Optimal Commutation for Switched Reluctance Motors using Gaussian Process Regression

Switched reluctance motors are appealing because they are inexpensive in both construction and maintenance. The aim of this paper is to develop a commutation function that linearizes the nonlinear motor dynamics in such a way that the torque ripple is reduced. To this end, a convex optimization problem is posed that directly penalizes torque ripple in between samples, as well as power consumption, and Gaussian Process regression is used to obtain a continuous commutation function. The resulting function is fundamentally different from conventional commutation functions, and closed-loop simulations show significant reduction of the error. The results offer a new perspective on suitable commutation functions for accurate control of reluctance motors.

==> Result_Terr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(0.768in,0.425in)},
scale only axis,
xmin=1.75,
xmax=1.874,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.015,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={Absolute torque error [Nm]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.75004	0.000231943549978242\\
1.75008	0.000466850436082744\\
1.75012	0.000704738141320382\\
1.75016	0.000945624116640231\\
1.7502	0.00118952577947767\\
1.75024	0.00143646051230029\\
1.75028	0.00168644566114884\\
1.75032	0.0019394985341798\\
1.75036	0.00219563640019921\\
1.7504	0.00245487648720832\\
1.75044	0.00271723598092966\\
1.75048	0.00298273202334243\\
1.75052	0.00325138171122347\\
1.75056	0.00352320209467039\\
1.7506	0.00379821017563603\\
1.75064	0.00407642290645138\\
1.75068	0.00435785718837067\\
1.75072	0.00464252987008645\\
1.75076	0.00493045774625683\\
1.7508	0.00522165755604115\\
1.75084	0.00551614598162176\\
1.75088	0.00581393964673932\\
1.75092	0.00611505511520921\\
1.75096	0.00641950888945475\\
1.751	1.66533453693773e-16\\
1.75104	0.000152400822744869\\
1.75108	0.000308469904591158\\
1.75112	0.000468222732950718\\
1.75116	0.000631674704389129\\
1.7512	0.00079884112332429\\
1.75124	0.000969737200724574\\
1.75128	0.00114437805280987\\
1.75132	0.00132277869975383\\
1.75136	0.00150495406439655\\
1.7514	0.00169091897096085\\
1.75144	0.00188068814375553\\
1.75148	0.00207427620591322\\
1.75152	0.00227169767809665\\
1.75156	0.00247296697724247\\
1.7516	0.00267809841528316\\
1.75164	0.00288710619788979\\
1.75168	0.00310000442321207\\
1.75172	0.00331680708061938\\
1.75176	0.00353752804946167\\
1.7518	0.00376218109781506\\
1.75184	0.00399077988125168\\
1.75188	0.00422333794159152\\
1.75192	0.00445986870569043\\
1.75196	0.00470038548420282\\
1.752	6.10622663543836e-16\\
1.75204	5.71804988182545e-05\\
1.75208	0.000118603721051935\\
1.75212	0.000184280653682367\\
1.75216	0.00025422214301013\\
1.7522	0.000328438893744343\\
1.75224	0.000406941468109157\\
1.75228	0.000489740284948081\\
1.75232	0.000576845618842303\\
1.75236	0.00066826759923988\\
1.7524	0.000764016209584051\\
1.75244	0.000864101286456698\\
1.75248	0.000968532518727638\\
1.75252	0.00107731944671413\\
1.75256	0.00119047146134676\\
1.7526	0.00130799780334412\\
1.75264	0.00142990756239647\\
1.75268	0.00155620967636116\\
1.75272	0.00168691293045858\\
1.75276	0.00182202595648712\\
1.7528	0.00196155723204072\\
1.75284	0.00210551507973367\\
1.75288	0.0022539076664434\\
1.75292	0.00240674300255078\\
1.75296	0.00256402894119917\\
1.753	9.43689570931383e-16\\
1.75304	-4.13559815586884e-05\\
1.75308	-7.8160321609122e-05\\
1.75312	-0.000110408414143559\\
1.75316	-0.000138095822198758\\
1.7532	-0.000161218278179165\\
1.75324	-0.000179771684169772\\
1.75328	-0.000193752112240653\\
1.75332	-0.000203155804737787\\
1.75336	-0.000207979174566331\\
1.7534	-0.00020821880546118\\
1.75344	-0.000203871452247761\\
1.75348	-0.000194934041092221\\
1.75352	-0.000181403669740454\\
1.75356	-0.000163277607746759\\
1.7536	-0.000140553296692381\\
1.75364	-0.000113228350391403\\
1.75368	-8.13005550881485e-05\\
1.75372	-4.47678696426368e-05\\
1.75376	-3.62842570522659e-06\\
1.7538	4.21194721202389e-05\\
1.75384	9.24773461214445e-05\\
1.75388	0.000147446545336882\\
1.75392	0.000207028245423457\\
1.75396	0.000271223448535862\\
1.754	9.43689570931383e-16\\
1.75404	-0.000137734645323462\\
1.75408	-0.000270943820082914\\
1.75412	-0.000399629992178518\\
1.75416	-0.000523795798575366\\
1.7542	-0.000643444044974295\\
1.75424	-0.000758577705478436\\
1.75428	-0.000869199922241326\\
1.75432	-0.000975314005116357\\
1.75436	-0.0010769234312823\\
1.7544	-0.00117403184486692\\
1.75444	-0.00126664305655932\\
1.75448	-0.00135476104320825\\
1.75452	-0.0014383899474148\\
1.75456	-0.00151753407711125\\
1.7546	-0.00159219790513021\\
1.75464	-0.00166238606876562\\
1.75468	-0.00172810336932178\\
1.75472	-0.0017893547716526\\
1.75476	-0.00184614540368971\\
1.7548	-0.00189848055596437\\
1.75484	-0.00194636568111389\\
1.75488	-0.0019898063933822\\
1.75492	-0.00202880846810954\\
1.75496	-0.00206337784121097\\
1.755	1.16573417585641e-15\\
1.75504	-0.000229487531348105\\
1.75508	-0.000454801534840121\\
1.75512	-0.000675950890238364\\
1.75516	-0.000892944618340386\\
1.7552	-0.00110579188008009\\
1.75524	-0.00131450197559846\\
1.75528	-0.00151908434332243\\
1.75532	-0.00171954855902989\\
1.75536	-0.00191590433489952\\
1.7554	-0.00210816151857546\\
1.75544	-0.00229633009219449\\
1.75548	-0.00248042017143218\\
1.75552	-0.00266044200452026\\
1.75556	-0.00283640597127494\\
1.7556	-0.0030083225821077\\
1.75564	-0.00317620247702827\\
1.75568	-0.00334005642464347\\
1.75572	-0.00349989532115463\\
1.75576	-0.00365573018933407\\
1.7558	-0.00380757217750988\\
1.75584	-0.0039554325585352\\
1.75588	-0.00409932272875152\\
1.75592	-0.00423925420694965\\
1.75596	-0.00437523863332229\\
1.756	1.22124532708767e-15\\
1.75604	-0.000313158037547612\\
1.75608	-0.000622739584519694\\
1.75612	-0.000928758136821917\\
1.75616	-0.00123122728232361\\
1.7562	-0.00153016069952894\\
1.75624	-0.00182557215625895\\
1.75628	-0.00211747550832386\\
1.75632	-0.00240588469820108\\
1.75636	-0.00269081375369373\\
1.7564	-0.00297227678660461\\
1.75644	-0.00325028799139643\\
1.75648	-0.00352486164384608\\
1.75652	-0.00379601209971031\\
1.75656	-0.00406375379337337\\
1.7566	-0.00432810123650279\\
1.75664	-0.00458906901670242\\
1.75668	-0.00484667179615067\\
1.75672	-0.005100924310255\\
1.75676	-0.0053518413662863\\
1.7568	-0.00559943784203731\\
1.75684	-0.00584372868444732\\
1.75688	-0.00608472890824541\\
1.75692	-0.0063224535945926\\
1.75696	-0.00655691788971746\\
1.757	1.22124532708767e-15\\
1.75704	-0.000380306961828225\\
1.75708	-0.00075774861778799\\
1.75712	-0.00113234067157231\\
1.75716	-0.00150409886043629\\
1.7572	-0.0018730389536864\\
1.75724	-0.00223917675121582\\
1.75728	-0.00260252808202543\\
1.75732	-0.00296310880272643\\
1.75736	-0.00332093479608375\\
1.7574	-0.00367602196953326\\
1.75744	-0.0040283862537101\\
1.75748	-0.00437804360098132\\
1.75752	-0.00472500998397407\\
1.75756	-0.00506930139412415\\
1.7576	-0.00541093384020302\\
1.75764	-0.00574992334687002\\
1.75768	-0.00608628595321303\\
1.75772	-0.00642003771130017\\
1.75776	-0.00675119468473762\\
1.7578	-0.00707977294721646\\
1.75784	-0.00740578858108254\\
1.75788	-0.00772925767589677\\
1.75792	-0.00805019632701454\\
1.75796	-0.00836862063413835\\
1.758	8.88178419700125e-16\\
1.75804	-0.000413555044693537\\
1.75808	-0.000824916017599098\\
1.75812	-0.00123409852582934\\
1.75816	-0.00164111815616308\\
1.7582	-0.00204599047364512\\
1.75824	-0.00244873102016685\\
1.75828	-0.00284935531308317\\
1.75832	-0.00324787884381145\\
1.75836	-0.00364431707644974\\
1.7584	-0.00403868544639813\\
1.75844	-0.00443099935898483\\
1.75848	-0.00482127418810907\\
1.75852	-0.00520952527488799\\
1.75856	-0.00559576792629929\\
1.7586	-0.0059800174138534\\
1.75864	-0.00636228897224894\\
1.75868	-0.00674259779806818\\
1.75872	-0.00712095904843124\\
1.75876	-0.00749738783972526\\
1.7588	-0.00787189924627668\\
1.75884	-0.00824450829907536\\
1.75888	-0.00861522998448772\\
1.75892	-0.00898407924298594\\
1.75896	-0.00935107096788573\\
1.759	6.66133814775094e-16\\
1.75904	-0.000384743319424508\\
1.75908	-0.000767781072717966\\
1.75912	-0.00114912738846057\\
1.75916	-0.0015287963381802\\
1.7592	-0.00190680193518084\\
1.75924	-0.00228315813337832\\
1.75928	-0.0026578788261285\\
1.75932	-0.00303097784510425\\
1.75936	-0.00340246895913771\\
1.7594	-0.00377236587311375\\
1.75944	-0.00414068222684827\\
1.75948	-0.00450743159397238\\
1.75952	-0.0048726274808546\\
1.75956	-0.00523628332550807\\
1.7596	-0.00559841249652321\\
1.75964	-0.00595902829200246\\
1.75968	-0.00631814393850683\\
1.75972	-0.00667577259002278\\
1.75976	-0.00703192732693342\\
1.7598	-0.0073866211549925\\
1.75984	-0.00773986700432588\\
1.75988	-0.00809167772843317\\
1.75992	-0.00844206610320686\\
1.75996	-0.00879104482595972\\
1.76	5.55111512312578e-16\\
1.76004	-0.000338320060904396\\
1.76008	-0.000675298992556417\\
1.76012	-0.00101094889027636\\
1.76016	-0.00134528176795568\\
1.7602	-0.00167830955718357\\
1.76024	-0.00201004410636363\\
1.76028	-0.00234049717987\\
1.76032	-0.00266968045720212\\
1.76036	-0.00299760553214823\\
1.7604	-0.00332428391196898\\
1.76044	-0.00364972701658739\\
1.76048	-0.00397394617779046\\
1.76052	-0.00429695263845647\\
1.76056	-0.0046187575517706\\
1.7606	-0.004939371980477\\
1.76064	-0.00525880689612762\\
1.76068	-0.00557707317834605\\
1.76072	-0.00589418161411331\\
1.76076	-0.00621014289705624\\
1.7608	-0.00652496762674726\\
1.76084	-0.0068386663080276\\
1.76088	-0.00715124935033684\\
1.76092	-0.00746272706705287\\
1.76096	-0.00777310967484718\\
1.761	4.9960036108132e-16\\
1.76104	-0.000302805190564082\\
1.76108	-0.00060456384364016\\
1.76112	-0.000905285612244511\\
1.76116	-0.00120498005136838\\
1.7612	-0.00150365661743901\\
1.76124	-0.00180132466775951\\
1.76128	-0.00209799345998657\\
1.76132	-0.00239367215162045\\
1.76136	-0.00268836979948955\\
1.7614	-0.0029820953592643\\
1.76144	-0.00327485768498492\\
1.76148	-0.00356666552858653\\
1.76152	-0.00385752753945368\\
1.76156	-0.00414745226398588\\
1.7616	-0.00443644814516214\\
1.76164	-0.00472452352214126\\
1.76168	-0.00501168662985269\\
1.76172	-0.00529794559861929\\
1.76176	-0.00558330845377886\\
1.7618	-0.00586778311533348\\
1.76184	-0.00615137739759153\\
1.76188	-0.00643409900885167\\
1.76192	-0.00671595555106969\\
1.76196	-0.00699695451956295\\
1.762	4.9960036108132e-16\\
1.76204	-0.000275414934530038\\
1.76208	-0.0005500056279098\\
1.76212	-0.000823779048919837\\
1.76216	-0.0010967420598556\\
1.7622	-0.00136890141630747\\
1.76224	-0.00164026376694804\\
1.76228	-0.0019108356533391\\
1.76232	-0.00218062350974935\\
1.76236	-0.00244963366298739\\
1.7624	-0.0027178723322443\\
1.76244	-0.00298534562894898\\
1.76248	-0.00325205955664809\\
1.76252	-0.0035180200108772\\
1.76256	-0.00378323277907028\\
1.7626	-0.00404770354045886\\
1.76264	-0.00431143786600252\\
1.76268	-0.00457444121832529\\
1.76272	-0.00483671895165932\\
1.76276	-0.00509827631181331\\
1.7628	-0.005359118436149\\
1.76284	-0.00561925035356348\\
1.76288	-0.00587867698449324\\
1.76292	-0.00613740314093703\\
1.76296	-0.00639543352646799\\
1.763	4.9960036108132e-16\\
1.76304	-0.000253485756424199\\
1.76308	-0.000506297496232877\\
1.76312	-0.000758439438092062\\
1.76316	-0.0010099156939069\\
1.7632	-0.0012607302689201\\
1.76324	-0.00151088706183511\\
1.76328	-0.00176038986494048\\
1.76332	-0.00200924236425393\\
1.76336	-0.00225744813967405\\
1.7634	-0.00250501066514913\\
1.76344	-0.00275193330885637\\
1.76348	-0.00299821933339173\\
1.76352	-0.00324387189597292\\
1.76356	-0.00348889404865688\\
1.7636	-0.00373328873856843\\
1.76364	-0.00397705880813576\\
1.76368	-0.00422020699534925\\
1.76372	-0.00446273593402302\\
1.76376	-0.00470464815406829\\
1.7638	-0.00494594608178711\\
1.76384	-0.00518663204017206\\
1.76388	-0.00542670824921188\\
1.76392	-0.00566617682622217\\
1.76396	-0.00590503978618273\\
1.764	3.88578058618805e-16\\
1.76404	-0.000234727267373502\\
1.76408	-0.000468861635502638\\
1.76412	-0.000702404694570058\\
1.76416	-0.000935357935510361\\
1.7642	-0.00116772275040228\\
1.76424	-0.00139950043289261\\
1.76428	-0.00163069217860345\\
1.76432	-0.00186129908557986\\
1.76436	-0.0020913221547279\\
1.7644	-0.00232076229026584\\
1.76444	-0.00254962030020106\\
1.76448	-0.00277789689679814\\
1.76452	-0.0030055926970724\\
1.76456	-0.00323270822328087\\
1.7646	-0.00345924390344488\\
1.76464	-0.00368520007185058\\
1.76468	-0.00391057696959635\\
1.76472	-0.00413537474512132\\
1.76476	-0.00435959345476034\\
1.7648	-0.00458323306330272\\
1.76484	-0.00480629344456596\\
1.76488	-0.00502877438196808\\
1.76492	-0.00525067556912873\\
1.76496	-0.00547199661045666\\
1.765	3.88578058618805e-16\\
1.76504	-0.000217290055033736\\
1.76508	-0.000434005717270813\\
1.76512	-0.00065014625107751\\
1.76516	-0.000865710835886324\\
1.7652	-0.00108069856683984\\
1.76524	-0.00129510845545477\\
1.76528	-0.00150893943028702\\
1.76532	-0.0017221903376019\\
1.76536	-0.0019348599420711\\
1.7654	-0.00214694692744882\\
1.76544	-0.0023584498972879\\
1.76548	-0.00256936737564573\\
1.76552	-0.00277969780779636\\
1.76556	-0.00298943956096692\\
1.7656	-0.00319859092506625\\
1.76564	-0.00340715011343123\\
1.76568	-0.00361511526357183\\
1.76572	-0.00382248443794186\\
1.76576	-0.00402925562469403\\
1.7658	-0.00423542673845873\\
1.76584	-0.00444099562112904\\
1.76588	-0.00464596004264567\\
1.76592	-0.00485031770179262\\
1.76596	-0.00505406622700683\\
1.766	3.88578058618805e-16\\
1.76604	-0.000199765757588843\\
1.76608	-0.000398923138240082\\
1.76612	-0.000597469534137196\\
1.76616	-0.000795402272156465\\
1.7662	-0.000992718614688248\\
1.76624	-0.00118941576048898\\
1.76628	-0.00138549084552214\\
1.76632	-0.00158094094381189\\
1.76636	-0.0017757630683054\\
1.7664	-0.0019699541717294\\
1.76644	-0.0021635111474726\\
1.76648	-0.00235643083045489\\
1.76652	-0.00254870999801027\\
1.76656	-0.00274034537077644\\
1.7666	-0.00293133361358616\\
1.76664	-0.00312167133636904\\
1.76668	-0.0033113550950476\\
1.76672	-0.00350038139245584\\
1.76676	-0.00368874667924296\\
1.7668	-0.00387644735480031\\
1.76684	-0.00406347976817423\\
1.76688	-0.00424984021900621\\
1.76692	-0.00443552495845401\\
1.76696	-0.00462053019013203\\
1.767	4.44089209850063e-16\\
1.76704	-0.000181152860607325\\
1.76708	-0.000361623791207633\\
1.76712	-0.00054140886951981\\
1.76716	-0.000720504131062283\\
1.7672	-0.000898905570085318\\
1.76724	-0.00107660914052943\\
1.76728	-0.00125361075697689\\
1.76732	-0.0014299062956088\\
1.76736	-0.00160549159516266\\
1.7674	-0.00178036245790025\\
1.76744	-0.00195451465056767\\
1.76748	-0.00212794390536553\\
1.76752	-0.00230064592092477\\
1.76756	-0.00247261636327012\\
1.7676	-0.00264385086680657\\
1.76764	-0.00281434503528594\\
1.76768	-0.00298409444279807\\
1.76772	-0.00315309463474595\\
1.76776	-0.0033213411288302\\
1.7678	-0.00348882941603651\\
1.76784	-0.00365555496161818\\
1.76788	-0.00382151320609148\\
1.76792	-0.00398669956622055\\
1.76796	-0.0041511094360081\\
1.768	3.33066907387547e-16\\
1.76804	-0.000160803693638911\\
1.76808	-0.000320826770503213\\
1.76812	-0.000480064603346986\\
1.76816	-0.000638512547375347\\
1.7682	-0.000796165941220728\\
1.76824	-0.000953020107928582\\
1.76828	-0.00110907035594388\\
1.76832	-0.00126431198009097\\
1.76836	-0.00141874026255762\\
1.7684	-0.00157235047388476\\
1.76844	-0.00172513787393946\\
1.76848	-0.00187709771290773\\
1.76852	-0.00202822523227036\\
1.76856	-0.0021785156657893\\
1.7686	-0.00232796424048493\\
1.76864	-0.00247656617761821\\
1.76868	-0.00262431669366775\\
1.76872	-0.002771211001313\\
1.76876	-0.00291724431040247\\
1.7688	-0.00306241182893563\\
1.76884	-0.00320670876403628\\
1.76888	-0.00335013032291903\\
1.76892	-0.00349267171386763\\
1.76896	-0.0036343281471975\\
1.769	2.77555756156289e-16\\
1.76904	-0.000138371745198873\\
1.76908	-0.000275853773517798\\
1.76912	-0.000412441365382765\\
1.76916	-0.000548129808003672\\
1.7692	-0.000682914396316403\\
1.76924	-0.000816790433927683\\
1.76928	-0.000949753234049888\\
1.76932	-0.00108179812044357\\
1.76936	-0.00121292042834309\\
1.7694	-0.0013431155053904\\
1.76944	-0.00147237871256162\\
1.76948	-0.00160070542508822\\
1.76952	-0.00172809103338206\\
1.76956	-0.00185453094394139\\
1.7696	-0.00198002058027286\\
1.76964	-0.00210455538379556\\
1.76968	-0.00222813081474504\\
1.76972	-0.00235074235307642\\
1.76976	-0.0024723854993583\\
1.7698	-0.00259305577566632\\
1.76984	-0.00271274872646837\\
1.76988	-0.00283145991951073\\
1.76992	-0.00294918494669438\\
1.76996	-0.00306591942494705\\
1.77	3.33066907387547e-16\\
1.77004	-0.000113776379613517\\
1.77008	-0.000226557613161316\\
1.77012	-0.000338339463241633\\
1.77016	-0.000449117721535719\\
1.7702	-0.000558888209647057\\
1.77024	-0.000667646779931641\\
1.77028	-0.000775389316317876\\
1.77032	-0.000882111735132862\\
1.77036	-0.000987809985908972\\
1.7704	-0.00109248005219753\\
1.77044	-0.00119611795236574\\
1.77048	-0.00129871974039369\\
1.77052	-0.00140028150666621\\
1.77056	-0.00150079937875097\\
1.7706	-0.00160026952218101\\
1.77064	-0.0016986881412186\\
1.77068	-0.00179605147962547\\
1.77072	-0.00189235582141539\\
1.77076	-0.00198759749160732\\
1.7708	-0.00208177285696581\\
1.77084	-0.00217487832674135\\
1.77088	-0.0022669103533976\\
1.77092	-0.00235786543333333\\
1.77096	-0.00244774010760085\\
1.771	5.55111512312578e-17\\
1.77104	-8.71885275315343e-05\\
1.77108	-0.000173292932755809\\
1.77112	-0.000258309962328396\\
1.77116	-0.000342236410742491\\
1.7712	-0.000425069120995825\\
1.77124	-0.000506804985250964\\
1.77128	-0.000587440945482798\\
1.77132	-0.000666973994122078\\
1.77136	-0.000745401174691074\\
1.7714	-0.000822719582429299\\
1.77144	-0.000898926364911012\\
1.77148	-0.000974018722655623\\
1.77152	-0.00104799390972954\\
1.77156	-0.00112084923433958\\
1.7716	-0.00119258205941625\\
1.77164	-0.00126318980319207\\
1.77168	-0.00133266993976661\\
1.77172	-0.00140101999966724\\
1.77176	-0.00146823757039727\\
1.7718	-0.00153432029697931\\
1.77184	-0.00159926588248555\\
1.77188	-0.00166307208856104\\
1.77192	-0.0017257367359379\\
1.77196	-0.00178725770494104\\
1.772	1.11022302462516e-16\\
1.77204	-5.90249759199746e-05\\
1.77208	-0.000116904200256507\\
1.77212	-0.000173635803453864\\
1.77216	-0.000229217977722962\\
1.7722	-0.000283648977489503\\
1.77224	-0.000336927119830077\\
1.77228	-0.000389050784900757\\
1.77232	-0.000440018416355992\\
1.77236	-0.00048982852175572\\
1.7724	-0.000538479672964776\\
1.77244	-0.00058597050654241\\
1.77248	-0.000632299724120156\\
1.77252	-0.00067746609277225\\
1.77256	-0.000721468445373519\\
1.7726	-0.000764305680949429\\
1.77264	-0.000805976765013816\\
1.77268	-0.000846480729898846\\
1.77272	-0.000885816675073647\\
1.77276	-0.000923983767451619\\
1.7728	-0.000960981241690195\\
1.77284	-0.000996808400477001\\
1.77288	-0.0010314646148093\\
1.77292	-0.0010649493242586\\
1.77296	-0.00109726203722998\\
1.773	0\\
1.77304	-2.9931448983278e-05\\
1.77308	-5.86912528203198e-05\\
1.77312	-8.62791980286715e-05\\
1.77316	-0.000112695140999153\\
1.7732	-0.000137939008189536\\
1.77324	-0.000162010796307233\\
1.77328	-0.000184910572479935\\
1.77332	-0.000206638474417264\\
1.77336	-0.000227194710561374\\
1.7734	-0.000246579560226001\\
1.77344	-0.000264793373724703\\
1.77348	-0.000281836572489647\\
1.77352	-0.000297709649177913\\
1.77356	-0.000312413167768366\\
1.7736	-0.000325947763646139\\
1.77364	-0.00033831414367741\\
1.77368	-0.000349513086273345\\
1.77372	-0.000359545441441678\\
1.77376	-0.000368412130828999\\
1.7738	-0.000376114147751683\\
1.77384	-0.00038265255721448\\
1.77388	-0.000388028495920401\\
1.77392	-0.00039224317226777\\
1.77396	-0.00039529786633713\\
1.774	5.55111512312578e-17\\
1.77404	-7.39388219872517e-07\\
1.77408	-3.22232196925398e-07\\
1.77412	1.24990058419927e-06\\
1.77416	3.97537113683288e-06\\
1.7742	7.85246905066206e-06\\
1.77424	1.28794125831555e-05\\
1.77428	1.90543487603168e-05\\
1.77432	2.63753534895383e-05\\
1.77436	3.48404316827811e-05\\
1.7744	4.4447517391466e-05\\
1.77444	5.51944739513033e-05\\
1.77448	6.70790941389998e-05\\
1.77452	8.00991003404583e-05\\
1.77456	9.42521447276912e-05\\
1.7746	0.000109535809450001\\
1.77464	0.000125947606832488\\
1.77468	0.000143484979588437\\
1.77472	0.000162145301041416\\
1.77476	0.000181925875357924\\
1.7748	0.000202823937791918\\
1.77484	0.000224836654938387\\
1.77488	0.000247961125000584\\
1.77492	0.000272194378065527\\
1.77496	0.000297533376390768\\
1.775	-1.66533453693773e-16\\
1.77504	2.76065567272887e-05\\
1.77508	5.63119495458064e-05\\
1.77512	8.611286493998e-05\\
1.77516	0.000117005923003177\\
1.7752	0.000148987677789758\\
1.77524	0.00018205461767784\\
1.77528	0.000216203165742779\\
1.77532	0.000251429680140969\\
1.77536	0.000287730454503754\\
1.7754	0.00032510171834399\\
1.77544	0.000363539637469157\\
1.77548	0.000403040314408687\\
1.77552	0.000443599788849336\\
1.77556	0.000485214038081216\\
1.7756	0.00052787897745521\\
1.77564	0.000571590460849425\\
1.77568	0.000616344281146486\\
1.77572	0.000662136170719474\\
1.77576	0.000708961801930974\\
1.7758	0.000756816787638948\\
1.77584	0.000805696681714207\\
1.77588	0.000855596979568385\\
1.77592	0.000906513118689223\\
1.77596	0.000958440479189582\\
1.776	5.55111512312578e-17\\
1.77604	5.4141897774862e-05\\
1.77608	0.000109284638534879\\
1.77612	0.000165423360486361\\
1.77616	0.000222553147127214\\
1.7762	0.000280669027851177\\
1.77624	0.000339765978565776\\
1.77628	0.000399838922316653\\
1.77632	0.000460882729922729\\
1.77636	0.00052289222062174\\
1.7764	0.000585862162719442\\
1.77644	0.00064978727425602\\
1.77648	0.000714662223676499\\
1.77652	0.000780481630509422\\
1.77656	0.000847240066058186\\
1.7766	0.000914932054097317\\
1.77664	0.000983552071580129\\
1.77668	0.00105309454935482\\
1.77672	0.00112355387288687\\
1.77676	0.00119492438299296\\
1.7768	0.00126720037658068\\
1.77684	0.00134037610740051\\
1.77688	0.00141444578679956\\
1.77692	0.00148940358449107\\
1.77696	0.00156524362932581\\
1.777	-1.11022302462516e-16\\
1.77704	7.79830289690531e-05\\
1.77708	0.000156834885361778\\
1.77712	0.000236549512220963\\
1.77716	0.00031712081552393\\
1.7772	0.00039854266499989\\
1.77724	0.000480808894969764\\
1.77728	0.000563913305179964\\
1.77732	0.000647849661654099\\
1.77736	0.000732611697546681\\
1.7774	0.000818193114002275\\
1.77744	0.000904587581028182\\
1.77748	0.000991788738368193\\
1.77752	0.00107979019638477\\
1.77756	0.00116858553695032\\
1.7776	0.00125816831434317\\
1.77764	0.0013485320561491\\
1.77768	0.00143967026417108\\
1.77772	0.00153157641534746\\
1.77776	0.00162424396266958\\
1.7778	0.0017176663361147\\
1.77784	0.00181183694357762\\
1.77788	0.00190674917181033\\
1.77792	0.00200239638737137\\
1.77796	0.00209877193757574\\
1.778	-3.33066907387547e-16\\
1.77804	9.84235452871629e-05\\
1.77808	0.000197559813124637\\
1.77812	0.000297402041999184\\
1.77816	0.000397943455901661\\
1.7782	0.00049917726530796\\
1.77824	0.000601096668183643\\
1.77828	0.000703694850977765\\
1.77832	0.000806964989634673\\
1.77836	0.000910900250598035\\
1.7784	0.00101549379182836\\
1.77844	0.00112073876382324\\
1.77848	0.00122662831063997\\
1.77852	0.00133315557092395\\
1.77856	0.00144031367893654\\
1.7786	0.0015480957656005\\
1.77864	0.00165649495952985\\
1.77868	0.0017655043880801\\
1.77872	0.00187511717839439\\
1.77876	0.00198532645845134\\
1.7788	0.00209612535812403\\
1.77884	0.00220750701023442\\
1.77888	0.00231946455161769\\
1.77892	0.00243199112418296\\
1.77896	0.00254507987598201\\
1.779	-2.22044604925031e-16\\
1.77904	0.000115019523201698\\
1.77908	0.000230584673465539\\
1.77912	0.000346688585222299\\
1.77916	0.000463324404493592\\
1.7792	0.000580485289977062\\
1.77924	0.000698164414143054\\
1.77928	0.00081635496432636\\
1.77932	0.000935050143823224\\
1.77936	0.00105424317298536\\
1.7794	0.00117392729032501\\
1.77944	0.00129409575361228\\
1.77948	0.00141474184097728\\
1.77952	0.00153585885201496\\
1.77956	0.0016574401088868\\
1.7796	0.00177947895742941\\
1.77964	0.00190196876825982\\
1.77968	0.00202490293788005\\
1.77972	0.00214827488978808\\
1.77976	0.00227207807558455\\
1.7798	0.00239630597607715\\
1.77984	0.00252095210239706\\
1.77988	0.0026460099970998\\
1.77992	0.00277147323527799\\
1.77996	0.002897335425668\\
1.78	-1.66533453693773e-16\\
1.78004	0.000127661232962484\\
1.78008	0.000255705559586095\\
1.78012	0.000384126684286501\\
1.78016	0.000512918350963121\\
1.7802	0.000642074344105514\\
1.78024	0.000771588489912156\\
1.78028	0.000901454657397383\\
1.78032	0.00103166675950189\\
1.78036	0.00116221875420325\\
1.7804	0.00129310464561627\\
1.78044	0.00142431848510305\\
1.78048	0.00155585437237493\\
1.78052	0.00168770645659094\\
1.78056	0.00181986893745351\\
1.7806	0.00195233606631545\\
1.78064	0.00208510214725849\\
1.78068	0.00221816153819621\\
1.78072	0.00235150865195644\\
1.78076	0.00248513795736971\\
1.7808	0.00261904398034912\\
1.78084	0.00275322130497196\\
1.78088	0.00288766457455425\\
1.78092	0.00302236849272453\\
1.78096	0.00315732782449279\\
1.781	-2.22044604925031e-16\\
1.78104	0.000136629422426704\\
1.78108	0.000273501061910431\\
1.78112	0.000410609896648706\\
1.78116	0.000547950972079381\\
1.7812	0.000685519401931511\\
1.78124	0.000823310369280517\\
1.78128	0.000961319127589233\\
1.78132	0.00109954100175441\\
1.78136	0.00123797138913573\\
1.7814	0.00137660576059651\\
1.78144	0.00151543966152301\\
1.78148	0.00165446871284747\\
1.78152	0.00179368861206336\\
1.78156	0.00193309513423573\\
1.7816	0.00207268413300804\\
1.78164	0.00221245154159994\\
1.78168	0.00235239337379778\\
1.78172	0.00249250572494469\\
1.78176	0.00263278477292228\\
1.7818	0.00277322677911995\\
1.78184	0.0029138280894121\\
1.78188	0.00305458513511114\\
1.78192	0.00319549443393075\\
1.78196	0.00333655259092902\\
1.782	-2.22044604925031e-16\\
1.78204	0.000142632086231109\\
1.78208	0.000285404697634939\\
1.78212	0.000428314770503258\\
1.78216	0.000571359333943144\\
1.7822	0.00071453551079298\\
1.78224	0.000857840518528719\\
1.78228	0.00100127167015923\\
1.78232	0.00114482637512325\\
1.78236	0.00128850214016701\\
1.7824	0.00143229657022587\\
1.78244	0.00157620736928482\\
1.78248	0.00172023234124086\\
1.78252	0.0018643693907533\\
1.78256	0.00200861652408291\\
1.7826	0.0021529718499283\\
1.78264	0.00229743358025025\\
1.78268	0.00244200003107986\\
1.78272	0.00258666962333587\\
1.78276	0.00273144088361416\\
1.7828	0.00287631244497977\\
1.78284	0.00302128304774241\\
1.78288	0.0031663515402281\\
1.78292	0.00331151687953996\\
1.78296	0.00345677813230588\\
1.783	-1.66533453693773e-16\\
1.78304	0.000146815209619511\\
1.78308	0.000293725131721656\\
1.78312	0.000440729273846641\\
1.78316	0.000587827257723716\\
1.7832	0.000735018819969124\\
1.78324	0.000882303812772378\\
1.78328	0.0010296822045705\\
1.78332	0.00117715408071667\\
1.78336	0.00132471964413117\\
1.7834	0.00147237921594895\\
1.78344	0.0016201332361509\\
1.78348	0.00176798226418506\\
1.78352	0.00191592697957838\\
1.78356	0.00206396818253735\\
1.7836	0.00221210679453476\\
1.78364	0.00236034385888856\\
1.78368	0.00250868054132264\\
1.78372	0.00265711813052799\\
1.78376	0.00280565803869814\\
1.7838	0.00295430180206468\\
1.78384	0.0031030510814119\\
1.78388	0.0032519076625887\\
1.78392	0.00340087345699963\\
1.78396	0.00354995050208734\\
1.784	-3.33066907387547e-16\\
1.78404	0.000150741297412105\\
1.78408	0.000301601911871174\\
1.78412	0.000452584414151191\\
1.78416	0.000603691504537485\\
1.7842	0.000754926013237789\\
1.78424	0.00090629090077804\\
1.78428	0.00105778925839839\\
1.78432	0.00120942430842252\\
1.78436	0.00136119940462121\\
1.7844	0.00151311803256177\\
1.78444	0.00166518380994002\\
1.78448	0.00181740048691187\\
1.78452	0.00196977194638925\\
1.78456	0.00212230220435222\\
1.7846	0.00227499541011889\\
1.78464	0.00242785584662231\\
1.78468	0.00258088793066047\\
1.78472	0.00273409621314874\\
1.78476	0.00288748537933831\\
1.7848	0.00304106024903977\\
1.78484	0.00319482577681823\\
1.78488	0.00334878705218666\\
1.78492	0.00350294929977757\\
1.78496	0.00365731787950563\\
1.785	-3.88578058618805e-16\\
1.78504	0.000156333966734923\\
1.78508	0.000312893435444106\\
1.78512	0.00046968436731204\\
1.78516	0.000626712860763323\\
1.7852	0.000783985151539324\\
1.78524	0.000941507612755299\\
1.78528	0.00109928675495868\\
1.78532	0.00125732922616095\\
1.78536	0.00141564181185266\\
1.7854	0.00157423143502011\\
1.78544	0.00173310515612657\\
1.78548	0.00189227017309723\\
1.78552	0.0020517338212791\\
1.78556	0.00221150357338745\\
1.7856	0.00237158703944296\\
1.78564	0.00253199196668996\\
1.78568	0.00269272623949707\\
1.78572	0.00285379787925433\\
1.78576	0.00301521504423935\\
1.7858	0.00317698602948563\\
1.78584	0.00333911926662206\\
1.78588	0.00350162332370896\\
1.78592	0.00366450690505299\\
1.78596	0.00382777885100744\\
1.786	-2.22044604925031e-16\\
1.78604	0.000165794519429829\\
1.78608	0.000332009162682501\\
1.78612	0.000498653410817229\\
1.78616	0.000665736881160284\\
1.7862	0.000833269327019104\\
1.78624	0.00100126063737771\\
1.78628	0.00116972083657241\\
1.78632	0.0013386600839595\\
1.78636	0.00150808867356855\\
1.7864	0.00167801703373449\\
1.78644	0.00184845572671616\\
1.78648	0.00201941544830664\\
1.78652	0.00219090702742186\\
1.78656	0.00236294142567683\\
1.7866	0.00253552973694254\\
1.78664	0.00270868318689443\\
1.78668	0.00288241313254534\\
1.78672	0.00305673106175591\\
1.78676	0.0032316485927415\\
1.7868	0.00340717747355007\\
1.78684	0.00358332958154423\\
1.78688	0.00376011692284989\\
1.78692	0.00393755163179837\\
1.78696	0.00411564597035424\\
1.787	-3.88578058618805e-16\\
1.78704	0.000181504503257934\\
1.78708	0.000363714243412361\\
1.78712	0.000546642133986364\\
1.78716	0.000730301214505014\\
1.7872	0.000914704649837839\\
1.78724	0.00109986572950338\\
1.78728	0.00128579786697841\\
1.78732	0.00147251459898523\\
1.78736	0.00166002958476247\\
1.7874	0.00184835660532173\\
1.78744	0.00203750956269511\\
1.78748	0.00222750247915954\\
1.78752	0.00241834949645692\\
1.78756	0.00261006487498838\\
1.7876	0.0028026629930028\\
1.78764	0.00299615834576861\\
1.78768	0.00319056554473152\\
1.78772	0.00338589931665384\\
1.78776	0.00358217450274317\\
1.7878	0.00377940605777377\\
1.78784	0.00397760904917638\\
1.78788	0.00417679865613518\\
1.78792	0.00437699016865289\\
1.78796	0.00457819898661294\\
1.788	-2.77555756156289e-16\\
1.78804	0.000205933793252844\\
1.78808	0.000412945687675415\\
1.78812	0.00062105172049387\\
1.78816	0.000830268035307169\\
1.7882	0.00104061088106894\\
1.78824	0.00125209661101972\\
1.78828	0.00146474168163013\\
1.78832	0.00167856265152544\\
1.78836	0.00189357618039793\\
1.7884	0.00210979902789382\\
1.78844	0.00232724805250706\\
1.78848	0.00254594021043769\\
1.78852	0.00276589255446585\\
1.78856	0.00298712223277708\\
1.7886	0.0032096464878047\\
1.78864	0.00343348265505039\\
1.78868	0.00365864816187883\\
1.78872	0.00388516052631793\\
1.78876	0.00411303735583918\\
1.7888	0.00434229634612771\\
1.78884	0.00457295527982937\\
1.78888	0.00480503202530125\\
1.78892	0.00503854453534491\\
1.78896	0.00527351084591632\\
1.789	-5.55111512312578e-16\\
1.78904	0.000241575072473244\\
1.78908	0.000484681807048692\\
1.78912	0.000729338843365623\\
1.78916	0.000975564898880954\\
1.7892	0.00122337876749856\\
1.78924	0.00147279931818534\\
1.78928	0.00172384549357019\\
1.78932	0.00197653630855238\\
1.78936	0.00223089084887118\\
1.7894	0.00248692826968211\\
1.78944	0.00274466779412136\\
1.78948	0.00300412871185468\\
1.78952	0.00326533037760979\\
1.78956	0.0035282922097119\\
1.7896	0.00379303368860634\\
1.78964	0.00405957435534976\\
1.78968	0.00432793381012769\\
1.78972	0.00459813171072226\\
1.78976	0.00487018777101045\\
1.7898	0.00514412175940954\\
1.78984	0.00541995349735419\\
1.78988	0.00569770285773141\\
1.78992	0.00597738976332363\\
1.78996	0.0062590341852386\\
1.79	2.65495669493632e-06\\
1.79004	0.000293576266702011\\
1.79008	0.000586552950243291\\
1.79012	0.000881605534267027\\
1.79016	0.00117875458688699\\
1.7902	0.00147802071573472\\
1.79024	0.001779424566282\\
1.79028	0.00208298682018432\\
1.79032	0.0023887281935917\\
1.79036	0.00269666943546037\\
1.7904	0.0030068313258616\\
1.79044	0.00331923467427825\\
1.79048	0.00363390031788036\\
1.79052	0.00395084911982335\\
1.79056	0.00427010196750427\\
1.7906	0.00459167977084152\\
1.79064	0.00491560346052416\\
1.79068	0.00524189398626262\\
1.79072	0.0055705723150421\\
1.79076	0.00590165942935261\\
1.7908	0.00623517632541531\\
1.79084	0.0065711440114275\\
1.79088	0.0069095835057526\\
1.79092	0.00725051583515524\\
1.79096	0.00759396203300094\\
1.791	-3.88578058618805e-16\\
1.79104	0.000293048058693623\\
1.79108	0.000588839188899515\\
1.79112	0.000887394965012167\\
1.79116	0.00118873694931809\\
1.7912	0.00149288669013553\\
1.79124	0.00179986571999913\\
1.79128	0.00210969555380308\\
1.79132	0.00242239768694819\\
1.79136	0.00273799359349625\\
1.7914	0.00305650472431312\\
1.79144	0.00337795250520828\\
1.79148	0.00370235833506777\\
1.79152	0.0040297435840016\\
1.79156	0.00436012959146131\\
1.7916	0.00469353766438024\\
1.79164	0.00502998907529545\\
1.79168	0.00536950506047301\\
1.79172	0.00571210681803114\\
1.79176	0.00605781550606255\\
1.7918	0.00640665224075332\\
1.79184	0.00675863809449428\\
1.79188	0.0071137940940057\\
1.79192	0.00747214121845513\\
1.79196	0.00783370039755382\\
1.792	-1.66533453693773e-16\\
1.79204	0.000230607036128705\\
1.79208	0.000464781358871569\\
1.79212	0.000702543538050382\\
1.79216	0.000943914063519125\\
1.7922	0.00118891334336785\\
1.79224	0.00143756170213477\\
1.79228	0.00168987937901943\\
1.79232	0.0019458865260919\\
1.79236	0.00220560320651031\\
1.7924	0.00246904939273668\\
1.79244	0.00273624496476998\\
1.79248	0.0030072097083596\\
1.79252	0.00328196331323549\\
1.79256	0.00356052537133977\\
1.7926	0.00384291537506609\\
1.79264	0.00412915271549014\\
1.79268	0.00441925668061627\\
1.79272	0.00471324645361987\\
1.79276	0.00501114111110385\\
1.7928	0.00531295962134343\\
1.79284	0.0056187208425556\\
1.79288	0.0059284435211549\\
1.79292	0.00624214629002134\\
1.79296	0.00655984766677409\\
1.793	1.66533453693773e-16\\
1.79304	0.000140654510310645\\
1.79308	0.000285644340543012\\
1.79312	0.000434986193723674\\
1.79316	0.000588696627481733\\
1.7932	0.000746792052596257\\
1.79324	0.000909288731537061\\
1.79328	0.00107620277702475\\
1.79332	0.00124755015058337\\
1.79336	0.00142334666112326\\
1.7934	0.00160360796350928\\
1.79344	0.00178834955715701\\
1.79348	0.00197758678462634\\
1.79352	0.00217133483022508\\
1.79356	0.00236960871862801\\
1.7936	0.00257242331349555\\
1.79364	0.00277979331611011\\
1.79368	0.00299173326401975\\
1.79372	0.00320825752968545\\
1.79376	0.00342938031914736\\
1.7938	0.00365511567069271\\
1.79384	0.00388547745353979\\
1.79388	0.00412047936652804\\
1.79392	0.00436013493682236\\
1.79396	0.00460445751861388\\
1.794	1.11022302462516e-16\\
1.79404	4.17017129972219e-05\\
1.79408	8.82731888815491e-05\\
1.79412	0.000139724668926755\\
1.79416	0.000196066201960221\\
1.7942	0.00025730764348636\\
1.79424	0.000323458654818032\\
1.79428	0.000394528702225949\\
1.79432	0.000470527056099235\\
1.79436	0.000551462790112867\\
1.7944	0.000637344780417159\\
1.79444	0.000728181704833186\\
1.79448	0.000823982042062299\\
1.79452	0.000924754070909417\\
1.79456	0.00103050586951992\\
1.7946	0.00114124531462889\\
1.79464	0.00125698008082192\\
1.79468	0.00137771763980959\\
1.79472	0.00150346525971895\\
1.79476	0.00163423000439383\\
1.7948	0.00177001873270921\\
1.79484	0.00191083809789988\\
1.79488	0.00205669454690299\\
1.79492	0.00220759431971529\\
1.79496	0.00236354344876205\\
1.795	6.10622663543836e-16\\
1.79504	-5.82248924961282e-05\\
1.79508	-0.000111398650197658\\
1.79512	-0.000159519004563402\\
1.79516	-0.000202583897071229\\
1.7952	-0.000240591479363839\\
1.79524	-0.000273540113381376\\
1.79528	-0.000301428371481671\\
1.79532	-0.000324255036545262\\
1.79536	-0.000342019102065272\\
1.7954	-0.00035471977222562\\
1.79544	-0.000362356461963254\\
1.79548	-0.000364928797016995\\
1.79552	-0.000362436613962014\\
1.79556	-0.000354879960231036\\
1.7956	-0.000342259094119945\\
1.79564	-0.000324574484780904\\
1.79568	-0.000301826812199757\\
1.79572	-0.000274016967160617\\
1.79576	-0.000241146051196461\\
1.7958	-0.00020321537652418\\
1.79584	-0.000160226465965974\\
1.79588	-0.000112181052858429\\
1.79592	-5.90810809453779e-05\\
1.79596	-9.28704257330271e-07\\
1.796	6.66133814775094e-16\\
1.79604	-0.000156652702454463\\
1.79608	-0.000308461092548507\\
1.79612	-0.000455430889100439\\
1.79616	-0.000597568005370197\\
1.7962	-0.000734878548472651\\
1.79624	-0.000867368818782355\\
1.79628	-0.000995045309321818\\
1.79632	-0.001117914705137\\
1.79636	-0.00123598388266344\\
1.7964	-0.00134925990907608\\
1.79644	-0.00145775004163085\\
1.79648	-0.00156146172698957\\
1.79652	-0.00166040260053629\\
1.79656	-0.00175458048567756\\
1.7966	-0.00184400339313484\\
1.79664	-0.00192867952022235\\
1.79668	-0.00200861725011331\\
1.79672	-0.00208382515109384\\
1.79676	-0.00215431197580579\\
1.7968	-0.00222008666047663\\
1.79684	-0.00228115832413933\\
1.79688	-0.00233753626783917\\
1.79692	-0.00238922997382829\\
1.79696	-0.00243624910475215\\
1.797	7.7715611723761e-16\\
1.79704	-0.00025216850412052\\
1.79708	-0.000500036309999785\\
1.79712	-0.000743615684374144\\
1.79716	-0.000982919043960029\\
1.7972	-0.00121795895426097\\
1.79724	-0.00144874812838997\\
1.79728	-0.00167529942586403\\
1.79732	-0.0018976258514094\\
1.79736	-0.00211574055373731\\
1.7974	-0.00232965682433323\\
1.79744	-0.00253938809621901\\
1.79748	-0.00274494794271812\\
1.79752	-0.00294635007621047\\
1.79756	-0.00314360834688238\\
1.7976	-0.00333673674145912\\
1.79764	-0.00352574938194244\\
1.79768	-0.00371066052433217\\
1.79772	-0.00389148455734006\\
1.79776	-0.00406823600110767\\
1.7978	-0.00424092950589855\\
1.79784	-0.00440957985080598\\
1.79788	-0.00457420194242902\\
1.79792	-0.00473481081356614\\
1.79796	-0.00489142162188172\\
1.798	8.88178419700125e-16\\
1.79804	-0.000339890996275793\\
1.79808	-0.000676241001108857\\
1.79812	-0.00100906636556164\\
1.79816	-0.00133838352801463\\
1.7982	-0.00166420901263464\\
1.79824	-0.00198655942784404\\
1.79828	-0.00230545146476319\\
1.79832	-0.00262090189569281\\
1.79836	-0.00293292757255537\\
1.7984	-0.0032415454253451\\
1.79844	-0.00354677246058799\\
1.79848	-0.00384862575978856\\
1.79852	-0.00414712247787097\\
1.79856	-0.00444227984162854\\
1.7986	-0.00473411514816746\\
1.79864	-0.0050226457633466\\
1.79868	-0.0053078891202184\\
1.79872	-0.00558986271746426\\
1.79876	-0.00586858411783842\\
1.7988	-0.00614407094660008\\
1.79884	-0.00641634088995469\\
1.79888	-0.00668541169348263\\
1.79892	-0.00695130116057391\\
1.79896	-0.00721402715087333\\
1.799	9.99200722162641e-16\\
1.79904	-0.000406858370098406\\
1.79908	-0.000810988551799841\\
1.79912	-0.00121240819824919\\
1.79916	-0.00161113498367826\\
1.7992	-0.00200718660180221\\
1.79924	-0.00240058076419714\\
1.79928	-0.00279133519871766\\
1.79932	-0.00317946764786931\\
1.79936	-0.00356499586722209\\
1.7994	-0.00394793762380879\\
1.79944	-0.00432831069454109\\
1.79948	-0.00470613286462546\\
1.79952	-0.00508142192595185\\
1.79956	-0.00545419567554811\\
1.7996	-0.00582447191398716\\
1.79964	-0.00619226844381304\\
1.79968	-0.00655760306798109\\
1.79972	-0.00692049358829538\\
1.79976	-0.00728095780385118\\
1.7998	-0.00763901350947943\\
1.79984	-0.00799467849420149\\
1.79988	-0.00834797053969238\\
1.79992	-0.00869890741873824\\
1.79996	-0.00904750689370537\\
1.8	8.88178419700125e-16\\
1.80004	-0.000426632481429601\\
1.80008	-0.000851227507073227\\
1.80012	-0.00127380182600489\\
1.80016	-0.00169437215410567\\
1.8002	-0.00211295517258347\\
1.80024	-0.00252956752654049\\
1.80028	-0.00294422582352977\\
1.80032	-0.00335694663211722\\
1.80036	-0.00376774648044681\\
1.8004	-0.00417664185484484\\
1.80044	-0.00458364919838394\\
1.80048	-0.00498878490950494\\
1.80052	-0.00539206534061687\\
1.80056	-0.00579350679670043\\
1.8006	-0.0061931255339569\\
1.80064	-0.00659093775842517\\
1.80068	-0.00698695962463075\\
1.80072	-0.00738120723423996\\
1.80076	-0.00777369663471905\\
1.8008	-0.0081644438180104\\
1.80084	-0.00855346471920787\\
1.80088	-0.00894077521524955\\
1.80092	-0.00932639112362027\\
1.80096	-0.00971032820106255\\
1.801	6.66133814775094e-16\\
1.80104	-0.000379514539752546\\
1.80108	-0.000757458363990882\\
1.80112	-0.00113384646437775\\
1.80116	-0.00150869376580426\\
1.8012	-0.00188201512521158\\
1.80124	-0.00225382533040869\\
1.80128	-0.00262413909890002\\
1.80132	-0.00299297107672519\\
1.80136	-0.00336033583732331\\
1.8014	-0.00372624788038139\\
1.80144	-0.00409072163072122\\
1.80148	-0.00445377143718262\\
1.80152	-0.00481541157151721\\
1.80156	-0.00517565622729649\\
1.8016	-0.00553451951884132\\
1.80164	-0.00589201548013851\\
1.80168	-0.00624815806379675\\
1.80172	-0.00660296113999714\\
1.80176	-0.0069564384954538\\
1.8018	-0.00730860383240123\\
1.80184	-0.00765947076757961\\
1.80188	-0.00800905283123804\\
1.80192	-0.00835736346614702\\
1.80196	-0.00870441602662597\\
1.802	4.9960036108132e-16\\
1.80204	-0.000337005321357109\\
1.80208	-0.000672818569283862\\
1.80212	-0.00100745245221379\\
1.80216	-0.00134091958743521\\
1.8022	-0.00167323250021023\\
1.80224	-0.00200440362290011\\
1.80228	-0.00233444529413285\\
1.80232	-0.0026633697579283\\
1.80236	-0.00299118916290525\\
1.8024	-0.00331791556144262\\
1.80244	-0.00364356090887707\\
1.80248	-0.00396813706273269\\
1.80252	-0.00429165578191504\\
1.80256	-0.00461412872596911\\
1.8026	-0.004935567454319\\
1.80264	-0.00525598342552264\\
1.80268	-0.00557538799655871\\
1.80272	-0.00589379242210814\\
1.80276	-0.00621120785385243\\
1.8028	-0.00652764533979189\\
1.80284	-0.00684311582356972\\
1.80288	-0.00715763014381454\\
1.80292	-0.00747119903348686\\
1.80296	-0.00778383311926201\\
1.803	6.10622663543836e-16\\
1.80304	-0.000305539221798712\\
1.80308	-0.000610189952615303\\
1.80312	-0.000913962217049091\\
1.80316	-0.00121686593225573\\
1.8032	-0.00151891090740019\\
1.80324	-0.00182010684313244\\
1.80328	-0.00212046333107035\\
1.80332	-0.00241998985329789\\
1.80336	-0.00271869578188322\\
1.8034	-0.00301659037838931\\
1.80344	-0.00331368279343197\\
1.80348	-0.00360998206622182\\
1.80352	-0.00390549712413224\\
1.80356	-0.00420023678227749\\
1.8036	-0.00449420974311365\\
1.80364	-0.00478742459603448\\
1.80368	-0.00507988981700558\\
1.80372	-0.00537161376819084\\
1.80376	-0.00566260469759655\\
1.8038	-0.00595287073874573\\
1.80384	-0.00624241991034918\\
1.80388	-0.00653126011598693\\
1.80392	-0.00681939914382368\\
1.80396	-0.00710684466631706\\
1.804	6.66133814775094e-16\\
1.80404	-0.000282114239547993\\
1.80408	-0.000563566444628183\\
1.80412	-0.000844363723366881\\
1.80416	-0.00112451306858574\\
1.8042	-0.00140402135758777\\
1.80424	-0.00168289535198801\\
1.80428	-0.00196114169753664\\
1.80432	-0.00223876692395919\\
1.80436	-0.00251577744483084\\
1.8044	-0.00279217955741967\\
1.80444	-0.00306797944259579\\
1.80448	-0.0033431831647171\\
1.80452	-0.00361779667154272\\
1.80456	-0.00389182579415315\\
1.8046	-0.00416527624689578\\
1.80464	-0.0044381536273389\\
1.80468	-0.00471046341621839\\
1.80472	-0.00498221097743928\\
1.80476	-0.00525340155805393\\
1.8048	-0.00552404028826697\\
1.80484	-0.00579413218146063\\
1.80488	-0.00606368213421954\\
1.80492	-0.00633269492637867\\
1.80496	-0.00660117522108522\\
1.805	4.44089209850063e-16\\
1.80504	-0.000263956986904623\\
1.80508	-0.000527401369297353\\
1.80512	-0.000790337290610232\\
1.80516	-0.00105276877958027\\
1.8052	-0.00131469975036558\\
1.80524	-0.00157613400270723\\
1.80528	-0.00183707522208038\\
1.80532	-0.0020975269798767\\
1.80536	-0.00235749273358832\\
1.8054	-0.00261697582700515\\
1.80544	-0.00287597949043356\\
1.80548	-0.00313450684090633\\
1.80552	-0.00339256088243733\\
1.80556	-0.00365014450626117\\
1.8056	-0.00390726049109569\\
1.80564	-0.00416391150341711\\
1.80568	-0.00442010009774929\\
1.80572	-0.00467582871695832\\
1.80576	-0.00493109969256561\\
1.8058	-0.00518591524507256\\
1.80584	-0.0054402774842946\\
1.80588	-0.00569418840970576\\
1.80592	-0.00594764991080393\\
1.80596	-0.0062006637674763\\
1.806	4.44089209850063e-16\\
1.80604	-0.000248704423224666\\
1.80608	-0.000496971758898845\\
1.80612	-0.000744803334811694\\
1.80616	-0.000992200372629704\\
1.8062	-0.00123916398833746\\
1.80624	-0.00148569519268643\\
1.80628	-0.00173179489164305\\
1.80632	-0.00197746388686276\\
1.80636	-0.00222270287617604\\
1.8064	-0.00246751245407301\\
1.80644	-0.00271189311221098\\
1.80648	-0.00295584523992204\\
1.80652	-0.00319936912474117\\
1.80656	-0.00344246495293854\\
1.8066	-0.00368513281006871\\
1.80664	-0.00392737268152094\\
1.80668	-0.00416918445309067\\
1.80672	-0.00441056791155131\\
1.80676	-0.00465152274524533\\
1.8068	-0.00489204854468062\\
1.80684	-0.00513214480313057\\
1.80688	-0.00537181091726074\\
1.80692	-0.00561104618775732\\
1.80696	-0.00584984981995057\\
1.807	4.9960036108132e-16\\
1.80704	-0.000234455232448916\\
1.80708	-0.000468482098861356\\
1.80712	-0.000702079447548298\\
1.80716	-0.000935246036156356\\
1.8072	-0.00116798053234896\\
1.80724	-0.00140028151449939\\
1.80728	-0.0016321474724012\\
1.80732	-0.00186357680796778\\
1.80736	-0.00209456783596107\\
1.8074	-0.00232511878471686\\
1.80744	-0.00255522779688394\\
1.80748	-0.00278489293016804\\
1.80752	-0.00301411215808656\\
1.80756	-0.00324288337073037\\
1.8076	-0.00347120437553888\\
1.80764	-0.0036990728980707\\
1.80768	-0.00392648658279654\\
1.80772	-0.00415344299389292\\
1.80776	-0.00437993961604194\\
1.8078	-0.00460597385524397\\
1.80784	-0.00483154303963207\\
1.80788	-0.00505664442030151\\
1.80792	-0.00528127517213328\\
1.80796	-0.00550543239464518\\
1.808	3.88578058618805e-16\\
1.80804	-0.000219769426518968\\
1.80808	-0.000439063463299694\\
1.80812	-0.000657878966841108\\
1.80816	-0.000876212723682601\\
1.8082	-0.00109406145126645\\
1.80824	-0.00131142179881705\\
1.80828	-0.00152829034821883\\
1.80832	-0.00174466361489706\\
1.80836	-0.00196053804871404\\
1.8084	-0.00217591003487105\\
1.80844	-0.00239077589480385\\
1.80848	-0.00260513188709804\\
1.80852	-0.00281897420839977\\
1.80856	-0.00303229899433882\\
1.8086	-0.00324510232045422\\
1.80864	-0.00345738020312319\\
1.80868	-0.00366912860049334\\
1.80872	-0.00388034341343479\\
1.80876	-0.00409102048647236\\
1.8088	-0.00430115560874378\\
1.80884	-0.00451074451495576\\
1.80888	-0.00471978288633751\\
1.80892	-0.00492826635160787\\
1.80896	-0.00513619048794117\\
1.809	3.88578058618805e-16\\
1.80904	-0.000203631839333862\\
1.80908	-0.000406699411414246\\
1.80912	-0.000609198168589675\\
1.80916	-0.00081112351730539\\
1.8092	-0.00101247081906236\\
1.80924	-0.00121323539140722\\
1.80928	-0.00141341250891014\\
1.80932	-0.00161299740414955\\
1.80936	-0.00181198526870135\\
1.8094	-0.00201037125413239\\
1.80944	-0.002208150472994\\
1.80948	-0.00240531799981492\\
1.80952	-0.00260186887210284\\
1.80956	-0.0027977980913475\\
1.8096	-0.00299310062402175\\
1.80964	-0.00318777140258969\\
1.80968	-0.00338180532650656\\
1.80972	-0.00357519726324318\\
1.80976	-0.00376794204928238\\
1.8098	-0.0039600344911403\\
1.80984	-0.00415146936637728\\
1.80988	-0.00434224142461348\\
1.80992	-0.00453234538854885\\
1.80996	-0.00472177595497664\\
1.81	2.77555756156289e-16\\
1.81004	-0.000185392356822522\\
1.81008	-0.000370104963584139\\
1.81012	-0.000554132501574933\\
1.81016	-0.000737469631593435\\
1.8102	-0.0009201109949592\\
1.81024	-0.00110205121452461\\
1.81028	-0.00128328489567109\\
1.81032	-0.00146380662733159\\
1.81036	-0.00164361098298771\\
1.8104	-0.00182269252167888\\
1.81044	-0.00200104578901322\\
1.81048	-0.00217866531817157\\
1.81052	-0.00235554563091384\\
1.81056	-0.00253168123858249\\
1.8106	-0.00270706664310988\\
1.81064	-0.00288169633802021\\
1.81068	-0.00305556480942953\\
1.81072	-0.00322866653705106\\
1.81076	-0.00340099599519217\\
1.8108	-0.00357254765375031\\
1.81084	-0.00374331597921412\\
1.81088	-0.003913295435654\\
1.81092	-0.00408248048571919\\
1.81096	-0.00425086559162463\\
1.811	3.33066907387547e-16\\
1.81104	-0.000164706061304754\\
1.81108	-0.000328605590043163\\
1.81112	-0.000491693126144888\\
1.81116	-0.000653963213989361\\
1.8112	-0.000815410403369687\\
1.81124	-0.000976029250454646\\
1.81128	-0.00113581431875232\\
1.81132	-0.00129476018006036\\
1.81136	-0.00145286141541806\\
1.8114	-0.0016101126160602\\
1.81144	-0.00176650838436465\\
1.81148	-0.00192204333478857\\
1.81152	-0.00207671209481342\\
1.81156	-0.00223050930587793\\
1.8116	-0.00238342962430832\\
1.81164	-0.00253546772225161\\
1.81168	-0.00268661828859368\\
1.81172	-0.00283687602988081\\
1.81176	-0.00298623567124001\\
1.8118	-0.00313469195728022\\
1.81184	-0.00328223965300911\\
1.81188	-0.0034288735447271\\
1.81192	-0.00357458844093239\\
1.81196	-0.00371937917320614\\
1.812	2.22044604925031e-16\\
1.81204	-0.000141493886580413\\
1.81208	-0.000282057615588582\\
1.81212	-0.000421686171704128\\
1.81216	-0.000560374566823951\\
1.8122	-0.000698117840902346\\
1.81224	-0.000834911062812138\\
1.81228	-0.000970749331177856\\
1.81232	-0.00110562777521545\\
1.81236	-0.001239541555561\\
1.8124	-0.00137248586509808\\
1.81244	-0.00150445592977327\\
1.81248	-0.00163544700941348\\
1.81252	-0.00176545439852616\\
1.81256	-0.0018944734271053\\
1.8126	-0.00202249946142202\\
1.81264	-0.00214952790481249\\
1.81268	-0.00227555419846093\\
1.81272	-0.00240057382217046\\
1.81276	-0.00252458229513303\\
1.8128	-0.00264757517669129\\
1.81284	-0.00276954806708657\\
1.81288	-0.00289049660821394\\
1.81292	-0.00301041648435535\\
1.81296	-0.00312930342291556\\
1.813	1.66533453693773e-16\\
1.81304	-0.000115927407181748\\
1.81308	-0.000230817176005982\\
1.81312	-0.000344665245351317\\
1.81316	-0.000457467600426587\\
1.8132	-0.000569220273450299\\
1.81324	-0.000679919344330371\\
1.81328	-0.000789560941323098\\
1.81332	-0.00089814124169918\\
1.81336	-0.00100565647239098\\
1.8134	-0.00111210291063574\\
1.81344	-0.00121747688461182\\
1.81348	-0.00132177477406292\\
1.81352	-0.00142499301091759\\
1.81356	-0.00152712807989835\\
1.8136	-0.0016281765191255\\
1.81364	-0.00172813492070656\\
1.81368	-0.00182699993132374\\
1.81372	-0.00192476825280619\\
1.81376	-0.00202143664270155\\
1.8138	-0.00211700191483027\\
1.81384	-0.00221146093983687\\
1.81388	-0.00230481064573113\\
1.81392	-0.0023970480184175\\
1.81396	-0.00248817010221858\\
1.814	3.33066907387547e-16\\
1.81404	-8.84231431880766e-05\\
1.81408	-0.000175728280874643\\
1.81412	-0.000261912710845025\\
1.81416	-0.000346973791464089\\
1.8142	-0.00043090894214376\\
1.81424	-0.000513715643795931\\
1.81428	-0.000595391439277393\\
1.81432	-0.000675933933827033\\
1.81436	-0.000755340795492332\\
1.8144	-0.000833609755544917\\
1.81444	-0.000910738608888684\\
1.81448	-0.000986725214454254\\
1.81452	-0.001061567495592\\
1.81456	-0.00113526344044312\\
1.8146	-0.00120781110231205\\
1.81464	-0.00127920860002234\\
1.81468	-0.00134945411826476\\
1.81472	-0.00141854590793461\\
1.81476	-0.00148648228646109\\
1.8148	-0.00155326163812158\\
1.81484	-0.0016188824143536\\
1.81488	-0.00168334313404739\\
1.81492	-0.0017466423838372\\
1.81496	-0.00180877881837466\\
1.815	2.22044604925031e-16\\
1.81504	-5.96245941277274e-05\\
1.81508	-0.000118086299030318\\
1.81512	-0.000175384047688576\\
1.81516	-0.000231516842119972\\
1.8152	-0.000286483753593803\\
1.81524	-0.000340283922833251\\
1.81528	-0.000392916560207901\\
1.81532	-0.0004443809459172\\
1.81536	-0.000494676430161489\\
1.8154	-0.000543802433303542\\
1.81544	-0.000591758446018109\\
1.81548	-0.000638544029433363\\
1.81552	-0.000684158815260405\\
1.81556	-0.000728602505909726\\
1.8156	-0.000771874874603451\\
1.81564	-0.000813975765467545\\
1.81568	-0.000854905093623126\\
1.81572	-0.00089466284526013\\
1.81576	-0.00093324907770298\\
1.8158	-0.000970663919465931\\
1.81584	-0.00100690757029553\\
1.81588	-0.00104198030120567\\
1.81592	-0.00107588245449758\\
1.81596	-0.00110861444377391\\
1.816	1.11022302462516e-16\\
1.81604	-3.03567745876254e-05\\
1.81608	-5.95464522963884e-05\\
1.81612	-8.75697311604196e-05\\
1.81616	-0.000114427380324189\\
1.8162	-0.000140120239990549\\
1.81624	-0.000164649221355617\\
1.81628	-0.000188015306535727\\
1.81632	-0.000210219548481827\\
1.81636	-0.000231263070882448\\
1.8164	-0.000251147068057789\\
1.81644	-0.000269872804842086\\
1.81648	-0.000287441616455109\\
1.81652	-0.000303854908363044\\
1.81656	-0.000319114156129674\\
1.8166	-0.000333220905255283\\
1.81664	-0.000346176771005569\\
1.81668	-0.000357983438229958\\
1.81672	-0.000368642661170315\\
1.81676	-0.00037815626325638\\
1.8168	-0.000386526136893717\\
1.81684	-0.000393754243238287\\
1.81688	-0.000399842611962631\\
1.81692	-0.000404793341010345\\
1.81696	-0.000408608596340287\\
1.817	5.55111512312578e-17\\
1.81704	-1.55174919580503e-06\\
1.81708	-1.97443844851541e-06\\
1.81712	-1.27050400883233e-06\\
1.81716	5.57551263213885e-07\\
1.8172	3.50715821756387e-06\\
1.81724	7.57568174192258e-06\\
1.81728	1.27604211014876e-05\\
1.81732	1.90586102875034e-05\\
1.81736	2.64674183774183e-05\\
1.8174	3.49839499038107e-05\\
1.81744	4.46052452349188e-05\\
1.81748	5.53282809636069e-05\\
1.81752	6.71499703079892e-05\\
1.81756	8.0067163521047e-05\\
1.8176	9.40766483099598e-05\\
1.81764	0.000109175150267649\\
1.81768	0.000125359333310038\\
1.81772	0.00014262580012786\\
1.81776	0.000160971092644568\\
1.8178	0.000180391692485182\\
1.81784	0.000200884021456904\\
1.81788	0.00022244444203473\\
1.81792	0.000245069257861774\\
1.81796	0.000268754714255637\\
1.818	-1.66533453693773e-16\\
1.81804	2.58445579626732e-05\\
1.81808	5.27401553777618e-05\\
1.81812	8.06828021495676e-05\\
1.81816	0.000109668452427381\\
1.8182	0.00013969300516925\\
1.81824	0.000170752304716193\\
1.81828	0.000202842141374282\\
1.81832	0.000235958252007396\\
1.81836	0.000270096320637292\\
1.8184	0.000305251979052179\\
1.81844	0.000341420807426995\\
1.81848	0.000378598334949076\\
1.81852	0.000416780040454312\\
1.81856	0.000455961353072021\\
1.8186	0.000496137652877371\\
1.81864	0.00053730427155263\\
1.81868	0.000579456493057906\\
1.81872	0.000622589554308328\\
1.81876	0.00066669864586083\\
1.8188	0.000711778912608707\\
1.81884	0.000757825454483552\\
1.81888	0.000804833327167132\\
1.81892	0.000852797542809369\\
1.81896	0.000901713070754484\\
1.819	-5.55111512312578e-17\\
1.81904	5.09697239821638e-05\\
1.81908	0.000102878499408099\\
1.81912	0.000155721115126073\\
1.81916	0.000209492320793647\\
1.8192	0.000264186827652113\\
1.81924	0.000319799309307756\\
1.81928	0.000376324402521167\\
1.81932	0.000433756708003441\\
1.81936	0.000492090791217759\\
1.8194	0.000551321183191622\\
1.81944	0.00061144238133054\\
1.81948	0.0006724488502452\\
1.81952	0.000734335022578858\\
1.81956	0.000797095299845341\\
1.8196	0.000860724053272366\\
1.81964	0.000925215624651143\\
1.81968	0.000990564327191301\\
1.81972	0.0010567644463842\\
1.81976	0.00112381024087199\\
1.8198	0.00119169594331947\\
1.81984	0.00126041576129565\\
1.81988	0.00132996387815926\\
1.81992	0.00140033445395188\\
1.81996	0.00147152162629227\\
1.82	-2.22044604925031e-16\\
1.82004	7.31347645196445e-05\\
1.82008	0.000147072070500298\\
1.82012	0.000221805948279141\\
1.82016	0.000297330410250429\\
1.8202	0.000373639451798913\\
1.82024	0.000450727052235866\\
1.82028	0.000528587175743722\\
1.82032	0.000607213772321757\\
1.82036	0.000686600778739166\\
1.8204	0.000766742119489239\\
1.82044	0.000847631707752983\\
1.82048	0.000929263446360296\\
1.82052	0.00101163122876269\\
1.82056	0.00109472894000318\\
1.8206	0.00117855045769516\\
1.82064	0.0012630896530017\\
1.82068	0.00134834039162179\\
1.82072	0.00143429653477573\\
1.82076	0.00152095194019797\\
1.8208	0.00160830046313315\\
1.82084	0.00169633595733104\\
1.82088	0.00178505227605058\\
1.82092	0.00187444327306163\\
1.82096	0.00196450280365418\\
1.821	-5.55111512312578e-17\\
1.82104	9.19010751045946e-05\\
1.82108	0.000184456010393852\\
1.82112	0.00027765864272089\\
1.82116	0.000371502815559921\\
1.8212	0.000465982380034369\\
1.82124	0.000561091195949215\\
1.82128	0.000656823132817508\\
1.82132	0.000753172070898034\\
1.82136	0.000850131902228934\\
1.8214	0.000947696531665987\\
1.82144	0.00104585987791772\\
1.82148	0.0011446158745898\\
1.82152	0.0012439584712195\\
1.82156	0.00134388163432431\\
1.8216	0.00144437934843966\\
1.82164	0.00154544561716685\\
1.82168	0.00164707446421358\\
1.82172	0.00174925993444325\\
1.82176	0.00185199609491576\\
1.8218	0.00195527703593756\\
1.82184	0.00205909687210742\\
1.82188	0.00216344974336075\\
1.82192	0.00226832981601616\\
1.82196	0.0023737312838249\\
1.822	-2.77555756156289e-16\\
1.82204	0.000107143287892575\\
1.82208	0.000214794149579867\\
1.82212	0.000322946861108897\\
1.82216	0.000431595731390566\\
1.8222	0.000540735103252643\\
1.82224	0.000650359354487318\\
1.82228	0.000760462898898695\\
1.82232	0.000871040187350125\\
1.82236	0.000982085708811309\\
1.8224	0.00109359399139586\\
1.82244	0.00120555960341157\\
1.82248	0.00131797715439314\\
1.82252	0.00143084129614801\\
1.82256	0.00154414672378617\\
1.8226	0.00165788817675944\\
1.82264	0.00177206043988948\\
1.82268	0.00188665834440155\\
1.82272	0.0020016767689483\\
1.82276	0.00211711064063752\\
1.8228	0.00223295493605025\\
1.82284	0.00234920468226496\\
1.82288	0.00246585495786827\\
1.82292	0.00258290089396973\\
1.82296	0.00270033767521261\\
1.823	-3.33066907387547e-16\\
1.82304	0.000119097639910137\\
1.82308	0.000238574893593468\\
1.82312	0.000358427135475459\\
1.82316	0.000478649798941189\\
1.8232	0.000599238377337163\\
1.82324	0.000720188424955914\\
1.82328	0.000841495558026317\\
1.82332	0.00096315545569714\\
1.82336	0.00108516386101071\\
1.8234	0.00120751658188029\\
1.82344	0.00133020949205664\\
1.82348	0.00145323853209584\\
1.82352	0.00157659971031121\\
1.82356	0.00170028910373288\\
1.8236	0.00182430285905472\\
1.82364	0.00194863719357702\\
1.82368	0.0020732883961434\\
1.82372	0.00219825282807584\\
1.82376	0.00232352692410087\\
1.8238	0.00244910719326635\\
1.82384	0.00257499021986118\\
1.82388	0.00270117266432157\\
1.82392	0.00282765126413259\\
1.82396	0.00295442283472847\\
1.824	-1.66533453693773e-16\\
1.82404	0.000128393138993765\\
1.82408	0.000257072543058123\\
1.82412	0.00038603532501208\\
1.82416	0.000515278680673303\\
1.8242	0.000644799889726155\\
1.82424	0.00077459631657345\\
1.82428	0.00090466541119294\\
1.82432	0.00103500470997148\\
1.82436	0.0011656118365479\\
1.8244	0.00129648450263153\\
1.82444	0.00142762050882772\\
1.82448	0.00155901774545009\\
1.82452	0.00169067419331898\\
1.82456	0.00182258792456358\\
1.8246	0.00195475710340209\\
1.82464	0.00208717998693231\\
1.82468	0.00221985492589166\\
1.82472	0.00235278036542785\\
1.82476	0.00248595484585046\\
1.8248	0.00261937700337755\\
1.82484	0.00275304557087008\\
1.82488	0.00288695937856454\\
1.82492	0.00302111735479177\\
1.82496	0.003155518526684\\
1.825	-2.22044604925031e-16\\
1.82504	0.000136060264690041\\
1.82508	0.000272363552313248\\
1.82512	0.000408909287401282\\
1.82516	0.000545696997591438\\
1.8252	0.000682726314291671\\
1.82524	0.000819996973325854\\
1.82528	0.000957508815582486\\
1.82532	0.00109526178763814\\
1.82536	0.00123325594238421\\
1.8254	0.00137149143963344\\
1.82544	0.00150996854672553\\
1.82548	0.00164868763911269\\
1.82552	0.00178764920094493\\
1.82556	0.00192685382563584\\
1.8256	0.00206630221642401\\
1.82564	0.00220599518692011\\
1.82568	0.00234593366164665\\
1.82572	0.0024861186765649\\
1.82576	0.00262655137958867\\
1.8258	0.00276723303109322\\
1.82584	0.00290816500440694\\
1.82588	0.0030493487862947\\
1.82592	0.00319078597743405\\
1.82596	0.00333247829287037\\
1.826	-2.22044604925031e-16\\
1.82604	0.000143511933030194\\
1.82608	0.000287287271204473\\
1.82612	0.000431328211662474\\
1.82616	0.000575637069116286\\
1.8262	0.000720216276255903\\
1.82624	0.000865068384123979\\
1.82628	0.00101019606249608\\
1.82632	0.00115560210023413\\
1.82636	0.00130128940563828\\
1.8264	0.00144726100678277\\
1.82644	0.00159352005183866\\
1.82648	0.00174006980938513\\
1.82652	0.00188691366871369\\
1.82656	0.00203405514010602\\
1.8266	0.00218149785512051\\
1.82664	0.0023292455668425\\
1.82668	0.0024773021501443\\
1.82672	0.00262567160191518\\
1.82676	0.00277435804128812\\
1.8268	0.00292336570985513\\
1.82684	0.0030726989718598\\
1.82688	0.00322236231439144\\
1.82692	0.00337236034755162\\
1.82696	0.003522697804621\\
1.827	-2.77555756156289e-16\\
1.82704	0.000152495158956101\\
1.82708	0.000305348176591724\\
1.82712	0.000458564331313971\\
1.82716	0.000612149026532671\\
1.8272	0.000766107790735659\\
1.82724	0.00092044627756932\\
1.82728	0.00107517026588494\\
1.82732	0.00123028565979394\\
1.82736	0.00138579848869214\\
1.8274	0.00154171490727745\\
1.82744	0.00169804119555822\\
1.82748	0.00185478375883669\\
1.82752	0.00201194912769431\\
1.82756	0.00216954395794694\\
1.8276	0.00232757503060282\\
1.82764	0.00248604925179341\\
1.82768	0.0026449736527\\
1.82772	0.00280435538945722\\
1.82776	0.00296420174305811\\
1.8278	0.0031245201192282\\
1.82784	0.00328531804829407\\
1.82788	0.00344660318504436\\
1.82792	0.00360838330856761\\
1.82796	0.00377066632207407\\
1.828	-2.22044604925031e-16\\
1.82804	0.000165018348456447\\
1.82808	0.000330569614954479\\
1.82812	0.000496662285551897\\
1.82816	0.000663304970676626\\
1.8282	0.000830506404857045\\
1.82824	0.000998275446462582\\
1.82828	0.00116662107741061\\
1.82832	0.0013355524028702\\
1.82836	0.00150507865094879\\
1.8284	0.00167520917236802\\
1.82844	0.00184595344012189\\
1.82848	0.00201732104912133\\
1.82852	0.00218932171582514\\
1.82856	0.00236196527786153\\
1.8286	0.00253526169362978\\
1.82864	0.00270922104188875\\
1.82868	0.00288385352133996\\
1.82872	0.00305916945018025\\
1.82876	0.00323517926565964\\
1.8288	0.00341189352360916\\
1.82884	0.00358932289796793\\
1.82888	0.00376747818028927\\
1.82892	0.0039463702792315\\
1.82896	0.00412601022003983\\
1.829	-2.77555756156289e-16\\
1.82904	0.000183266010148009\\
1.82908	0.000367322763368649\\
1.82912	0.000552181879800884\\
1.82916	0.000737855094714579\\
1.8292	0.000924354257902493\\
1.82924	0.00111169133306244\\
1.82928	0.00129987839715567\\
1.82932	0.00148892763976394\\
1.82936	0.00167885136242202\\
1.8294	0.00186966197794625\\
1.82944	0.00206137200974332\\
1.82948	0.00225399409110771\\
1.82952	0.00244754096450128\\
1.82956	0.00264202548083281\\
1.8296	0.00283746059870793\\
1.82964	0.00303385938367196\\
1.82968	0.00323123500745148\\
1.82972	0.00342960074715432\\
1.82976	0.00362896998449291\\
1.8298	0.00382935620495939\\
1.82984	0.00403077299701543\\
1.82988	0.00423323405125359\\
1.82992	0.00443675315954889\\
1.82996	0.00464134421419876\\
1.83	-3.88578058618805e-16\\
1.83004	0.00020951741559222\\
1.83008	0.000420163926160289\\
1.83012	0.000631954007916768\\
1.83016	0.000844902234318212\\
1.8302	0.00105902327512919\\
1.83024	0.00127433189544812\\
1.83028	0.0014908429547405\\
1.83032	0.00170857140585606\\
1.83036	0.00192753229402537\\
1.8304	0.00214774075585739\\
1.83044	0.00236921201831092\\
1.83048	0.00259196139765855\\
1.83052	0.00281600429845197\\
1.83056	0.00304135621245161\\
1.8306	0.00326803271756354\\
1.83064	0.0034960494767543\\
1.83068	0.00372542223695821\\
1.83072	0.00395616682797412\\
1.83076	0.00418829916134705\\
1.8308	0.004421835229241\\
1.83084	0.00465679110329609\\
1.83088	0.00489318293347996\\
1.83092	0.00513102694692957\\
1.83096	0.00537033944677168\\
1.831	-4.44089209850063e-16\\
1.83104	0.000246087034195208\\
1.83108	0.000493715794101401\\
1.83112	0.000742903137151196\\
1.83116	0.000993665991895709\\
1.8312	0.00124602135674545\\
1.83124	0.00149998629870302\\
1.83128	0.00175557795209219\\
1.83132	0.00201281351725818\\
1.83136	0.00227171025927969\\
1.8314	0.0025322855066563\\
1.83144	0.00279455664998679\\
1.83148	0.00305854114064685\\
1.83152	0.00332425648943857\\
1.83156	0.00359172026526094\\
1.8316	0.00386095009373244\\
1.83164	0.00413196365583596\\
1.83168	0.00440477868653655\\
1.83172	0.00467941297339902\\
1.83176	0.00495588435519023\\
1.8318	0.00523421072047026\\
1.83184	0.00551441000619018\\
1.83188	0.00579650019625566\\
1.83192	0.00608049932011123\\
1.83196	0.00636642545128674\\
1.832	0.00153641230043394\\
1.83204	0.00183054408891953\\
1.83208	0.00212668690869144\\
1.83212	0.00242485926890096\\
1.83216	0.0027250797160871\\
1.8322	0.00302736683264959\\
1.83224	0.00333173923533081\\
1.83228	0.00363821557369526\\
1.83232	0.00394681452860057\\
1.83236	0.00425755481064388\\
1.8324	0.00457045515862148\\
1.83244	0.00488553433797284\\
1.83248	0.00520281113921756\\
1.83252	0.00552230437638535\\
1.83256	0.005844032885435\\
1.8326	0.00616801552268448\\
1.83264	0.00649427116320728\\
1.83268	0.00682281869925055\\
1.83272	0.00715367703861552\\
1.83276	0.0074868651030664\\
1.8328	0.00782240182670785\\
1.83284	0.00816030615437008\\
1.83288	0.00850059703997569\\
1.83292	0.0088432934449133\\
1.83296	0.00918841433640732\\
1.833	-2.22044604925031e-16\\
1.83304	0.000235204318827786\\
1.83308	0.000473162001642713\\
1.83312	0.000713892902974078\\
1.83316	0.000957416857082782\\
1.8332	0.00120375367629272\\
1.83324	0.00145292314932105\\
1.83328	0.00170494503958374\\
1.83332	0.00195983908353681\\
1.83336	0.00221762498896982\\
1.8334	0.0024783224333329\\
1.83344	0.00274195106204822\\
1.83348	0.00300853048681882\\
1.83352	0.003278080283936\\
1.83356	0.00355061999259032\\
1.8336	0.00382616911316608\\
1.83364	0.00410474710556208\\
1.83368	0.00438637338748521\\
1.83372	0.00467106733274669\\
1.83376	0.00495884826957671\\
1.8338	0.00524973547891655\\
1.83384	0.00554374819272219\\
1.83388	0.00584090559225309\\
1.83392	0.00614122680639373\\
1.83396	0.00644473090993036\\
1.834	-1.11022302462516e-16\\
1.83404	0.00013834552583053\\
1.83408	0.000280256830190062\\
1.83412	0.000425752777777511\\
1.83416	0.00057485214634273\\
1.8342	0.000727573625084688\\
1.83424	0.000883935813065728\\
1.83428	0.00104395721760858\\
1.83432	0.00120765625272318\\
1.83436	0.00137505123750953\\
1.8344	0.00154616039458588\\
1.83444	0.00172100184850943\\
1.83448	0.00189959362420483\\
1.83452	0.00208195364539576\\
1.83456	0.00226809973304209\\
1.8346	0.00245804960377483\\
1.83464	0.00265182086835208\\
1.83468	0.00284943103010032\\
1.83472	0.00305089748337312\\
1.83476	0.00325623751200954\\
1.8348	0.0034654682877982\\
1.83484	0.00367860686895422\\
1.83488	0.00389567019858289\\
1.83492	0.00411667510317221\\
1.83496	0.00434163829107609\\
1.835	2.77555756156289e-16\\
1.83504	2.4769096919286e-05\\
1.83508	5.38261093372405e-05\\
1.83512	8.71861007153418e-05\\
1.83516	0.000124863986237012\\
1.8352	0.000166874531562666\\
1.83524	0.000213232351586989\\
1.83528	0.000263951909211801\\
1.83532	0.000319047514122928\\
1.83536	0.000378533321579222\\
1.8354	0.000442423331209696\\
1.83544	0.000510731385817587\\
1.83548	0.000583471170199579\\
1.83552	0.000660656209967303\\
1.83556	0.000742299870384322\\
1.8356	0.000828415355210554\\
1.83564	0.000919015705554027\\
1.83568	0.00101411379873789\\
1.83572	0.00111372234717444\\
1.83576	0.00121785389724688\\
1.8358	0.00132652082820411\\
1.83584	0.00143973535107084\\
1.83588	0.00155750950755512\\
1.83592	0.00167985516897795\\
1.83596	0.00180678403521056\\
1.836	5.55111512312578e-16\\
1.83604	-8.77459047603502e-05\\
1.83608	-0.000170728037481527\\
1.83612	-0.000248937511676983\\
1.83616	-0.000322365630805788\\
1.8362	-0.000391003888943198\\
1.83624	-0.00045484397144463\\
1.83628	-0.000513877755594305\\
1.83632	-0.000568097311242521\\
1.83636	-0.000617494901428428\\
1.8364	-0.000662062982993539\\
1.83644	-0.000701794207176698\\
1.83648	-0.000736681420204\\
1.83652	-0.000766717663858441\\
1.83656	-0.000791896176040918\\
1.8366	-0.000812210391316848\\
1.83664	-0.000827653941450679\\
1.83668	-0.000838220655925426\\
1.83672	-0.000843904562451314\\
1.83676	-0.00084469988745961\\
1.8368	-0.000840601056583901\\
1.83684	-0.000831602695128053\\
1.83688	-0.000817699628521129\\
1.83692	-0.000798886882758088\\
1.83696	-0.000775159684827831\\
1.837	7.21644966006352e-16\\
1.83704	-0.000191563046471388\\
1.83708	-0.000378224990511045\\
1.83712	-0.000559984374681632\\
1.83716	-0.000736839944669498\\
1.8372	-0.000908790649273017\\
1.83724	-0.00107583564037317\\
1.83728	-0.00123797427290201\\
1.83732	-0.00139520610478688\\
1.83736	-0.0015475308968812\\
1.8374	-0.00169494861289171\\
1.83744	-0.00183745941928132\\
1.83748	-0.00197506368516115\\
1.83752	-0.00210776198217344\\
1.83756	-0.00223555508435619\\
1.8376	-0.00235844396799184\\
1.83764	-0.00247642981145385\\
1.83768	-0.00258951399502594\\
1.83772	-0.0026976981007143\\
1.83776	-0.00280098391204947\\
1.8378	-0.00289937341386737\\
1.83784	-0.00299286879208288\\
1.83788	-0.00308147243344475\\
1.83792	-0.00316518692528517\\
1.83796	-0.0032440150552448\\
1.838	9.43689570931383e-16\\
1.83804	-0.000284475217358915\\
1.83808	-0.00056426295072759\\
1.83812	-0.000839369034267512\\
1.83816	-0.0011097994883455\\
1.8382	-0.00137556051884452\\
1.83824	-0.00163665851647843\\
1.83828	-0.00189310005610155\\
1.83832	-0.00214489189599237\\
1.83836	-0.00239204097712947\\
1.8384	-0.0026345544224588\\
1.83844	-0.00287243953615246\\
1.83848	-0.00310570380284297\\
1.83852	-0.00333435488685835\\
1.83856	-0.00355840063144641\\
1.8386	-0.00377784905796824\\
1.83864	-0.00399270836511184\\
1.83868	-0.00420298692806775\\
1.83872	-0.00440869329770449\\
1.83876	-0.00460983619973204\\
1.8388	-0.00480642453385266\\
1.83884	-0.00499846737290793\\
1.83888	-0.00518597396199788\\
1.83892	-0.00536895371761148\\
1.83896	-0.00554741622672944\\
1.839	9.43689570931383e-16\\
1.83904	-0.000365030900935981\\
1.83908	-0.000725877812707609\\
1.83912	-0.0010825524716464\\
1.83916	-0.00143506675849225\\
1.8392	-0.00178343269718523\\
1.83924	-0.00212766245367468\\
1.83928	-0.00246776833469992\\
1.83932	-0.00280376278656647\\
1.83936	-0.00313565839393787\\
1.8394	-0.00346346787857926\\
1.83944	-0.00378720409813377\\
1.83948	-0.00410688004486309\\
1.83952	-0.00442250884438589\\
1.83956	-0.00473410375442662\\
1.8396	-0.00504167816353934\\
1.83964	-0.00534524558982052\\
1.83968	-0.00564481967964042\\
1.83972	-0.00594041420633445\\
1.83976	-0.006232043068918\\
1.8398	-0.0065197202907738\\
1.83984	-0.00680346001834375\\
1.83988	-0.00708327651980878\\
1.83992	-0.00735918418377057\\
1.83996	-0.0076311975179103\\
1.84	1.0547118733939e-15\\
1.84004	-0.000427903823433495\\
1.84008	-0.000852301479999484\\
1.84012	-0.00127320840825584\\
1.84016	-0.00169064013489106\\
1.8402	-0.00210461227323577\\
1.84024	-0.00251514052176055\\
1.84028	-0.00292224066258839\\
1.84032	-0.00332592855998665\\
1.84036	-0.00372622015886243\\
1.8404	-0.00412313148325355\\
1.84044	-0.0045166786348329\\
1.84048	-0.00490687779138005\\
1.84052	-0.00529374520528547\\
1.84056	-0.00567729720202864\\
1.8406	-0.00605755017865156\\
1.84064	-0.00643452060226363\\
1.84068	-0.00680822500849521\\
1.84072	-0.00717868000000904\\
1.84076	-0.00754590224494284\\
1.8408	-0.00790990847542272\\
1.84084	-0.0082707154860106\\
1.84088	-0.00862834013218766\\
1.84092	-0.0089827993288456\\
1.84096	-0.0093341100487388\\
1.841	9.43689570931383e-16\\
1.84104	-0.000459398666530886\\
1.84108	-0.000915996353357262\\
1.84112	-0.00136980984091251\\
1.84116	-0.00182085594028875\\
1.8412	-0.00226915149168333\\
1.84124	-0.00271471336285978\\
1.84128	-0.00315755844759347\\
1.84132	-0.00359770366413859\\
1.84136	-0.00403516595367442\\
1.8414	-0.00446996227878749\\
1.84144	-0.00490210962192783\\
1.84148	-0.00533162498387996\\
1.84152	-0.00575852538222971\\
1.84156	-0.00618282784985058\\
1.8416	-0.00660454943337113\\
1.84164	-0.00702370719167811\\
1.84168	-0.00744031819437863\\
1.84172	-0.00785439952030831\\
1.84176	-0.00826596825601617\\
1.8418	-0.00867504149427761\\
1.84184	-0.00908163633257719\\
1.84188	-0.00948576987163241\\
1.84192	-0.00988745921390305\\
1.84196	-0.010286721462101\\
1.842	7.7715611723761e-16\\
1.84204	-0.000432479048000922\\
1.84208	-0.000862736001741471\\
1.84212	-0.00129078726870241\\
1.84216	-0.00171664924193632\\
1.8422	-0.0021403382986267\\
1.84224	-0.00256187079869902\\
1.84228	-0.00298126308339608\\
1.84232	-0.00339853147390473\\
1.84236	-0.00381369226994749\\
1.8424	-0.00422676174840725\\
1.84244	-0.00463775616195639\\
1.84248	-0.00504669173766875\\
1.84252	-0.0054535846756773\\
1.84256	-0.00585845114781758\\
1.8426	-0.00626130729625946\\
1.84264	-0.00666216923218566\\
1.84268	-0.00706105303446081\\
1.84272	-0.00745797474828885\\
1.84276	-0.00785295038391098\\
1.8428	-0.00824599591528469\\
1.84284	-0.00863712727879468\\
1.84288	-0.00902636037194227\\
1.84292	-0.00941371105208116\\
1.84296	-0.00979919513512056\\
1.843	6.10622663543836e-16\\
1.84304	-0.000372482106297534\\
1.84308	-0.000743188834659514\\
1.84312	-0.00111213544588501\\
1.84316	-0.00147933715416315\\
1.8432	-0.00184480912587476\\
1.84324	-0.00220856647841317\\
1.84328	-0.00257062427900173\\
1.84332	-0.00293099754352522\\
1.84336	-0.00328970123537303\\
1.8434	-0.0036467502642894\\
1.84344	-0.00400215948523697\\
1.84348	-0.00435594369725867\\
1.84352	-0.00470811764236301\\
1.84356	-0.005058696004407\\
1.8436	-0.00540769340799424\\
1.84364	-0.00575512441739401\\
1.84368	-0.0061010035354469\\
1.84372	-0.00644534520249374\\
1.84376	-0.00678816379531616\\
1.8438	-0.00712947362608884\\
1.84384	-0.0074692889413322\\
1.84388	-0.00780762392088075\\
1.84392	-0.00814449267686373\\
1.84396	-0.00847990925269704\\
1.844	7.21644966006352e-16\\
1.84404	-0.000326295258949338\\
1.84408	-0.00065120634712329\\
1.84412	-0.000974746767114953\\
1.84416	-0.00129692994924507\\
1.8442	-0.00161776925061613\\
1.84424	-0.00193727795421905\\
1.84428	-0.0022554692680099\\
1.84432	-0.00257235632401953\\
1.84436	-0.00288795217747351\\
1.8444	-0.00320226980591409\\
1.84444	-0.00351532210834093\\
1.84448	-0.00382712190435958\\
1.84452	-0.00413768193333974\\
1.84456	-0.00444701485359811\\
1.8446	-0.00475513324156862\\
1.84464	-0.00506204959100276\\
1.84468	-0.00536777631217922\\
1.84472	-0.00567232573111809\\
1.84476	-0.00597571008881287\\
1.8448	-0.00627794154046774\\
1.84484	-0.00657903215475808\\
1.84488	-0.00687899391308688\\
1.84492	-0.0071778387088679\\
1.84496	-0.00747557834681312\\
1.845	5.55111512312578e-16\\
1.84504	-0.000291189010061088\\
1.84508	-0.000581323409211465\\
1.84512	-0.000870414472800174\\
1.84516	-0.00115847338542435\\
1.8452	-0.00144551124029685\\
1.84524	-0.00173153903863549\\
1.84528	-0.00201656768904884\\
1.84532	-0.00230060800694593\\
1.84536	-0.00258367071396193\\
1.8454	-0.00286576643738168\\
1.84544	-0.00314690570958587\\
1.84548	-0.00342709896750831\\
1.84552	-0.0037063565521015\\
1.84556	-0.00398468870781937\\
1.8456	-0.0042621055821041\\
1.84564	-0.00453861722490051\\
1.84568	-0.00481423358816468\\
1.84572	-0.00508896452539587\\
1.84576	-0.00536281979118514\\
1.8458	-0.00563580904075656\\
1.84584	-0.0059079418295469\\
1.84588	-0.00617922761277312\\
1.84592	-0.00644967574503513\\
1.84596	-0.00671929547991457\\
1.846	4.44089209850063e-16\\
1.84604	-0.000264509004872127\\
1.84608	-0.000528227034048867\\
1.84612	-0.000791162819545277\\
1.84616	-0.00105332499188071\\
1.8462	-0.00131472207975991\\
1.84624	-0.00157536250976786\\
1.84628	-0.00183525460607681\\
1.84632	-0.00209440659017435\\
1.84636	-0.00235282658058977\\
1.8464	-0.00261052259263855\\
1.84644	-0.00286750253818718\\
1.84648	-0.00312377422542243\\
1.84652	-0.00337934535862744\\
1.84656	-0.00363422353798737\\
1.8466	-0.00388841625938996\\
1.84664	-0.00414193091424669\\
1.84668	-0.00439477478932382\\
1.84672	-0.00464695506659507\\
1.84676	-0.00489847882308658\\
1.8468	-0.00514935303075653\\
1.84684	-0.00539958455636963\\
1.84688	-0.00564918016139526\\
1.84692	-0.00589814650191506\\
1.84696	-0.00614649012853241\\
1.847	4.9960036108132e-16\\
1.84704	-0.000243920325051439\\
1.84708	-0.00048724463791755\\
1.84712	-0.000729978988298019\\
1.84716	-0.000972129321553994\\
1.8472	-0.0012137014786871\\
1.84724	-0.00145470119634916\\
1.84728	-0.00169513410685679\\
1.84732	-0.00193500573821581\\
1.84736	-0.00217432151416441\\
1.8474	-0.00241308675422719\\
1.84744	-0.00265130667376928\\
1.84748	-0.00288898638407675\\
1.84752	-0.00312613089244568\\
1.84756	-0.00336274510227169\\
1.8476	-0.00359883381316667\\
1.84764	-0.00383440172108429\\
1.84768	-0.00406945341843445\\
1.84772	-0.00430399339424942\\
1.84776	-0.00453802603432701\\
1.8478	-0.00477155562139858\\
1.84784	-0.00500458633530781\\
1.84788	-0.00523712225320805\\
1.84792	-0.00546916734975078\\
1.84796	-0.00570072549730777\\
1.848	3.88578058618805e-16\\
1.84804	-0.000227421269810735\\
1.84808	-0.000454373021408994\\
1.84812	-0.00068085867337131\\
1.84816	-0.000906881544605276\\
1.8482	-0.00113244485461811\\
1.84824	-0.00135755172380242\\
1.84828	-0.00158220517373014\\
1.84832	-0.00180640812746358\\
1.84836	-0.00203016340987044\\
1.8484	-0.00225347374795287\\
1.84844	-0.00247634177118344\\
1.84848	-0.0026987700118557\\
1.84852	-0.0029207609054433\\
1.84856	-0.00314231679096594\\
1.8486	-0.00336343991137084\\
1.84864	-0.00358413241392425\\
1.84868	-0.00380439635060492\\
1.84872	-0.00402423367851518\\
1.84876	-0.00424364626030227\\
1.8488	-0.0044626358645844\\
1.84884	-0.00468120416638712\\
1.84888	-0.00489935274760039\\
1.84892	-0.00511708309742392\\
1.84896	-0.0053343966128383\\
1.849	2.22044604925031e-16\\
1.84904	-0.000213319783806343\\
1.84908	-0.000426232288468664\\
1.84912	-0.00063873853251073\\
1.84916	-0.000850839446026486\\
1.8492	-0.00106253587118893\\
1.84924	-0.0012738285627773\\
1.84928	-0.00148471818870566\\
1.84932	-0.00169520533056644\\
1.84936	-0.00190529048417792\\
1.8494	-0.00211497406014555\\
1.84944	-0.00232425638442851\\
1.84948	-0.00253313769890834\\
1.84952	-0.0027416181619826\\
1.84956	-0.00294969784914212\\
1.8496	-0.00315737675358496\\
1.84964	-0.0033646547868123\\
1.84968	-0.00357153177924796\\
1.84972	-0.00377800748085766\\
1.84976	-0.0039840815617862\\
1.8498	-0.00418975361298779\\
1.84984	-0.00439502314687468\\
1.84988	-0.00459988959797081\\
1.84992	-0.00480435232356935\\
1.84996	-0.00500841060440249\\
1.85	2.77555756156289e-16\\
1.85004	-0.000200218688125253\\
1.85008	-0.000400036265587544\\
1.85012	-0.000599451729528633\\
1.85016	-0.000798464005063171\\
1.8502	-0.000997071945976424\\
1.85024	-0.00119527433542777\\
1.85028	-0.00139306988665788\\
1.85032	-0.00159045724371693\\
1.85036	-0.00178743498217387\\
1.8504	-0.00198400160985773\\
1.85044	-0.002180155567582\\
1.85048	-0.0023758952298944\\
1.85052	-0.00257121890581791\\
1.85056	-0.00276612483960303\\
1.8506	-0.00296061121148972\\
1.85064	-0.00315467613846437\\
1.85068	-0.00334831767503685\\
1.85072	-0.00354153381399902\\
1.85076	-0.00373432248722311\\
1.8508	-0.00392668156642628\\
1.85084	-0.00411860886397153\\
1.85088	-0.00431010213365635\\
1.85092	-0.00450115907150772\\
1.85096	-0.00469177731659198\\
1.851	3.88578058618805e-16\\
1.85104	-0.000187005662096451\\
1.85108	-0.000373571520714211\\
1.85112	-0.000559695032992857\\
1.85116	-0.000745373603957322\\
1.8512	-0.000930604587323081\\
1.85124	-0.00111538528632693\\
1.85128	-0.00129971295453996\\
1.85132	-0.00148358479669902\\
1.85136	-0.00166699796953496\\
1.8514	-0.00184994958260626\\
1.85144	-0.00203243669913755\\
1.85148	-0.0022144563368528\\
1.85152	-0.00239600546882512\\
1.85156	-0.00257708102431281\\
1.8516	-0.00275767988961911\\
1.85164	-0.00293779890893053\\
1.85168	-0.00311743488517691\\
1.85172	-0.00329658458088355\\
1.85176	-0.00347524471903338\\
1.8518	-0.0036534119839195\\
1.85184	-0.00383108302201263\\
1.85188	-0.00400825444282488\\
1.85192	-0.00418492281976868\\
1.85196	-0.00436108469103341\\
1.852	2.77555756156289e-16\\
1.85204	-0.000172842369296544\\
1.85208	-0.00034517433285941\\
1.85212	-0.000516992344562317\\
1.85216	-0.000688292827830894\\
1.8522	-0.000859072176497222\\
1.85224	-0.00102932675567224\\
1.85228	-0.00119905290260658\\
1.85232	-0.00136824692755677\\
1.85236	-0.00153690511465698\\
1.8524	-0.00170502372277909\\
1.85244	-0.00187259898640474\\
1.85248	-0.00203962711649308\\
1.85252	-0.00220610430134649\\
1.85256	-0.00237202670748288\\
1.8526	-0.00253739048049872\\
1.85264	-0.00270219174593889\\
1.85268	-0.00286642661016356\\
1.85272	-0.0030300911612155\\
1.85276	-0.00319318146968872\\
1.8528	-0.00335569358958737\\
1.85284	-0.00351762355919871\\
1.85288	-0.00367896740195345\\
1.85292	-0.00383972112728848\\
1.85296	-0.00399988073151103\\
1.853	1.66533453693773e-16\\
1.85304	-0.00015715629312818\\
1.85308	-0.000313713188670461\\
1.85312	-0.000469666685718573\\
1.85316	-0.00062501277463356\\
1.8532	-0.000779747437891443\\
1.85324	-0.000933866650925541\\
1.85328	-0.00108736638296408\\
1.85332	-0.00124024259786937\\
1.85336	-0.00139249125497148\\
1.8534	-0.00154410830990859\\
1.85344	-0.00169508971544574\\
1.85348	-0.00184543142231258\\
1.85352	-0.0019951293800301\\
1.85356	-0.00214417953772744\\
1.8536	-0.00229257784496512\\
1.85364	-0.00244032025255492\\
1.85368	-0.00258740271337354\\
1.85372	-0.00273382118317028\\
1.85376	-0.00287957162138203\\
1.8538	-0.0030246499919323\\
1.85384	-0.00316905226403424\\
1.85388	-0.00331277441299416\\
1.85392	-0.00345581242099863\\
1.85396	-0.00359816227790782\\
1.854	2.22044604925031e-16\\
1.85404	-0.000139639451499363\\
1.85408	-0.000278585289990751\\
1.85412	-0.000416833581887099\\
1.85416	-0.000554380405074606\\
1.8542	-0.000691221849668633\\
1.85424	-0.000827354018768989\\
1.85428	-0.000962773029212438\\
1.85432	-0.00109747501231539\\
1.85436	-0.00123145611461783\\
1.8544	-0.00136471249862241\\
1.85444	-0.00149724034352011\\
1.85448	-0.00162903584592128\\
1.85452	-0.00176009522057929\\
1.85456	-0.00189041470110596\\
1.8546	-0.00201999054067747\\
1.85464	-0.00214881901275171\\
1.85468	-0.0022768964117636\\
1.85472	-0.00240421905381788\\
1.85476	-0.00253078327738565\\
1.8548	-0.00265658544398473\\
1.85484	-0.00278162193886089\\
1.85488	-0.00290588917165968\\
1.85492	-0.00302938357709365\\
1.85496	-0.00315210161560531\\
1.855	1.66533453693773e-16\\
1.85504	-0.000120249859118848\\
1.85508	-0.000239718734970307\\
1.85512	-0.000358403223720105\\
1.85516	-0.00047629995026871\\
1.8552	-0.00059340556887022\\
1.85524	-0.000709716763743096\\
1.85528	-0.000825230249679565\\
1.85532	-0.000939942772640812\\
1.85536	-0.00105385111035383\\
1.8554	-0.00116695207289585\\
1.85544	-0.00127924250327399\\
1.85548	-0.00139071927799667\\
1.85552	-0.00150137930764049\\
1.85556	-0.00161121953740823\\
1.8556	-0.00172023694767831\\
1.85564	-0.00182842855455212\\
1.85568	-0.00193579141038686\\
1.85572	-0.00204232260432807\\
1.85576	-0.00214801926283142\\
1.8558	-0.00225287855017564\\
1.85584	-0.00235689766897085\\
1.85588	-0.00246007386065561\\
1.85592	-0.00256240440599431\\
1.85596	-0.00266388662555456\\
1.856	2.77555756156289e-16\\
1.85604	-9.9203594243813e-05\\
1.85608	-0.000197555971407748\\
1.85612	-0.000295054631030855\\
1.85616	-0.000391697114522249\\
1.8562	-0.00048748100559759\\
1.85624	-0.000582403930700748\\
1.85628	-0.000676463559422802\\
1.85632	-0.00076965760491432\\
1.85636	-0.000861983824283541\\
1.8564	-0.000953440018991558\\
1.85644	-0.00104402403523352\\
1.85648	-0.00113373376432091\\
1.85652	-0.00122256714304275\\
1.85656	-0.00131052215403077\\
1.8566	-0.00139759682610713\\
1.85664	-0.0014837892346255\\
1.85668	-0.00156909750180939\\
1.85672	-0.00165351979707312\\
1.85676	-0.00173705433733978\\
1.8568	-0.00181969938734888\\
1.85684	-0.00190145325995394\\
1.85688	-0.00198231431641394\\
1.85692	-0.00206228096667482\\
1.85696	-0.00214135166963986\\
1.857	0\\
1.85704	-7.69449914027609e-05\\
1.85708	-0.000152993533243995\\
1.85712	-0.000228144288986154\\
1.85716	-0.000302395972064107\\
1.8572	-0.000375747346104849\\
1.85724	-0.000448197225131453\\
1.85728	-0.000519744473764461\\
1.85732	-0.000590388007411624\\
1.85736	-0.00066012679244809\\
1.8574	-0.000728959846387767\\
1.85744	-0.000796886238045913\\
1.85748	-0.000863905087692907\\
1.85752	-0.000930015567197351\\
1.85756	-0.000995216900160745\\
1.8576	-0.00105950836204216\\
1.85764	-0.00112288928027593\\
1.85768	-0.00118535903437611\\
1.85772	-0.0012469170560358\\
1.85776	-0.00130756282921368\\
1.8578	-0.00136729589021339\\
1.85784	-0.00142611582775182\\
1.85788	-0.00148402228302114\\
1.85792	-0.00154101494973607\\
1.85796	-0.0015970935741767\\
1.858	5.55111512312578e-17\\
1.85804	-5.40899914502346e-05\\
1.85808	-0.00010726818601936\\
1.85812	-0.000159534540920048\\
1.85816	-0.000210889065838382\\
1.8582	-0.000261331822919597\\
1.85824	-0.000310862926741096\\
1.85828	-0.00035948254427931\\
1.85832	-0.00040719089486474\\
1.85836	-0.000453988250130488\\
1.8584	-0.000499874933947986\\
1.85844	-0.000544851322355266\\
1.85848	-0.000588917843476311\\
1.85852	-0.000632074977429731\\
1.85856	-0.000674323256228293\\
1.8586	-0.000715663263669064\\
1.85864	-0.000756095635216281\\
1.85868	-0.000795621057871121\\
1.85872	-0.000834240270034592\\
1.85876	-0.000871954061361147\\
1.8588	-0.000908763272601865\\
1.85884	-0.000944668795439196\\
1.85888	-0.000979671572312102\\
1.85892	-0.00101377259623209\\
1.85896	-0.00104697291058986\\
1.859	5.55111512312578e-17\\
1.85904	-3.13476145166747e-05\\
1.85908	-6.17995082391465e-05\\
1.85912	-9.13569219827548e-05\\
1.85916	-0.000120021145751492\\
1.8592	-0.000147793518490702\\
1.85924	-0.000174675427829063\\
1.85928	-0.000200668309812968\\
1.85932	-0.000225773648632799\\
1.85936	-0.000249992976337099\\
1.8594	-0.000273327872541307\\
1.85944	-0.000295779964125109\\
1.85948	-0.000317350924922133\\
1.85952	-0.00033804247540109\\
1.85956	-0.000357856382336375\\
1.8596	-0.000376794458472163\\
1.85964	-0.000394858562176026\\
1.85968	-0.000412050597084823\\
1.85972	-0.000428372511741715\\
1.85976	-0.000443826299224459\\
1.8598	-0.000458413996764773\\
1.85984	-0.000472137685360696\\
1.85988	-0.000484999489378302\\
1.85992	-0.000497001576146405\\
1.85996	-0.000508146155542732\\
1.86	-5.55111512312578e-17\\
1.86004	-9.43098082473171e-06\\
1.86008	-1.8011819873931e-05\\
1.86012	-2.57448916178848e-05\\
1.86016	-3.26326108583963e-05\\
1.8602	-3.86774322654881e-05\\
1.86024	-4.3881849906835e-05\\
1.86028	-4.82483967685354e-05\\
1.86032	-5.17796442681684e-05\\
1.86036	-5.44782017601331e-05\\
1.8604	-5.6346716032829e-05\\
1.86044	-5.73878707988973e-05\\
1.86048	-5.76043861764131e-05\\
1.86052	-5.69990181642499e-05\\
1.86056	-5.55745581078404e-05\\
1.8606	-5.33338321596077e-05\\
1.86064	-5.02797007297384e-05\\
1.86068	-4.64150579317923e-05\\
1.86072	-4.17428310189871e-05\\
1.86076	-3.62659798148202e-05\\
1.8608	-2.99874961353641e-05\\
1.86084	-2.29104032053451e-05\\
1.86088	-1.50377550666159e-05\\
1.86092	-6.37263598013416e-06\\
1.86096	3.08184017971946e-06\\
1.861	0\\
1.86104	1.10301677770375e-05\\
1.86108	2.28406349604415e-05\\
1.86112	3.54281735798212e-05\\
1.86116	4.87895291624851e-05\\
1.8612	6.29214213784257e-05\\
1.86124	7.78205446931302e-05\\
1.86128	9.34835690236668e-05\\
1.86132	0.000109907140405319\\
1.86136	0.000127087881661159\\
1.8614	0.000145022393077843\\
1.86144	0.000163707253089673\\
1.86148	0.000183139018965939\\
1.86152	0.000203314227505969\\
1.86156	0.000224229395738962\\
1.8616	0.000245881021629202\\
1.86164	0.000268265584788097\\
1.86168	0.000291379547190829\\
1.86172	0.000315219353898333\\
1.86176	0.000339781433784436\\
1.8618	0.000365062200269883\\
1.86184	0.000391058052059079\\
1.86188	0.000417765373883494\\
1.86192	0.000445180537249568\\
1.86196	0.000473299901190882\\
1.862	-5.55111512312578e-17\\
1.86204	2.95673366706994e-05\\
1.86208	5.98290728639483e-05\\
1.86212	9.07815191817929e-05\\
1.86216	0.000122420977571314\\
1.8622	0.000154743742106833\\
1.86224	0.000187746099774344\\
1.86228	0.000221424331263487\\
1.86232	0.000255774711759971\\
1.86236	0.000290793511743215\\
1.8624	0.000326476997789094\\
1.86244	0.000362821433374794\\
1.86248	0.000399823079687611\\
1.86252	0.000437478196439189\\
1.86256	0.000475783042679034\\
1.8626	0.000514733877617468\\
1.86264	0.000554326961445195\\
1.86268	0.000594558556161084\\
1.86272	0.000635424926400507\\
1.86276	0.000676922340267394\\
1.8628	0.00071904707017012\\
1.86284	0.000761795393656894\\
1.86288	0.000805163594257807\\
1.86292	0.00084914796232749\\
1.86296	0.000893744795889218\\
1.863	-1.11022302462516e-16\\
1.86304	4.59381034140227e-05\\
1.86308	9.24792988009626e-05\\
1.86312	0.000139619913371025\\
1.86316	0.00018735628629285\\
1.8632	0.000235684769554823\\
1.86324	0.000284601728826162\\
1.86328	0.000334103544321618\\
1.86332	0.000384186611664838\\
1.86336	0.000434847342755562\\
1.8634	0.000486082166638091\\
1.86344	0.000537887530367709\\
1.86348	0.000590259899882983\\
1.86352	0.000643195760875404\\
1.86356	0.000696691619662071\\
1.8636	0.000750744004056836\\
1.86364	0.000805349464243932\\
1.86368	0.000860504573652221\\
1.86372	0.000916205929828329\\
1.86376	0.000972450155311999\\
1.8638	0.00102923389850917\\
1.86384	0.00108655383456785\\
1.86388	0.00114440666625309\\
1.86392	0.00120278912481986\\
1.86396	0.00126169797088899\\
1.864	-1.11022302462516e-16\\
1.86404	6.01770894458342e-05\\
1.86408	0.000120872982671216\\
1.86412	0.000182084555032325\\
1.86416	0.000243808715737481\\
1.8642	0.000306042408723228\\
1.86424	0.000368782613523411\\
1.86428	0.000432026346143033\\
1.86432	0.000495770659930284\\
1.86436	0.000560012646440511\\
1.8644	0.000624749436309302\\
1.86444	0.000689978200115404\\
1.86448	0.000755696149245033\\
1.86452	0.000821900536756792\\
1.86456	0.000888588658238265\\
1.8646	0.000955757852669492\\
1.86464	0.00102340550327518\\
1.86468	0.001091529038381\\
1.86472	0.00116012593226572\\
1.86476	0.00122919370600844\\
1.8648	0.00129872992833918\\
1.86484	0.00136873221647832\\
1.86488	0.00143919823698146\\
1.86492	0.0015101257065776\\
1.86496	0.00158151239300264\\
1.865	0\\
1.86504	7.26321409023623e-05\\
1.86508	0.000145719218634377\\
1.86512	0.000219259204181865\\
1.86516	0.000293250123918676\\
1.8652	0.000367690060427361\\
1.86524	0.000442577153309143\\
1.86528	0.000517909600001698\\
1.86532	0.000593685656580967\\
1.86536	0.000669903638567892\\
1.8654	0.000746561921723454\\
1.86544	0.000823658942848138\\
1.86548	0.000901193200566197\\
1.86552	0.0009791632561168\\
1.86556	0.00105756773413007\\
1.8656	0.0011364053234062\\
1.86564	0.00121567477768597\\
1.86568	0.00129537491641668\\
1.86572	0.00137550462551123\\
1.86576	0.00145606285811029\\
1.8658	0.001537048635325\\
1.86584	0.00161846104698887\\
1.86588	0.00170029925239368\\
1.86592	0.00178256248102487\\
1.86596	0.00186525003329041\\
1.866	-1.66533453693773e-16\\
1.86604	8.39832401329232e-05\\
1.86608	0.000168391427087133\\
1.86612	0.000253224150200237\\
1.86616	0.00033848107368345\\
1.8662	0.0004241619373202\\
1.86624	0.000510266557154859\\
1.86628	0.000596794826178082\\
1.86632	0.000683746714998823\\
1.86636	0.000771122272519131\\
1.8664	0.000858921626593456\\
1.86644	0.000947144984687176\\
1.86648	0.00103579263452291\\
1.86652	0.0011248649447258\\
1.86656	0.0012143623654558\\
1.8666	0.00130428542903765\\
1.86664	0.00139463475057616\\
1.86668	0.00148541102857513\\
1.86672	0.00157661504553736\\
1.86676	0.00166824766856311\\
1.8668	0.00176030984994352\\
1.86684	0.00185280262773663\\
1.86688	0.00194572712634467\\
1.86692	0.00203908455708107\\
1.86696	0.0021328762187231\\
1.867	-1.66533453693773e-16\\
1.86704	9.52408427946083e-05\\
1.86708	0.000190923037687918\\
1.86712	0.000287048249130839\\
1.86716	0.000383618232256133\\
1.8672	0.000480634833388172\\
1.86724	0.000578099990549308\\
1.86728	0.000676015733949265\\
1.86732	0.000774384186470078\\
1.86736	0.000873207564142553\\
1.8674	0.000972488176611552\\
1.86744	0.00107222842759197\\
1.86748	0.00117243081531987\\
1.86752	0.00127309793298519\\
1.86756	0.00137423246916896\\
1.8676	0.00147583720825539\\
1.86764	0.0015779150308457\\
1.86768	0.00168046891416029\\
1.86772	0.00178350193242532\\
1.86776	0.00188701725725848\\
1.8678	0.00199101815803798\\
1.86784	0.00209550800226371\\
1.86788	0.00220049025590924\\
1.86792	0.00230596848376563\\
1.86796	0.00241194634977138\\
1.868	5.55111512312578e-17\\
1.86804	0.000107721731705201\\
1.86808	0.000215958224602297\\
1.86812	0.000324713570597435\\
1.86816	0.0004339919629468\\
1.8682	0.000543797696525683\\
1.86824	0.000654135168093539\\
1.86828	0.000765008876541351\\
1.86832	0.000876423423136319\\
1.86836	0.000988383511744073\\
1.8684	0.00110089394905399\\
1.86844	0.0012139596447836\\
1.86848	0.0013275856118774\\
1.86852	0.00144177696669145\\
1.86856	0.00155653892916691\\
1.8686	0.00167187682299652\\
1.86864	0.00178779607577667\\
1.86868	0.001904302219148\\
1.86872	0.00202140088892777\\
1.86876	0.0021390978252267\\
1.8688	0.00225739887255805\\
1.86884	0.00237630997993449\\
1.86888	0.00249583720095331\\
1.86892	0.00261598669386892\\
1.86896	0.00273676472165635\\
1.869	2.22044604925031e-16\\
1.86904	0.000123004172276009\\
1.86908	0.000246661378236146\\
1.86912	0.000370978352738027\\
1.86916	0.000495961936331279\\
1.8692	0.000621619075244662\\
1.86924	0.000747956821368023\\
1.86928	0.000874982332226659\\
1.86932	0.00100270287093374\\
1.86936	0.00113112580614055\\
1.8694	0.0012602586119656\\
1.86944	0.00139010886792357\\
1.86948	0.00152068425882873\\
1.86952	0.00165199257469678\\
1.86956	0.0017840417106304\\
1.8696	0.00191683966669443\\
1.86964	0.00205039454777561\\
1.86968	0.002184714563437\\
1.86972	0.00231980802775039\\
1.86976	0.00245568335912721\\
1.8698	0.00259234908012979\\
1.86984	0.00272981381727694\\
1.86988	0.00286808630082652\\
1.86992	0.00300717536455974\\
1.86996	0.00314708994554613\\
1.87	2.77555756156289e-16\\
1.87004	0.000142868951026609\\
1.87008	0.000286598586772768\\
1.87012	0.000431198340036798\\
1.87016	0.000576677746484011\\
1.8702	0.000723046444344844\\
1.87024	0.000870314174083342\\
1.87028	0.00101849077807165\\
1.87032	0.00116758620023982\\
1.87036	0.00131761048571571\\
1.8704	0.00146857378045528\\
1.87044	0.00162048633085932\\
1.87048	0.00177335848337801\\
1.87052	0.00192720068410263\\
1.87056	0.00208202347834263\\
1.8706	0.00223783751019951\\
1.87064	0.00239465352211732\\
1.87068	0.00255248235442673\\
1.87072	0.00271133494487968\\
1.87076	0.00287122232816245\\
1.8708	0.00303215563540521\\
1.87084	0.00319414609368052\\
1.87088	0.00335720502547837\\
1.87092	0.00352134384818431\\
1.87096	0.0036865740735324\\
1.871	2.77555756156289e-16\\
1.87104	0.000169237048332271\\
1.87108	0.00033961270400229\\
1.87112	0.000511138978901982\\
1.87116	0.000683827977397244\\
1.8712	0.000857691895699397\\
1.87124	0.00103274302124429\\
1.87128	0.00120899373203681\\
1.87132	0.00138645649600905\\
1.87136	0.00156514387034051\\
1.8714	0.00174506850078487\\
1.87144	0.00192624312098011\\
1.87148	0.00210868055174057\\
1.87152	0.00229239370035011\\
1.87156	0.00247739555982784\\
1.8716	0.00266369920819726\\
1.87164	0.00285131780773179\\
1.87168	0.00304026460419721\\
1.87172	0.00323055292607599\\
1.87176	0.00342219618378525\\
1.8718	0.00361520786888331\\
1.87184	0.00380960155325888\\
1.87188	0.00400539088831581\\
1.87192	0.00420258960414083\\
1.87196	0.00440121150867029\\
1.872	3.33066907387547e-16\\
1.87204	0.000204117007143234\\
1.87208	0.000409718145677584\\
1.87212	0.000616817711110329\\
1.87216	0.000825430073411682\\
1.8722	0.00103556967610952\\
1.87224	0.00124725103534834\\
1.87228	0.00146048873896276\\
1.87232	0.00167529744551043\\
1.87236	0.00189169188332905\\
1.8724	0.00210968684955004\\
1.87244	0.00232929720912423\\
1.87248	0.00255053789382709\\
1.87252	0.00277342390125007\\
1.87256	0.00299797029379473\\
1.8726	0.00322419219764403\\
1.87264	0.00345210480173513\\
1.87268	0.00368172335669931\\
1.87272	0.00391306317382534\\
1.87276	0.00414613962398247\\
1.8728	0.00438096813655264\\
1.87284	0.00461756419834047\\
1.87288	0.00485594335248807\\
1.87292	0.00509612119736241\\
1.87296	0.00533811338545082\\
1.873	3.88578058618805e-16\\
1.87304	0.000249575273533698\\
1.87308	0.000501041928861967\\
1.87312	0.000754416079339071\\
1.87316	0.0010097138875565\\
1.8732	0.0012669515641478\\
1.87324	0.0015261453666085\\
1.87328	0.00178731159807383\\
1.87332	0.00205046660611097\\
1.87336	0.00231562678150504\\
1.8734	0.00258280855700899\\
1.87344	0.00285202840611953\\
1.87348	0.00312330284182433\\
1.87352	0.00339664841533499\\
1.87356	0.00367208171483319\\
1.8736	0.00394961936419402\\
1.87364	0.00422927802169831\\
1.87368	0.00451107437874892\\
1.87372	0.00479502515857355\\
1.87376	0.00508114711491198\\
1.8738	0.00536945703071051\\
1.87384	0.00565997171679622\\
1.87388	0.00595270801054854\\
1.87392	0.00624768277456628\\
1.87396	0.0065449128953281\\
1.874	8.32667268468867e-16\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.75004	-2.31372517168205e-05\\
1.75008	-4.38025812209419e-05\\
1.75012	-6.11123196198604e-05\\
1.75016	-7.50496884175944e-05\\
1.7502	-8.559798028418e-05\\
1.75024	-9.27405603136644e-05\\
1.75028	-9.64608672804901e-05\\
1.75032	-9.67424148926033e-05\\
1.75036	-9.35687930445073e-05\\
1.7504	-8.69236690678732e-05\\
1.75044	-7.67907889784314e-05\\
1.75048	-6.31539787225299e-05\\
1.75052	-4.59971454211394e-05\\
1.75056	-2.53042786100277e-05\\
1.7506	-1.05945147832465e-06\\
1.75064	2.67531778941899e-05\\
1.75068	5.81493653065701e-05\\
1.75072	9.31447792033024e-05\\
1.75076	0.000131754999449452\\
1.7508	0.000173995516106584\\
1.75084	0.000219881728209248\\
1.75088	0.000269428942550387\\
1.75092	0.000322652372464927\\
1.75096	0.000379567136619574\\
1.751	8.9101297706673e-07\\
1.75104	-2.67510886786115e-05\\
1.75108	-5.05322846472978e-05\\
1.75112	-7.04384340352582e-05\\
1.75116	-8.64555083465723e-05\\
1.7512	-9.85695925659891e-05\\
1.75124	-0.000106766886233955\\
1.75128	-0.00011103370451887\\
1.75132	-0.000111356479281455\\
1.75136	-0.000107721760134905\\
1.7514	-0.000100116215498158\\
1.75144	-8.85266336448365e-05\\
1.75148	-7.29399237446859e-05\\
1.75152	-5.33431168999732e-05\\
1.75156	-2.97233671752717e-05\\
1.7516	-2.06795262180925e-06\\
1.75164	2.96357237062894e-05\\
1.75168	6.54001327391462e-05\\
1.75172	0.000105237618387932\\
1.75176	0.000149160396546721\\
1.7518	0.000197180554100285\\
1.75184	0.000249310047939766\\
1.75188	0.000305560703984353\\
1.75192	0.000365944216212777\\
1.75196	0.000430472145695637\\
1.752	3.78409047485651e-07\\
1.75204	-3.00796857304886e-05\\
1.75208	-5.62646387746168e-05\\
1.75212	-7.81664873062415e-05\\
1.75216	-9.57754153599888e-05\\
1.7522	-0.000109081754546603\\
1.75224	-0.000118075984807064\\
1.75228	-0.000122748735158495\\
1.75232	-0.000123090784431346\\
1.75236	-0.000119093061997144\\
1.7524	-0.000110746648489313\\
1.75244	-9.80427765125413e-05\\
1.75248	-8.09728313455604e-05\\
1.75252	-5.9528351633753e-05\\
1.75256	-3.37010300739959e-05\\
1.7526	-3.482714087788e-06\\
1.75264	3.11345935111174e-05\\
1.75268	7.0158733861847e-05\\
1.75272	0.000113597391407927\\
1.75276	0.000161458093259459\\
1.7528	0.000213748208565345\\
1.75284	0.000270474947892674\\
1.75288	0.000331645362618704\\
1.75292	0.000397266344329017\\
1.75296	0.000467344624228316\\
1.753	6.71985161959654e-09\\
1.75304	-3.20398180890247e-05\\
1.75308	-5.95702890558436e-05\\
1.75312	-8.25800100279772e-05\\
1.75316	-0.00010106446548086\\
1.7532	-0.000115019307723119\\
1.75324	-0.000124440357223421\\
1.75328	-0.000129323602926612\\
1.75332	-0.00012966520255947\\
1.75336	-0.00012546148292536\\
1.7534	-0.000116708940190391\\
1.75344	-0.000103404240156146\\
1.75348	-8.55442185241362e-05\\
1.75352	-6.31258811490398e-05\\
1.75356	-3.61464042804016e-05\\
1.7536	-4.60313479505592e-06\\
1.75364	3.15064095814388e-05\\
1.75368	7.21845400652454e-05\\
1.75372	0.00011743339661302\\
1.75376	0.000167254947734341\\
1.7538	0.00022165099031124\\
1.75384	0.000280623149433334\\
1.75388	0.00034417287823918\\
1.75392	0.000412301457767661\\
1.75396	0.000485009996829711\\
1.754	4.987191642436e-07\\
1.75404	-3.166095163043e-05\\
1.75408	-5.9268417792635e-05\\
1.75412	-8.23247581836495e-05\\
1.75416	-0.000100831222472175\\
1.7542	-0.000114789230998891\\
1.75424	-0.000124200374629291\\
1.75428	-0.000129066414597589\\
1.75432	-0.000129389282338133\\
1.75436	-0.000125171079308151\\
1.7544	-0.000116414076797688\\
1.75444	-0.000103120715730654\\
1.75448	-8.52936064539289e-05\\
1.75452	-6.29355285172717e-05\\
1.75456	-3.60494304416648e-05\\
1.7546	-4.63842947623361e-06\\
1.75464	3.12941886522755e-05\\
1.75468	7.17449700043393e-05\\
1.75472	0.000116710292700273\\
1.75476	0.00016618636720428\\
1.7548	0.000220169236619661\\
1.75484	0.000278654776992349\\
1.75488	0.000341638697626823\\
1.75492	0.000409116541411736\\
1.75496	0.000481083685156425\\
1.755	8.90657728958022e-07\\
1.75504	-2.99024123942004e-05\\
1.75508	-5.6317177434595e-05\\
1.75512	-7.83602288951801e-05\\
1.75516	-9.60383146021981e-05\\
1.7552	-0.000109358338123755\\
1.75524	-0.000118327358174186\\
1.75528	-0.000122952588014091\\
1.75532	-0.000123241394836993\\
1.75536	-0.000119201299149385\\
1.7554	-0.000110839974140298\\
1.75544	-9.81652450423587e-05\\
1.75548	-8.1185088483815e-05\\
1.75552	-5.99076318308356e-05\\
1.75556	-3.43411525218218e-05\\
1.7556	-4.49407739222529e-06\\
1.75564	2.96250180081836e-05\\
1.75568	6.8007410109816e-05\\
1.75572	0.000110644228022649\\
1.75576	0.000157526454246937\\
1.7558	0.000208644925390744\\
1.75584	0.00026399033289809\\
1.75588	0.000323553223783135\\
1.75592	0.000387324001373979\\
1.75596	0.00045529292606411\\
1.756	7.25417887925683e-07\\
1.75604	-2.74656232412407e-05\\
1.75608	-5.16307917760583e-05\\
1.75612	-7.17812876911972e-05\\
1.75616	-8.79284378939027e-05\\
1.7562	-0.000100083695281528\\
1.75624	-0.000108258637791459\\
1.75628	-0.000112464967445214\\
1.75632	-0.000112714509385048\\
1.75636	-0.000109019210905503\\
1.7564	-0.000101391140477414\\
1.75644	-8.98424867664671e-05\\
1.75648	-7.43855576447738e-05\\
1.75652	-5.50327791974947e-05\\
1.75656	-3.17966947226966e-05\\
1.7566	-4.68996372510189e-06\\
1.75664	2.62746390944923e-05\\
1.75668	6.10842248579546e-05\\
1.75672	9.9725791531502e-05\\
1.75676	0.000142186224954766\\
1.7568	0.000188452299874964\\
1.75684	0.000238510680984405\\
1.75688	0.000292347923967984\\
1.75692	0.000349950476549454\\
1.75696	0.00041130467954853\\
1.757	2.85300798152921e-07\\
1.75704	-2.44709049691538e-05\\
1.75708	-4.56772315241549e-05\\
1.75712	-6.33481523837354e-05\\
1.75716	-7.74982288422876e-05\\
1.7572	-8.81421088002599e-05\\
1.75724	-9.52945255898729e-05\\
1.75728	-9.89702967964523e-05\\
1.75732	-9.91843230784828e-05\\
1.75736	-9.59515869835004e-05\\
1.7574	-8.92871517625959e-05\\
1.75744	-7.92061601810889e-05\\
1.75748	-6.57238333277022e-05\\
1.75752	-4.88554694207388e-05\\
1.75756	-2.86164426128721e-05\\
1.7576	-5.02220179254831e-06\\
1.75764	2.19117306152761e-05\\
1.75768	5.21697598513948e-05\\
1.75772	8.5736220026611e-05\\
1.75776	0.000122595375325385\\
1.7578	0.000162731421214701\\
1.75784	0.000206128485651602\\
1.75788	0.000252770630292887\\
1.75792	0.000302641851707253\\
1.75796	0.000355726082586161\\
1.758	6.33151470141868e-09\\
1.75804	-2.09238494635611e-05\\
1.75808	-3.88416205099884e-05\\
1.75812	-5.3763237096105e-05\\
1.75816	-6.57049994030601e-05\\
1.7582	-7.46832510664097e-05\\
1.75824	-8.0714377920954e-05\\
1.75828	-8.38148067479061e-05\\
1.75832	-8.40010040207284e-05\\
1.75836	-8.12894746545223e-05\\
1.7584	-7.5696760755195e-05\\
1.75844	-6.72394403705701e-05\\
1.75848	-5.59341262426627e-05\\
1.75852	-4.17974645615105e-05\\
1.75856	-2.4846133720724e-05\\
1.7586	-5.09684307520297e-06\\
1.75864	1.74336682994825e-05\\
1.75868	4.27286328463228e-05\\
1.75872	7.07712557634355e-05\\
1.75876	0.000101544716237412\\
1.7588	0.000135032168676996\\
1.75884	0.000171216743941605\\
1.75888	0.000210081550568286\\
1.75892	0.000251609675996967\\
1.75896	0.000295784187791859\\
1.759	2.02553113726189e-08\\
1.75904	-1.70822340318511e-05\\
1.75908	-3.17157309162597e-05\\
1.75912	-4.3896857902348e-05\\
1.75916	-5.36422405180148e-05\\
1.7592	-6.09685060535825e-05\\
1.75924	-6.58922823636998e-05\\
1.75928	-6.84301966722978e-05\\
1.75932	-6.85988743831523e-05\\
1.75936	-6.64149378947765e-05\\
1.7594	-6.18950054200318e-05\\
1.75944	-5.50556898112342e-05\\
1.75948	-4.59135973902014e-05\\
1.75952	-3.44853267831291e-05\\
1.75956	-2.07874677609077e-05\\
1.7596	-4.83660008493425e-06\\
1.75964	1.3350707641191e-05\\
1.75968	3.37578991155829e-05\\
1.75972	5.63684314755508e-05\\
1.75976	8.11657764283047e-05\\
1.7598	0.000108133421378331\\
1.75984	0.000137254870546832\\
1.75988	0.000168513646085167\\
1.75992	0.00020189328918363\\
1.75996	0.000237377361171964\\
1.76	7.36010924984321e-08\\
1.76004	-1.34923392746122e-05\\
1.76008	-2.5096840404415e-05\\
1.76012	-3.4755702813194e-05\\
1.76016	-4.24846934859446e-05\\
1.7602	-4.82995448363166e-05\\
1.76024	-5.22159536736622e-05\\
1.76028	-5.42495801781895e-05\\
1.76032	-5.44160468839983e-05\\
1.76036	-5.27309376690543e-05\\
1.7604	-4.92097967539906e-05\\
1.76044	-4.3868127708846e-05\\
1.76048	-3.6721392466077e-05\\
1.76052	-2.77850103453381e-05\\
1.76056	-1.70743570820919e-05\\
1.7606	-4.60476386804354e-06\\
1.76064	9.6084836020971e-06\\
1.76068	2.55501460750818e-05\\
1.76072	4.32050316738208e-05\\
1.76076	6.25579968260292e-05\\
1.7608	8.35939471813818e-05\\
1.76084	0.00010629783852184\\
1.76088	0.000130654677663988\\
1.76092	0.000156649523348429\\
1.76096	0.000184267487125966\\
1.761	8.10878755808098e-08\\
1.76104	-1.04226332495738e-05\\
1.76108	-1.94096828727286e-05\\
1.76112	-2.68941423839375e-05\\
1.76116	-3.2890030857935e-05\\
1.7612	-3.74113042569402e-05\\
1.76124	-4.04718546438421e-05\\
1.76128	-4.20855094050987e-05\\
1.76132	-4.22660304841282e-05\\
1.76136	-4.10271136232487e-05\\
1.7614	-3.83823876172196e-05\\
1.76144	-3.4345413575998e-05\\
1.76148	-2.89296841974318e-05\\
1.76152	-2.21486230509993e-05\\
1.76156	-1.40155838708189e-05\\
1.7616	-4.54384985976164e-06\\
1.76164	6.25336699749957e-06\\
1.76168	1.83629266086172e-05\\
1.76172	3.1771761440369e-05\\
1.76176	4.64668771727461e-05\\
1.7618	6.24353533433264e-05\\
1.76184	7.96643439814892e-05\\
1.76188	9.81410782310288e-05\\
1.76192	0.000117852860963719\\
1.76196	0.000138787073381219\\
1.762	4.53508470776853e-08\\
1.76204	-7.9622947585789e-06\\
1.76208	-1.4820968177176e-05\\
1.76212	-2.05424343925342e-05\\
1.76216	-2.5138376213818e-05\\
1.7622	-2.86203937702179e-05\\
1.76224	-3.10000040177338e-05\\
1.76228	-3.22886402552847e-05\\
1.76232	-3.24976516531961e-05\\
1.76236	-3.16383027924583e-05\\
1.7624	-2.97217732153077e-05\\
1.76244	-2.67591569866332e-05\\
1.76248	-2.27614622670957e-05\\
1.76252	-1.77396108971828e-05\\
1.76256	-1.17044379926989e-05\\
1.7626	-4.66669155102517e-06\\
1.76264	3.36296793029822e-06\\
1.76268	1.23739678252743e-05\\
1.76272	2.23558237381072e-05\\
1.76276	3.32981398518117e-05\\
1.7628	4.51906092653886e-05\\
1.76284	5.80230143184535e-05\\
1.76288	7.17852269073171e-05\\
1.76292	8.64672087858009e-05\\
1.76296	0.000102059011858224\\
1.763	1.43258449547545e-09\\
1.76304	-6.1031906169462e-06\\
1.76308	-1.13444770736271e-05\\
1.76312	-1.5731553371312e-05\\
1.76316	-1.92734532493688e-05\\
1.7632	-2.19791174060346e-05\\
1.76324	-2.38573933137309e-05\\
1.76328	-2.4917035047145e-05\\
1.76332	-2.51667031215819e-05\\
1.76336	-2.46149643433613e-05\\
1.7634	-2.32702916718175e-05\\
1.76344	-2.11410640913456e-05\\
1.76348	-1.82355664963274e-05\\
1.76352	-1.45619895869364e-05\\
1.76356	-1.01284297753246e-05\\
1.7636	-4.94288910424245e-06\\
1.76364	9.8672482307105e-07\\
1.76368	7.65259890311842e-06\\
1.76372	1.50470145797166e-05\\
1.76376	2.31623478805787e-05\\
1.7638	3.1991069443793e-05\\
1.76384	4.15257445318673e-05\\
1.76388	5.17590330352813e-05\\
1.76392	6.26836894652705e-05\\
1.76396	7.42925629348967e-05\\
1.764	3.98525821787565e-08\\
1.76404	-4.73944914614055e-06\\
1.76408	-8.86018642365372e-06\\
1.76412	-1.23287633068125e-05\\
1.76416	-1.51514891165161e-05\\
1.7642	-1.73345785444701e-05\\
1.76424	-1.88841517717031e-05\\
1.76428	-1.9806234596853e-05\\
1.76432	-2.0106758575611e-05\\
1.76436	-1.97915611703792e-05\\
1.7644	-1.88663859112537e-05\\
1.76444	-1.73368825671094e-05\\
1.76448	-1.52086073276769e-05\\
1.76452	-1.24870229954444e-05\\
1.76456	-9.17749918905031e-06\\
1.7646	-5.28531255561404e-06\\
1.76464	-8.15646995000474e-07\\
1.76468	4.22640610647784e-06\\
1.76472	9.83584763236678e-06\\
1.76476	1.60077704812189e-05\\
1.7648	2.27373593028046e-05\\
1.76484	3.00198902233317e-05\\
1.76488	3.78507305605069e-05\\
1.76492	4.62253385301592e-05\\
1.76496	5.51392629406511e-05\\
1.765	1.2865805265605e-07\\
1.76504	-3.86137250873997e-06\\
1.76508	-7.32182588913943e-06\\
1.76512	-1.02564980332676e-05\\
1.76516	-1.26690961845255e-05\\
1.7652	-1.45632392650752e-05\\
1.76524	-1.59424582652501e-05\\
1.76528	-1.68101966423473e-05\\
1.76532	-1.71698107293561e-05\\
1.76536	-1.70245701516802e-05\\
1.7654	-1.63776582540187e-05\\
1.76544	-1.52321725360727e-05\\
1.76548	-1.35911250966347e-05\\
1.76552	-1.14574430871706e-05\\
1.76556	-8.83396917455981e-06\\
1.7656	-5.72346201155316e-06\\
1.76564	-2.1285967166107e-06\\
1.76568	1.94803463765547e-06\\
1.76572	6.50392252782295e-06\\
1.76576	1.1536639474119e-05\\
1.7658	1.70438395272199e-05\\
1.76584	2.30232577467793e-05\\
1.76588	2.94727096702418e-05\\
1.76592	3.63900907758841e-05\\
1.76596	4.37733759359737e-05\\
1.766	1.67608245948969e-07\\
1.76604	-3.51186007629956e-06\\
1.76608	-6.72239361493299e-06\\
1.76612	-9.46545665669873e-06\\
1.76616	-1.17424375728481e-05\\
1.7662	-1.35546494260397e-05\\
1.76624	-1.4903330583127e-05\\
1.76628	-1.57896453372719e-05\\
1.76632	-1.62146845350541e-05\\
1.76636	-1.61794662125181e-05\\
1.7664	-1.56849362367706e-05\\
1.76644	-1.47319689551284e-05\\
1.76648	-1.33213678508715e-05\\
1.76652	-1.1453866206157e-05\\
1.76656	-9.13012776976307e-06\\
1.7666	-6.35074743410291e-06\\
1.76664	-3.11625191595777e-06\\
1.76668	5.72899554962536e-07\\
1.76672	4.71631454229682e-06\\
1.76676	9.31366670170464e-06\\
1.7668	1.43646950755971e-05\\
1.76684	1.98692033802073e-05\\
1.76688	2.58270592884413e-05\\
1.76692	3.22381937053473e-05\\
1.76696	3.91026000400863e-05\\
1.767	1.05798074190311e-07\\
1.76704	-3.6752171959642e-06\\
1.76708	-6.98851925462485e-06\\
1.76712	-9.83364632739514e-06\\
1.76716	-1.22100788589874e-05\\
1.7672	-1.41172402853829e-05\\
1.76724	-1.55544978101552e-05\\
1.76728	-1.65211631864004e-05\\
1.76732	-1.70164935013317e-05\\
1.76736	-1.70396919678684e-05\\
1.7674	-1.658990871789e-05\\
1.76744	-1.56662416012643e-05\\
1.76748	-1.42677369889266e-05\\
1.76752	-1.23933905789575e-05\\
1.76756	-1.00421482075452e-05\\
1.7676	-7.21290666272356e-06\\
1.76764	-3.90451450271723e-06\\
1.76768	-1.15772877062881e-07\\
1.76772	4.15456364866174e-06\\
1.76776	8.90778626472244e-06\\
1.7678	1.41452310859491e-05\\
1.76784	1.98682783172366e-05\\
1.76788	2.60783514174356e-05\\
1.76792	3.27769162575264e-05\\
1.76796	3.99654802796801e-05\\
1.768	1.60704586305016e-08\\
1.76804	-4.20613586171736e-06\\
1.76808	-7.9123956138738e-06\\
1.76812	-1.11008252670075e-05\\
1.76816	-1.37695054063247e-05\\
1.7682	-1.59164815992652e-05\\
1.76824	-1.75397652636966e-05\\
1.76828	-1.86373345378854e-05\\
1.76832	-1.92071351519107e-05\\
1.76836	-1.92470812998558e-05\\
1.7684	-1.87550565147188e-05\\
1.76844	-1.77289145433246e-05\\
1.76848	-1.61664802229011e-05\\
1.76852	-1.40655503578224e-05\\
1.76856	-1.14238945995715e-05\\
1.7686	-8.23925632320588e-06\\
1.76864	-4.50935350987391e-06\\
1.76868	-2.31879624223996e-07\\
1.76872	4.59549550280158e-06\\
1.76876	9.97512479494755e-06\\
1.7688	1.59093830484069e-05\\
1.76884	2.24006660510812e-05\\
1.76888	2.94513897022841e-05\\
1.76892	3.70639891312807e-05\\
1.76896	4.52409178174906e-05\\
1.769	7.02016699216657e-08\\
1.76904	-4.85572555541935e-06\\
1.76908	-9.17884268403224e-06\\
1.76912	-1.28964174665458e-05\\
1.76916	-1.60057056904361e-05\\
1.7692	-1.85039520633756e-05\\
1.76924	-2.03883910957492e-05\\
1.76928	-2.16562479806726e-05\\
1.76932	-2.23047394739551e-05\\
1.76936	-2.23310747705652e-05\\
1.7694	-2.17324563817622e-05\\
1.76944	-2.05060810080648e-05\\
1.76948	-1.86491404114419e-05\\
1.76952	-1.61588222856168e-05\\
1.76956	-1.30323111239838e-05\\
1.7696	-9.26678908413914e-06\\
1.76964	-4.85943685180068e-06\\
1.76968	1.9256549910196e-07\\
1.76972	5.89203764833623e-06\\
1.76976	1.22417981741063e-05\\
1.7698	1.92446637013455e-05\\
1.76984	2.69034480517294e-05\\
1.76988	3.52209613977972e-05\\
1.76992	4.42000094202921e-05\\
1.76996	5.38433924673343e-05\\
1.77	6.24432756224369e-07\\
1.77004	-5.18356586470814e-06\\
1.77008	-1.02748821536047e-05\\
1.77012	-1.46465452891542e-05\\
1.77016	-1.82955965767895e-05\\
1.7702	-2.1219090270197e-05\\
1.77024	-2.34140943870531e-05\\
1.77028	-2.4877691521985e-05\\
1.77032	-2.56069796538694e-05\\
1.77036	-2.5599072949023e-05\\
1.7704	-2.48511025598419e-05\\
1.77044	-2.33602174186665e-05\\
1.77048	-2.11235850258729e-05\\
1.77052	-1.81383922353007e-05\\
1.77056	-1.44018460315198e-05\\
1.7706	-9.91117430393373e-06\\
1.77064	-4.6636266156086e-06\\
1.77068	1.34352503411428e-06\\
1.77072	8.11298545211336e-06\\
1.77076	1.5647435500199e-05\\
1.7708	2.39495313472116e-05\\
1.77084	3.30219037302792e-05\\
1.77088	4.28671572195172e-05\\
1.77092	5.3487869488944e-05\\
1.77096	6.48865905949481e-05\\
1.771	1.10725685070756e-06\\
1.77104	-5.69482553419709e-06\\
1.77108	-1.16516510137443e-05\\
1.77112	-1.67606223256955e-05\\
1.77116	-2.10191766758516e-05\\
1.7712	-2.44247864215064e-05\\
1.77124	-2.69749597450186e-05\\
1.77128	-2.86672413208899e-05\\
1.77132	-2.94992129775129e-05\\
1.77136	-2.94684943489276e-05\\
1.7714	-2.85727435217487e-05\\
1.77144	-2.68096576734878e-05\\
1.77148	-2.41769737032715e-05\\
1.77152	-2.06724688568416e-05\\
1.77156	-1.62939613407298e-05\\
1.7716	-1.10393109321594e-05\\
1.77164	-4.90641957878735e-06\\
1.77168	2.10676800777021e-06\\
1.77172	1.00022637681829e-05\\
1.77176	1.87820357172019e-05\\
1.7718	2.84480073760585e-05\\
1.77184	3.90020572106353e-05\\
1.77188	5.04460180804633e-05\\
1.77192	6.27816766933798e-05\\
1.77196	7.60107730700676e-05\\
1.772	1.16129685447386e-05\\
1.77204	3.87065522261532e-06\\
1.77208	-2.89616752424671e-06\\
1.77212	-8.68585062768767e-06\\
1.77216	-1.34967981681444e-05\\
1.7722	-1.73274678488267e-05\\
1.77224	-2.01763714590686e-05\\
1.77228	-2.2042075330464e-05\\
1.77232	-2.2923200781455e-05\\
1.77236	-2.28184245552043e-05\\
1.7724	-2.17264792460314e-05\\
1.77244	-1.96461537178005e-05\\
1.77248	-1.65762935122049e-05\\
1.77252	-1.25158012481696e-05\\
1.77256	-7.46363701120689e-06\\
1.7726	-1.418818732557e-06\\
1.77264	5.61957743949737e-06\\
1.77268	1.36524167793084e-05\\
1.77272	2.26805056334212e-05\\
1.77276	3.27045910795132e-05\\
1.7728	4.37253605949928e-05\\
1.77284	5.57434417359226e-05\\
1.77288	6.87594018255466e-05\\
1.77292	8.27737476531976e-05\\
1.77296	9.77869251823638e-05\\
1.773	1.38388072784545e-06\\
1.77304	-7.39408555316956e-06\\
1.77308	-1.50771993623899e-05\\
1.77312	-2.16652540135365e-05\\
1.77316	-2.71581092551321e-05\\
1.7732	-3.15556914810555e-05\\
1.77324	-3.48579939294935e-05\\
1.77328	-3.70650768723446e-05\\
1.77332	-3.81770677930771e-05\\
1.77336	-3.81941615549275e-05\\
1.7734	-3.71166205580531e-05\\
1.77344	-3.49447748856369e-05\\
1.77348	-3.1679022440334e-05\\
1.77352	-2.73198290689503e-05\\
1.77356	-2.18677286772939e-05\\
1.7736	-1.53233233329275e-05\\
1.77364	-7.68728335909241e-06\\
1.77368	1.03965258341221e-06\\
1.77372	1.08566774252306e-05\\
1.77376	2.17629156281096e-05\\
1.7738	3.37574231339954e-05\\
1.77384	4.68391873282292e-05\\
1.77388	6.10071270097934e-05\\
1.77392	7.62600923751022e-05\\
1.77396	9.25968650113407e-05\\
1.774	0.000210757328404476\\
1.77404	0.000204976051388195\\
1.77408	0.000200330004490323\\
1.77412	0.000196817525451976\\
1.77416	0.000194436881169657\\
1.7742	0.000193186267784085\\
1.77424	0.00019306381078249\\
1.77428	0.000194067565110534\\
1.77432	0.000196195515295594\\
1.77436	0.000199445575581159\\
1.7744	0.000203815590072098\\
1.77444	0.000209303332891209\\
1.77448	0.000215906508345964\\
1.77452	0.000223622751107266\\
1.77456	0.000232449626398568\\
1.7746	0.000242384630195991\\
1.77464	0.000253425189439049\\
1.77468	0.000265568662253135\\
1.77472	0.000278812338182388\\
1.77476	0.000293153438433114\\
1.7748	0.000308589116128244\\
1.77484	0.000325116456573848\\
1.77488	0.000342732477534191\\
1.77492	0.000361434129519334\\
1.77496	0.000381218296083008\\
1.775	-3.7621245639885e-06\\
1.77504	-9.35070451812958e-06\\
1.77508	-1.39806140700416e-05\\
1.77512	-1.76556186014531e-05\\
1.77516	-2.03795444027599e-05\\
1.7752	-2.21562782594109e-05\\
1.77524	-2.29897670266377e-05\\
1.77528	-2.28840171938582e-05\\
1.77532	-2.18430944391446e-05\\
1.77536	-1.98711231736426e-05\\
1.7754	-1.69722860746124e-05\\
1.77544	-1.31508236093092e-05\\
1.77548	-8.41103354842776e-06\\
1.77552	-2.75727046922247e-06\\
1.77556	3.80605475103213e-06\\
1.7756	1.12744754524052e-05\\
1.77564	1.96434697190551e-05\\
1.77568	2.89084609153556e-05\\
1.77572	3.90648182331255e-05\\
1.77576	5.01078572477942e-05\\
1.7758	6.20328404843384e-05\\
1.77584	7.48349779940427e-05\\
1.77588	8.85094279384768e-05\\
1.77592	0.000103051297185963\\
1.77596	0.000118455641915538\\
1.776	3.87328757524563e-05\\
1.77604	3.47427165503511e-05\\
1.77608	3.15178782234748e-05\\
1.77612	2.90530479245543e-05\\
1.77616	2.73428691339728e-05\\
1.7762	2.63819423522715e-05\\
1.77624	2.61648258024216e-05\\
1.77628	2.66860361383126e-05\\
1.77632	2.79400491647319e-05\\
1.77636	2.99213005639509e-05\\
1.7764	3.26241866318022e-05\\
1.77644	3.60430650219179e-05\\
1.77648	4.01722554992934e-05\\
1.77652	4.50060407005126e-05\\
1.77656	5.05386669035768e-05\\
1.7766	5.67643448053934e-05\\
1.77664	6.36772503073146e-05\\
1.77668	7.12715253091134e-05\\
1.77672	7.95412785099536e-05\\
1.77676	8.84805862186311e-05\\
1.7768	9.80834931696983e-05\\
1.77684	0.000108344013348916\\
1.77688	0.000119256130825307\\
1.77692	0.000130813800591156\\
1.77696	0.000143010949409328\\
1.777	-6.01015353762779e-07\\
1.77704	-3.39512834224287e-06\\
1.77708	-5.6298596464166e-06\\
1.77712	-7.3114254729445e-06\\
1.77716	-8.44606262423442e-06\\
1.7772	-9.04002759094524e-06\\
1.77724	-9.09959563960561e-06\\
1.77728	-8.6310598912398e-06\\
1.77732	-7.64073039627444e-06\\
1.77736	-6.13493320167358e-06\\
1.7774	-4.12000941157897e-06\\
1.77744	-1.60231424400914e-06\\
1.77748	1.41178392037977e-06\\
1.77752	4.91590449502866e-06\\
1.77756	8.90365564859552e-06\\
1.7776	1.3368635273181e-05\\
1.77764	1.83044319573833e-05\\
1.77768	2.37046259644602e-05\\
1.77772	2.95627902162643e-05\\
1.77776	3.5872491282618e-05\\
1.7778	4.26272903741309e-05\\
1.77784	4.98207443422882e-05\\
1.77788	5.7446406682482e-05\\
1.77792	6.54978285423158e-05\\
1.77796	7.39685597349604e-05\\
1.778	9.14293295461999e-07\\
1.77804	-5.75197344643286e-07\\
1.77808	-1.70223682499637e-06\\
1.77812	-2.47323626550999e-06\\
1.77816	-2.89460078106707e-06\\
1.7782	-2.97272843691188e-06\\
1.77824	-2.71400920076603e-06\\
1.77828	-2.12482389089219e-06\\
1.77832	-1.21154312132665e-06\\
1.77836	1.94737568848247e-08\\
1.7784	1.56187971656063e-06\\
1.77844	3.40934112014191e-06\\
1.77848	5.55553878506254e-06\\
1.77852	7.99416905616912e-06\\
1.77856	1.07189448773082e-05\\
1.7786	1.37235968673544e-05\\
1.77864	1.70018743976263e-05\\
1.77868	2.05475466721894e-05\\
1.77872	2.43544038104337e-05\\
1.77876	2.8416257931374e-05\\
1.7788	3.27269442397804e-05\\
1.77884	3.72803221139195e-05\\
1.77888	4.20702761961822e-05\\
1.77892	4.7090717483822e-05\\
1.77896	5.23355844217477e-05\\
1.779	8.63829540120875e-08\\
1.77904	-2.87124757747392e-07\\
1.77908	-4.72944822138555e-07\\
1.77912	-4.76968060547645e-07\\
1.77916	-3.0505118103763e-07\\
1.7792	3.69843205505482e-08\\
1.77924	5.43353261162061e-07\\
1.77928	1.20830786959347e-06\\
1.77932	2.02613888689029e-06\\
1.77936	2.99117666691107e-06\\
1.7794	4.09779227589224e-06\\
1.77944	5.34039859206858e-06\\
1.77948	6.71345140590418e-06\\
1.77952	8.2114505185471e-06\\
1.77956	9.82894084050612e-06\\
1.7796	1.15605134890506e-05\\
1.77964	1.34008068855551e-05\\
1.77968	1.53445078504011e-05\\
1.77972	1.73863526986562e-05\\
1.77976	1.95211283327001e-05\\
1.7798	2.17436733345178e-05\\
1.77984	2.4048879056271e-05\\
1.77988	2.64316907087614e-05\\
1.77992	2.88871084495046e-05\\
1.77996	3.14101884661411e-05\\
1.78	7.92807069993628e-08\\
1.78004	5.70343728689693e-07\\
1.78008	1.10890296051158e-06\\
1.78012	1.69027688479151e-06\\
1.78016	2.30984578442062e-06\\
1.7802	2.96305281144438e-06\\
1.78024	3.64540505554123e-06\\
1.78028	4.35247460833788e-06\\
1.78032	5.07989962345023e-06\\
1.78036	5.82338537541416e-06\\
1.7804	6.5787053138977e-06\\
1.78044	7.34170211424967e-06\\
1.78048	8.10828872516156e-06\\
1.78052	8.87444941227722e-06\\
1.78056	9.63624079813874e-06\\
1.7806	1.03897928968033e-05\\
1.78064	1.11313101464616e-05\\
1.78068	1.1857072435395e-05\\
1.78072	1.25634361262672e-05\\
1.78076	1.32468350727e-05\\
1.7808	1.39037816339616e-05\\
1.78084	1.45308676831601e-05\\
1.78088	1.5124765610941e-05\\
1.78092	1.56822293248537e-05\\
1.78096	1.62000952419472e-05\\
1.781	1.62358959776565e-07\\
1.78104	1.18844671426199e-06\\
1.78108	2.16722908180644e-06\\
1.78112	3.0958729655417e-06\\
1.78116	3.971632568045e-06\\
1.7812	4.79185035223706e-06\\
1.78124	5.55395799561875e-06\\
1.78128	6.25547733767995e-06\\
1.78132	6.89402132214578e-06\\
1.78136	7.46729493195097e-06\\
1.7814	7.9730961174973e-06\\
1.78144	8.40931671935996e-06\\
1.78148	8.77394338322235e-06\\
1.78152	9.06505846864913e-06\\
1.78156	9.28084094953263e-06\\
1.7816	9.41956730926563e-06\\
1.78164	9.47961242692141e-06\\
1.78168	9.4594504576051e-06\\
1.78172	9.35765570408975e-06\\
1.78176	9.17290348095845e-06\\
1.7818	8.90397097208506e-06\\
1.78184	8.54973807917769e-06\\
1.78188	8.10918826282814e-06\\
1.78192	7.58140937523466e-06\\
1.78196	6.96559448537526e-06\\
1.782	1.21780037831698e-07\\
1.78204	1.28192664533566e-06\\
1.78208	2.35539987908373e-06\\
1.78212	3.34178522093387e-06\\
1.78216	4.24077713617743e-06\\
1.7822	5.05217984747564e-06\\
1.78224	5.7759081016906e-06\\
1.78228	6.41198792700193e-06\\
1.78232	6.9605573809195e-06\\
1.78236	7.42186728952543e-06\\
1.7824	7.79628197600246e-06\\
1.78244	8.08427998144623e-06\\
1.78248	8.28645477568557e-06\\
1.78252	8.40351545666751e-06\\
1.78256	8.43628744212621e-06\\
1.7826	8.38571315159298e-06\\
1.78264	8.25285267647136e-06\\
1.78268	8.03888444117495e-06\\
1.78272	7.74510585499488e-06\\
1.78276	7.37293395164373e-06\\
1.7828	6.92390602030635e-06\\
1.78284	6.39968022547732e-06\\
1.78288	5.80203621564079e-06\\
1.78292	5.13287572284638e-06\\
1.78296	4.39422315023918e-06\\
1.783	4.2402100997041e-08\\
1.78304	8.68689469635253e-07\\
1.78308	1.63410820475107e-06\\
1.78312	2.34114445341049e-06\\
1.78316	2.99240968021364e-06\\
1.7832	3.59064119115349e-06\\
1.78324	4.13870264626137e-06\\
1.78328	4.63958455954039e-06\\
1.78332	5.09640478918438e-06\\
1.78336	5.51240901536243e-06\\
1.7834	5.89097120606841e-06\\
1.78344	6.23559407153529e-06\\
1.78348	6.54990950677004e-06\\
1.78352	6.83767902293075e-06\\
1.78356	7.10279416454851e-06\\
1.7836	7.34927691764531e-06\\
1.78364	7.58128010303061e-06\\
1.78368	7.80308775960581e-06\\
1.78372	8.0191155134024e-06\\
1.78376	8.23391093535131e-06\\
1.7838	8.45215388750598e-06\\
1.78384	8.67865685461044e-06\\
1.78388	8.91836526428769e-06\\
1.78392	9.17635779557058e-06\\
1.78396	9.45784667272243e-06\\
1.784	4.93083907038283e-11\\
1.78404	-4.11311179560059e-08\\
1.78408	-4.25731886966041e-08\\
1.78412	1.48104956076978e-09\\
1.78416	9.69244083881549e-08\\
1.7842	2.49784773642681e-07\\
1.78424	4.66225309858626e-07\\
1.78428	7.52544650206577e-07\\
1.78432	1.11517707473974e-06\\
1.78436	1.56069267420733e-06\\
1.7844	2.09579750048983e-06\\
1.78444	2.72733370454414e-06\\
1.78448	3.46227966036006e-06\\
1.78452	4.3077500754829e-06\\
1.78456	5.27099608804704e-06\\
1.7846	6.35940534987611e-06\\
1.78464	7.58050209698213e-06\\
1.78468	8.94194720552077e-06\\
1.78472	1.04515382339243e-05\\
1.78476	1.2117209452267e-05\\
1.7848	1.39470318570312e-05\\
1.78484	1.59492131722172e-05\\
1.78488	1.81320978368538e-05\\
1.78492	2.05041669783523e-05\\
1.78496	2.30740383723727e-05\\
1.785	3.19198507625629e-08\\
1.78504	-1.47273161843486e-06\\
1.78508	-2.75287110129696e-06\\
1.78512	-3.79923833826457e-06\\
1.78516	-4.60243682209871e-06\\
1.7852	-5.15293392849836e-06\\
1.78524	-5.44106105948572e-06\\
1.78528	-5.4570138035559e-06\\
1.78532	-5.19085210748393e-06\\
1.78536	-4.63250046334185e-06\\
1.7854	-3.77174811044823e-06\\
1.78544	-2.59824924975227e-06\\
1.78548	-1.10152327364998e-06\\
1.78552	7.29044990044336e-07\\
1.78556	2.90420501986022e-06\\
1.7856	5.4348403293325e-06\\
1.78564	8.3319681795091e-06\\
1.78568	1.16067392789132e-05\\
1.78572	1.52704374680179e-05\\
1.78576	1.93344793903982e-05\\
1.7858	2.38104141485618e-05\\
1.78584	2.87099229469567e-05\\
1.78588	3.40448187190479e-05\\
1.78592	3.98270457414029e-05\\
1.78596	4.60686792326248e-05\\
1.786	5.6665239944742e-08\\
1.78604	-3.56210802632262e-06\\
1.78608	-6.67899459244614e-06\\
1.78612	-9.28118073950657e-06\\
1.78616	-1.13557244668105e-05\\
1.7862	-1.28895559922682e-05\\
1.78624	-1.38694782653714e-05\\
1.78628	-1.42821674964377e-05\\
1.78632	-1.41141736977879e-05\\
1.78636	-1.33519212407451e-05\\
1.7864	-1.19817094256791e-05\\
1.78644	-9.98971306687135e-06\\
1.78648	-7.36198309070346e-06\\
1.78652	-4.08444714877776e-06\\
1.78656	-1.42910244083083e-07\\
1.7866	4.47694462807346e-06\\
1.78664	9.78955582603414e-06\\
1.78668	1.58094823926036e-05\\
1.78672	2.25514033727614e-05\\
1.78676	3.00301171183848e-05\\
1.7868	3.82605405765957e-05\\
1.78684	4.72577085673387e-05\\
1.78688	5.70367730447496e-05\\
1.78692	6.76130023468668e-05\\
1.78696	7.90017804291887e-05\\
1.787	4.94800539430074e-08\\
1.78704	-6.37069711573179e-06\\
1.78708	-1.19128986639239e-05\\
1.78712	-1.65609341297723e-05\\
1.78716	-2.02985030292036e-05\\
1.7872	-2.3109195722848e-05\\
1.78724	-2.49764942956698e-05\\
1.78728	-2.58837734518069e-05\\
1.78732	-2.5814301420346e-05\\
1.78736	-2.47512408763639e-05\\
1.7874	-2.26776498730707e-05\\
1.78744	-1.95764827878864e-05\\
1.78748	-1.54305912812847e-05\\
1.78752	-1.0222725268294e-05\\
1.78756	-3.93553390315438e-06\\
1.7876	3.44843342447998e-06\\
1.78764	1.19467260789596e-05\\
1.78768	2.15769911570129e-05\\
1.78772	3.2356972452241e-05\\
1.78776	4.43045094091765e-05\\
1.7878	5.74375360624657e-05\\
1.78784	7.17740799659472e-05\\
1.78788	8.73322611082972e-05\\
1.78792	0.000104130290816407\\
1.78796	0.000122186470648156\\
1.788	1.59414095257659e-08\\
1.78804	-9.89423978753345e-06\\
1.78808	-1.8450246648094e-05\\
1.78812	-2.5632972633638e-05\\
1.78816	-3.14232301795725e-05\\
1.7882	-3.58017519000997e-05\\
1.78824	-3.8749191803189e-05\\
1.78828	-4.0246126516541e-05\\
1.78832	-4.0273056525042e-05\\
1.78836	-3.88104074192097e-05\\
1.7884	-3.58385311541309e-05\\
1.78844	-3.13377073191123e-05\\
1.78848	-2.52881444183228e-05\\
1.78852	-1.76699811615944e-05\\
1.78856	-8.46328776610283e-06\\
1.7886	2.35193273218082e-06\\
1.78864	1.47957431559931e-05\\
1.78868	2.88882708548988e-05\\
1.78872	4.46497063628648e-05\\
1.78876	6.21003020460087e-05\\
1.7888	8.12603707405768e-05\\
1.78884	0.000102150284380653\\
1.78888	0.000124790472617042\\
1.78892	0.000149201421426548\\
1.78896	0.000175403671710317\\
1.789	-5.06193753579964e-10\\
1.78904	-1.40306937972956e-05\\
1.78908	-2.61373273652277e-05\\
1.78912	-3.62991840863747e-05\\
1.78916	-4.44949994867216e-05\\
1.7892	-5.07034689040675e-05\\
1.78924	-5.49032489706724e-05\\
1.78928	-5.70729591041763e-05\\
1.78932	-5.71911830071214e-05\\
1.78936	-5.52364701722485e-05\\
1.7894	-5.11873373978955e-05\\
1.78944	-4.5022270308448e-05\\
1.78948	-3.67197248842821e-05\\
1.78952	-2.62581289976471e-05\\
1.78956	-1.36158839559863e-05\\
1.7896	1.22863394702577e-06\\
1.78964	1.82970718751174e-05\\
1.78968	3.76110988840606e-05\\
1.78972	5.91924043519265e-05\\
1.78976	8.30626964012371e-05\\
1.7898	0.000109243700315953\\
1.78984	0.000137757156950247\\
1.78988	0.000168624821133945\\
1.78992	0.000201868460069365\\
1.78996	0.000237509851723605\\
1.79	1.7177103484034e-07\\
1.79004	-1.84593342480444e-05\\
1.79008	-3.45242252253741e-05\\
1.79012	-4.80007375591174e-05\\
1.79016	-5.88667133464282e-05\\
1.7902	-6.7100002762055e-05\\
1.79024	-7.26784657028579e-05\\
1.79028	-7.55799734382667e-05\\
1.79032	-7.57824102626814e-05\\
1.79036	-7.32636751527571e-05\\
1.7904	-6.80016834280761e-05\\
1.79044	-5.99743684143728e-05\\
1.79048	-4.91596831113106e-05\\
1.79052	-3.55356018624242e-05\\
1.79056	-1.90801220290582e-05\\
1.7906	2.28734334972724e-07\\
1.79064	2.24129188034494e-05\\
1.79068	4.74943548961493e-05\\
1.79072	7.54949363950264e-05\\
1.79076	0.000106436525660114\\
1.7908	0.000140340951938267\\
1.79084	0.000177230009674345\\
1.79088	0.0002171254568194\\
1.79092	0.000260049013135921\\
1.79096	0.000306022358504021\\
1.791	5.02267778035304e-07\\
1.79104	-2.29360167873227e-05\\
1.79108	-4.31296450967844e-05\\
1.79112	-6.00570462701566e-05\\
1.79116	-7.3696709379345e-05\\
1.7912	-8.40271851136887e-05\\
1.79124	-9.10270874469044e-05\\
1.79128	-9.46750953014219e-05\\
1.79132	-9.49499542141075e-05\\
1.79136	-9.18304779985446e-05\\
1.7914	-8.52955504082042e-05\\
1.79144	-7.53241267977822e-05\\
1.79148	-6.18952357824831e-05\\
1.79152	-4.49879808969711e-05\\
1.79156	-2.45815422511009e-05\\
1.7916	-6.55178186037553e-07\\
1.79164	2.68117730741757e-05\\
1.79168	5.78398917708278e-05\\
1.79172	9.24496749626913e-05\\
1.79176	0.000130661534879395\\
1.7918	0.000172495797278516\\
1.79184	0.000217972699802726\\
1.79188	0.000267112390344992\\
1.79192	0.000319934925409882\\
1.79196	0.000376460268483814\\
1.792	6.78741210180522e-07\\
1.79204	-2.73598255282614e-05\\
1.79208	-5.14967175523906e-05\\
1.79212	-7.17127485233005e-05\\
1.79216	-8.79888457688827e-05\\
1.7922	-0.000100306051805443\\
1.79224	-0.000108645525857709\\
1.79228	-0.00011298854536973\\
1.79232	-0.000113316507512617\\
1.79236	-0.0001096109306854\\
1.7924	-0.000101853456010992\\
1.79244	-9.00258488253369e-05\\
1.79248	-7.41100001607764e-05\\
1.79252	-5.40879282239226e-05\\
1.79256	-2.99417798658164e-05\\
1.7926	-1.65383204719927e-06\\
1.79264	3.07935067042076e-05\\
1.79268	6.74176948422534e-05\\
1.79272	0.000108236056358735\\
1.79276	0.000153265779344547\\
1.7928	0.000202523914560437\\
1.79284	0.000256027374014756\\
1.79288	0.000313792929546142\\
1.79292	0.000375837211416374\\
1.79296	0.000442176706910324\\
1.793	4.17181297285296e-07\\
1.79304	-3.1499017094816e-05\\
1.79308	-5.8950796626378e-05\\
1.79312	-8.19231819838562e-05\\
1.79316	-0.000100401358687052\\
1.7932	-0.000114370674295206\\
1.79324	-0.000123816639602925\\
1.79328	-0.000128724929827684\\
1.79332	-0.000129081385786156\\
1.79336	-0.000124872015061173\\
1.7934	-0.000116082993159794\\
1.79344	-0.000102700664659672\\
1.79348	-8.47115443464719e-05\\
1.79352	-6.21023183401959e-05\\
1.79356	-3.48598452121207e-05\\
1.7936	-2.97115708963736e-06\\
1.79364	3.3576539246849e-05\\
1.79368	7.47958612806188e-05\\
1.79372	0.000120699249683776\\
1.79376	0.00017129896725554\\
1.7938	0.000226607097867815\\
1.79384	0.000286635545426461\\
1.79388	0.000351396032841178\\
1.79392	0.000420900101003652\\
1.79396	0.00049515910778497\\
1.794	9.81541614653025e-09\\
1.79404	-3.45395176957752e-05\\
1.79408	-6.42315164218199e-05\\
1.79412	-8.90569588056223e-05\\
1.79416	-0.000109006817272994\\
1.7942	-0.000124072259372554\\
1.79424	-0.000134244648503368\\
1.79428	-0.000139515544630486\\
1.79432	-0.000139876704986608\\
1.79436	-0.000135320084762913\\
1.7944	-0.000125837837784692\\
1.79444	-0.000111422317176035\\
1.79448	-9.20660760101999e-05\\
1.79452	-6.77618679477132e-05\\
1.79456	-3.85026478609274e-05\\
1.7946	-4.28157244630745e-06\\
1.79464	3.49079991782686e-05\\
1.79468	7.90725048878116e-05\\
1.79472	0.000128218178978234\\
1.79476	0.000182351051608465\\
1.7948	0.000241476948254604\\
1.79484	0.000305601489179796\\
1.79488	0.000374730088915143\\
1.79492	0.000448867955754717\\
1.79496	0.000528020091267678\\
1.795	3.31128759856192e-07\\
1.79504	-3.52144877754368e-05\\
1.79508	-6.57379566718075e-05\\
1.79512	-9.12367349732435e-05\\
1.79516	-0.000111708488521989\\
1.7952	-0.00012715109214273\\
1.79524	-0.000137562629815513\\
1.79528	-0.000142941394832452\\
1.79532	-0.000143285889941891\\
1.79536	-0.000138594827477856\\
1.7954	-0.000128867129475851\\
1.79544	-0.000114101927774002\\
1.79548	-9.42985641010918e-05\\
1.79552	-6.94565901498967e-05\\
1.79556	-3.95757676368569e-05\\
1.7956	-4.65606834731958e-06\\
1.79564	3.5302325832709e-05\\
1.79568	8.02990229000766e-05\\
1.79572	0.000130333420730544\\
1.79576	0.000185404707089998\\
1.7958	0.00024551185965882\\
1.79584	0.000310653646071357\\
1.79588	0.000380828623969875\\
1.79592	0.000456035141069622\\
1.79596	0.000536271335242255\\
1.796	8.03338597810122e-07\\
1.79604	-3.39648543213888e-05\\
1.79608	-6.37963797517904e-05\\
1.79612	-8.869546775786e-05\\
1.79616	-0.000108666550308611\\
1.7962	-0.000123714260899299\\
1.79624	-0.000133843434159675\\
1.79628	-0.00013905910544848\\
1.79632	-0.000139366510435224\\
1.79636	-0.000134771084668195\\
1.7964	-0.000125278463129597\\
1.79644	-0.000110894479777468\\
1.79648	-9.16251670740609e-05\\
1.79652	-6.74767555021716e-05\\
1.79656	-3.84556730672059e-05\\
1.7966	-4.56854478686486e-06\\
1.79664	3.41778078328803e-05\\
1.79668	7.77763673320275e-05\\
1.79672	0.000126219920848492\\
1.79676	0.000179501060677656\\
1.7968	0.000237612184848912\\
1.79684	0.00030054549771219\\
1.79688	0.000368293010537868\\
1.79692	0.000440846542131279\\
1.79696	0.000518197719454938\\
1.797	7.59595417065828e-07\\
1.79704	-3.16313354086217e-05\\
1.79708	-5.94004077645316e-05\\
1.79712	-8.25578875106592e-05\\
1.79716	-0.000101114216075837\\
1.7972	-0.000115080009585655\\
1.79724	-0.000124466057981054\\
1.79728	-0.000129283324124319\\
1.79732	-0.000129542942896466\\
1.79736	-0.0001252562202817\\
1.7974	-0.000116434632442153\\
1.79744	-0.000103089824782854\\
1.79748	-8.52336110046537e-05\\
1.79752	-6.28779721473793e-05\\
1.79756	-3.60350556236066e-05\\
1.7976	-4.71717424055385e-06\\
1.79764	3.10631947862405e-05\\
1.79768	7.12934108323404e-05\\
1.79772	0.000115960670869442\\
1.79776	0.000165052010484446\\
1.7978	0.000218554304906304\\
1.79784	0.000276454270041748\\
1.79788	0.000338738463523225\\
1.79792	0.000405393285763\\
1.79796	0.000476404981020528\\
1.798	3.59880402200918e-07\\
1.79804	-2.84659911525265e-05\\
1.79808	-5.31587686082857e-05\\
1.79812	-7.37333938278795e-05\\
1.79816	-9.02049435752006e-05\\
1.7982	-0.000102588628283606\\
1.79824	-0.000110899790816132\\
1.79828	-0.00011515390521899\\
1.79832	-0.000115366575468068\\
1.79836	-0.000111553534208553\\
1.7984	-0.000103730641486777\\
1.79844	-9.19138834769018e-05\\
1.79848	-7.61193712002783e-05\\
1.79852	-5.63633392369201e-05\\
1.79856	-3.26621444333153e-05\\
1.7986	-5.03226460202288e-06\\
1.79864	2.65097027846717e-05\\
1.79868	6.19470419060408e-05\\
1.79872	0.000101262919912026\\
1.79876	0.000144440388246125\\
1.7988	0.000191462383974661\\
1.79884	0.000242311731122935\\
1.79888	0.000296971142014824\\
1.79892	0.000355423218618589\\
1.79896	0.000417650453898355\\
1.799	4.35879762283875e-08\\
1.79904	-2.45393522943504e-05\\
1.79908	-4.55808385739775e-05\\
1.79912	-6.30988209486261e-05\\
1.79916	-7.71113360230613e-05\\
1.7992	-8.76365054889305e-05\\
1.79924	-9.46925346895222e-05\\
1.79928	-9.82977111822492e-05\\
1.79932	-9.84704032984118e-05\\
1.79936	-9.52290587002969e-05\\
1.7994	-8.85922029356667e-05\\
1.79944	-7.85784379898069e-05\\
1.79948	-6.52064408369624e-05\\
1.79952	-4.84949619871666e-05\\
1.79956	-2.84628240334039e-05\\
1.7996	-5.12892019610689e-06\\
1.79964	2.14877871344554e-05\\
1.79968	5.13682678559002e-05\\
1.79972	8.44934256151175e-05\\
1.79976	0.000120844099267936\\
1.7998	0.000160401064342119\\
1.79984	0.000203145034501806\\
1.79988	0.000249056663010117\\
1.79992	0.000298116544194982\\
1.79996	0.00035030521491497\\
1.8	-2.70976977523318e-08\\
1.80004	-2.01704943317838e-05\\
1.80008	-3.73986240652102e-05\\
1.80012	-5.1730768007241e-05\\
1.80016	-6.31862440621522e-05\\
1.8002	-7.17844054582972e-05\\
1.80024	-7.75446392792256e-05\\
1.80028	-8.04863649942478e-05\\
1.80032	-8.06290329930515e-05\\
1.80036	-7.7992123120596e-05\\
1.8004	-7.2595143214893e-05\\
1.80044	-6.44576276467301e-05\\
1.80048	-5.35991358613375e-05\\
1.80052	-4.00392509229963e-05\\
1.80056	-2.37975780614796e-05\\
1.8006	-4.8937432216567e-06\\
1.80064	1.66526083843488e-05\\
1.80068	4.08218137220584e-05\\
1.80072	6.75941933763746e-05\\
1.80076	9.6950052990763e-05\\
1.8008	0.000128869684702659\\
1.80084	0.000163333368574936\\
1.80088	0.000200321374025814\\
1.80092	0.00023981396125311\\
1.80096	0.000281791382655439\\
1.801	-4.7967389893433e-08\\
1.80104	-1.59363102325005e-05\\
1.80108	-2.95159105367371e-05\\
1.80112	-4.08059019549878e-05\\
1.80116	-4.98254089185135e-05\\
1.8012	-5.65935452656596e-05\\
1.80124	-6.11294128766704e-05\\
1.80128	-6.34521003139987e-05\\
1.80132	-6.3580681466946e-05\\
1.80136	-6.15342142044062e-05\\
1.8014	-5.73317390308858e-05\\
1.80144	-5.09922777511829e-05\\
1.80148	-4.25348321392849e-05\\
1.80152	-3.19783826143727e-05\\
1.80156	-1.93418869233741e-05\\
1.8016	-4.64427882923557e-06\\
1.80164	1.20955331942008e-05\\
1.80168	3.08586672584377e-05\\
1.80172	5.16262693537883e-05\\
1.80176	7.43795146320725e-05\\
1.8018	9.90996086839835e-05\\
1.80184	0.000125767788810627\\
1.80188	0.000154365325284955\\
1.80192	0.000184873522608486\\
1.80196	0.000217273720758415\\
1.802	-6.14860173331344e-08\\
1.80204	-1.21324851651283e-05\\
1.80208	-2.24449008554561e-05\\
1.80212	-3.10165443139776e-05\\
1.80216	-3.78651786144268e-05\\
1.8022	-4.30085175157635e-05\\
1.80224	-4.64642243064306e-05\\
1.80228	-4.8249910659548e-05\\
1.80232	-4.83831354948783e-05\\
1.80236	-4.68814038513954e-05\\
1.8024	-4.37621657677911e-05\\
1.80244	-3.90428151727518e-05\\
1.80248	-3.27406887842274e-05\\
1.80252	-2.48730650175832e-05\\
1.80256	-1.54571629044642e-05\\
1.8026	-4.5101410190429e-06\\
1.80264	7.95090358390871e-06\\
1.80268	2.19089364233982e-05\\
1.80272	3.73469866350451e-05\\
1.80276	5.42481480055312e-05\\
1.8028	7.25955799966704e-05\\
1.80284	9.23725087590421e-05\\
1.80288	0.000113562228136854\\
1.80292	0.000136148100661426\\
1.80296	0.000160113558534958\\
1.803	-4.01421537121749e-08\\
1.80304	-8.87039660701916e-06\\
1.80308	-1.64148393960728e-05\\
1.80312	-2.26891135615692e-05\\
1.80316	-2.77087840159229e-05\\
1.8032	-3.14893366602509e-05\\
1.80324	-3.40461775134027e-05\\
1.80328	-3.53946318507048e-05\\
1.80332	-3.55499433547513e-05\\
1.80336	-3.45272732766855e-05\\
1.8034	-3.23416996088621e-05\\
1.80344	-2.90082162689997e-05\\
1.80348	-2.45417322953245e-05\\
1.80352	-1.89570710529274e-05\\
1.80356	-1.22689694519451e-05\\
1.8036	-4.49207717712063e-06\\
1.80364	4.35904407164456e-06\\
1.80368	1.42699213266928e-05\\
1.80372	2.5226171088355e-05\\
1.80376	3.72135000498153e-05\\
1.8038	5.02177058091524e-05\\
1.80384	6.42246775707789e-05\\
1.80388	7.92203968345007e-05\\
1.80392	9.51909380725868e-05\\
1.80396	0.000112122469395681\\
1.804	-7.89641557696896e-09\\
1.80404	-6.22990996645978e-06\\
1.80408	-1.15522691453984e-05\\
1.80412	-1.59879117908046e-05\\
1.80416	-1.95496772962822e-05\\
1.8042	-2.22503060492985e-05\\
1.80424	-2.41024388822897e-05\\
1.80428	-2.51186165354245e-05\\
1.80432	-2.53112791323007e-05\\
1.80436	-2.46927656671336e-05\\
1.8044	-2.32753135050445e-05\\
1.80444	-2.1071057893951e-05\\
1.80448	-1.80920314893362e-05\\
1.80452	-1.43501638912857e-05\\
1.80456	-9.8572811934039e-06\\
1.8046	-4.62510554471995e-06\\
1.80464	1.33474527608257e-06\\
1.80468	8.01075827472353e-06\\
1.80472	1.53915256416171e-05\\
1.80476	2.34657451416709e-05\\
1.8048	3.22222204888756e-05\\
1.80484	4.16498617116789e-05\\
1.80488	5.17376855034835e-05\\
1.80492	6.24748155619304e-05\\
1.80496	7.38504829146946e-05\\
1.805	3.17075343758688e-09\\
1.80504	-4.24498347362245e-06\\
1.80508	-7.89167701403803e-06\\
1.80512	-1.09468738888063e-05\\
1.80516	-1.34204289211071e-05\\
1.8052	-1.53220875072635e-05\\
1.80524	-1.66614854020253e-05\\
1.80528	-1.74481485151201e-05\\
1.80532	-1.76914927199623e-05\\
1.80536	-1.74008236762946e-05\\
1.8054	-1.65853366632107e-05\\
1.80544	-1.52541164271658e-05\\
1.80548	-1.34161370394792e-05\\
1.80552	-1.10802617684924e-05\\
1.80556	-8.25524296305113e-06\\
1.8056	-4.94972194814425e-06\\
1.80564	-1.17222893419866e-06\\
1.80568	3.06881706385598e-06\\
1.80572	7.76510829214594e-06\\
1.80576	1.29084483135311e-05\\
1.8058	1.84907520504041e-05\\
1.80584	2.45040458148327e-05\\
1.80588	3.09404673268787e-05\\
1.80592	3.77922657208707e-05\\
1.80596	4.50518015397416e-05\\
1.806	1.47994431709542e-08\\
1.80604	-2.86314520081543e-06\\
1.80608	-5.35331079720702e-06\\
1.80612	-7.46264317635914e-06\\
1.80616	-9.19797715892567e-06\\
1.8062	-1.05660366492843e-05\\
1.80624	-1.15734347406748e-05\\
1.80628	-1.22266738311616e-05\\
1.80632	-1.25321457524197e-05\\
1.80636	-1.24961319099559e-05\\
1.8064	-1.21248034347654e-05\\
1.80644	-1.14242213464788e-05\\
1.80648	-1.04003367282224e-05\\
1.80652	-9.05899091319107e-06\\
1.80656	-7.40591568243465e-06\\
1.8066	-5.4467334740238e-06\\
1.80664	-3.18695760304077e-06\\
1.80668	-6.31992494504185e-07\\
1.80672	2.21286607460236e-06\\
1.80676	5.34243072075613e-06\\
1.8068	8.75162218832992e-06\\
1.80684	1.24354690733686e-05\\
1.80688	1.63891075366518e-05\\
1.80692	2.06077810045446e-05\\
1.80696	2.50868398607995e-05\\
1.807	3.20725849767278e-08\\
1.80704	-2.03051052133363e-06\\
1.80708	-3.84064927372307e-06\\
1.80712	-5.40241083951676e-06\\
1.80716	-6.71975755262011e-06\\
1.8072	-7.79654729488044e-06\\
1.80724	-8.63653388977204e-06\\
1.80728	-9.24336750490751e-06\\
1.80732	-9.62059506431912e-06\\
1.80736	-9.77166067345214e-06\\
1.8074	-9.69990605148574e-06\\
1.80744	-9.40857097447845e-06\\
1.80748	-8.90079372922736e-06\\
1.80752	-8.17961157612013e-06\\
1.80756	-7.24796122242299e-06\\
1.8076	-6.10867930422865e-06\\
1.80764	-4.76450287884012e-06\\
1.80768	-3.21806992659157e-06\\
1.80772	-1.47191986216155e-06\\
1.80776	4.71505945509598e-07\\
1.8078	2.60986364308824e-06\\
1.80784	4.94090635366762e-06\\
1.80788	7.46248362959445e-06\\
1.80792	1.01725408941378e-05\\
1.80796	1.3069118877107e-05\\
1.808	3.28407299132749e-08\\
1.80804	-1.71153395239765e-06\\
1.80808	-3.26807528228112e-06\\
1.80812	-4.63826101693154e-06\\
1.80816	-5.82347706257202e-06\\
1.8082	-6.82501809812219e-06\\
1.80824	-7.64408820613793e-06\\
1.80828	-8.28180151318803e-06\\
1.80832	-8.73918283705866e-06\\
1.80836	-9.01716834250665e-06\\
1.8084	-9.11660620556143e-06\\
1.80844	-9.0382572837111e-06\\
1.80848	-8.78279579569208e-06\\
1.80852	-8.35081000799542e-06\\
1.80856	-7.74280292809015e-06\\
1.8086	-6.95919300719439e-06\\
1.80864	-6.00031484720986e-06\\
1.80868	-4.86641991787051e-06\\
1.80872	-3.55767727922007e-06\\
1.80876	-2.0741743108621e-06\\
1.8088	-4.15917449203551e-07\\
1.80884	1.41716706941741e-06\\
1.80888	3.42523245888682e-06\\
1.80892	5.60851062619827e-06\\
1.80896	7.96731140922935e-06\\
1.809	7.18329834503706e-09\\
1.80904	-1.85399349228454e-06\\
1.80908	-3.52965412503403e-06\\
1.80912	-5.01909744543561e-06\\
1.80916	-6.32154889124159e-06\\
1.8092	-7.43616129494917e-06\\
1.80924	-8.36201569315298e-06\\
1.80928	-9.09812214083816e-06\\
1.80932	-9.64342053055844e-06\\
1.80936	-9.99678141866411e-06\\
1.8094	-1.0157006854139e-05\\
1.80944	-1.01228312147095e-05\\
1.80948	-9.89292204667258e-06\\
1.80952	-9.46588090983136e-06\\
1.80956	-8.84024422759255e-06\\
1.8096	-8.01448414056161e-06\\
1.80964	-6.98700936629937e-06\\
1.80968	-5.75616606107721e-06\\
1.80972	-4.32023868873754e-06\\
1.80976	-2.67745089116422e-06\\
1.8098	-8.25966364026431e-07\\
1.80984	1.23611026359161e-06\\
1.80988	3.51073254617473e-06\\
1.80992	5.99991133459765e-06\\
1.80996	8.70571388655872e-06\\
1.81	2.55084520173199e-09\\
1.81004	-2.34557929590373e-06\\
1.81008	-4.45720690439577e-06\\
1.81012	-6.32995907540179e-06\\
1.81016	-7.96141190501087e-06\\
1.8102	-9.34909140304363e-06\\
1.81024	-1.0490474407987e-05\\
1.81028	-1.13829895040385e-05\\
1.81032	-1.20240179408149e-05\\
1.81036	-1.24108945565027e-05\\
1.8104	-1.25409087005646e-05\\
1.81044	-1.24113051608865e-05\\
1.81048	-1.20192850921463e-05\\
1.81052	-1.13620069454035e-05\\
1.81056	-1.0436587399576e-05\\
1.8106	-9.2401022957489e-06\\
1.81064	-7.76958757037205e-06\\
1.81068	-6.02204019273245e-06\\
1.81072	-3.99441910103882e-06\\
1.81076	-1.68364614122618e-06\\
1.8108	9.13392993739937e-07\\
1.81084	3.79984782378218e-06\\
1.81088	6.97890214113039e-06\\
1.81092	1.04537730691301e-05\\
1.81096	1.42277101194965e-05\\
1.811	2.27217558934623e-07\\
1.81104	-2.91090997295296e-06\\
1.81108	-5.71780518898723e-06\\
1.81112	-8.19000418311733e-06\\
1.81116	-1.03240167951824e-05\\
1.8112	-1.21163275521585e-05\\
1.81124	-1.35633966130144e-05\\
1.81128	-1.46616607107908e-05\\
1.81132	-1.540753409357e-05\\
1.81136	-1.57974094665558e-05\\
1.8114	-1.58276589311557e-05\\
1.81144	-1.54946349246732e-05\\
1.81148	-1.47946711574476e-05\\
1.81152	-1.37240835494379e-05\\
1.81156	-1.22791711653636e-05\\
1.8116	-1.04562171484579e-05\\
1.81164	-8.25148965144518e-06\\
1.81168	-5.66124276757396e-06\\
1.81172	-2.68171745831935e-06\\
1.81176	6.90857520579957e-07\\
1.8118	4.46026469480554e-06\\
1.81184	8.63029694991857e-06\\
1.81188	1.3204756611207e-05\\
1.81192	1.81874545275851e-05\\
1.81196	2.35822091571025e-05\\
1.812	-1.23219276115805e-07\\
1.81204	-4.27800962116143e-06\\
1.81208	-7.97341137687146e-06\\
1.81212	-1.12054998925304e-05\\
1.81216	-1.39703495682375e-05\\
1.8122	-1.62640347494136e-05\\
1.81224	-1.80826306165338e-05\\
1.81228	-1.94222140722511e-05\\
1.81232	-2.02788646250229e-05\\
1.81236	-2.06486652669646e-05\\
1.8124	-2.052770335087e-05\\
1.81244	-1.99120714599599e-05\\
1.81248	-1.87978682758549e-05\\
1.81252	-1.71811994407189e-05\\
1.81256	-1.50581784162385e-05\\
1.8126	-1.24249273365518e-05\\
1.81264	-9.27757785879058e-06\\
1.81268	-5.61227200635006e-06\\
1.81272	-1.42516300993822e-06\\
1.81276	3.2875838587576e-06\\
1.8128	8.52979045656843e-06\\
1.81284	1.43052649441699e-05\\
1.81288	2.06178009667934e-05\\
1.81292	2.74711768399882e-05\\
1.81296	3.48691547405466e-05\\
1.813	4.22282710643707e-06\\
1.81304	-1.12177901329114e-06\\
1.81308	-5.8565715002068e-06\\
1.81312	-9.97781648115481e-06\\
1.81316	-1.34818031173878e-05\\
1.8132	-1.63648443681774e-05\\
1.81324	-1.86232777502071e-05\\
1.81328	-2.02534660882492e-05\\
1.81332	-2.12517982615679e-05\\
1.81336	-2.16146899416625e-05\\
1.8134	-2.13385843255143e-05\\
1.81344	-2.0419952860451e-05\\
1.81348	-1.8855295962461e-05\\
1.81352	-1.66411437282354e-05\\
1.81356	-1.37740566398259e-05\\
1.8136	-1.02506262621982e-05\\
1.81364	-6.06747593356882e-06\\
1.81368	-1.22126144819212e-06\\
1.81372	4.29132826723633e-06\\
1.81376	1.04735704857806e-05\\
1.8138	1.73287080190154e-05\\
1.81384	2.48599485641599e-05\\
1.81388	3.30704640580382e-05\\
1.81392	4.19633900399785e-05\\
1.81396	5.15418250209287e-05\\
1.814	-1.01998861590236e-06\\
1.81404	-7.57313078192379e-06\\
1.81408	-1.33565604546471e-05\\
1.81412	-1.83673735920653e-05\\
1.81416	-2.26027098623183e-05\\
1.8142	-2.6059753204466e-05\\
1.81424	-2.87357323823234e-05\\
1.81428	-3.06279215273042e-05\\
1.81432	-3.17336406747692e-05\\
1.81436	-3.20502562904945e-05\\
1.8144	-3.1575181788257e-05\\
1.81444	-3.03058780393162e-05\\
1.81448	-2.82398538720141e-05\\
1.81452	-2.53746665628274e-05\\
1.81456	-2.17079223189809e-05\\
1.8146	-1.72372767514584e-05\\
1.81464	-1.19604353370772e-05\\
1.81468	-5.87515387501236e-06\\
1.81472	1.02076106883731e-06\\
1.81476	8.72945172641915e-06\\
1.8148	1.72530087004241e-05\\
1.81484	2.65934705478976e-05\\
1.81488	3.67528233713443e-05\\
1.81492	4.77330004227117e-05\\
1.81496	5.9535881713868e-05\\
1.815	-7.7888245514357e-07\\
1.81504	-8.55235690944145e-06\\
1.81508	-1.53999192856191e-05\\
1.81512	-2.13200781411516e-05\\
1.81516	-2.63114011820331e-05\\
1.8152	-3.03725155594292e-05\\
1.81524	-3.35021081555587e-05\\
1.81528	-3.56989258595286e-05\\
1.81532	-3.69617758342877e-05\\
1.81536	-3.72895257712558e-05\\
1.8154	-3.66811041366821e-05\\
1.81544	-3.51355004063469e-05\\
1.81548	-3.26517652912139e-05\\
1.81552	-2.922901095187e-05\\
1.81556	-2.48664112026398e-05\\
1.8156	-1.9563201706041e-05\\
1.81564	-1.33186801557494e-05\\
1.81568	-6.13220645118151e-06\\
1.81572	1.99679714174561e-06\\
1.81576	1.10688458362929e-05\\
1.8158	2.10843921845671e-05\\
1.81584	3.20438259452938e-05\\
1.81588	4.39474739634127e-05\\
1.81592	5.67956000597225e-05\\
1.81596	7.05884049311267e-05\\
1.816	0.000292737937840126\\
1.81604	0.000282894365894293\\
1.81608	0.000274118565571024\\
1.81612	0.000266410126555205\\
1.81616	0.000259768570850194\\
1.8162	0.000254193352791421\\
1.81624	0.000249683859069927\\
1.81628	0.000246239408767779\\
1.81632	0.000243859253402756\\
1.81636	0.000242542576985028\\
1.8164	0.000242288496083543\\
1.81644	0.000243096059903747\\
1.81648	0.000244964250375956\\
1.81652	0.000247891982253556\\
1.81656	0.000251878103223191\\
1.8166	0.000256921394024501\\
1.81664	0.000263020568581296\\
1.81668	0.000270174274142942\\
1.81672	0.000278381091435964\\
1.81676	0.000287639534827688\\
1.8168	0.000297948052498387\\
1.81684	0.000309305026626572\\
1.81688	0.000321708773581786\\
1.81692	0.000335157544130937\\
1.81696	0.000349649523653128\\
1.817	0.000335095278637232\\
1.81704	0.000327804660212205\\
1.81708	0.000321619553040331\\
1.81712	0.000316537445757215\\
1.81716	0.000312555761297795\\
1.8172	0.000309671857223859\\
1.81724	0.00030788302606416\\
1.81728	0.000307186495663525\\
1.81732	0.000307579429542404\\
1.81736	0.000309058927266181\\
1.8174	0.000311622024825986\\
1.81744	0.000315265695027656\\
1.81748	0.000319986847892195\\
1.81752	0.000325782331065672\\
1.81756	0.000332648930239432\\
1.8176	0.000340583369579872\\
1.81764	0.000349582312167696\\
1.81768	0.000359642360448276\\
1.81772	0.000370760056691011\\
1.81776	0.000382931883457172\\
1.8178	0.000396154264080573\\
1.81784	0.00041042356315496\\
1.81788	0.000425736087031559\\
1.81792	0.00044208808432783\\
1.81796	0.000459475746443339\\
1.818	4.74292158625378e-06\\
1.81804	-4.57409945975318e-07\\
1.81808	-4.72658403088966e-06\\
1.81812	-8.06884894188897e-06\\
1.81816	-1.04885032682911e-05\\
1.8182	-1.19898953043207e-05\\
1.81824	-1.2577422427773e-05\\
1.81828	-1.22555304708505e-05\\
1.81832	-1.10287130816178e-05\\
1.81836	-8.90151107713066e-06\\
1.8184	-5.87851178773802e-06\\
1.81844	-1.96434839333515e-06\\
1.81848	2.83630074965346e-06\\
1.81852	8.5187127885078e-06\\
1.81856	1.50781210642159e-05\\
1.8186	2.25097158079723e-05\\
1.81864	3.08086448478351e-05\\
1.81868	3.99700143214887e-05\\
1.81872	4.9988889397834e-05\\
1.81876	6.08602950072368e-05\\
1.8188	7.25792165782169e-05\\
1.81884	8.5140600783018e-05\\
1.81888	9.85393562897841e-05\\
1.81892	0.000112770354523895\\
1.81896	0.000127828430434629\\
1.819	1.48532522987188e-05\\
1.81904	1.07937329476004e-05\\
1.81908	7.47208563151025e-06\\
1.81912	4.88293324263367e-06\\
1.81916	3.02087005649154e-06\\
1.8192	1.88046256688335e-06\\
1.81924	1.45625032738073e-06\\
1.81928	1.74274680048159e-06\\
1.81932	2.73444021187119e-06\\
1.81936	4.42579441184421e-06\\
1.8194	6.81124974305503e-06\\
1.81944	9.88522391376367e-06\\
1.81948	1.36421128773545e-05\\
1.81952	1.80762917187938e-05\\
1.81956	2.31821155455281e-05\\
1.8196	2.89539203846556e-05\\
1.81964	3.53860240866477e-05\\
1.81968	4.24727272326231e-05\\
1.81972	5.02083140496712e-05\\
1.81976	5.85870533293953e-05\\
1.8198	6.76031993524506e-05\\
1.81984	7.72509928184117e-05\\
1.81988	8.75246617807468e-05\\
1.81992	9.84184225861218e-05\\
1.81996	0.000109926480818756\\
1.82	1.51091002154047e-07\\
1.82004	-2.64389486465122e-06\\
1.82008	-4.89441510648225e-06\\
1.82012	-6.60626570797573e-06\\
1.82016	-7.78524555600235e-06\\
1.8202	-8.4371554589513e-06\\
1.82024	-8.56779716068568e-06\\
1.82028	-8.18297235100074e-06\\
1.82032	-7.28848167336205e-06\\
1.82036	-5.89012372759212e-06\\
1.8204	-3.99369407116934e-06\\
1.82044	-1.60498421503119e-06\\
1.82048	1.27021938184368e-06\\
1.82052	4.62613632234987e-06\\
1.82056	8.45699328283489e-06\\
1.8206	1.27570250287867e-05\\
1.82064	1.75204754321867e-05\\
1.82068	2.27415984916934e-05\\
1.82072	2.84146593554357e-05\\
1.82076	3.45339353466922e-05\\
1.8208	4.10937169900705e-05\\
1.82084	4.80883090417383e-05\\
1.82088	5.55120315205992e-05\\
1.82092	6.33592207414102e-05\\
1.82096	7.16242303495651e-05\\
1.821	7.83618462341096e-08\\
1.82104	-1.57998882160948e-06\\
1.82108	-2.87008621430163e-06\\
1.82112	-3.79742054107401e-06\\
1.82116	-4.36745741849709e-06\\
1.8212	-4.58563682570468e-06\\
1.82124	-4.457372059119e-06\\
1.82128	-3.98804868600999e-06\\
1.82132	-3.18302349711086e-06\\
1.82136	-2.04762346084353e-06\\
1.8214	-5.87144674268902e-07\\
1.82144	1.19314868252118e-06\\
1.82148	3.2880253954537e-06\\
1.82152	5.69228826269308e-06\\
1.82156	8.4007751418036e-06\\
1.8216	1.14083599971337e-05\\
1.82164	1.47099539448137e-05\\
1.82168	1.83005062993624e-05\\
1.82172	2.21750056172976e-05\\
1.82176	2.63284807416886e-05\\
1.8218	3.07560018449338e-05\\
1.82184	3.54526814700384e-05\\
1.82188	4.04136755715045e-05\\
1.82192	4.56341845536667e-05\\
1.82196	5.11094543088619e-05\\
1.822	2.22786334713732e-07\\
1.82204	-5.29516025971066e-07\\
1.82208	-1.05876898132129e-06\\
1.82212	-1.36945703704816e-06\\
1.82216	-1.46601287231984e-06\\
1.8222	-1.35281631563622e-06\\
1.82224	-1.0341933234792e-06\\
1.82228	-5.14414960739451e-07\\
1.82232	2.02303614915689e-07\\
1.82236	1.11180416717538e-06\\
1.8224	2.20998639127723e-06\\
1.82244	3.49280892125714e-06\\
1.82248	4.95629033386846e-06\\
1.82252	6.59651015044727e-06\\
1.82256	8.40960983289341e-06\\
1.8226	1.03917937783193e-05\\
1.82264	1.25393303083698e-05\\
1.82268	1.48485526563213e-05\\
1.82272	1.73158599480749e-05\\
1.82276	1.99377181814286e-05\\
1.8228	2.27106611989658e-05\\
1.82284	2.56312916584456e-05\\
1.82288	2.86962819973646e-05\\
1.82292	3.19023753936887e-05\\
1.82296	3.524638672181e-05\\
1.823	3.08386562397622e-08\\
1.82304	-1.27699601448761e-07\\
1.82308	-1.65624596037972e-07\\
1.82312	-8.57684804289605e-08\\
1.82316	1.09113560076146e-07\\
1.8232	4.16344229814403e-07\\
1.82324	8.33325040361377e-07\\
1.82328	1.35753722230181e-06\\
1.82332	1.98654263122711e-06\\
1.82336	2.71798464657191e-06\\
1.8234	3.5495890666204e-06\\
1.82344	4.47916499612955e-06\\
1.82348	5.50460572651401e-06\\
1.82352	6.62388961231164e-06\\
1.82356	7.83508093893381e-06\\
1.8236	9.13633078503118e-06\\
1.82364	1.05258778772543e-05\\
1.82368	1.20020494390194e-05\\
1.82372	1.35632620318904e-05\\
1.82376	1.5208022389579e-05\\
1.8238	1.6934928245893e-05\\
1.82384	1.87426691535819e-05\\
1.82388	2.06300272982962e-05\\
1.82392	2.2595878302667e-05\\
1.82396	2.46391920238342e-05\\
1.824	1.14057590039351e-08\\
1.82404	6.14136923537956e-08\\
1.82408	1.82781114632657e-07\\
1.82412	3.74900673560941e-07\\
1.82416	6.37263386227271e-07\\
1.8242	9.69459386157556e-07\\
1.82424	1.37117866344516e-06\\
1.82428	1.84221179538868e-06\\
1.82432	2.38245066896958e-06\\
1.82436	2.99188919500315e-06\\
1.8244	3.67062401218643e-06\\
1.82444	4.4188551844293e-06\\
1.82448	5.23688688719437e-06\\
1.82452	6.12512808606525e-06\\
1.82456	7.08409320543391e-06\\
1.8246	8.1144027886948e-06\\
1.82464	9.21678414850247e-06\\
1.82468	1.03920720073147e-05\\
1.82472	1.16412091295537e-05\\
1.82476	1.29652469432195e-05\\
1.8248	1.43653461519566e-05\\
1.82484	1.58427773373493e-05\\
1.82488	1.73989215517811e-05\\
1.82492	1.90352709004693e-05\\
1.82496	2.07534291141731e-05\\
1.825	6.49498566041018e-10\\
1.82504	-1.92144270216854e-07\\
1.82508	-3.00035785438801e-07\\
1.82512	-3.20928032260248e-07\\
1.82516	-2.5260946034944e-07\\
1.8252	-9.27534762884541e-08\\
1.82524	1.61082054361827e-07\\
1.82528	5.1145529372798e-07\\
1.82532	9.61040907410116e-07\\
1.82536	1.5126305295543e-06\\
1.8254	2.16913321665624e-06\\
1.82544	2.93357589131737e-06\\
1.82548	3.80910377306698e-06\\
1.82552	4.79898079991381e-06\\
1.82556	5.90659003740779e-06\\
1.8256	7.13543407676598e-06\\
1.82564	8.48913542139673e-06\\
1.82568	9.9714368628212e-06\\
1.82572	1.15862018431057e-05\\
1.82576	1.33374148080234e-05\\
1.8258	1.52291815469496e-05\\
1.82584	1.72657295215983e-05\\
1.82588	1.94514081828245e-05\\
1.82592	2.17906892757691e-05\\
1.82596	2.42881671326245e-05\\
1.826	-4.3911623226478e-09\\
1.82604	-9.53121598479267e-07\\
1.82608	-1.73149937859884e-06\\
1.82612	-2.33435752344802e-06\\
1.82616	-2.75640496355534e-06\\
1.8262	-2.99222632271778e-06\\
1.82624	-3.03628171538506e-06\\
1.82628	-2.88290655492407e-06\\
1.82632	-2.52631137570569e-06\\
1.82636	-1.96058166712643e-06\\
1.8264	-1.17967771923189e-06\\
1.82644	-1.7743448244012e-07\\
1.82648	1.05243856080017e-06\\
1.82652	2.51635751169488e-06\\
1.82656	4.22086415852174e-06\\
1.8266	6.17262606639191e-06\\
1.82664	8.3784366544104e-06\\
1.82668	1.08452152612348e-05\\
1.82672	1.3580007195535e-05\\
1.82676	1.65899837757388e-05\\
1.8268	1.98824423556232e-05\\
1.82684	2.34648063370257e-05\\
1.82688	2.73446251702336e-05\\
1.82692	3.15295743401611e-05\\
1.82696	3.60274553406481e-05\\
1.827	-2.05362409300136e-08\\
1.82704	-2.29504013399273e-06\\
1.82708	-4.23330719223625e-06\\
1.82712	-5.82687531175408e-06\\
1.82716	-7.06715660153678e-06\\
1.8272	-7.94543749804699e-06\\
1.82724	-8.45287889350566e-06\\
1.82728	-8.5805162765018e-06\\
1.82732	-8.31925988736826e-06\\
1.82736	-7.65989488499264e-06\\
1.8274	-6.59308152839433e-06\\
1.82744	-5.1093553713466e-06\\
1.82748	-3.19912746959972e-06\\
1.82752	-8.52684602148379e-07\\
1.82756	1.93981049390057e-06\\
1.8276	5.18831887658111e-06\\
1.82764	8.90292513655577e-06\\
1.82768	1.30938371235567e-05\\
1.82772	1.77713856580053e-05\\
1.82776	2.29460242296975e-05\\
1.8278	2.86283286836664e-05\\
1.82784	3.48289968911675e-05\\
1.82788	4.15588484089513e-05\\
1.82792	4.88288241242141e-05\\
1.82796	5.66499858861702e-05\\
1.828	-3.77861764655485e-08\\
1.82804	-4.25528621639248e-06\\
1.82808	-7.88284468244971e-06\\
1.82812	-1.09086532588121e-05\\
1.82816	-1.33207850771533e-05\\
1.8282	-1.51071951812742e-05\\
1.82824	-1.6255721004943e-05\\
1.82828	-1.67540828635016e-05\\
1.82832	-1.65898844577961e-05\\
1.82836	-1.57506133920959e-05\\
1.8284	-1.42236417053354e-05\\
1.82844	-1.19962264143458e-05\\
1.82848	-9.0555100714651e-06\\
1.82852	-5.38852133541434e-06\\
1.82856	-9.82175553720932e-07\\
1.8286	4.1767246403146e-06\\
1.82864	1.01014887179396e-05\\
1.82868	1.68055376326137e-05\\
1.82872	2.43024031842953e-05\\
1.82876	3.26057273711822e-05\\
1.8288	4.17292617283516e-05\\
1.82884	5.16868666526893e-05\\
1.82888	6.24925107168828e-05\\
1.82892	7.41602699685928e-05\\
1.82896	8.6704327218412e-05\\
1.829	-3.14407278545481e-08\\
1.82904	-6.83859912237184e-06\\
1.82908	-1.27092254504357e-05\\
1.82912	-1.76283293165658e-05\\
1.82916	-2.15808187268851e-05\\
1.8292	-2.45515009011377e-05\\
1.82924	-2.65250830961405e-05\\
1.82928	-2.74861734425591e-05\\
1.82932	-2.74192817935059e-05\\
1.82936	-2.63088205845752e-05\\
1.8294	-2.41391057077545e-05\\
1.82944	-2.08943573955511e-05\\
1.82948	-1.65587011177748e-05\\
1.82952	-1.11161684913097e-05\\
1.82956	-4.55069819965681e-06\\
1.8296	3.15386307414567e-06\\
1.82964	1.20137597023895e-05\\
1.82968	2.20453261580156e-05\\
1.82972	3.32649860463885e-05\\
1.82976	4.56892511261353e-05\\
1.8298	5.9334720318549e-05\\
1.82984	7.42180787057234e-05\\
1.82988	9.03560965164751e-05\\
1.82992	0.000107765628103051\\
1.82996	0.000126463610903238\\
1.83	-5.83455300739999e-09\\
1.83004	-1.00468155445066e-05\\
1.83008	-1.8711055126519e-05\\
1.83012	-2.59808066290224e-05\\
1.83016	-3.18382487790592e-05\\
1.8302	-3.62654868284462e-05\\
1.83024	-3.92445536933073e-05\\
1.83028	-4.07574111032649e-05\\
1.83032	-4.0785950760347e-05\\
1.83036	-3.9311995509439e-05\\
1.8304	-3.63173005168971e-05\\
1.83044	-3.17835544608736e-05\\
1.83048	-2.56923807303022e-05\\
1.83052	-1.80253386340978e-05\\
1.83056	-8.76392461973685e-06\\
1.8306	2.11042649739257e-06\\
1.83064	1.46163402975907e-05\\
1.83068	2.87725015084561e-05\\
1.83072	4.4597652748668e-05\\
1.83076	6.21105932626098e-05\\
1.8308	8.13301776448339e-05\\
1.83084	0.000102275314556477\\
1.83088	0.000124964965433016\\
1.83092	0.000149418143182034\\
1.83096	0.00017565391087343\\
1.831	1.98210031721047e-08\\
1.83104	-1.38448169053063e-05\\
1.83108	-2.58054757918957e-05\\
1.83112	-3.58423849318723e-05\\
1.83116	-4.39357356121217e-05\\
1.8312	-5.0065682514755e-05\\
1.83124	-5.42123451084398e-05\\
1.83128	-5.63558090462268e-05\\
1.83132	-5.64761275716474e-05\\
1.83136	-5.4553322931028e-05\\
1.8314	-5.05673877936319e-05\\
1.83144	-4.449828667763e-05\\
1.83148	-3.63259573841201e-05\\
1.83152	-2.60303124365868e-05\\
1.83156	-1.35912405276328e-05\\
1.8316	1.01139202823841e-06\\
1.83164	1.77977398350126e-05\\
1.83168	3.6787976950059e-05\\
1.83172	5.80022954128068e-05\\
1.83176	8.14609037670389e-05\\
1.8318	0.000107184025577911\\
1.83184	0.00013519189794281\\
1.83188	0.000165504769996827\\
1.83192	0.000198142901413179\\
1.83196	0.000233126560898578\\
1.832	1.06780798536654e-07\\
1.83204	-1.80371250532718e-05\\
1.83208	-3.3680544434922e-05\\
1.83212	-4.68027493464307e-05\\
1.83216	-5.73830185194302e-05\\
1.8322	-6.54006389590456e-05\\
1.83224	-7.08349074898251e-05\\
1.83228	-7.36651323063886e-05\\
1.83232	-7.38706345255191e-05\\
1.83236	-7.14307497433064e-05\\
1.8324	-6.63248295946217e-05\\
1.83244	-5.85322433150903e-05\\
1.83248	-4.8032379307672e-05\\
1.83252	-3.48046467100183e-05\\
1.83256	-1.8828476965882e-05\\
1.8326	-8.33253983589799e-08\\
1.83264	2.14513272148165e-05\\
1.83268	4.57959730623125e-05\\
1.83272	7.2971075719741e-05\\
1.83276	0.000102997068567923\\
1.8328	0.000135894353208432\\
1.83284	0.000171683297877923\\
1.83288	0.000210384235862227\\
1.83292	0.00025201746390574\\
1.83296	0.000296603240623861\\
1.833	2.34213985372822e-07\\
1.83304	-2.24026739977234e-05\\
1.83308	-4.19060936978077e-05\\
1.83312	-5.82557478659429e-05\\
1.83316	-7.14313958428692e-05\\
1.8332	-8.14128551323012e-05\\
1.83324	-8.81800029720603e-05\\
1.83328	-9.17127779049287e-05\\
1.83332	-9.19911813496155e-05\\
1.83336	-8.89952791689463e-05\\
1.8334	-8.27052032379427e-05\\
1.83344	-7.31011530104575e-05\\
1.83348	-6.01633970842563e-05\\
1.83352	-4.38722747644893e-05\\
1.83356	-2.42081976247754e-05\\
1.8336	-1.15165106834292e-06\\
1.83364	2.53168041156604e-05\\
1.83368	5.52165301957452e-05\\
1.83372	8.85668109436022e-05\\
1.83376	0.000125386850085341\\
1.8338	0.000165695769751506\\
1.83384	0.000209512608931595\\
1.83388	0.000256856321930898\\
1.83392	0.000307745776831625\\
1.83396	0.000362199753953962\\
1.834	2.21708306324953e-07\\
1.83404	-2.6762459494567e-05\\
1.83408	-4.99935027742926e-05\\
1.83412	-6.94531782446939e-05\\
1.83416	-8.51233496165782e-05\\
1.8342	-9.69859890495584e-05\\
1.83424	-0.000105023178596786\\
1.83428	-0.000109217111642468\\
1.83432	-0.000109550094336885\\
1.83436	-0.000106004547023864\\
1.8344	-9.85630056629661e-05\\
1.83444	-8.7208123247251e-05\\
1.83448	-7.19226712128651e-05\\
1.83452	-5.26895408448635e-05\\
1.83456	-2.94917446759246e-05\\
1.8346	-2.31241787801428e-06\\
1.83464	2.88651803500573e-05\\
1.83468	6.4057665404349e-05\\
1.83472	0.000103281525901167\\
1.83476	0.000146553122312432\\
1.8348	0.000193888685604937\\
1.83484	0.000245304315887651\\
1.83488	0.000300815981067959\\
1.83492	0.000360439515511068\\
1.83496	0.000424190618711184\\
1.835	1.75459526907673e-08\\
1.83504	-3.07165839822376e-05\\
1.83508	-5.71552635180717e-05\\
1.83512	-7.92839795915601e-05\\
1.83516	-9.70883711597925e-05\\
1.8352	-0.000110554230366877\\
1.83524	-0.000119667503702403\\
1.83528	-0.0001244142931493\\
1.83532	-0.000124780857323203\\
1.83536	-0.000120753612602831\\
1.8354	-0.000112319134249583\\
1.83544	-9.94641575184363e-05\\
1.83548	-8.21755787587253e-05\\
1.83552	-6.04404565059946e-05\\
1.83556	-3.42460125614119e-05\\
1.8356	-3.57963306502063e-06\\
1.83564	3.15711304459954e-05\\
1.83568	7.1218559983488e-05\\
1.83572	0.000115374770070564\\
1.83576	0.000164051706710355\\
1.8358	0.000217261146367165\\
1.83584	0.000275014694956444\\
1.83588	0.00033732378684781\\
1.83592	0.000404199683877837\\
1.83596	0.000475653474372284\\
1.836	2.24158831441112e-07\\
1.83604	-3.31906512198166e-05\\
1.83608	-6.1913276385106e-05\\
1.83612	-8.59343944576429e-05\\
1.83616	-0.000105244868537302\\
1.8362	-0.000119835747778019\\
1.83624	-0.000129698268121092\\
1.83628	-0.000134823853015942\\
1.83632	-0.000135204114131093\\
1.83636	-0.000130830852050068\\
1.8364	-0.000121696056956389\\
1.83644	-0.000107791909305821\\
1.83648	-8.91107804864566e-05\\
1.83652	-6.56452334653612e-05\\
1.83656	-3.73880234237345e-05\\
1.8366	-4.33209837763515e-06\\
1.83664	3.35294002110076e-05\\
1.83668	7.62031368395366e-05\\
1.83672	0.000123695581381256\\
1.83676	0.00017601300851261\\
1.8368	0.000233161497158296\\
1.83684	0.0002951469299452\\
1.83688	0.000361974992671321\\
1.83692	0.000433651173786076\\
1.83696	0.000510180763885926\\
1.837	9.33531982327818e-07\\
1.83704	-3.37077485000337e-05\\
1.83708	-6.34619057425234e-05\\
1.83712	-8.83257609684551e-05\\
1.83716	-0.000108296337050728\\
1.8372	-0.000123370858745864\\
1.83724	-0.000133546752917157\\
1.83728	-0.000138821648742848\\
1.83732	-0.000139193377910407\\
1.83736	-0.000134659974798057\\
1.8374	-0.000125219676642085\\
1.83744	-0.000110870923690942\\
1.83748	-9.16123593452389e-05\\
1.83752	-6.74428302838703e-05\\
1.83756	-3.8361386577257e-05\\
1.8376	-4.36728178659918e-06\\
1.83764	3.45400269514129e-05\\
1.83768	7.83608788528789e-05\\
1.83772	0.000127095409427402\\
1.83776	0.000180743550436901\\
1.8378	0.000239305029861969\\
1.83784	0.000302779371887774\\
1.83788	0.00037116589689884\\
1.83792	0.000444463721492649\\
1.83796	0.000522671758501347\\
1.838	1.28146157163389e-06\\
1.83804	-3.29576098092033e-05\\
1.83808	-6.23437779652125e-05\\
1.83812	-8.68802407675284e-05\\
1.83816	-0.000106570394628691\\
1.8382	-0.000121417834207382\\
1.83824	-0.000131426352101727\\
1.83828	-0.000136599938528215\\
1.83832	-0.000136942780987637\\
1.83836	-0.00013245926391825\\
1.8384	-0.000123153968335288\\
1.83844	-0.000109031671457982\\
1.83848	-9.0097346322926e-05\\
1.83852	-6.63561613852837e-05\\
1.83856	-3.78134801056751e-05\\
1.8386	-4.47486052507218e-06\\
1.83864	3.36539451721851e-05\\
1.83868	7.65669911116929e-05\\
1.83872	0.000124258138190614\\
1.83876	0.000176721054555129\\
1.8388	0.000233949216090545\\
1.83884	0.000295935906922729\\
1.83888	0.000362674219932524\\
1.83892	0.000434157057283335\\
1.83896	0.000510377130961359\\
1.839	9.02765273202988e-07\\
1.83904	-3.14015798966172e-05\\
1.83908	-5.91062968413048e-05\\
1.83912	-8.22204343179367e-05\\
1.83916	-0.000100753218077676\\
1.8392	-0.000114714050094555\\
1.83924	-0.000124112507784102\\
1.83928	-0.000128958343211583\\
1.83932	-0.000129261482288201\\
1.83936	-0.000125032023957306\\
1.8394	-0.000116280239368161\\
1.83944	-0.000103016571040226\\
1.83948	-8.52516320165586e-05\\
1.83952	-6.29962050058275e-05\\
1.83956	-3.62612415141794e-05\\
1.8396	-5.05786096582916e-06\\
1.83964	3.0602650184286e-05\\
1.83968	7.07088393523403e-05\\
1.83972	0.000115249088734282\\
1.83976	0.000164211616226262\\
1.8398	0.000217584476354449\\
1.83984	0.000275355561216495\\
1.83988	0.000337512601429224\\
1.83992	0.000404043167092971\\
1.83996	0.000474934668756699\\
1.84	2.1338169564622e-07\\
1.84004	-2.89471118533613e-05\\
1.84008	-5.39371238630348e-05\\
1.84012	-7.47704157424423e-05\\
1.84016	-9.14608900032254e-05\\
1.8402	-0.000104022589128117\\
1.84024	-0.00011246969442974\\
1.84028	-0.00011681652490203\\
1.84032	-0.000117077536064603\\
1.84036	-0.000113267318798793\\
1.8404	-0.000105400598176764\\
1.84044	-9.34922322832765e-05\\
1.84048	-7.7557211029311e-05\\
1.84052	-5.76106549601274e-05\\
1.84056	-3.36678140545055e-05\\
1.8406	-5.74406651848713e-06\\
1.84064	2.61450824283194e-05\\
1.84068	6.19840017735962e-05\\
1.84072	0.000101756935938502\\
1.84076	0.000145448006012461\\
1.8408	0.000193041210991396\\
1.84084	0.000244520429025064\\
1.84088	0.000299869418668886\\
1.84092	0.000359071820142498\\
1.84096	0.000422111156594573\\
1.841	2.32665324229053e-08\\
1.84104	-2.52273862338948e-05\\
1.84108	-4.68508019773051e-05\\
1.84112	-6.48639665599138e-05\\
1.84116	-7.928396252882e-05\\
1.8412	-9.01279677655853e-05\\
1.84124	-9.74132541328721e-05\\
1.84128	-0.000101157186116918\\
1.84132	-0.000101377219466403\\
1.84136	-9.80908998281516e-05\\
1.8414	-9.13158613791709e-05\\
1.84144	-8.10698254553599e-05\\
1.84148	-6.73705991778295e-05\\
1.84152	-5.02360740755603e-05\\
1.84156	-2.96842247050066e-05\\
1.8416	-5.73310726836862e-06\\
1.84164	2.1599141773132e-05\\
1.84168	5.2294307085754e-05\\
1.84172	8.63340958543457e-05\\
1.84176	0.000123700139175065\\
1.8418	0.000164373993447819\\
1.84184	0.00020833714177626\\
1.84188	0.000255570995363275\\
1.84192	0.000306056894912921\\
1.84196	0.000359776112031363\\
1.842	2.9832709513844e-07\\
1.84204	-2.07305333148611e-05\\
1.84208	-3.87257678633457e-05\\
1.84212	-5.37060236245335e-05\\
1.84216	-6.56899973666136e-05\\
1.8422	-7.46964341349354e-05\\
1.84224	-8.07441258358077e-05\\
1.84228	-8.38519098214641e-05\\
1.84232	-8.40386674743065e-05\\
1.84236	-8.1323322792981e-05\\
1.8424	-7.57248409790634e-05\\
1.84244	-6.72622270246337e-05\\
1.84248	-5.59545243006276e-05\\
1.84252	-4.1820813147464e-05\\
1.84256	-2.48802094656719e-05\\
1.8426	-5.15186330918294e-06\\
1.84264	1.73450425204891e-05\\
1.84268	4.25912938782913e-05\\
1.84272	7.05676466775662e-05\\
1.84276	0.000101254828290098\\
1.8428	0.000134633538943552\\
1.84284	0.00017068445311913\\
1.84288	0.00020938822094263\\
1.84292	0.000250725469577606\\
1.84296	0.000294676804611926\\
1.843	4.33129649979325e-07\\
1.84304	-1.64430426687345e-05\\
1.84308	-3.08758306438728e-05\\
1.84312	-4.28841148298886e-05\\
1.84316	-5.24867808859852e-05\\
1.8432	-5.97027182271948e-05\\
1.84324	-6.45508186802313e-05\\
1.84328	-6.70499751436182e-05\\
1.84332	-6.72190802534223e-05\\
1.84336	-6.50770250508192e-05\\
1.8434	-6.0642697657487e-05\\
1.84344	-5.39349819542179e-05\\
1.84348	-4.49727562635283e-05\\
1.84352	-3.37748920400394e-05\\
1.84356	-2.03602525630786e-05\\
1.8436	-4.74769163649746e-06\\
1.84364	1.30439477075694e-05\\
1.84368	3.29958344980064e-05\\
1.84372	5.50891511096885e-05\\
1.84376	7.93050945426255e-05\\
1.8438	0.000105624877694499\\
1.84384	0.000134029730628149\\
1.84388	0.000164500901832954\\
1.84392	0.000197019659480269\\
1.84396	0.000231567292671597\\
1.844	3.187517731984e-07\\
1.84404	-1.27407828500181e-05\\
1.84408	-2.39051386653477e-05\\
1.84412	-3.31922581134347e-05\\
1.84416	-4.0620050065554e-05\\
1.8442	-4.62063886496056e-05\\
1.84424	-4.99691120847134e-05\\
1.84428	-5.192602152293e-05\\
1.84432	-5.20948798982124e-05\\
1.84436	-5.04934107837807e-05\\
1.8444	-4.71392972568596e-05\\
1.84444	-4.2050180771469e-05\\
1.84448	-3.5243660038875e-05\\
1.84452	-2.67372899172558e-05\\
1.84456	-1.65485803070853e-05\\
1.8446	-4.69499505756366e-06\\
1.84464	8.80604911995819e-06\\
1.84468	2.39371837310598e-05\\
1.84472	4.06810895667853e-05\\
1.84476	5.90204977655162e-05\\
1.8448	7.89381908651854e-05\\
1.84484	0.000100417003846665\\
1.84488	0.000123439825169491\\
1.84492	0.000147989597796938\\
1.84496	0.000174049320214698\\
1.845	9.108907689237e-08\\
1.84504	-9.6471880389748e-06\\
1.84508	-1.79726161022575e-05\\
1.84512	-2.49013273962984e-05\\
1.84516	-3.04493899521696e-05\\
1.8452	-3.46328066250789e-05\\
1.84524	-3.74675141811553e-05\\
1.84528	-3.896938239345e-05\\
1.84532	-3.91542131488731e-05\\
1.84536	-3.80377395638454e-05\\
1.8454	-3.56356251107748e-05\\
1.84544	-3.1963462754192e-05\\
1.84548	-2.70367740973776e-05\\
1.84552	-2.08710085388697e-05\\
1.84556	-1.34815424395196e-05\\
1.8456	-4.88367829915015e-06\\
1.84564	4.90735605535031e-06\\
1.84568	1.58764082723861e-05\\
1.84572	2.80084022678539e-05\\
1.84576	4.1288339005241e-05\\
1.8458	5.57012972671189e-05\\
1.84584	7.12324344147031e-05\\
1.84588	8.78669871375859e-05\\
1.84592	0.000105590272192035\\
1.84596	0.000124387687129524\\
1.846	1.24033927573208e-08\\
1.84604	-6.9755547636996e-06\\
1.84608	-1.29552031148394e-05\\
1.84612	-1.79402844777687e-05\\
1.84616	-2.19444556331383e-05\\
1.8462	-2.49812866968124e-05\\
1.84624	-2.70642605004756e-05\\
1.84628	-2.82067719855061e-05\\
1.84632	-2.84221276065089e-05\\
1.84636	-2.77235447466717e-05\\
1.8464	-2.61241511447796e-05\\
1.84644	-2.36369843326645e-05\\
1.84648	-2.02749910846456e-05\\
1.84652	-1.60510268780722e-05\\
1.84656	-1.09778553649131e-05\\
1.8466	-5.06814785539156e-06\\
1.84664	1.66551718749908e-06\\
1.84668	9.21065464243309e-06\\
1.84672	1.75548732115338e-05\\
1.84676	2.66858758918298e-05\\
1.8468	3.65914604348316e-05\\
1.84684	4.7259519794951e-05\\
1.84688	5.86780425655964e-05\\
1.84692	7.08351134047214e-05\\
1.84696	8.37189134487715e-05\\
1.847	1.95198331387481e-07\\
1.84704	-4.63084054658225e-06\\
1.84708	-8.77183793751568e-06\\
1.84712	-1.22388285512254e-05\\
1.84716	-1.50427482402682e-05\\
1.8472	-1.71944336798679e-05\\
1.84724	-1.87046220599951e-05\\
1.84728	-1.95839507887152e-05\\
1.84732	-1.98429572078052e-05\\
1.84736	-1.94920783184171e-05\\
1.8474	-1.85416505200653e-05\\
1.84744	-1.70019093602147e-05\\
1.84748	-1.48829892952507e-05\\
1.84752	-1.21949234634933e-05\\
1.84756	-8.94764346920374e-06\\
1.8476	-5.15097917902496e-06\\
1.84764	-8.14658528858203e-07\\
1.84768	4.05169265749183e-06\\
1.84772	9.43855083790357e-06\\
1.84776	1.53364949100898e-05\\
1.8478	2.17362063588689e-05\\
1.84784	2.86284693909455e-05\\
1.84788	3.60041710603665e-05\\
1.84792	4.38543013793202e-05\\
1.84796	5.21699534213882e-05\\
1.848	3.59153551121594e-07\\
1.84804	-2.8735668768376e-06\\
1.84808	-5.66519263778265e-06\\
1.84812	-8.02395195048655e-06\\
1.84816	-9.95796981040353e-06\\
1.8482	-1.14752679721275e-05\\
1.84824	-1.25837649431748e-05\\
1.84828	-1.32912759883141e-05\\
1.84832	-1.36055131454427e-05\\
1.84836	-1.35340852522314e-05\\
1.8484	-1.30844979835953e-05\\
1.84844	-1.22641539004875e-05\\
1.84848	-1.10803525095737e-05\\
1.84852	-9.540290333232e-06\\
1.84856	-7.65106099120949e-06\\
1.8486	-5.4196552922714e-06\\
1.84864	-2.85296133689661e-06\\
1.84868	4.22353690909816e-08\\
1.84872	3.25925179039954e-06\\
1.84876	6.79150722809885e-06\\
1.8488	1.06325231739035e-05\\
1.84884	1.47759231549083e-05\\
1.84888	1.92154325671101e-05\\
1.84892	2.39448784989937e-05\\
1.84896	2.89581895448476e-05\\
1.849	3.32605883002213e-07\\
1.84904	-1.83370571821273e-06\\
1.84908	-3.72874179971339e-06\\
1.84912	-5.35800625084404e-06\\
1.84916	-6.72690295322464e-06\\
1.8492	-7.84073603715685e-06\\
1.84924	-8.70471014940977e-06\\
1.84928	-9.32393072994309e-06\\
1.84932	-9.70340429917727e-06\\
1.84936	-9.84803875336837e-06\\
1.8494	-9.76264367247293e-06\\
1.84944	-9.45193063450755e-06\\
1.84948	-8.92051354128842e-06\\
1.84952	-8.17290895327449e-06\\
1.84956	-7.21353643390321e-06\\
1.8496	-6.04671890269692e-06\\
1.84964	-4.67668299741764e-06\\
1.84968	-3.1075594473795e-06\\
1.84972	-1.3433834530896e-06\\
1.84976	6.11904923397688e-07\\
1.8498	2.75446035891136e-06\\
1.84984	5.08053186237811e-06\\
1.84988	7.58646235743399e-06\\
1.84992	1.02686882571534e-05\\
1.84996	1.31237390304517e-05\\
1.85	1.30686243715594e-07\\
1.85004	-1.44280985592271e-06\\
1.85008	-2.84774229697415e-06\\
1.85012	-4.08711798599581e-06\\
1.85016	-5.16385350002313e-06\\
1.8502	-6.08077557578968e-06\\
1.85024	-6.8406216072181e-06\\
1.85028	-7.44604015073813e-06\\
1.85032	-7.8995914380986e-06\\
1.85036	-8.2037478984498e-06\\
1.8504	-8.36089468586598e-06\\
1.85044	-8.37333021636022e-06\\
1.85048	-8.24326671172715e-06\\
1.85052	-7.9728307507132e-06\\
1.85056	-7.56406382762531e-06\\
1.8506	-7.01892291854467e-06\\
1.85064	-6.33928105442383e-06\\
1.85068	-5.52692790078968e-06\\
1.85072	-4.58357034571755e-06\\
1.85076	-3.51083309307887e-06\\
1.8508	-2.31025926428208e-06\\
1.85084	-9.83311004953968e-07\\
1.85088	4.68629899830209e-07\\
1.85092	2.04426140576475e-06\\
1.85096	3.74236058153787e-06\\
1.851	3.48730827548493e-09\\
1.85104	-1.39155606476704e-06\\
1.85108	-2.66166304924154e-06\\
1.85112	-3.80768555102717e-06\\
1.85116	-4.8304000039856e-06\\
1.8512	-5.73050803570618e-06\\
1.85124	-6.50863714074523e-06\\
1.85128	-7.16534135719593e-06\\
1.85132	-7.70110195058571e-06\\
1.85136	-8.11632810249208e-06\\
1.8514	-8.41135760426548e-06\\
1.85144	-8.58645755613674e-06\\
1.85148	-8.64182507187561e-06\\
1.85152	-8.57758798722408e-06\\
1.85156	-8.39380557476899e-06\\
1.8516	-8.09046926236734e-06\\
1.85164	-7.66750335684518e-06\\
1.85168	-7.12476577230392e-06\\
1.85172	-6.46204876225687e-06\\
1.85176	-5.67907965715042e-06\\
1.8518	-4.77552160516037e-06\\
1.85184	-3.75097431826177e-06\\
1.85188	-2.60497482035271e-06\\
1.85192	-1.33699820209499e-06\\
1.85196	5.35416226910002e-08\\
1.852	2.14003776310978e-07\\
1.85204	-1.35472941564796e-06\\
1.85208	-2.79167888966869e-06\\
1.85212	-4.09597129469308e-06\\
1.85216	-5.26667643052647e-06\\
1.8522	-6.30280802749184e-06\\
1.85224	-7.20332452924799e-06\\
1.85228	-7.96712987782833e-06\\
1.85232	-8.59307430267631e-06\\
1.85236	-9.07995511162385e-06\\
1.8524	-9.42651748392365e-06\\
1.85244	-9.63145526761133e-06\\
1.85248	-9.69341177681216e-06\\
1.85252	-9.61098059354404e-06\\
1.85256	-9.3827063702423e-06\\
1.8526	-9.00708563505992e-06\\
1.85264	-8.48256759850008e-06\\
1.85268	-7.80755496271324e-06\\
1.85272	-6.98040473146033e-06\\
1.85276	-5.99942902301809e-06\\
1.8528	-4.86289588297328e-06\\
1.85284	-3.56903009968157e-06\\
1.85288	-2.11601402055894e-06\\
1.85292	-5.01988369705497e-07\\
1.85296	1.27494693397123e-06\\
1.853	4.58016564119923e-07\\
1.85304	-1.57267741962563e-06\\
1.85308	-3.42330414576653e-06\\
1.85312	-5.09175748775181e-06\\
1.85316	-6.57589534008851e-06\\
1.8532	-7.87354044107236e-06\\
1.85324	-8.98248119668432e-06\\
1.85328	-9.90047250321036e-06\\
1.85332	-1.06252365720261e-05\\
1.85336	-1.11544637523275e-05\\
1.8534	-1.14858133547502e-05\\
1.85344	-1.16169144740996e-05\\
1.85348	-1.15453668118048e-05\\
1.85352	-1.12687414981494e-05\\
1.85356	-1.07845819135033e-05\\
1.8536	-1.00904045087225e-05\\
1.85364	-9.18369962504828e-06\\
1.85368	-8.0619323128972e-06\\
1.85372	-6.72254314942888e-06\\
1.85376	-5.16294905444914e-06\\
1.8538	-3.38054410681243e-06\\
1.85384	-1.37270035721615e-06\\
1.85388	8.63231359615746e-07\\
1.85392	3.32992061363724e-06\\
1.85396	6.03005657096034e-06\\
1.854	4.72788594663154e-07\\
1.85404	-2.24239991442055e-06\\
1.85408	-4.69725291729617e-06\\
1.85412	-6.88896159556363e-06\\
1.85416	-8.81470266222983e-06\\
1.8542	-1.04716391570725e-05\\
1.85424	-1.18569212382846e-05\\
1.85428	-1.2967686973675e-05\\
1.85432	-1.3801063126706e-05\\
1.85436	-1.43541659409774e-05\\
1.8544	-1.46241019225446e-05\\
1.85444	-1.46079686167422e-05\\
1.85448	-1.43028553843405e-05\\
1.85452	-1.37058441733173e-05\\
1.85456	-1.28140102876872e-05\\
1.8546	-1.16244231516127e-05\\
1.85464	-1.01341470721272e-05\\
1.85468	-8.34024199669603e-06\\
1.85472	-6.2397642669465e-06\\
1.85476	-3.82976737001162e-06\\
1.8548	-1.1073026841002e-06\\
1.85484	1.93057977854183e-06\\
1.85488	5.28683063411028e-06\\
1.85492	8.96440039188651e-06\\
1.85496	1.2966238725598e-05\\
1.855	3.48151616758052e-07\\
1.85504	-3.20679884840969e-06\\
1.85508	-6.39905411342623e-06\\
1.85512	-9.2256431972193e-06\\
1.85516	-1.16836011383459e-05\\
1.8552	-1.37699696919902e-05\\
1.85524	-1.54817980206889e-05\\
1.85528	-1.6816143381948e-05\\
1.85532	-1.77700718088647e-05\\
1.85536	-1.83406587866974e-05\\
1.8554	-1.85249899232187e-05\\
1.85544	-1.83201616136275e-05\\
1.85548	-1.77232817005213e-05\\
1.85552	-1.67314701275956e-05\\
1.85556	-1.53418595877919e-05\\
1.8556	-1.35515961655619e-05\\
1.85564	-1.13578399736913e-05\\
1.85568	-8.75776578329601e-06\\
1.85572	-5.74856364837784e-06\\
1.85576	-2.3274395242745e-06\\
1.8558	1.50838412110721e-06\\
1.85584	5.76166770022146e-06\\
1.85588	1.04351539077507e-05\\
1.85592	1.55315671273581e-05\\
1.85596	2.10536128448791e-05\\
1.856	2.66774929924551e-09\\
1.85604	-4.47676718229317e-06\\
1.85608	-8.4794048064718e-06\\
1.85612	-1.20026323084388e-05\\
1.85616	-1.50438606855707e-05\\
1.8562	-1.76005252833789e-05\\
1.85624	-1.96700863224208e-05\\
1.85628	-2.12500294178297e-05\\
1.85632	-2.23378660932361e-05\\
1.85636	-2.29311342851424e-05\\
1.8564	-2.30273988416907e-05\\
1.85644	-2.26242520129927e-05\\
1.85648	-2.17193139344096e-05\\
1.85652	-2.0310233101728e-05\\
1.85656	-1.83946868392848e-05\\
1.8566	-1.59703817604884e-05\\
1.85664	-1.30350542193458e-05\\
1.85668	-9.58647075560703e-06\\
1.85672	-5.62242853163752e-06\\
1.85676	-1.14075576068684e-06\\
1.8568	3.86068787183724e-06\\
1.85684	9.38401079603191e-06\\
1.85688	1.54312891525454e-05\\
1.85692	2.20045663960611e-05\\
1.85696	2.91058529071075e-05\\
1.857	4.34709299779179e-07\\
1.85704	-4.98501148077368e-06\\
1.85708	-9.8128097713035e-06\\
1.85712	-1.40468960962425e-05\\
1.85716	-1.76855182958957e-05\\
1.8572	-2.07269618447414e-05\\
1.85724	-2.31695501622387e-05\\
1.85728	-2.50116449149185e-05\\
1.85732	-2.62516463088724e-05\\
1.85736	-2.68879933743582e-05\\
1.8574	-2.69191642418565e-05\\
1.85744	-2.63436764086356e-05\\
1.85748	-2.51600869963786e-05\\
1.85752	-2.33669930009839e-05\\
1.85756	-2.09630315324283e-05\\
1.8576	-1.79468800466376e-05\\
1.85764	-1.43172565669203e-05\\
1.85768	-1.00729198986294e-05\\
1.85772	-5.21266983249946e-06\\
1.85776	2.64652658954478e-07\\
1.8578	6.36016523586358e-06\\
1.85784	1.30749440135358e-05\\
1.85788	2.04100233940907e-05\\
1.85792	2.83663959078084e-05\\
1.85796	3.69450120625281e-05\\
1.858	2.10452638262359e-05\\
1.85804	1.47025037802173e-05\\
1.85808	9.05743054280261e-06\\
1.85812	4.11063875410678e-06\\
1.85816	-1.37322086035674e-07\\
1.8582	-3.68594768507258e-06\\
1.85824	-6.53477901474409e-06\\
1.85828	-8.68340235982146e-06\\
1.85832	-1.01314493562432e-05\\
1.85836	-1.08785970211467e-05\\
1.8584	-1.09245677732406e-05\\
1.85844	-1.02691294437407e-05\\
1.85848	-8.91209527675851e-06\\
1.85852	-6.85332392308391e-06\\
1.85856	-4.09271942258815e-06\\
1.8586	-6.3023117691241e-07\\
1.85864	3.53414608511571e-06\\
1.85868	8.40037235277924e-06\\
1.85872	1.39683623888165e-05\\
1.85876	2.02379857923152e-05\\
1.8588	2.72090670715985e-05\\
1.85884	3.48813857278252e-05\\
1.85888	4.32546763447506e-05\\
1.85892	5.23286286915892e-05\\
1.85896	6.21028878315943e-05\\
1.859	4.10234182457447e-06\\
1.85904	-3.09367154738283e-06\\
1.85908	-9.50820816658648e-06\\
1.85912	-1.5142103000465e-05\\
1.85916	-1.99962371830176e-05\\
1.8592	-2.40715378121981e-05\\
1.85924	-2.73689777413044e-05\\
1.85928	-2.98895753590434e-05\\
1.85932	-3.16343943619901e-05\\
1.85936	-3.26045435161681e-05\\
1.8594	-3.28011764124114e-05\\
1.85944	-3.22254912097364e-05\\
1.85948	-3.08787303719971e-05\\
1.85952	-2.87621803943816e-05\\
1.85956	-2.58771715211936e-05\\
1.8596	-2.22250774559174e-05\\
1.85964	-1.78073150602365e-05\\
1.85968	-1.26253440465018e-05\\
1.85972	-6.68066665965306e-06\\
1.85976	2.51726476330205e-08\\
1.8598	7.4905875508402e-06\\
1.85984	1.57139501964498e-05\\
1.85988	2.4693591553604e-05\\
1.85992	3.44278017745947e-05\\
1.85996	4.49148305646241e-05\\
1.86	0.000299979280835694\\
1.86004	0.000292925604196304\\
1.86008	0.00028670984563034\\
1.86012	0.000281329684476805\\
1.86016	0.00027678275999482\\
1.8602	0.000273066671821143\\
1.86024	0.000270178980435964\\
1.86028	0.000268117207636698\\
1.86032	0.000266878837019036\\
1.86036	0.000266461314466337\\
1.8604	0.000266862048647565\\
1.86044	0.0002680784115216\\
1.86048	0.000270107738849834\\
1.86052	0.000272947330716866\\
1.86056	0.000276594452058354\\
1.8606	0.000281046333195811\\
1.86064	0.000286300170380005\\
1.86068	0.000292353126341127\\
1.86072	0.000299202330846238\\
1.86076	0.000306844881263368\\
1.8608	0.000315277843134842\\
1.86084	0.000324498250755312\\
1.86088	0.000334503107758066\\
1.86092	0.000345289387708503\\
1.86096	0.000356854034704146\\
1.861	5.44107398405824e-05\\
1.86104	5.02264970999033e-05\\
1.86108	4.67729141284678e-05\\
1.86112	4.40468306386887e-05\\
1.86116	4.20450627019453e-05\\
1.8612	4.07644033985077e-05\\
1.86124	4.02016234762881e-05\\
1.86128	4.03534720126442e-05\\
1.86132	4.12166770851208e-05\\
1.86136	4.27879464460768e-05\\
1.8614	4.50639682043619e-05\\
1.86144	4.80414115119898e-05\\
1.86148	5.17169272571949e-05\\
1.86152	5.60871487625958e-05\\
1.86156	6.11486924889659e-05\\
1.8616	6.68981587448325e-05\\
1.86164	7.33321324010161e-05\\
1.86168	8.04471836106657e-05\\
1.86172	8.8239868534512e-05\\
1.86176	9.67067300707836e-05\\
1.8618	0.000105844298591229\\
1.86184	0.000115649092680359\\
1.86188	0.000126117619881794\\
1.86192	0.00013724637744672\\
1.86196	0.00014903185308951\\
1.862	4.04308623591088e-05\\
1.86204	3.70719556806454e-05\\
1.86208	3.43125156845314e-05\\
1.86212	3.21491375473437e-05\\
1.86216	3.05784136868659e-05\\
1.8622	2.95969345429636e-05\\
1.86224	2.92012893637894e-05\\
1.86228	2.9388066994207e-05\\
1.86232	3.01538566682691e-05\\
1.86236	3.14952488063569e-05\\
1.8624	3.3408835813431e-05\\
1.86244	3.58912128829991e-05\\
1.86248	3.89389788022498e-05\\
1.86252	4.25487367619604e-05\\
1.86256	4.67170951685136e-05\\
1.8626	5.1440668458691e-05\\
1.86264	5.67160779180176e-05\\
1.86268	6.25399525014392e-05\\
1.86272	6.8908929656053e-05\\
1.86276	7.58196561478353e-05\\
1.8628	8.32687888885908e-05\\
1.86284	9.12529957680652e-05\\
1.86288	9.97689564850024e-05\\
1.86292	0.000108813363383253\\
1.86296	0.000118382922287885\\
1.863	-3.14308167270738e-07\\
1.86304	-3.02670352775314e-06\\
1.86308	-5.25643332410786e-06\\
1.86312	-7.00656554880608e-06\\
1.86316	-8.2801483211048e-06\\
1.8632	-9.08020904399898e-06\\
1.86324	-9.40975356067408e-06\\
1.86328	-9.27176531062557e-06\\
1.86332	-8.66920448377995e-06\\
1.86336	-7.60500717439383e-06\\
1.8634	-6.08208453439785e-06\\
1.86344	-4.10332192596341e-06\\
1.86348	-1.67157807323681e-06\\
1.86352	1.21031578514952e-06\\
1.86356	4.53955674517559e-06\\
1.8636	8.31337108553321e-06\\
1.86364	1.25290151167246e-05\\
1.86368	1.71837760293836e-05\\
1.86372	2.22749727424865e-05\\
1.86376	2.77999567516729e-05\\
1.8638	3.37561129770125e-05\\
1.86384	4.01408606096054e-05\\
1.86388	4.69516539587378e-05\\
1.86392	5.41859832974279e-05\\
1.86396	6.18413757074165e-05\\
1.864	4.53405352768277e-06\\
1.86404	2.38784809475368e-06\\
1.86408	6.34169304181142e-07\\
1.86412	-7.29135671617698e-07\\
1.86416	-1.70417715533722e-06\\
1.8642	-2.29302213539118e-06\\
1.86424	-2.49769343568795e-06\\
1.86428	-2.32016889012421e-06\\
1.86432	-1.76238051574629e-06\\
1.86436	-8.26213691407229e-07\\
1.8644	4.86493664519916e-07\\
1.86444	2.17395191193237e-06\\
1.86448	4.23442050562217e-06\\
1.86452	6.66620880934721e-06\\
1.86456	9.46767690629402e-06\\
1.8646	1.26372364085969e-05\\
1.86464	1.61733512623052e-05\\
1.86468	2.00745385509071e-05\\
1.86472	2.43393692946903e-05\\
1.86476	2.89664692474934e-05\\
1.8648	3.39545196905155e-05\\
1.86484	3.93022582222402e-05\\
1.86488	4.50084795453609e-05\\
1.86492	5.10720362496553e-05\\
1.86496	5.74918395922497e-05\\
1.865	1.98309728693946e-07\\
1.86504	-1.68724631677275e-06\\
1.86508	-3.23337944202473e-06\\
1.86512	-4.4407734147156e-06\\
1.86516	-5.3100485048474e-06\\
1.8652	-5.84176073814557e-06\\
1.86524	-6.03640115359738e-06\\
1.86528	-5.89439506509803e-06\\
1.86532	-5.41610132870352e-06\\
1.86536	-4.60181161415774e-06\\
1.8654	-3.45174968058304e-06\\
1.86544	-1.96607065910959e-06\\
1.86548	-1.44860338557873e-07\\
1.86552	2.0118655434942e-06\\
1.86556	4.50416200253878e-06\\
1.8656	7.33215550563493e-06\\
1.86564	1.04960446638547e-05\\
1.86568	1.39961009185674e-05\\
1.86572	1.78326692223951e-05\\
1.86576	2.20061687150608e-05\\
1.8658	2.65170933922421e-05\\
1.86584	3.13660127693183e-05\\
1.86588	3.65535725385668e-05\\
1.86592	4.20804952212528e-05\\
1.86596	4.79475808104479e-05\\
1.866	6.93152309994005e-08\\
1.86604	-1.89335253630851e-06\\
1.86608	-3.5219175332224e-06\\
1.86612	-4.81509552785475e-06\\
1.86616	-5.77152104080936e-06\\
1.8662	-6.38974674904702e-06\\
1.86624	-6.66824289780044e-06\\
1.86628	-6.60539671842875e-06\\
1.86632	-6.19951185348855e-06\\
1.86636	-5.44880778957646e-06\\
1.8664	-4.35141929733263e-06\\
1.86644	-2.90539587843863e-06\\
1.86648	-1.10870121994289e-06\\
1.86652	1.04078734225466e-06\\
1.86656	3.54527935475524e-06\\
1.8666	6.4070717684106e-06\\
1.86664	9.62854945280034e-06\\
1.86668	1.32121857031597e-05\\
1.86672	1.71605427387034e-05\\
1.86676	2.14762721933992e-05\\
1.8668	2.61621155983605e-05\\
1.86684	3.12209048561884e-05\\
1.86688	3.66555627065446e-05\\
1.86692	4.24691031845614e-05\\
1.86696	4.86646320683737e-05\\
1.867	7.41503435319757e-08\\
1.86704	-2.38401428048762e-06\\
1.86708	-4.4554570556854e-06\\
1.86712	-6.13650604447402e-06\\
1.86716	-7.42339507464607e-06\\
1.8672	-8.31226335507029e-06\\
1.86724	-8.79915509971463e-06\\
1.86728	-8.88001916077297e-06\\
1.86732	-8.55070867133989e-06\\
1.86736	-7.80698069724473e-06\\
1.8674	-6.64449589765637e-06\\
1.86744	-5.05881819545806e-06\\
1.86748	-3.04541445739215e-06\\
1.86752	-5.99654182531495e-07\\
1.86756	2.28319079814687e-06\\
1.8676	5.60794661402797e-06\\
1.86764	9.37953763691102e-06\\
1.86768	1.3602986752459e-05\\
1.86772	1.82834156234324e-05\\
1.86776	2.34260449421542e-05\\
1.8678	2.90361946730378e-05\\
1.86784	3.51192842851233e-05\\
1.86788	4.16808329756213e-05\\
1.86792	4.87264598816317e-05\\
1.86796	5.62618842829266e-05\\
1.868	2.63343140793904e-07\\
1.86804	-3.173665204248e-06\\
1.86808	-6.10366545883423e-06\\
1.86812	-8.5202871717982e-06\\
1.86816	-1.04170588685615e-05\\
1.8682	-1.1787407925512e-05\\
1.86824	-1.26246604564284e-05\\
1.86828	-1.29220412078968e-05\\
1.86832	-1.26726734662186e-05\\
1.86836	-1.18695789745882e-05\\
1.8684	-1.05056778610946e-05\\
1.86844	-8.57378857710422e-06\\
1.86848	-6.06662784669032e-06\\
1.86852	-2.97681062683131e-06\\
1.86856	7.03149921787993e-07\\
1.8686	4.98084245303954e-06\\
1.86864	9.86395744279056e-06\\
1.86868	1.53602871851288e-05\\
1.86872	2.14777257783183e-05\\
1.86876	2.82242690985424e-05\\
1.8688	3.56080147642657e-05\\
1.86884	4.36371620884946e-05\\
1.86888	5.23200120198242e-05\\
1.86892	6.16649670729941e-05\\
1.86896	7.1680531248064e-05\\
1.869	3.45637806375976e-07\\
1.86904	-4.61183725769532e-06\\
1.86908	-8.8655361847878e-06\\
1.86912	-1.24062235172251e-05\\
1.86916	-1.52245634878478e-05\\
1.8692	-1.73111201883236e-05\\
1.86924	-1.86563577498911e-05\\
1.86928	-1.92506405337078e-05\\
1.86932	-1.90842333335772e-05\\
1.86936	-1.81473015900546e-05\\
1.8694	-1.64299116152677e-05\\
1.86944	-1.39220308290611e-05\\
1.86948	-1.06135280066866e-05\\
1.86952	-6.49417353776327e-06\\
1.86956	-1.55363969633893e-06\\
1.8696	4.21849907755734e-06\\
1.86964	1.08327658849272e-05\\
1.86968	1.82997810642127e-05\\
1.86972	2.66302618747716e-05\\
1.86976	3.58350221711379e-05\\
1.8698	4.59249720644039e-05\\
1.86984	5.69111175724446e-05\\
1.86988	6.88045602597054e-05\\
1.86992	8.16164968650002e-05\\
1.86996	9.53582189174296e-05\\
1.87	2.34872712778778e-07\\
1.87004	-6.82794759593319e-06\\
1.87008	-1.29068459743809e-05\\
1.87012	-1.79897425627296e-05\\
1.87016	-2.20644664917224e-05\\
1.8702	-2.51187563599098e-05\\
1.87024	-2.71402607210924e-05\\
1.87028	-2.81165385843662e-05\\
1.87032	-2.80350599228263e-05\\
1.87036	-2.68832061962598e-05\\
1.8704	-2.46482708822771e-05\\
1.87044	-2.13174600204313e-05\\
1.87048	-1.68778927653879e-05\\
1.87052	-1.13166019530819e-05\\
1.87056	-4.62053467642498e-06\\
1.8706	3.22344712794242e-06\\
1.87064	1.2228566081629e-05\\
1.87068	2.24081287548139e-05\\
1.87072	3.37755250482963e-05\\
1.87076	4.63442275618897e-05\\
1.8708	6.01277909535458e-05\\
1.87084	7.51398512875423e-05\\
1.87088	9.13941253718464e-05\\
1.87092	0.000108904410084931\\
1.87096	0.000127684581691434\\
1.871	3.97229208415339e-08\\
1.87104	-9.72884782868277e-06\\
1.87108	-1.81467681618641e-05\\
1.87112	-2.51993703859754e-05\\
1.87116	-3.08719143795599e-05\\
1.8712	-3.51495883676445e-05\\
1.87124	-3.80175097067781e-05\\
1.87128	-3.94607256795076e-05\\
1.87132	-3.94642142995116e-05\\
1.87136	-3.80128851261707e-05\\
1.8714	-3.50915800888529e-05\\
1.87144	-3.06850743219678e-05\\
1.87148	-2.47780770082362e-05\\
1.87152	-1.73552322328963e-05\\
1.87156	-8.40111984701242e-06\\
1.8716	2.09974365961152e-06\\
1.87164	1.41629042758606e-05\\
1.87168	2.78039695776333e-05\\
1.87172	4.30386078262845e-05\\
1.87176	5.98825470579656e-05\\
1.8718	7.8351574163249e-05\\
1.87184	9.84615339587602e-05\\
1.87188	0.000120228328248428\\
1.87192	0.000143667914875745\\
1.87196	0.00016879630676786\\
1.872	6.52007995927129e-08\\
1.87204	-1.29793406584144e-05\\
1.87208	-2.42231070439192e-05\\
1.87212	-3.36493846538333e-05\\
1.87216	-4.12414152662355e-05\\
1.8722	-4.6982397173434e-05\\
1.87224	-5.08554862221344e-05\\
1.87228	-5.28437968631557e-05\\
1.87232	-5.29304032073075e-05\\
1.87236	-5.1098340090483e-05\\
1.8724	-4.73306041457455e-05\\
1.87244	-4.1610154882854e-05\\
1.87248	-3.39199157753933e-05\\
1.87252	-2.4242775357064e-05\\
1.87256	-1.25615883216357e-05\\
1.8726	1.14082336544197e-06\\
1.87264	1.68816693514873e-05\\
1.87268	3.46781897724857e-05\\
1.87272	5.4547654121051e-05\\
1.87276	7.65073601103339e-05\\
1.8728	0.000100574632527828\\
1.87284	0.00012676682208379\\
1.87288	0.000155101304253946\\
1.87292	0.000185595478112643\\
1.87296	0.000218266765163067\\
1.873	4.0038144066834e-07\\
1.87304	-1.63893217413058e-05\\
1.87308	-3.0857883860369e-05\\
1.87312	-4.2987409217099e-05\\
1.87316	-5.27599938913714e-05\\
1.8732	-6.01577269588316e-05\\
1.87324	-6.5162691714582e-05\\
1.87328	-6.77569668992573e-05\\
1.87332	-6.79226279323708e-05\\
1.87336	-6.5641748149381e-05\\
1.8734	-6.08964000432533e-05\\
1.87344	-5.3668656511574e-05\\
1.87348	-4.39405921076053e-05\\
1.87352	-3.1694284295114e-05\\
1.87356	-1.69118147090863e-05\\
1.8736	4.247295805615e-07\\
1.87364	2.03332548013302e-05\\
1.87368	4.28316592045452e-05\\
1.87372	6.79378317910428e-05\\
1.87376	9.5669651029251e-05\\
1.8738	0.000126044983573104\\
1.87384	0.000159081682974238\\
1.87388	0.000194797588391249\\
1.87392	0.000233210523294669\\
1.87396	0.000274338294171173\\
1.874	6.95520890658941e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Result_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(0.768in,0.425in)},
scale only axis,
xmin=1.749,
xmax=1.874,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-4e-08,
ymax=4e-08,
ylabel style={font=\color{white!15!black}},
ylabel={Position error [rad]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.749	9.29327215182241e-09\\
1.75	1.06976421054839e-08\\
1.751	1.20514843660047e-08\\
1.752	1.21165830702097e-08\\
1.753	9.77595271400844e-09\\
1.754	4.69094241228873e-09\\
1.755	-2.57373633516522e-09\\
1.756	-1.08463739101339e-08\\
1.757	-1.87991459066339e-08\\
1.758	-2.53024761143195e-08\\
1.759	-2.95358836277515e-08\\
1.76	-3.08396227444163e-08\\
1.761	-2.87589574377023e-08\\
1.762	-2.36398213226963e-08\\
1.763	-1.67156093411336e-08\\
1.764	-9.58316492827294e-09\\
1.765	-3.61476071297773e-09\\
1.766	4.21921608761977e-10\\
1.767	2.45437259405179e-09\\
1.768	2.95541180417302e-09\\
1.769	2.66688349181976e-09\\
1.77	2.31733388034172e-09\\
1.771	2.42058506572107e-09\\
1.772	3.19192350328734e-09\\
1.773	4.57236692952279e-09\\
1.774	6.32216157203658e-09\\
1.775	8.13596590099053e-09\\
1.776	9.74044578327948e-09\\
1.777	1.0952393769692e-08\\
1.778	1.16939598004961e-08\\
1.779	1.19752368021864e-08\\
1.78	1.18607300647611e-08\\
1.781	1.14356334401933e-08\\
1.782	1.07826577666614e-08\\
1.783	9.97335480867889e-09\\
1.784	9.07193054011657e-09\\
1.785	8.14596057274741e-09\\
1.786	7.27752302864815e-09\\
1.787	6.5696428297457e-09\\
1.788	6.14556727729365e-09\\
1.789	6.14127670939268e-09\\
1.79	6.69385735729833e-09\\
1.791	7.93080889849307e-09\\
1.792	9.69643232373585e-09\\
1.793	1.10328607361154e-08\\
1.794	1.05421513740822e-08\\
1.795	7.30215332644946e-09\\
1.796	1.32740152203326e-09\\
1.797	-6.52284237734335e-09\\
1.798	-1.49620565936814e-08\\
1.799	-2.27237342276254e-08\\
1.8	-2.8814825525636e-08\\
1.801	-3.24764714010328e-08\\
1.802	-3.29774439977726e-08\\
1.803	-2.98983127144936e-08\\
1.804	-2.3880510346963e-08\\
1.805	-1.64108598932344e-08\\
1.806	-9.18319875697904e-09\\
1.807	-3.50699647100328e-09\\
1.808	1.47082346302341e-11\\
1.809	1.49963108597717e-09\\
1.81	1.57308277515256e-09\\
1.811	1.05750319612241e-09\\
1.812	6.87113810293738e-10\\
1.813	9.26433041392727e-10\\
1.814	1.91669702331865e-09\\
1.815	3.52864559793886e-09\\
1.816	5.47491818547741e-09\\
1.817	7.43185413210057e-09\\
1.818	9.13319053719164e-09\\
1.819	1.04181140381243e-08\\
1.82	1.12350656555904e-08\\
1.821	1.16152462092955e-08\\
1.822	1.16342111500245e-08\\
1.823	1.1377500719334e-08\\
1.824	1.09198247111308e-08\\
1.825	1.03200326062591e-08\\
1.826	9.62836133044931e-09\\
1.827	8.89943396753523e-09\\
1.828	8.20431944603683e-09\\
1.829	7.63685070737097e-09\\
1.83	7.31231430961543e-09\\
1.831	7.35943728180644e-09\\
1.832	7.90860699151352e-09\\
1.833	9.84293868633301e-09\\
1.834	1.24885576324729e-08\\
1.835	1.30579710377887e-08\\
1.836	1.00215429288397e-08\\
1.837	3.29379334917945e-09\\
1.838	-5.94815985355268e-09\\
1.839	-1.58603299382776e-08\\
1.84	-2.46270713821772e-08\\
1.841	-3.09537520060132e-08\\
1.842	-3.41935607606203e-08\\
1.843	-3.4103432411392e-08\\
1.844	-3.06349631218339e-08\\
1.845	-2.43078609463154e-08\\
1.846	-1.64426482429647e-08\\
1.847	-8.67759464284745e-09\\
1.848	-2.39206510155299e-09\\
1.849	1.66833480363948e-09\\
1.85	3.47604123263068e-09\\
1.851	3.56347318319905e-09\\
1.852	2.73790123905826e-09\\
1.853	1.79121828480788e-09\\
1.854	1.29270505411228e-09\\
1.855	1.50208601112922e-09\\
1.856	2.39328046269804e-09\\
1.857	3.74932107582993e-09\\
1.858	5.27988430754078e-09\\
1.859	6.72112265842628e-09\\
1.86	7.89520959720846e-09\\
1.861	8.72595062872961e-09\\
1.862	9.22090370725215e-09\\
1.863	9.43698352795508e-09\\
1.864	9.44592681850764e-09\\
1.865	9.31068278031688e-09\\
1.866	9.07682584649905e-09\\
1.867	8.77701966661704e-09\\
1.868	8.44293746027347e-09\\
1.869	8.11814193646399e-09\\
1.87	7.8667853342651e-09\\
1.871	7.77551267816534e-09\\
1.872	7.94868104669888e-09\\
1.873	8.49904535638046e-09\\
1.874	9.53711276618918e-09\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.749	9.24339493835191e-11\\
1.75	1.50138013133017e-10\\
1.751	1.38402511673519e-10\\
1.752	9.11118958057955e-11\\
1.753	4.06196187796581e-11\\
1.754	8.06688049692639e-12\\
1.755	5.62994095787417e-13\\
1.756	1.29908306334414e-11\\
1.757	3.2529756666122e-11\\
1.758	4.49760229059848e-11\\
1.759	4.05757649701854e-11\\
1.76	1.70740088734078e-11\\
1.761	-2.08204564700054e-11\\
1.762	-6.43832764879448e-11\\
1.763	-1.04350195151426e-10\\
1.764	-1.33667410473493e-10\\
1.765	-1.48886680761962e-10\\
1.766	-1.50216283856253e-10\\
1.767	-1.40651490454502e-10\\
1.768	-1.24607657525644e-10\\
1.769	-1.06474939975953e-10\\
1.77	-8.94720963984241e-11\\
1.771	-7.49864614846274e-11\\
1.772	-6.30356877806548e-11\\
1.773	-4.80114836776124e-11\\
1.774	-3.16453530047056e-11\\
1.775	9.50907130814471e-11\\
1.776	3.12714520944724e-10\\
1.777	4.39387082273868e-10\\
1.778	4.30058100242547e-10\\
1.779	2.89639423556309e-10\\
1.78	8.34579072517272e-11\\
1.781	-1.14995457600742e-10\\
1.782	-2.52101339803801e-10\\
1.783	-3.06160208296546e-10\\
1.784	-2.85125034693579e-10\\
1.785	-2.15592654839725e-10\\
1.786	-1.29378618929366e-10\\
1.787	-5.25980370369439e-11\\
1.788	2.34035013590983e-13\\
1.789	2.69120281615187e-11\\
1.79	3.44079209568804e-11\\
1.791	3.39879235866647e-11\\
1.792	3.63967744831939e-11\\
1.793	4.8246850958833e-11\\
1.794	7.03307412308618e-11\\
1.795	9.81976722158606e-11\\
1.796	1.24667276502066e-10\\
1.797	1.42341693987191e-10\\
1.798	1.45037537535586e-10\\
1.799	1.29130595105664e-10\\
1.8	9.49256229176854e-11\\
1.801	4.70050665057897e-11\\
1.802	-7.07534031363366e-12\\
1.803	-5.90675286460396e-11\\
1.804	-1.0212364287554e-10\\
1.805	-1.32124422513868e-10\\
1.806	-1.48081102935294e-10\\
1.807	-1.51649914847951e-10\\
1.808	-1.46082701490968e-10\\
1.809	-1.35082167673772e-10\\
1.81	-1.21887167026102e-10\\
1.811	-1.08732578496529e-10\\
1.812	-9.66318136619293e-11\\
1.813	-8.5949469763591e-11\\
1.814	-7.46177564181494e-11\\
1.815	-6.35576036245311e-11\\
1.816	-5.62266899706287e-11\\
1.817	8.98646712599316e-11\\
1.818	5.00039343265257e-10\\
1.819	9.03537134000487e-10\\
1.82	9.85157955213367e-10\\
1.821	7.3858463789378e-10\\
1.822	2.9742741602945e-10\\
1.823	-1.61852531377349e-10\\
1.824	-5.00319785601278e-10\\
1.825	-6.52347620366811e-10\\
1.826	-6.25135165854829e-10\\
1.827	-4.75551820144915e-10\\
1.828	-2.78681189236352e-10\\
1.829	-1.00249253343065e-10\\
1.83	1.99490424179771e-11\\
1.831	7.19531101367465e-11\\
1.832	6.94837520853753e-11\\
1.833	3.8600123097865e-11\\
1.834	6.05449024249083e-12\\
1.835	-9.28079835205153e-12\\
1.836	-2.96318525272454e-13\\
1.837	2.92972313076234e-11\\
1.838	6.89309720414144e-11\\
1.839	1.05429109886757e-10\\
1.84	1.26650356868652e-10\\
1.841	1.24755983321734e-10\\
1.842	9.85547199405801e-11\\
1.843	5.35332889128881e-11\\
1.844	-8.22009127432466e-13\\
1.845	-5.45484768466054e-11\\
1.846	-9.97637528143969e-11\\
1.847	-1.31832433858392e-10\\
1.848	-1.49402601401505e-10\\
1.849	-1.5391810048726e-10\\
1.85	-1.48790424425727e-10\\
1.851	-1.3821455091545e-10\\
1.852	-1.25875643242068e-10\\
1.853	-1.13994147454832e-10\\
1.854	-1.03304587106834e-10\\
1.855	-9.38060740196534e-11\\
1.856	-8.53835890879395e-11\\
1.857	-7.81166242802556e-11\\
1.858	-7.19159176654216e-11\\
1.859	-5.65893998327738e-11\\
1.86	-3.49565931756501e-11\\
1.861	1.2641176994066e-10\\
1.862	4.14156264838539e-10\\
1.863	6.02196070786931e-10\\
1.864	5.92471516291937e-10\\
1.865	3.98651889277346e-10\\
1.866	1.16112230941212e-10\\
1.867	-1.52460599700532e-10\\
1.868	-3.32543104164529e-10\\
1.869	-3.9504033377824e-10\\
1.87	-3.52729623287473e-10\\
1.871	-2.44634978940894e-10\\
1.872	-1.16833653862614e-10\\
1.873	-6.61837251669795e-12\\
1.874	6.6005756416132e-11\\
};
\end{axis}
\end{tikzpicture}%

==> beta_combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.35\linewidth,
at={(0in,0in)},
axis y line*=left,
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymin=0,
ymax=59,
ylabel style={font=\color{white!15!black}},
ylabel={$\|e_{\text{sine}}\|_2 / \|e^\star\|_2$ [-]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	0.524483867127062\\
0.5	0.601902733530378\\
1	0.698921732987472\\
1.13653347600972	0.777233192430669\\
1.29170834209075	0.929688974138703\\
1.46806977202715	1.21581229782455\\
1.66851044102683	1.70010786366136\\
1.89631797129874	2.83429881619366\\
2.15522885553986	20.7618806564208\\
2.44948974278318	33.1517278422028\\
2.78392709181553	41.4443051687304\\
3.16402633461875	45.84709326885\\
3.59602184827055	47.3103061397156\\
4.08699921102184	47.0555063625313\\
4.64501141975166	47.4743725757597\\
5.27921097499522	47.4743725757597\\
6	47.4743725757597\\
50	47.4743725757597\\
200	47.4743725757597\\
1000	47.4743725757597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	1\\
1000	1\\
};
\end{axis}
% \pgfplotsset{every axis y label/.append style={rotate=180,yshift=9.5cm}}

\begin{axis}[%
    axis y line*=right,
  axis x line=none,
xmin=0.1,
xmax=1000,
xmode=log,
ymin=1,
ymax=1.1,
width=0.7\linewidth,
height=0.35\linewidth,
scale only axis,
ylabel={$\|u^\star\|_1 / \|u_{\text{sine}}\|_1$},
]
\addplot [color=mred, mark=o, mark options={solid, mred}, forget plot]
  table[row sep=crcr]{%
0.1	1.01234332284091\\
0.5	1.00521231361457\\
1	1.00347257943809\\
1.13653347600972	1.00331136601775\\
1.29170834209075	1.00404943413402\\
1.46806977202715	1.00765772692774\\
1.66851044102683	1.01765927141913\\
1.89631797129874	1.04137666466232\\
2.15522885553986	1.08822362884607\\
2.44948974278318	1.09410067856872\\
2.78392709181553	1.09528109753684\\
3.16402633461875	1.0958156537792\\
3.59602184827055	1.09605644176465\\
4.08699921102184	1.09615317752435\\
4.64501141975166	1.09618594083084\\
5.27921097499522	1.09618594083084\\
6	1.09618594083084\\
50	1.09618594083084\\
200	1.09618594083084\\
1000	1.09618594083084\\
};
    \end{axis}

\end{tikzpicture}%

==> compare_conventional.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-3.14159265358979,
xmax=3.14159265358979,
xtick={-3.14159265358979,0,3.14159265358979},
xticklabels={{$\text{-}\pi$},{0},{$\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={Relative position $\phi_m$ [rad]},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$f^\star(\phi_m^*)$ [A$^2$ / Nm]},
axis background/.style={fill=white},
axis line style={thick},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0.0918893954732241\\
-3.13321227972226	0.0933550983301554\\
-3.12692699932162	0.094880299518266\\
-3.12064171892097	0.0964683713554635\\
-3.11435643852032	0.0981227294875033\\
-3.10807115811968	0.0998468378739563\\
-3.10178587771903	0.101644247900609\\
-3.09550059731839	0.103518590707775\\
-3.08921531691774	0.105473550570656\\
-3.08293003651709	0.107512866534339\\
-3.07664475611645	0.109640334786066\\
-3.0703594757158	0.11185981104971\\
-3.06407419531515	0.114175207520026\\
-3.05778891491451	0.116590471255673\\
-3.05150363451386	0.11910960625147\\
-3.04521835411321	0.121736685785729\\
-3.03893307371257	0.124475854911919\\
-3.03264779331192	0.127331332969064\\
-3.02636251291127	0.130307415780745\\
-3.02007723251063	0.133408399390525\\
-3.01379195210998	0.136638481250923\\
-3.00750667170934	0.140001918152416\\
-3.00122139130869	0.143503053723261\\
-2.99493611090804	0.147146320921209\\
-2.9886508305074	0.150936244555343\\
-2.98236555010675	0.154877430570471\\
-2.9760802697061	0.158974251035092\\
-2.96979498930546	0.163230831601657\\
-2.96350970890481	0.167651383231302\\
-2.95722442850416	0.172240220667048\\
-2.95093914810352	0.177001764684345\\
-2.94465386770287	0.181940544374685\\
-2.93836858730222	0.187061093916384\\
-2.93208330690158	0.192367211492016\\
-2.92579802650093	0.19786240077797\\
-2.91951274610028	0.203550279024478\\
-2.91322746569964	0.209434581248416\\
-2.90694218529899	0.215519161828933\\
-2.90065690489834	0.221807996034389\\
-2.8943716244977	0.228304723484884\\
-2.88808634409705	0.235011596945769\\
-2.88180106369641	0.241930682792058\\
-2.87551578329576	0.249064172181001\\
-2.86923050289511	0.256414381364147\\
-2.86294522249447	0.263983752032631\\
-2.85665994209382	0.271774826553786\\
-2.85037466169317	0.279788980893581\\
-2.84408938129253	0.288025828427156\\
-2.83780410089188	0.296484957021535\\
-2.83151882049123	0.305166077027742\\
-2.82523354009059	0.314069019621305\\
-2.81894825968994	0.323193735170463\\
-2.81266297928929	0.332540097038093\\
-2.80637769888865	0.342105657315143\\
-2.800092418488	0.351886421111558\\
-2.79380713808736	0.3618784699522\\
-2.78752185768671	0.372077989297211\\
-2.78123657728606	0.382481264224741\\
-2.77495129688542	0.393084675130102\\
-2.76866601648477	0.403884045259518\\
-2.76238073608412	0.414872152705446\\
-2.75609545568348	0.4260409107914\\
-2.74981017528283	0.437382304906494\\
-2.74352489488218	0.448888385363544\\
-2.73723961448154	0.460551260063643\\
-2.73095433408089	0.472363079146332\\
-2.72466905368024	0.484314816377295\\
-2.7183837732796	0.496394964404668\\
-2.71209849287895	0.508591730026046\\
-2.7058132124783	0.520893334968054\\
-2.69952793207766	0.533288005846695\\
-2.69324265167701	0.54576396410554\\
-2.68695737127637	0.558309367650183\\
-2.68067209087572	0.570911331102845\\
-2.67438681047507	0.583555963871205\\
-2.66810153007443	0.596229289100809\\
-2.66181624967378	0.608917270577743\\
-2.65553096927313	0.621605801097567\\
-2.64924568887249	0.634280690783655\\
-2.64296040847184	0.646927733388736\\
-2.63667512807119	0.659533175647185\\
-2.63038984767055	0.672083390558452\\
-2.6241045672699	0.684564623186792\\
-2.61781928686925	0.696962978225415\\
-2.61153400646861	0.709264408497503\\
-2.60524872606796	0.721454704040498\\
-2.59896344566731	0.733520347764611\\
-2.59267816526667	0.745450211433174\\
-2.58639288486602	0.757233446228317\\
-2.58010760446538	0.768858998052741\\
-2.57382232406473	0.780315598045854\\
-2.56753704366408	0.791591752996039\\
-2.56125176326344	0.802675795969535\\
-2.55496648286279	0.813558285725567\\
-2.54868120246214	0.824232810758052\\
-2.5423959220615	0.834692928138924\\
-2.53611064166085	0.844931930395956\\
-2.5298253612602	0.854942839172406\\
-2.52354008085956	0.864718398760788\\
-2.51725480045891	0.87425142431659\\
-2.51096952005826	0.883538341422396\\
-2.50468423965762	0.892577695379984\\
-2.49839895925697	0.901367770204677\\
-2.49211367885632	0.909906549996409\\
-2.48582839845568	0.918191716046822\\
-2.47954311805503	0.926220643806151\\
-2.47325783765439	0.933991330973095\\
-2.46697255725374	0.941505502952401\\
-2.46068727685309	0.948765668106605\\
-2.45440199645245	0.955774023226175\\
-2.4481167160518	0.962532453715786\\
-2.44183143565115	0.969042533654051\\
-2.43554615525051	0.975305540081822\\
-2.42926087484986	0.981323960994732\\
-2.42297559444921	0.987102820479151\\
-2.41669031404857	0.992647146184272\\
-2.41040503364792	0.997961659459648\\
-2.40411975324727	1.00305077759408\\
-2.39783447284663	1.0079186159069\\
-2.39154919244598	1.01256908082101\\
-2.38526391204533	1.01700742277885\\
-2.37897863164469	1.02124002056877\\
-2.37269335124404	1.02527300831568\\
-2.3664080708434	1.02911223176756\\
-2.36012279044275	1.03276325159836\\
-2.3538375100421	1.03623134656642\\
-2.34755222964146	1.03952171517237\\
-2.34126694924081	1.04264055123954\\
-2.33498166884016	1.04559427726931\\
-2.32869638843952	1.04838904863468\\
-2.32241110803887	1.05103075610073\\
-2.31612582763822	1.05352502941698\\
-2.30984054723758	1.05587724124721\\
-2.30355526683693	1.05809278423425\\
-2.29726998643628	1.06017753337506\\
-2.29098470603564	1.0621372377153\\
-2.28469942563499	1.06397740274944\\
-2.27841414523434	1.06570329392781\\
-2.2721288648337	1.06731994002952\\
-2.26584358443305	1.06883214474462\\
-2.25955830403241	1.07024475921636\\
-2.25327302363176	1.07156274343817\\
-2.24698774323111	1.07279085362224\\
-2.24070246283047	1.07393362521522\\
-2.23441718242982	1.07499537590612\\
-2.22813190202917	1.0759802085063\\
-2.22184662162853	1.07689203923969\\
-2.21556134122788	1.07773482256397\\
-2.20927606082723	1.07851244533256\\
-2.20299078042659	1.07922859179397\\
-2.19670550002594	1.07988674456889\\
-2.19042021962529	1.08049018705205\\
-2.18413493922465	1.08104200569217\\
-2.177849658824	1.0815451514037\\
-2.17156437842335	1.08200261322888\\
-2.16527909802271	1.08241724580936\\
-2.15899381762206	1.08279171520897\\
-2.15270853722142	1.08312850082025\\
-2.14642325682077	1.08342989715343\\
-2.14013797642012	1.08369801714435\\
-2.13385269601948	1.08393491906446\\
-2.12756741561883	1.08414269652404\\
-2.12128213521818	1.08432328544664\\
-2.11499685481754	1.08447844461865\\
-2.10871157441689	1.08460975702165\\
-2.10242629401624	1.08471863105078\\
-2.0961410136156	1.08480631613181\\
-2.08985573321495	1.08487411478199\\
-2.0835704528143	1.08492333612718\\
-2.07728517241366	1.08495512373147\\
-2.07099989201301	1.08497045168714\\
-2.06471461161236	1.08497012543497\\
-2.05842933121172	1.08495478247373\\
-2.05214405081107	1.08492494938594\\
-2.04585877041043	1.08488130914274\\
-2.03957349000978	1.08482449339216\\
-2.03328820960913	1.08475496832076\\
-2.02700292920849	1.08467303499807\\
-2.02071764880784	1.08457882975009\\
-2.01443236840719	1.0844723249069\\
-2.00814708800655	1.08435347912319\\
-2.0018618076059	1.08422245049243\\
-1.99557652720525	1.08407928696839\\
-1.98929124680461	1.08392387280586\\
-1.98300596640396	1.08375592865512\\
-1.97672068600331	1.08357501154879\\
-1.97043540560267	1.08338052541728\\
-1.96415012520202	1.08317200334128\\
-1.95786484480137	1.08294913717284\\
-1.95157956440073	1.08271147123841\\
-1.94529428400008	1.08245838560423\\
-1.93900900359944	1.08218909583927\\
-1.93272372319879	1.08190265267146\\
-1.92643844279814	1.08159799279724\\
-1.9201531623975	1.08127432769524\\
-1.91386788199685	1.0809309272\\
-1.9075826015962	1.08056689646973\\
-1.90129732119556	1.08018117379047\\
-1.89501204079491	1.07977253006024\\
-1.88872676039426	1.07933956817815\\
-1.88244147999362	1.07888087661066\\
-1.87615619959297	1.07839541444399\\
-1.86987091919232	1.07788208888931\\
-1.86358563879168	1.07733963667282\\
-1.85730035839103	1.07676662340934\\
-1.85101507799038	1.07616144286916\\
-1.84472979758974	1.07552232170032\\
-1.83844451718909	1.07484764170179\\
-1.83215923678845	1.07413611697357\\
-1.8258739563878	1.07338632979877\\
-1.81958867598715	1.07259668669298\\
-1.81330339558651	1.0717654176058\\
-1.80701811518586	1.07089057501527\\
-1.80073283478521	1.06997007903523\\
-1.79444755438457	1.06900229335532\\
-1.78816227398392	1.06798584889718\\
-1.78187699358327	1.06691920541331\\
-1.77559171318263	1.06580064097683\\
-1.76930643278198	1.06462825116671\\
-1.76302115238133	1.06339994814514\\
-1.75673587198069	1.06211356956245\\
-1.75045059158004	1.06076733205925\\
-1.74416531117939	1.05935944663724\\
-1.73788003077875	1.05788793726572\\
-1.7315947503781	1.05635063989734\\
-1.72530946997746	1.05474520145744\\
-1.71902418957681	1.0530690827068\\
-1.71273890917616	1.05132031785536\\
-1.70645362877552	1.04949841797121\\
-1.70016834837487	1.04760292221178\\
-1.69388306797422	1.04563317786593\\
-1.68759778757358	1.04358834043144\\
-1.68131250717293	1.04146737358552\\
-1.67502722677228	1.0392689845662\\
-1.66874194637164	1.03699019641316\\
-1.66245666597099	1.03462634170078\\
-1.65617138557034	1.03217249148394\\
-1.6498861051697	1.02962351816188\\
-1.64360082476905	1.02697409277193\\
-1.6373155443684	1.02421868217583\\
-1.63103026396776	1.02137043492523\\
-1.62474498356711	1.01858667942408\\
-1.61845970316647	1.01609127455994\\
-1.61217442276582	1.01410848930931\\
-1.60588914236517	1.01286279225148\\
-1.59960386196453	1.01257899863777\\
-1.59331858156388	1.01348237240774\\
-1.58703330116323	1.01568956840076\\
-1.58074802076259	1.01897408563023\\
-1.57446274036194	1.02304251059883\\
-1.56817745996129	1.02760180591192\\
-1.56189217956065	1.03235911795198\\
-1.55560689916	1.03702158454834\\
-1.54932161875935	1.04129935798178\\
-1.54303633835871	1.04505139354371\\
-1.53675105795806	1.04834525828475\\
-1.53046577755742	1.05126370245498\\
-1.52418049715677	1.05388908821068\\
-1.51789521675612	1.05630344266364\\
-1.51160993635548	1.05858851078577\\
-1.50532465595483	1.06082106609354\\
-1.49903937555418	1.06302163975056\\
-1.49275409515354	1.06517397881829\\
-1.48646881475289	1.06726102154045\\
-1.48018353435224	1.06926551637957\\
-1.4738982539516	1.07117001023745\\
-1.46761297355095	1.07295683656301\\
-1.4613276931503	1.07461217393329\\
-1.45504241274966	1.07614072463725\\
-1.44875713234901	1.07755235842865\\
-1.44247185194836	1.07885671934658\\
-1.43618657154772	1.08006323116676\\
-1.42990129114707	1.08118110322656\\
-1.42361601074643	1.08221932135592\\
-1.41733073034578	1.08318476320949\\
-1.41104544994513	1.0840803430535\\
-1.40476016954449	1.08490833624661\\
-1.39847488914384	1.08567082213647\\
-1.39218960874319	1.08636968520126\\
-1.38590432834255	1.0870066160787\\
-1.3796190479419	1.08758318113152\\
-1.37333376754125	1.08810210428475\\
-1.36704848714061	1.08856715232335\\
-1.36076320673996	1.08898194921541\\
-1.35447792633931	1.08934993301618\\
-1.34819264593867	1.08967435798782\\
-1.34190736553802	1.08995829660901\\
-1.33562208513737	1.09020465292629\\
-1.32933680473673	1.09041623097073\\
-1.32305152433608	1.09059569100379\\
-1.31676624393544	1.0907455187019\\
-1.31048096353479	1.09086802659237\\
-1.30419568313414	1.0909653554898\\
-1.2979104027335	1.09103947600638\\
-1.29162512233285	1.09109234963293\\
-1.2853398419322	1.09112622352894\\
-1.27905456153156	1.09114325812687\\
-1.27276928113091	1.09114544867845\\
-1.26648400073026	1.09113462650239\\
-1.26019872032962	1.09111246012646\\
-1.25391343992897	1.09108046167972\\
-1.24762815952832	1.0910401823303\\
-1.24134287912768	1.090993268262\\
-1.23505759872703	1.09094122338119\\
-1.22877231832638	1.09088539367939\\
-1.22248703792574	1.09082696805503\\
-1.21620175752509	1.09076697903021\\
-1.20991647712445	1.09070633123934\\
-1.2036311967238	1.0906460640493\\
-1.19734591632315	1.0905872342612\\
-1.19106063592251	1.09053074693183\\
-1.18477535552186	1.09047735362758\\
-1.17849007512121	1.09042765283687\\
-1.17220479472057	1.09038209027844\\
-1.16591951431992	1.09034103098706\\
-1.15963423391927	1.09030498505156\\
-1.15334895351863	1.09027438731442\\
-1.14706367311798	1.09024952061977\\
-1.14077839271733	1.09023051589174\\
-1.13449311231669	1.09021735210891\\
-1.12820783191604	1.09020985764899\\
-1.12192255151539	1.09020784417614\\
-1.11563727111475	1.09021121375686\\
-1.1093519907141	1.0902197409654\\
-1.10306671031346	1.09023304733461\\
-1.09678142991281	1.09025060096544\\
-1.09049614951216	1.09027171603088\\
-1.08421086911152	1.09029556289135\\
-1.07792558871087	1.09032133752117\\
-1.07164030831022	1.090348230465\\
-1.06535502790958	1.09037528023186\\
-1.05906974750893	1.09040136791069\\
-1.05278446710828	1.0904252162609\\
-1.04649918670764	1.09044538869518\\
-1.04021390630699	1.09046031800143\\
-1.03392862590634	1.09046845720356\\
-1.0276433455057	1.09046816496568\\
-1.02135806510505	1.09045763591531\\
-1.0150727847044	1.09043489913842\\
-1.00878750430376	1.09039781668882\\
-1.00250222390311	1.09034408211612\\
-0.996216943502465	1.09027127455011\\
-0.989931663101819	1.09017694394838\\
-0.983646382701172	1.09005848883903\\
-0.977361102300526	1.08991313189704\\
-0.971075821899879	1.08973791792192\\
-0.964790541499233	1.08952971170071\\
-0.958505261098586	1.08928519872418\\
-0.95221998069794	1.08900097068664\\
-0.945934700297293	1.08867353768958\\
-0.939649419896647	1.08829922621703\\
-0.933364139496	1.08787417063058\\
-0.927078859095354	1.08739431046015\\
-0.920793578694708	1.08685538757411\\
-0.914508298294061	1.08625296254348\\
-0.908223017893415	1.08558256988877\\
-0.901937737492768	1.08483963303321\\
-0.895652457092122	1.08401936645187\\
-0.889367176691475	1.08311677149248\\
-0.883081896290829	1.08212663299441\\
-0.876796615890182	1.08104351578194\\
-0.870511335489536	1.07986186535592\\
-0.864226055088889	1.07857628767903\\
-0.857940774688243	1.07718124787409\\
-0.851655494287596	1.07567097649145\\
-0.84537021388695	1.07403946572944\\
-0.839084933486304	1.07228046552121\\
-0.832799653085657	1.07038748571699\\
-0.826514372685011	1.06835421302953\\
-0.820229092284364	1.06617477482705\\
-0.813943811883718	1.06384310402839\\
-0.807658531483071	1.06135287148495\\
-0.801373251082425	1.05869748202313\\
-0.795087970681778	1.05587007034583\\
-0.788802690281132	1.05286357957391\\
-0.782517409880485	1.04967188329355\\
-0.776232129479839	1.04628948863169\\
-0.769946849079192	1.04271063982428\\
-0.763661568678546	1.03892929214026\\
-0.757376288277899	1.03493910837466\\
-0.751091007877253	1.03073345519464\\
-0.744805727476606	1.02630584391337\\
-0.73852044707596	1.02165190943401\\
-0.732235166675314	1.01676780499451\\
-0.725949886274667	1.01164937685792\\
-0.719664605874021	1.00629216165347\\
-0.713379325473374	1.00069138424179\\
-0.707094045072728	0.994841961344374\\
-0.700808764672081	0.988739966378404\\
-0.694523484271435	0.982384556426846\\
-0.688238203870788	0.975775049522328\\
-0.681952923470142	0.968910446656542\\
-0.675667643069495	0.961789432244032\\
-0.669382362668849	0.954410374437455\\
-0.663097082268202	0.946771447396326\\
-0.656811801867556	0.938873621335654\\
-0.650526521466909	0.930720843140541\\
-0.644241241066263	0.922316907533563\\
-0.637955960665617	0.913665303161549\\
-0.63167068026497	0.904769216400501\\
-0.625385399864324	0.895631535020259\\
-0.619100119463677	0.886255379401097\\
-0.612814839063031	0.87664788550692\\
-0.606529558662384	0.866818006237777\\
-0.600244278261738	0.856774431406306\\
-0.593958997861091	0.846525581069841\\
-0.587673717460445	0.836079612933817\\
-0.581388437059798	0.82544442983791\\
-0.575103156659152	0.814628810484249\\
-0.568817876258505	0.803645047731585\\
-0.562532595857859	0.792505987426946\\
-0.556247315457212	0.781224255899453\\
-0.549962035056566	0.769812270363357\\
-0.543676754655919	0.758282249217228\\
-0.537391474255273	0.746646243639541\\
-0.531106193854627	0.734917260121584\\
-0.52482091345398	0.723109813621372\\
-0.518535633053334	0.71123839822495\\
-0.512250352652687	0.699317363830945\\
-0.505965072252041	0.68736092784598\\
-0.499679791851394	0.675383186804263\\
-0.493394511450748	0.663398116236927\\
-0.487109231050101	0.651419445091951\\
-0.480823950649455	0.639460713289328\\
-0.474538670248808	0.62753538337163\\
-0.468253389848162	0.615656853662463\\
-0.461968109447515	0.603838469346933\\
-0.455682829046869	0.592093533505594\\
-0.449397548646222	0.580434921851321\\
-0.443112268245576	0.568873549232672\\
-0.43682698784493	0.55741972647392\\
-0.430541707444283	0.546083762198492\\
-0.424256427043637	0.534875971924277\\
-0.41797114664299	0.523806686986246\\
-0.411685866242344	0.512886255369803\\
-0.405400585841697	0.502123768293426\\
-0.399115305441051	0.491525662801584\\
-0.392830025040404	0.481098085874326\\
-0.386544744639758	0.470847238389469\\
-0.380259464239111	0.46077938114068\\
-0.373974183838465	0.450900840852706\\
-0.367688903437818	0.441217915263264\\
-0.361403623037172	0.431734808220318\\
-0.355118342636525	0.422453714311001\\
-0.348833062235879	0.413376828826907\\
-0.342547781835232	0.404506435803965\\
-0.336262501434586	0.395844911163877\\
-0.32997722103394	0.38739472586704\\
-0.323691940633293	0.379158125243112\\
-0.317406660232647	0.371135102139618\\
-0.311121379832	0.363324712503045\\
-0.304836099431354	0.355726111108295\\
-0.298550819030707	0.348338556944309\\
-0.292265538630061	0.341161414036177\\
-0.285980258229414	0.334194151891596\\
-0.279694977828768	0.327435760926138\\
-0.273409697428121	0.320883577816243\\
-0.267124417027475	0.314534716351066\\
-0.260839136626828	0.308386396117191\\
-0.254553856226182	0.302435941703033\\
-0.248268575825535	0.29668078192616\\
-0.241983295424889	0.291118432797701\\
-0.235698015024243	0.285745827948439\\
-0.229412734623596	0.280559081302682\\
-0.22312745422295	0.275554341811945\\
-0.216842173822303	0.270727856518073\\
-0.210556893421657	0.26607596882077\\
-0.20427161302101	0.261595116768747\\
-0.197986332620364	0.257281783460126\\
-0.191701052219717	0.253132007990322\\
-0.185415771819071	0.249141583426926\\
-0.179130491418424	0.245306384717546\\
-0.172845211017778	0.241622371645182\\
-0.166559930617131	0.238085586652373\\
-0.160274650216485	0.234692152687233\\
-0.153989369815838	0.231438208984571\\
-0.147704089415192	0.2283196980532\\
-0.141418809014546	0.225332561330633\\
-0.135133528613899	0.222472811820781\\
-0.128848248213253	0.21973653177503\\
-0.122562967812606	0.21711987039018\\
-0.11627768741196	0.214619041225824\\
-0.109992407011313	0.212230287266857\\
-0.103707126610667	0.209949849213031\\
-0.0974218462100203	0.207774018643667\\
-0.0911365658093738	0.205699142682146\\
-0.0848512854087273	0.203721621727118\\
-0.0785660050080808	0.201837907198433\\
-0.0722807246074344	0.200044500959956\\
-0.0659954442067879	0.198337981975266\\
-0.0597101638061414	0.196715000363289\\
-0.053424883405495	0.195172249351533\\
-0.0471396030048485	0.193706462216614\\
-0.040854322604202	0.192314410144339\\
-0.0345690422035556	0.190992900100033\\
-0.0282837618029091	0.189738785743817\\
-0.0219984814022626	0.188549036886489\\
-0.0157132010016162	0.187420686617999\\
-0.0094279206009697	0.186350795625609\\
-0.00314264020032323	0.185336450104202\\
0.00314264020032323	0.184374759760628\\
0.0094279206009697	0.183462855882203\\
0.0157132010016162	0.182597925691264\\
0.0219984814022626	0.181777272577236\\
0.0282837618029091	0.18099823215176\\
0.0345690422035556	0.180258153846507\\
0.040854322604202	0.179554399042027\\
0.0471396030048485	0.178884339198223\\
0.053424883405495	0.178245355821542\\
0.0597101638061414	0.177634899397209\\
0.0659954442067879	0.177050501588976\\
0.0722807246074344	0.176489701480623\\
0.0785660050080808	0.175950039126452\\
0.0848512854087273	0.175429053775623\\
0.0911365658093738	0.174924282093873\\
0.0974218462100203	0.174433264376159\\
0.103707126610667	0.173953613519121\\
0.109992407011313	0.173482979331521\\
0.11627768741196	0.17301900255416\\
0.122562967812606	0.172559312628838\\
0.128848248213253	0.172101525978487\\
0.135133528613899	0.171643244280958\\
0.141418809014546	0.171182072271694\\
0.147704089415192	0.170715673618815\\
0.153989369815838	0.170241711130089\\
0.160274650216485	0.169757826033599\\
0.166559930617131	0.169261636283828\\
0.172845211017778	0.168750734857543\\
0.179130491418424	0.168222688575622\\
0.185415771819071	0.167675079063137\\
0.191701052219717	0.167105532046445\\
0.197986332620364	0.16651164876059\\
0.20427161302101	0.165890996953838\\
0.210556893421657	0.165241109191118\\
0.216842173822303	0.164559481142867\\
0.22312745422295	0.163843573025922\\
0.229412734623596	0.16309085481732\\
0.235698015024243	0.162298794440868\\
0.241983295424889	0.161464817141457\\
0.248268575825535	0.160586302638613\\
0.254553856226182	0.159660583379416\\
0.260839136626828	0.158684942772993\\
0.267124417027475	0.157656648765442\\
0.273409697428121	0.15657312203918\\
0.279694977828768	0.155431802939834\\
0.285980258229414	0.154230076004996\\
0.292265538630061	0.152965268207737\\
0.298550819030707	0.151634647276989\\
0.304836099431354	0.150235419801565\\
0.311121379832	0.148764664698682\\
0.317406660232647	0.147219237525256\\
0.323691940633293	0.145595903638387\\
0.32997722103394	0.143891360068775\\
0.336262501434586	0.142102233542957\\
0.342547781835232	0.140225078481109\\
0.348833062235879	0.138256412674163\\
0.355118342636525	0.136193740577909\\
0.361403623037172	0.1340356736441\\
0.367688903437818	0.131780807122205\\
0.373974183838465	0.129427657331114\\
0.380259464239111	0.126974661035309\\
0.386544744639758	0.124420174795276\\
0.392830025040404	0.121762015964087\\
0.399115305441051	0.118993921389613\\
0.405400585841697	0.116107479615714\\
0.411685866242344	0.113094171489745\\
0.41797114664299	0.109945382276887\\
0.424256427043637	0.106652396579708\\
0.430541707444283	0.103206393528268\\
0.43682698784493	0.0996036776077034\\
0.443112268245576	0.0958590145265674\\
0.449397548646222	0.0919911838421505\\
0.455682829046869	0.0880188757741927\\
0.461968109447515	0.083960704174828\\
0.468253389848162	0.0798352194757648\\
0.474538670248808	0.0756603226742989\\
0.480823950649455	0.0714173159685814\\
0.487109231050101	0.0670304214954314\\
0.493394511450748	0.0624188154022676\\
0.499679791851394	0.0575015240508456\\
0.505965072252041	0.0521973721194193\\
0.512250352652687	0.0464249306514297\\
0.518535633053334	0.0401176217289958\\
0.52482091345398	0.0334168474279117\\
0.531106193854627	0.0266151741438136\\
0.537391474255273	0.0200085177589671\\
0.543676754655919	0.0138929272641697\\
0.549962035056566	0.00856477952549994\\
0.556247315457212	0.0043209741430843\\
0.562532595857859	0.00139013505957664\\
0.568817876258505	-0.000357366489630806\\
0.575103156659152	-0.00116684227656449\\
0.581388437059798	-0.00128304070626584\\
0.587673717460445	-0.000950245999305821\\
0.593958997861091	-0.000412437816734723\\
0.600244278261738	8.69535848089242e-05\\
0.606529558662384	0.000386575067114592\\
0.612814839063031	0.00050635675590982\\
0.619100119463677	0.000490395721026715\\
0.625385399864324	0.000382710575472345\\
0.63167068026497	0.000227270064137031\\
0.637955960665617	6.80216452444427e-05\\
0.644241241066263	-5.22044565514079e-05\\
0.650526521466909	-0.000117117951589307\\
0.656811801867556	-0.000137358307043201\\
0.663097082268202	-0.0001247309848047\\
0.669382362668849	-9.1010683267001e-05\\
0.675667643069495	-4.79491640383856e-05\\
0.681952923470142	-7.28306627095776e-06\\
0.688238203870788	2.04576922300248e-05\\
0.694523484271435	3.40450645381907e-05\\
0.700808764672081	3.65965786777167e-05\\
0.707094045072728	3.12556381629747e-05\\
0.713379325473374	2.11688525375564e-05\\
0.719664605874021	9.48797335453833e-06\\
0.725949886274667	-6.28458099782847e-07\\
0.732235166675314	-6.8517274343094e-06\\
0.73852044707596	-9.51814859107003e-06\\
0.744805727476606	-9.4861202413199e-06\\
0.751091007877253	-7.60459365523047e-06\\
0.757376288277899	-4.71373343913228e-06\\
0.763661568678546	-1.64557114246122e-06\\
0.769946849079192	7.83733863585212e-07\\
0.776232129479839	2.165340806215e-06\\
0.782517409880485	2.66483759503444e-06\\
0.788802690281132	2.49747509784015e-06\\
0.795087970681778	1.88504793285915e-06\\
0.801373251082425	1.05594629218331e-06\\
0.807658531483071	2.45214639704727e-07\\
0.813943811883718	-3.21021314420022e-07\\
0.820229092284364	-5.97777816579992e-07\\
0.826514372685011	-6.57561194827849e-07\\
0.832799653085657	-5.68493238262135e-07\\
0.839084933486304	-3.92229477341743e-07\\
0.84537021388695	-1.84080040099843e-07\\
0.851655494287596	6.87584389424956e-09\\
0.857940774688243	1.42774467803974e-07\\
0.864226055088889	2.1556586560223e-07\\
0.870511335489536	2.30083131214087e-07\\
0.876796615890182	1.97033727999951e-07\\
0.883081896290829	1.3293474765419e-07\\
0.889367176691475	6.00546314899475e-08\\
0.895652457092122	6.2278360246637e-09\\
0.901937737492768	-1.29091297651485e-08\\
0.908223017893415	-1.18302168061746e-08\\
0.914508298294061	-3.73879416315503e-09\\
0.920793578694708	3.61382035407587e-09\\
0.927078859095354	7.8619883936426e-09\\
0.933364139496	1.19650955809902e-08\\
0.939649419896647	2.3423414319268e-08\\
0.945934700297293	4.03609270449579e-08\\
0.95221998069794	5.25693835129459e-08\\
0.958505261098586	5.4432160112583e-08\\
0.964790541499233	4.53743425055109e-08\\
0.971075821899879	2.98104154694556e-08\\
0.977361102300526	1.70961484968757e-08\\
0.983646382701172	1.83574542234055e-08\\
0.989931663101819	2.79509642098219e-08\\
0.996216943502465	3.58995961846631e-08\\
1.00250222390311	3.69456163440418e-08\\
1.00878750430376	3.05343359485732e-08\\
1.0150727847044	2.07690984410647e-08\\
1.02135806510505	1.63636464378669e-08\\
1.0276433455057	2.37547954640149e-08\\
1.03392862590634	3.42315011891969e-08\\
1.04021390630699	4.00673609846081e-08\\
1.04649918670764	3.79881193168785e-08\\
1.05278446710828	2.9130815093481e-08\\
1.05906974750893	1.90065509997339e-08\\
1.06535502790958	1.71535674553525e-08\\
1.07164030831022	2.5410624715505e-08\\
1.07792558871087	3.4395498005324e-08\\
1.08421086911152	3.79366245084611e-08\\
1.09049614951216	3.40605588178278e-08\\
1.09678142991281	2.49577603028683e-08\\
1.10306671031346	1.69518035164629e-08\\
1.1093519907141	1.89584774545892e-08\\
1.11563727111475	2.79801248836975e-08\\
1.12192255151539	3.54622855525122e-08\\
1.12820783191604	3.6733689867674e-08\\
1.13449311231669	3.11054098034447e-08\\
1.14077839271733	2.18424691666996e-08\\
1.14706367311798	1.61387418984305e-08\\
1.15334895351863	2.09597459388533e-08\\
1.15963423391927	2.98122131425771e-08\\
1.16591951431992	3.55123415118896e-08\\
1.17220479472057	3.47025004288071e-08\\
1.17849007512121	2.78249352447801e-08\\
1.18477535552186	1.90984259518245e-08\\
1.19106063592251	1.64114251077763e-08\\
1.19734591632315	2.31184191790135e-08\\
1.2036311967238	3.12883319253388e-08\\
1.20991647712445	3.50982567454139e-08\\
1.21620175752509	3.2392957649563e-08\\
1.22248703792574	2.46631568501243e-08\\
1.22877231832638	1.70265010979165e-08\\
1.23505759872703	1.74854815071512e-08\\
1.24134287912768	2.51583536226008e-08\\
1.24762815952832	3.22324265056295e-08\\
1.25391343992897	3.41222303745781e-08\\
1.26019872032962	2.97766948875733e-08\\
1.26648400073026	2.16612576764419e-08\\
1.27276928113091	1.57429731473258e-08\\
1.27905456153156	1.90388629306426e-08\\
1.2853398419322	2.69692286281042e-08\\
1.29162512233285	3.2661413129631e-08\\
1.2979104027335	3.26711901976751e-08\\
1.30419568313414	2.69773021699393e-08\\
1.31048096353479	1.89669648875679e-08\\
1.31676624393544	1.54122510309662e-08\\
1.32305152433608	2.0821545376748e-08\\
1.32933680473673	2.84477756906654e-08\\
1.33562208513737	3.25672040446534e-08\\
1.34190736553802	3.08000327464697e-08\\
1.34819264593867	2.40967423792426e-08\\
1.35447792633931	1.67268545681054e-08\\
1.36076320673996	1.59600279658889e-08\\
1.36704848714061	2.26522605117907e-08\\
1.37333376754125	2.95376114678447e-08\\
1.3796190479419	3.19758921563107e-08\\
1.38590432834255	2.85918542175523e-08\\
1.39218960874319	2.12642916608274e-08\\
1.39847488914384	1.51176013929444e-08\\
1.40476016954449	1.71167222617896e-08\\
1.41104544994513	2.44001228111301e-08\\
1.41733073034578	3.02109963712383e-08\\
1.42361601074643	3.09320427049897e-08\\
1.42990129114707	2.61465995521348e-08\\
1.43618657154772	1.86302617777301e-08\\
1.44247185194836	1.43449181422284e-08\\
1.44875713234901	1.86696755832827e-08\\
1.45504241274966	2.59770835953077e-08\\
1.4613276931503	3.04681258000983e-08\\
1.46761297355095	2.95013631301799e-08\\
1.4738982539516	2.3584640906904e-08\\
1.48018353435224	1.63690838661523e-08\\
1.48646881475289	1.45402543338946e-08\\
1.49275409515354	2.04577830231756e-08\\
1.49903937555418	2.73264699757192e-08\\
1.50532465595483	3.03294065417958e-08\\
1.51160993635548	2.77654050861997e-08\\
1.51789521675612	2.10429522695676e-08\\
1.52418049715677	1.46762939579048e-08\\
1.53046577755742	1.55294737069767e-08\\
1.53675105795806	2.23558442868921e-08\\
1.54303633835871	2.84123267135783e-08\\
1.54932161875935	2.98278131083407e-08\\
1.55560689916	2.58158561194932e-08\\
1.56189217956065	1.86706090588018e-08\\
1.56817745996129	1.37649553977326e-08\\
1.57446274036194	1.71071707910642e-08\\
1.58074802076259	2.42603448441514e-08\\
1.58703330116323	2.92090502895803e-08\\
1.59331858156388	2.90013906223408e-08\\
1.59960386196453	2.37489539145486e-08\\
1.60588914236517	1.66246252319979e-08\\
1.61217442276582	1.3841601642639e-08\\
1.61845970316647	1.90929156929087e-08\\
1.62474498356711	2.60785855132895e-08\\
1.63103026396776	2.96939033361809e-08\\
1.6373155443684	2.78882010817938e-08\\
1.64360082476905	2.16623909921054e-08\\
1.6498861051697	1.50686014777079e-08\\
1.65617138557034	1.48483012551992e-08\\
1.66245666597099	2.13210382682405e-08\\
1.66874194637164	2.77224305733625e-08\\
1.67502722677228	2.98437505819038e-08\\
1.68131250717293	2.65254644915558e-08\\
1.68759778757358	1.96565368426604e-08\\
1.69388306797422	1.4175958185092e-08\\
1.70016834837487	1.65480367186888e-08\\
1.70645362877552	2.36364847694404e-08\\
1.71273890917616	2.91074648828271e-08\\
1.71902418957681	2.96368369845368e-08\\
1.72530946997746	2.49534970464538e-08\\
1.7315947503781	1.78404802042564e-08\\
1.73788003077875	1.41376412798877e-08\\
1.74416531117939	1.87201960599737e-08\\
1.75045059158004	2.58960310972611e-08\\
1.75673587198069	3.01567286697946e-08\\
1.76302115238133	2.9058615957922e-08\\
1.76930643278198	2.32235173314166e-08\\
1.77559171318263	1.63417031018298e-08\\
1.78187699358327	1.50335983661876e-08\\
1.78816227398392	2.1166419728047e-08\\
1.79444755438457	2.79722103257996e-08\\
1.80073283478521	3.08065146725767e-08\\
1.80701811518586	2.81090875020595e-08\\
1.81330339558651	2.14064703740746e-08\\
1.81958867598715	1.53168198124831e-08\\
1.8258739563878	1.66578750793178e-08\\
1.83215923678845	2.37128068292236e-08\\
1.83844451718909	2.9757114994311e-08\\
1.84472979758974	3.10114538493167e-08\\
1.85101507799038	2.68092232857953e-08\\
1.85730035839103	1.96010745412423e-08\\
1.86358563879168	1.49616443678724e-08\\
1.86987091919232	1.87925968120339e-08\\
1.87615619959297	2.62106309989463e-08\\
1.88244147999362	3.11642951444924e-08\\
1.88872676039426	3.07475778171806e-08\\
1.89501204079491	2.52053853344592e-08\\
1.90129732119556	1.79400609923164e-08\\
1.9075826015962	1.54827457521378e-08\\
1.91386788199685	2.12498774132541e-08\\
1.9201531623975	2.85352141915496e-08\\
1.92643844279814	3.21287307869511e-08\\
1.93272372319879	3.00135809538915e-08\\
1.93900900359944	2.33723582709899e-08\\
1.94529428400008	1.65957709796771e-08\\
1.95157956440073	1.68144236312173e-08\\
1.95786484480137	2.38680692987714e-08\\
1.96415012520202	3.05831031610637e-08\\
1.97043540560267	3.26052029819834e-08\\
1.97672068600331	2.88307999696258e-08\\
1.98300596640396	2.14156870015358e-08\\
1.98929124680461	1.57859432192708e-08\\
1.99557652720525	1.87598176992765e-08\\
2.0018618076059	2.65079185268746e-08\\
2.00814708800655	3.22696216414897e-08\\
2.01443236840719	3.25673905621215e-08\\
2.02071764880784	2.7244417388772e-08\\
2.02700292920849	1.94757543425794e-08\\
2.03328820960913	1.57789434851452e-08\\
2.03957349000978	2.11437791719504e-08\\
2.04585877041043	2.90462773833156e-08\\
2.05214405081107	3.3522732145741e-08\\
2.05842933121172	3.20029149847301e-08\\
2.06471461161236	2.53213050527279e-08\\
2.07099989201301	1.77309251725433e-08\\
2.07728517241366	1.67035008047378e-08\\
2.0835704528143	2.38134489904951e-08\\
2.08985573321495	3.1380531950731e-08\\
2.0961410136156	3.42922472640339e-08\\
2.10242629401624	3.09263512576763e-08\\
2.10871157441689	2.31650822968277e-08\\
2.11499685481754	1.6412091241591e-08\\
2.12128213521818	1.83966974987015e-08\\
2.12756741561883	2.66136623849889e-08\\
2.13385269601948	3.33892913317868e-08\\
2.14013797642012	3.45007844515521e-08\\
2.14642325682077	2.93300725928702e-08\\
2.15270853722142	2.08814849855798e-08\\
2.15899381762206	1.58020991847252e-08\\
2.16527909802271	2.07132746510297e-08\\
2.17156437842335	2.94763076169602e-08\\
2.177849658824	3.50782372038339e-08\\
2.18413493922465	3.42270016773227e-08\\
2.19042021962529	2.73701239450475e-08\\
2.19670550002594	1.87162676468233e-08\\
2.20299078042659	1.61888529248699e-08\\
2.20927606082723	2.3361485190776e-08\\
2.21556134122788	3.20039070800249e-08\\
2.22184662162853	3.59736755939366e-08\\
2.22813190202917	3.30036922235877e-08\\
2.23441718242982	2.47250060425586e-08\\
2.24070246283047	1.66927236477932e-08\\
2.24698774323111	1.76873484747375e-08\\
2.25327302363176	2.68500084388279e-08\\
2.25955830403241	3.52411948512099e-08\\
2.26584358443305	3.75337005920073e-08\\
2.2721288648337	3.24567022147448e-08\\
2.27841414523434	2.28232917010018e-08\\
2.28469942563499	1.55613513186381e-08\\
2.29098470603564	1.90419378043316e-08\\
2.29726998643628	2.80126126739333e-08\\
2.30355526683693	3.42350521265189e-08\\
2.30984054723758	3.36896501806905e-08\\
2.31612582763822	2.66256048320201e-08\\
2.32241110803887	1.75942496127846e-08\\
2.32869638843952	1.54754697945236e-08\\
2.33498166884016	2.62171422349411e-08\\
2.34126694924081	4.0124037425926e-08\\
2.34755222964146	4.85397215754801e-08\\
2.3538375100421	4.72883368018984e-08\\
2.36012279044275	3.6709787210043e-08\\
2.3664080708434	2.16988471635204e-08\\
2.37269335124404	1.14227631797803e-08\\
2.37897863164469	8.30818613906104e-09\\
2.38526391204533	5.37039213099888e-09\\
2.39154919244598	-5.2587267873605e-10\\
2.39783447284663	-7.74906183664825e-09\\
2.40411975324727	-9.85560610899938e-09\\
2.41040503364792	4.45978720620133e-09\\
2.41669031404857	4.8413774322853e-08\\
2.42297559444921	1.10140909725942e-07\\
2.42926087484986	1.65485642966701e-07\\
2.43554615525051	1.95130743563254e-07\\
2.44183143565115	1.84842901873594e-07\\
2.4481167160518	1.25515292381806e-07\\
2.45440199645245	1.32144553077751e-08\\
2.46068727685309	-1.45964968112366e-07\\
2.46697255725374	-3.21422788829295e-07\\
2.47325783765439	-4.72390905059683e-07\\
2.47954311805503	-5.5265589438136e-07\\
2.48582839845568	-5.10469931214175e-07\\
2.49211367885632	-2.88456485364463e-07\\
2.49839895925697	1.75344759156815e-07\\
2.50468423965762	8.53159484393018e-07\\
2.51096952005826	1.55697065729044e-06\\
2.51725480045891	2.08796096679009e-06\\
2.52354008085956	2.2530706988988e-06\\
2.5298253612602	1.86494027865081e-06\\
2.53611064166085	7.41858237063298e-07\\
2.5423959220615	-1.26410852274716e-06\\
2.54868120246214	-3.84120058249948e-06\\
2.55496648286279	-6.30482989549819e-06\\
2.56125176326344	-7.95352565496898e-06\\
2.56753704366408	-8.07889889564706e-06\\
2.57382232406473	-5.96509947925483e-06\\
2.58010760446538	-8.88267299714585e-07\\
2.58639288486602	7.50626374568242e-06\\
2.59267816526667	1.7357836064491e-05\\
2.59896344566731	2.60022832083706e-05\\
2.60524872606796	3.07803528833972e-05\\
2.61153400646861	2.9037243134411e-05\\
2.61781928686925	1.81209604566135e-05\\
2.6241045672699	-4.61023236120184e-06\\
2.63038984767055	-3.85441054540081e-05\\
2.63667512807119	-7.50108119405013e-05\\
2.64296040847184	-0.000104109325418378\\
2.64924568887249	-0.000115926222981955\\
2.65553096927313	-0.000100529100922842\\
2.66181624967378	-4.79599799874109e-05\\
2.66810153007443	5.10361064112175e-05\\
2.67438681047507	0.000184541594611787\\
2.68067209087572	0.000316752564497591\\
2.68695737127637	0.000410593600403075\\
2.69324265167701	0.000428972504483482\\
2.69952793207766	0.000334756177746698\\
2.7058132124783	9.07464957951021e-05\\
2.71209849287895	-0.000328225247109515\\
2.7183837732796	-0.000840111912982167\\
2.72466905368024	-0.00130686998326368\\
2.73095433408089	-0.00158992987287654\\
2.73723961448154	-0.00155059248690748\\
2.74352489488218	-0.00104993845817702\\
2.74981017528283	5.12604564590902e-05\\
2.75609545568348	0.00183813994210169\\
2.76238073608412	0.00420039192924371\\
2.76866601648477	0.00698409145250345\\
2.77495129688542	0.0100355977546549\\
2.78123657728606	0.0132014534302218\\
2.78752185768671	0.016328283623702\\
2.79380713808736	0.0192638317493614\\
2.800092418488	0.0219274040065169\\
2.80637769888865	0.0243512953983878\\
2.81266297928929	0.0265776277882743\\
2.81894825968994	0.0286483991629449\\
2.82523354009059	0.0306055106634719\\
2.83151882049123	0.0324907935945919\\
2.83780410089188	0.0343440740071035\\
2.84408938129253	0.0361777185749723\\
2.85037466169317	0.0379839017636137\\
2.85665994209382	0.0397543157789819\\
2.86294522249447	0.0414806324128261\\
2.86923050289511	0.0431544973528091\\
2.87551578329576	0.0447675244894352\\
2.88180106369641	0.0463130083366323\\
2.88808634409705	0.0477932669244776\\
2.8943716244977	0.0492135565198311\\
2.90065690489834	0.0505790976885105\\
2.90694218529899	0.0518950767795712\\
2.91322746569964	0.0531666491822449\\
2.91951274610028	0.0543989380928132\\
2.92579802650093	0.0555960785885254\\
2.93208330690158	0.056760027571551\\
2.93836858730222	0.057892428578846\\
2.94465386770287	0.0589949055159487\\
2.95093914810352	0.0600690636669015\\
2.95722442850416	0.0611164907031085\\
2.96350970890481	0.0621387795793176\\
2.96979498930546	0.0631380360891551\\
2.9760802697061	0.0641168944900805\\
2.98236555010675	0.0650780012841334\\
2.9886508305074	0.0660239922155039\\
2.99493611090804	0.0669574940097917\\
3.00122139130869	0.067881126114516\\
3.00750667170934	0.068797492744828\\
3.01379195210998	0.0697091180122982\\
3.02007723251063	0.0706184878241896\\
3.02636251291127	0.0715280874436175\\
3.03264779331192	0.0724404033824175\\
3.03893307371257	0.0733579250837906\\
3.04521835411321	0.0742831466227347\\
3.05150363451386	0.0752186099841232\\
3.05778891491451	0.0761669996280858\\
3.06407419531515	0.0771310369848965\\
3.0703594757158	0.0781134551969274\\
3.07664475611645	0.079117000974982\\
3.08293003651709	0.0801444364634758\\
3.08921531691774	0.0811985420363222\\
3.09550059731839	0.082282162558684\\
3.10178587771903	0.0833982290222881\\
3.10807115811968	0.0845497005421354\\
3.11435643852032	0.085739561326065\\
3.12064171892097	0.0869708226816162\\
3.12692699932162	0.0882465250360553\\
3.13321227972226	0.0895697458857825\\
3.13949756012291	0.0909436682021649\\
};
\addplot [color=mycolor1, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0\\
-3.13321227972226	0\\
-3.12692699932162	0\\
-3.12064171892097	0\\
-3.11435643852032	0\\
-3.10807115811968	0\\
-3.10178587771903	0\\
-3.09550059731839	0\\
-3.08921531691774	0\\
-3.08293003651709	0\\
-3.07664475611645	0\\
-3.0703594757158	0\\
-3.06407419531515	0\\
-3.05778891491451	0\\
-3.05150363451386	0\\
-3.04521835411321	0\\
-3.03893307371257	0\\
-3.03264779331192	0\\
-3.02636251291127	0\\
-3.02007723251063	0\\
-3.01379195210998	0\\
-3.00750667170934	0\\
-3.00122139130869	0\\
-2.99493611090804	0\\
-2.9886508305074	0\\
-2.98236555010675	0\\
-2.9760802697061	0\\
-2.96979498930546	0\\
-2.96350970890481	0\\
-2.95722442850416	0\\
-2.95093914810352	0\\
-2.94465386770287	0\\
-2.93836858730222	0\\
-2.93208330690158	0\\
-2.92579802650093	0\\
-2.91951274610028	0\\
-2.91322746569964	0\\
-2.90694218529899	0\\
-2.90065690489834	0\\
-2.8943716244977	0\\
-2.88808634409705	0\\
-2.88180106369641	0\\
-2.87551578329576	0.000426366099109287\\
-2.86923050289511	0.00254466284951267\\
-2.86294522249447	0.00633877291654019\\
-2.85665994209382	0.0117048069237063\\
-2.85037466169317	0.0185461860769637\\
-2.84408938129253	0.0267728289385729\\
-2.83780410089188	0.0363004421290227\\
-2.83151882049123	0.0470499000082819\\
-2.82523354009059	0.0589467008058031\\
-2.81894825968994	0.0719204886557126\\
-2.81266297928929	0.0859046326331814\\
-2.80637769888865	0.100835855246347\\
-2.800092418488	0.11665390396786\\
-2.79380713808736	0.13330126033314\\
-2.78752185768671	0.150722881922417\\
-2.78123657728606	0.168865973207589\\
-2.77495129688542	0.187679781804929\\
-2.76866601648477	0.207115417148297\\
-2.76238073608412	0.22712568899945\\
-2.75609545568348	0.247664963553974\\
-2.74981017528283	0.2686890351932\\
-2.74352489488218	0.290155012182061\\
-2.73723961448154	0.312021214827007\\
-2.73095433408089	0.334247084792124\\
-2.72466905368024	0.356793104430284\\
-2.7183837732796	0.379620725123145\\
-2.71209849287895	0.402692303742433\\
-2.7058132124783	0.425971046447705\\
-2.69952793207766	0.449420959125215\\
-2.69324265167701	0.473006803850246\\
-2.68695737127637	0.496694060823038\\
-2.68067209087572	0.520448895287698\\
-2.67438681047507	0.54423812899521\\
-2.66810153007443	0.568029215817007\\
-2.66181624967378	0.591790221155289\\
-2.65553096927313	0.615489804831152\\
-2.64924568887249	0.639097207162198\\
-2.64296040847184	0.662582237968254\\
-2.63667512807119	0.685915268267458\\
-2.63038984767055	0.709067224445856\\
-2.6241045672699	0.732009584701951\\
-2.61781928686925	0.754714377583862\\
-2.61153400646861	0.777154182450902\\
-2.60524872606796	0.79930213170395\\
-2.59896344566731	0.821131914640019\\
-2.59267816526667	0.842617782796106\\
-2.58639288486602	0.863734556655932\\
-2.58010760446538	0.884457633600706\\
-2.57382232406473	0.904762996991608\\
-2.56753704366408	0.92462722627749\\
-2.56125176326344	0.944027508026336\\
-2.55496648286279	0.962941647783481\\
-2.54868120246214	0.981348082663498\\
-2.5423959220615	0.999225894586047\\
-2.53611064166085	1.01655482406899\\
-2.5298253612602	1.03331528449471\\
-2.52354008085956	1.04948837676781\\
-2.51725480045891	1.06505590428456\\
-2.51096952005826	1.08000038813613\\
-2.50468423965762	1.09430508246927\\
-2.49839895925697	1.10795398992967\\
-2.49211367885632	1.12093187711449\\
-2.48582839845568	1.13322428996178\\
-2.47954311805503	1.14481756900569\\
-2.47325783765439	1.15569886442757\\
-2.46697255725374	1.16585615083402\\
-2.46068727685309	1.17527824169423\\
-2.45440199645245	1.18395480336981\\
-2.4481167160518	1.19187636867186\\
-2.44183143565115	1.1990343498807\\
-2.43554615525051	1.20542105116554\\
-2.42926087484986	1.21102968034217\\
-2.42297559444921	1.21585435990867\\
-2.41669031404857	1.21989013730023\\
-2.41040503364792	1.22313299430621\\
-2.40411975324727	1.22557985559413\\
-2.39783447284663	1.22722859628719\\
-2.39154919244598	1.22807804854397\\
-2.38526391204533	1.22812800709114\\
-2.37897863164469	1.22737923366243\\
-2.37269335124404	1.22583346029909\\
-2.3664080708434	1.22349339147038\\
-2.36012279044275	1.2203627049746\\
-2.3538375100421	1.21650687372358\\
-2.34755222964146	1.21256395386169\\
-2.34126694924081	1.20870070999146\\
-2.33498166884016	1.20491449269556\\
-2.32869638843952	1.20120274033218\\
-2.32241110803887	1.19756297655276\\
-2.31612582763822	1.19399280794217\\
-2.30984054723758	1.19048992177304\\
-2.30355526683693	1.18705208386671\\
-2.29726998643628	1.1836771365534\\
-2.29098470603564	1.18036299672485\\
-2.28469942563499	1.17710765397282\\
-2.27841414523434	1.17390916880741\\
-2.2721288648337	1.17076567094938\\
-2.26584358443305	1.16767535769091\\
-2.25955830403241	1.16463649231971\\
-2.25327302363176	1.16164740260157\\
-2.24698774323111	1.15870647931667\\
-2.24070246283047	1.15581217484542\\
-2.23441718242982	1.15296300179963\\
-2.22813190202917	1.15015753169523\\
-2.22184662162853	1.14739439366289\\
-2.21556134122788	1.14467227319315\\
-2.20927606082723	1.14198991091292\\
-2.20299078042659	1.13934610139031\\
-2.19670550002594	1.13673969196514\\
-2.19042021962529	1.13416958160244\\
-2.18413493922465	1.1316347197666\\
-2.177849658824	1.12913410531402\\
-2.17156437842335	1.12666678540212\\
-2.16527909802271	1.12423185441294\\
-2.15899381762206	1.12182845288952\\
-2.15270853722142	1.11945576648368\\
-2.14642325682077	1.1171130249136\\
-2.14013797642012	1.11479950093006\\
-2.13385269601948	1.11251450929016\\
-2.12756741561883	1.11025740573767\\
-2.12128213521818	1.10802758598886\\
-2.11499685481754	1.10582448472339\\
-2.10871157441689	1.10364757457941\\
-2.10242629401624	1.10149636515238\\
-2.0961410136156	1.09937040199732\\
-2.08985573321495	1.09726926563401\\
-2.0835704528143	1.09519257055495\\
-2.07728517241366	1.09313996423601\\
-2.07099989201301	1.09111112614968\\
-2.06471461161236	1.08910576678077\\
-2.05842933121172	1.08712362664497\\
-2.05214405081107	1.08516447531004\\
-2.04585877041043	1.08322811042014\\
-2.03957349000978	1.0813143567234\\
-2.03328820960913	1.07942306510303\\
-2.02700292920849	1.07755411161241\\
-2.02071764880784	1.07570739651447\\
-2.01443236840719	1.07388284332586\\
-2.00814708800655	1.07208039786618\\
-2.0018618076059	1.07030002731304\\
-1.99557652720525	1.06854171926316\\
-1.98929124680461	1.06680548080017\\
-1.98300596640396	1.06509133756958\\
-1.97672068600331	1.06339933286153\\
-1.97043540560267	1.06172952670169\\
-1.96415012520202	1.06008199495101\\
-1.95786484480137	1.05845682841475\\
-1.95157956440073	1.05685413196136\\
-1.94529428400008	1.05527402365166\\
-1.93900900359944	1.05371663387894\\
-1.93272372319879	1.05218210452034\\
-1.92643844279814	1.05067058810004\\
-1.9201531623975	1.04918224696476\\
-1.91386788199685	1.04771725247187\\
-1.9075826015962	1.04627578419073\\
-1.90129732119556	1.04485802911735\\
-1.89501204079491	1.04346418090309\\
-1.88872676039426	1.04209443909742\\
-1.88244147999362	1.04074900840523\\
-1.87615619959297	1.03942809795896\\
-1.86987091919232	1.03813192060574\\
-1.86358563879168	1.03686069220979\\
-1.85730035839103	1.0356146309704\\
-1.85101507799038	1.03439395675545\\
-1.84472979758974	1.03319889045079\\
-1.83844451718909	1.03202965332558\\
-1.83215923678845	1.03088646641365\\
-1.8258739563878	1.02976954991087\\
-1.81958867598715	1.02867912258882\\
-1.81330339558651	1.02761540122452\\
-1.80701811518586	1.02657860004637\\
-1.80073283478521	1.02556893019626\\
-1.79444755438457	1.0245865992078\\
-1.78816227398392	1.02363181050061\\
-1.78187699358327	1.02270476289057\\
-1.77559171318263	1.02180565011602\\
-1.76930643278198	1.02093466037974\\
-1.76302115238133	1.02009197590659\\
-1.75673587198069	1.01927777251674\\
-1.75045059158004	1.01849221921431\\
-1.74416531117939	1.01773547779127\\
-1.73788003077875	1.01700770244648\\
-1.7315947503781	1.01630903941968\\
-1.72530946997746	1.01563962664036\\
-1.71902418957681	1.01499959339116\\
-1.71273890917616	1.01438905998592\\
-1.70645362877552	1.01380813746192\\
-1.70016834837487	1.01325692728642\\
-1.69388306797422	1.01273552107712\\
-1.68759778757358	1.01224400033664\\
-1.68131250717293	1.01178243620063\\
-1.67502722677228	1.01135088919959\\
-1.66874194637164	1.01094940903413\\
-1.66245666597099	1.01057803436368\\
-1.65617138557034	1.0102367926085\\
-1.6498861051697	1.00992569976487\\
-1.64360082476905	1.00964476023346\\
-1.6373155443684	1.00939396666083\\
-1.63103026396776	1.00917329979393\\
-1.62474498356711	1.0089827283477\\
-1.61845970316647	1.00882220888568\\
-1.61217442276582	1.00869168571371\\
-1.60588914236517	1.00859109078665\\
-1.59960386196453	1.00852034362828\\
-1.59331858156388	1.00847935126442\\
-1.58703330116323	1.00846800816935\\
-1.58074802076259	1.00848619622553\\
-1.57446274036194	1.008533784697\\
-1.56817745996129	1.00861063021633\\
-1.56189217956065	1.00871657678547\\
-1.55560689916	1.00885145579056\\
-1.54932161875935	1.00901508603102\\
-1.54303633835871	1.00920727376301\\
-1.53675105795806	1.00942781275753\\
-1.53046577755742	1.00967648437353\\
-1.52418049715677	1.00995305764604\\
-1.51789521675612	1.01025728938984\\
-1.51160993635548	1.01058892431881\\
-1.50532465595483	1.01094769518134\\
-1.49903937555418	1.01133332291197\\
-1.49275409515354	1.01174551679978\\
-1.48646881475289	1.01218397467372\\
-1.48018353435224	1.01264838310513\\
-1.4738982539516	1.01313841762802\\
-1.46761297355095	1.01365374297717\\
-1.4613276931503	1.0141940133446\\
-1.45504241274966	1.01475887265457\\
-1.44875713234901	1.01534795485755\\
-1.44247185194836	1.01596088424338\\
-1.43618657154772	1.01659727577401\\
-1.42990129114707	1.01725673543607\\
-1.42361601074643	1.01793886061351\\
-1.41733073034578	1.01864324048068\\
-1.41104544994513	1.01936945641592\\
-1.40476016954449	1.02011708243615\\
-1.39847488914384	1.0208856856523\\
-1.39218960874319	1.02167482674614\\
-1.38590432834255	1.02248406046827\\
-1.3796190479419	1.02331293615771\\
-1.37333376754125	1.02416099828299\\
-1.36704848714061	1.02502778700472\\
-1.36076320673996	1.02591283875988\\
-1.35447792633931	1.02681568686755\\
-1.34819264593867	1.02773586215611\\
-1.34190736553802	1.02867289361176\\
-1.33562208513737	1.02962630904825\\
-1.32933680473673	1.03059563579743\\
-1.32305152433608	1.03158040142056\\
-1.31676624393544	1.03258013443988\\
-1.31048096353479	1.03359436509015\\
-1.30419568313414	1.03462262608975\\
-1.2979104027335	1.03566445343072\\
-1.29162512233285	1.0367193871874\\
-1.2853398419322	1.03778697234287\\
-1.27905456153156	1.0388667596327\\
-1.27276928113091	1.03995830640517\\
-1.26648400073026	1.04106117749733\\
-1.26019872032962	1.04217494612593\\
-1.25391343992897	1.04329919479252\\
-1.24762815952832	1.04443351620161\\
-1.24134287912768	1.0455775141911\\
-1.23505759872703	1.04673080467386\\
-1.22877231832638	1.04789301658941\\
-1.22248703792574	1.04906379286458\\
-1.21620175752509	1.05024279138209\\
-1.20991647712445	1.05142968595576\\
-1.2036311967238	1.0526241673112\\
-1.19734591632315	1.05382594407078\\
-1.19106063592251	1.05503474374149\\
-1.18477535552186	1.05625031370456\\
-1.17849007512121	1.05747242220546\\
-1.17220479472057	1.05870085934301\\
-1.16591951431992	1.05993543805631\\
-1.15963423391927	1.0611759951081\\
-1.15334895351863	1.06242239206347\\
-1.14706367311798	1.06367451626239\\
-1.14077839271733	1.06493228178502\\
-1.13449311231669	1.06619563040847\\
-1.12820783191604	1.06746453255388\\
-1.12192255151539	1.06873898822264\\
-1.11563727111475	1.07001902792066\\
-1.1093519907141	1.07130471356972\\
-1.10306671031346	1.07259613940488\\
-1.09678142991281	1.07389343285697\\
-1.09049614951216	1.07519675541951\\
-1.08421086911152	1.0765063034992\\
-1.07792558871087	1.07782230924934\\
-1.07164030831022	1.07914504138564\\
-1.06535502790958	1.08047480598396\\
-1.05906974750893	1.08181194725969\\
-1.05278446710828	1.08315684832843\\
-1.04649918670764	1.084509931948\\
-1.04021390630699	1.08587166124162\\
-1.03392862590634	1.08724254040258\\
-1.0276433455057	1.0886231153806\\
-1.02135806510505	1.09001397455025\\
-1.0150727847044	1.09141574936206\\
-1.00878750430376	1.09282911497705\\
-1.00250222390311	1.0942547908854\\
-0.996216943502465	1.09569354151042\\
-0.989931663101819	1.09714617679891\\
-0.983646382701172	1.09861355279921\\
-0.977361102300526	1.10009657222847\\
-0.971075821899879	1.10159618503077\\
-0.964790541499233	1.10311338892781\\
-0.958505261098586	1.1046492299643\\
-0.95221998069794	1.10620480304999\\
-0.945934700297293	1.10778125250081\\
-0.939649419896647	1.10937977258144\\
-0.933364139496	1.11100160805208\\
-0.927078859095354	1.11264805472207\\
-0.920793578694708	1.11432046001344\\
-0.914508298294061	1.11602022353751\\
-0.908223017893415	1.11774879768781\\
-0.901937737492768	1.11950768825279\\
-0.895652457092122	1.12129845505214\\
-0.889367176691475	1.12312271260025\\
-0.883081896290829	1.12498213080108\\
-0.876796615890182	1.12687843567859\\
-0.870511335489536	1.12881341014697\\
-0.864226055088889	1.13078889482533\\
-0.857940774688243	1.13280678890164\\
-0.851655494287596	1.13486905105082\\
-0.84537021388695	1.13697770041212\\
-0.839084933486304	1.13913481763118\\
-0.832799653085657	1.14134254597248\\
-0.826514372685011	1.14360309250778\\
-0.820229092284364	1.1459187293868\\
-0.813943811883718	1.14829179519647\\
-0.807658531483071	1.15072469641517\\
-0.801373251082425	1.1532199089691\\
-0.795087970681778	1.15577997989774\\
-0.788802690281132	1.15840752913605\\
-0.782517409880485	1.16101853217633\\
-0.776232129479839	1.16299608047338\\
-0.769946849079192	1.16421725307884\\
-0.763661568678546	1.16468090471395\\
-0.757376288277899	1.16438682184258\\
-0.751091007877253	1.16333571526444\\
-0.744805727476606	1.16152921161996\\
-0.73852044707596	1.15896984386285\\
-0.732235166675314	1.15566104075784\\
-0.725949886274667	1.15160711546248\\
-0.719664605874021	1.14681325325348\\
-0.713379325473374	1.14128549845864\\
-0.707094045072728	1.1350307406569\\
-0.700808764672081	1.12805670020942\\
-0.694523484271435	1.12037191318531\\
-0.688238203870788	1.11198571574624\\
-0.681952923470142	1.10290822805427\\
-0.675667643069495	1.09315033776778\\
-0.669382362668849	1.08272368319028\\
-0.663097082268202	1.07164063613699\\
-0.656811801867556	1.05991428458424\\
-0.650526521466909	1.04755841516656\\
-0.644241241066263	1.03458749558609\\
-0.637955960665617	1.02101665699931\\
-0.63167068026497	1.00686167644546\\
-0.625385399864324	0.992138959381352\\
-0.619100119463677	0.976865522387058\\
-0.612814839063031	0.961058976107104\\
-0.606529558662384	0.944737508491915\\
-0.600244278261738	0.927919868404532\\
-0.593958997861091	0.910625349658034\\
-0.587673717460445	0.892873775549692\\
-0.581388437059798	0.874685483958669\\
-0.575103156659152	0.856081313075119\\
-0.568817876258505	0.837082587829832\\
-0.562532595857859	0.817711107095177\\
-0.556247315457212	0.797989131730111\\
-0.549962035056566	0.777939373544311\\
-0.543676754655919	0.757584985259388\\
-0.537391474255273	0.73694955154841\\
-0.531106193854627	0.716057081238879\\
-0.52482091345398	0.694932000768851\\
-0.518535633053334	0.673599148991119\\
-0.512250352652687	0.652083773426459\\
-0.505965072252041	0.630411528073889\\
-0.499679791851394	0.608608472893874\\
-0.493394511450748	0.586701075089543\\
-0.487109231050101	0.564716212321366\\
-0.480823950649455	0.542681178002643\\
-0.474538670248808	0.520623688836619\\
-0.468253389848162	0.498571894771422\\
-0.461968109447515	0.476554391566468\\
-0.455682829046869	0.454600236183828\\
-0.449397548646222	0.432738965240608\\
-0.443112268245576	0.411000616784069\\
-0.43682698784493	0.389415755680364\\
-0.430541707444283	0.368015502941047\\
-0.424256427043637	0.346831569349357\\
-0.41797114664299	0.325896293791487\\
-0.411685866242344	0.305242686747401\\
-0.405400585841697	0.28490447945218\\
-0.399115305441051	0.264916179303547\\
-0.392830025040404	0.245313132165323\\
-0.386544744639758	0.226131592301836\\
-0.380259464239111	0.207408800776371\\
-0.373974183838465	0.18918307325995\\
-0.367688903437818	0.171493898327527\\
-0.361403623037172	0.154382047470271\\
-0.355118342636525	0.137889698228545\\
-0.348833062235879	0.122060572055019\\
-0.342547781835232	0.106940088756321\\
-0.336262501434586	0.0925755396411593\\
-0.32997722103394	0.0790162818308102\\
-0.323691940633293	0.066313956573553\\
-0.317406660232647	0.0545227348597551\\
-0.311121379832	0.0436995941728662\\
-0.304836099431354	0.0339046308509364\\
-0.298550819030707	0.0252014132948857\\
-0.292265538630061	0.0176573821700181\\
-0.285980258229414	0.0113443048392761\\
-0.279694977828768	0.0063387925815504\\
-0.273409697428121	0.00272289073778341\\
-0.267124417027475	0.000584753856780926\\
-0.260839136626828	0\\
-0.254553856226182	0\\
-0.248268575825535	0\\
-0.241983295424889	0\\
-0.235698015024243	0\\
-0.229412734623596	0\\
-0.22312745422295	0\\
-0.216842173822303	0\\
-0.210556893421657	0\\
-0.20427161302101	0\\
-0.197986332620364	0\\
-0.191701052219717	0\\
-0.185415771819071	0\\
-0.179130491418424	0\\
-0.172845211017778	0\\
-0.166559930617131	0\\
-0.160274650216485	0\\
-0.153989369815838	0\\
-0.147704089415192	0\\
-0.141418809014546	0\\
-0.135133528613899	0\\
-0.128848248213253	0\\
-0.122562967812606	0\\
-0.11627768741196	0\\
-0.109992407011313	0\\
-0.103707126610667	0\\
-0.0974218462100203	0\\
-0.0911365658093738	0\\
-0.0848512854087273	0\\
-0.0785660050080808	0\\
-0.0722807246074344	0\\
-0.0659954442067879	0\\
-0.0597101638061414	0\\
-0.053424883405495	0\\
-0.0471396030048485	0\\
-0.040854322604202	0\\
-0.0345690422035556	0\\
-0.0282837618029091	0\\
-0.0219984814022626	0\\
-0.0157132010016162	0\\
-0.0094279206009697	0\\
-0.00314264020032323	0\\
0.00314264020032323	0\\
0.0094279206009697	0\\
0.0157132010016162	0\\
0.0219984814022626	0\\
0.0282837618029091	0\\
0.0345690422035556	0\\
0.040854322604202	0\\
0.0471396030048485	0\\
0.053424883405495	0\\
0.0597101638061414	0\\
0.0659954442067879	0\\
0.0722807246074344	0\\
0.0785660050080808	0\\
0.0848512854087273	0\\
0.0911365658093738	0\\
0.0974218462100203	0\\
0.103707126610667	0\\
0.109992407011313	0\\
0.11627768741196	0\\
0.122562967812606	0\\
0.128848248213253	0\\
0.135133528613899	0\\
0.141418809014546	0\\
0.147704089415192	0\\
0.153989369815838	0\\
0.160274650216485	0\\
0.166559930617131	0\\
0.172845211017778	0\\
0.179130491418424	0\\
0.185415771819071	0\\
0.191701052219717	0\\
0.197986332620364	0\\
0.20427161302101	0\\
0.210556893421657	0\\
0.216842173822303	0\\
0.22312745422295	0\\
0.229412734623596	0\\
0.235698015024243	0\\
0.241983295424889	0\\
0.248268575825535	0\\
0.254553856226182	0\\
0.260839136626828	0\\
0.267124417027475	0\\
0.273409697428121	0\\
0.279694977828768	0\\
0.285980258229414	0\\
0.292265538630061	0\\
0.298550819030707	0\\
0.304836099431354	0\\
0.311121379832	0\\
0.317406660232647	0\\
0.323691940633293	0\\
0.32997722103394	0\\
0.336262501434586	0\\
0.342547781835232	0\\
0.348833062235879	0\\
0.355118342636525	0\\
0.361403623037172	0\\
0.367688903437818	0\\
0.373974183838465	0\\
0.380259464239111	0\\
0.386544744639758	0\\
0.392830025040404	0\\
0.399115305441051	0\\
0.405400585841697	0\\
0.411685866242344	0\\
0.41797114664299	0\\
0.424256427043637	0\\
0.430541707444283	0\\
0.43682698784493	0\\
0.443112268245576	0\\
0.449397548646222	0\\
0.455682829046869	0\\
0.461968109447515	0\\
0.468253389848162	0\\
0.474538670248808	0\\
0.480823950649455	0\\
0.487109231050101	0\\
0.493394511450748	0\\
0.499679791851394	0\\
0.505965072252041	0\\
0.512250352652687	0\\
0.518535633053334	0\\
0.52482091345398	0\\
0.531106193854627	0\\
0.537391474255273	0\\
0.543676754655919	0\\
0.549962035056566	0\\
0.556247315457212	0\\
0.562532595857859	0\\
0.568817876258505	0\\
0.575103156659152	0\\
0.581388437059798	0\\
0.587673717460445	0\\
0.593958997861091	0\\
0.600244278261738	0\\
0.606529558662384	0\\
0.612814839063031	0\\
0.619100119463677	0\\
0.625385399864324	0\\
0.63167068026497	0\\
0.637955960665617	0\\
0.644241241066263	0\\
0.650526521466909	0\\
0.656811801867556	0\\
0.663097082268202	0\\
0.669382362668849	0\\
0.675667643069495	0\\
0.681952923470142	0\\
0.688238203870788	0\\
0.694523484271435	0\\
0.700808764672081	0\\
0.707094045072728	0\\
0.713379325473374	0\\
0.719664605874021	0\\
0.725949886274667	0\\
0.732235166675314	0\\
0.73852044707596	0\\
0.744805727476606	0\\
0.751091007877253	0\\
0.757376288277899	0\\
0.763661568678546	0\\
0.769946849079192	0\\
0.776232129479839	0\\
0.782517409880485	0\\
0.788802690281132	0\\
0.795087970681778	0\\
0.801373251082425	0\\
0.807658531483071	0\\
0.813943811883718	0\\
0.820229092284364	0\\
0.826514372685011	0\\
0.832799653085657	0\\
0.839084933486304	0\\
0.84537021388695	0\\
0.851655494287596	0\\
0.857940774688243	0\\
0.864226055088889	0\\
0.870511335489536	0\\
0.876796615890182	0\\
0.883081896290829	0\\
0.889367176691475	0\\
0.895652457092122	0\\
0.901937737492768	0\\
0.908223017893415	0\\
0.914508298294061	0\\
0.920793578694708	0\\
0.927078859095354	0\\
0.933364139496	0\\
0.939649419896647	0\\
0.945934700297293	0\\
0.95221998069794	0\\
0.958505261098586	0\\
0.964790541499233	0\\
0.971075821899879	0\\
0.977361102300526	0\\
0.983646382701172	0\\
0.989931663101819	0\\
0.996216943502465	0\\
1.00250222390311	0\\
1.00878750430376	0\\
1.0150727847044	0\\
1.02135806510505	0\\
1.0276433455057	0\\
1.03392862590634	0\\
1.04021390630699	0\\
1.04649918670764	0\\
1.05278446710828	0\\
1.05906974750893	0\\
1.06535502790958	0\\
1.07164030831022	0\\
1.07792558871087	0\\
1.08421086911152	0\\
1.09049614951216	0\\
1.09678142991281	0\\
1.10306671031346	0\\
1.1093519907141	0\\
1.11563727111475	0\\
1.12192255151539	0\\
1.12820783191604	0\\
1.13449311231669	0\\
1.14077839271733	0\\
1.14706367311798	0\\
1.15334895351863	0\\
1.15963423391927	0\\
1.16591951431992	0\\
1.17220479472057	0\\
1.17849007512121	0\\
1.18477535552186	0\\
1.19106063592251	0\\
1.19734591632315	0\\
1.2036311967238	0\\
1.20991647712445	0\\
1.21620175752509	0\\
1.22248703792574	0\\
1.22877231832638	0\\
1.23505759872703	0\\
1.24134287912768	0\\
1.24762815952832	0\\
1.25391343992897	0\\
1.26019872032962	0\\
1.26648400073026	0\\
1.27276928113091	0\\
1.27905456153156	0\\
1.2853398419322	0\\
1.29162512233285	0\\
1.2979104027335	0\\
1.30419568313414	0\\
1.31048096353479	0\\
1.31676624393544	0\\
1.32305152433608	0\\
1.32933680473673	0\\
1.33562208513737	0\\
1.34190736553802	0\\
1.34819264593867	0\\
1.35447792633931	0\\
1.36076320673996	0\\
1.36704848714061	0\\
1.37333376754125	0\\
1.3796190479419	0\\
1.38590432834255	0\\
1.39218960874319	0\\
1.39847488914384	0\\
1.40476016954449	0\\
1.41104544994513	0\\
1.41733073034578	0\\
1.42361601074643	0\\
1.42990129114707	0\\
1.43618657154772	0\\
1.44247185194836	0\\
1.44875713234901	0\\
1.45504241274966	0\\
1.4613276931503	0\\
1.46761297355095	0\\
1.4738982539516	0\\
1.48018353435224	0\\
1.48646881475289	0\\
1.49275409515354	0\\
1.49903937555418	0\\
1.50532465595483	0\\
1.51160993635548	0\\
1.51789521675612	0\\
1.52418049715677	0\\
1.53046577755742	0\\
1.53675105795806	0\\
1.54303633835871	0\\
1.54932161875935	0\\
1.55560689916	0\\
1.56189217956065	0\\
1.56817745996129	0\\
1.57446274036194	0\\
1.58074802076259	0\\
1.58703330116323	0\\
1.59331858156388	0\\
1.59960386196453	0\\
1.60588914236517	0\\
1.61217442276582	0\\
1.61845970316647	0\\
1.62474498356711	0\\
1.63103026396776	0\\
1.6373155443684	0\\
1.64360082476905	0\\
1.6498861051697	0\\
1.65617138557034	0\\
1.66245666597099	0\\
1.66874194637164	0\\
1.67502722677228	0\\
1.68131250717293	0\\
1.68759778757358	0\\
1.69388306797422	0\\
1.70016834837487	0\\
1.70645362877552	0\\
1.71273890917616	0\\
1.71902418957681	0\\
1.72530946997746	0\\
1.7315947503781	0\\
1.73788003077875	0\\
1.74416531117939	0\\
1.75045059158004	0\\
1.75673587198069	0\\
1.76302115238133	0\\
1.76930643278198	0\\
1.77559171318263	0\\
1.78187699358327	0\\
1.78816227398392	0\\
1.79444755438457	0\\
1.80073283478521	0\\
1.80701811518586	0\\
1.81330339558651	0\\
1.81958867598715	0\\
1.8258739563878	0\\
1.83215923678845	0\\
1.83844451718909	0\\
1.84472979758974	0\\
1.85101507799038	0\\
1.85730035839103	0\\
1.86358563879168	0\\
1.86987091919232	0\\
1.87615619959297	0\\
1.88244147999362	0\\
1.88872676039426	0\\
1.89501204079491	0\\
1.90129732119556	0\\
1.9075826015962	0\\
1.91386788199685	0\\
1.9201531623975	0\\
1.92643844279814	0\\
1.93272372319879	0\\
1.93900900359944	0\\
1.94529428400008	0\\
1.95157956440073	0\\
1.95786484480137	0\\
1.96415012520202	0\\
1.97043540560267	0\\
1.97672068600331	0\\
1.98300596640396	0\\
1.98929124680461	0\\
1.99557652720525	0\\
2.0018618076059	0\\
2.00814708800655	0\\
2.01443236840719	0\\
2.02071764880784	0\\
2.02700292920849	0\\
2.03328820960913	0\\
2.03957349000978	0\\
2.04585877041043	0\\
2.05214405081107	0\\
2.05842933121172	0\\
2.06471461161236	0\\
2.07099989201301	0\\
2.07728517241366	0\\
2.0835704528143	0\\
2.08985573321495	0\\
2.0961410136156	0\\
2.10242629401624	0\\
2.10871157441689	0\\
2.11499685481754	0\\
2.12128213521818	0\\
2.12756741561883	0\\
2.13385269601948	0\\
2.14013797642012	0\\
2.14642325682077	0\\
2.15270853722142	0\\
2.15899381762206	0\\
2.16527909802271	0\\
2.17156437842335	0\\
2.177849658824	0\\
2.18413493922465	0\\
2.19042021962529	0\\
2.19670550002594	0\\
2.20299078042659	0\\
2.20927606082723	0\\
2.21556134122788	0\\
2.22184662162853	0\\
2.22813190202917	0\\
2.23441718242982	0\\
2.24070246283047	0\\
2.24698774323111	0\\
2.25327302363176	0\\
2.25955830403241	0\\
2.26584358443305	0\\
2.2721288648337	0\\
2.27841414523434	0\\
2.28469942563499	0\\
2.29098470603564	0\\
2.29726998643628	0\\
2.30355526683693	0\\
2.30984054723758	0\\
2.31612582763822	0\\
2.32241110803887	0\\
2.32869638843952	0\\
2.33498166884016	0\\
2.34126694924081	0\\
2.34755222964146	0\\
2.3538375100421	0\\
2.36012279044275	0\\
2.3664080708434	0\\
2.37269335124404	0\\
2.37897863164469	0\\
2.38526391204533	0\\
2.39154919244598	0\\
2.39783447284663	0\\
2.40411975324727	0\\
2.41040503364792	0\\
2.41669031404857	0\\
2.42297559444921	0\\
2.42926087484986	0\\
2.43554615525051	0\\
2.44183143565115	0\\
2.4481167160518	0\\
2.45440199645245	0\\
2.46068727685309	0\\
2.46697255725374	0\\
2.47325783765439	0\\
2.47954311805503	0\\
2.48582839845568	0\\
2.49211367885632	0\\
2.49839895925697	0\\
2.50468423965762	0\\
2.51096952005826	0\\
2.51725480045891	0\\
2.52354008085956	0\\
2.5298253612602	0\\
2.53611064166085	0\\
2.5423959220615	0\\
2.54868120246214	0\\
2.55496648286279	0\\
2.56125176326344	0\\
2.56753704366408	0\\
2.57382232406473	0\\
2.58010760446538	0\\
2.58639288486602	0\\
2.59267816526667	0\\
2.59896344566731	0\\
2.60524872606796	0\\
2.61153400646861	0\\
2.61781928686925	0\\
2.6241045672699	0\\
2.63038984767055	0\\
2.63667512807119	0\\
2.64296040847184	0\\
2.64924568887249	0\\
2.65553096927313	0\\
2.66181624967378	0\\
2.66810153007443	0\\
2.67438681047507	0\\
2.68067209087572	0\\
2.68695737127637	0\\
2.69324265167701	0\\
2.69952793207766	0\\
2.7058132124783	0\\
2.71209849287895	0\\
2.7183837732796	0\\
2.72466905368024	0\\
2.73095433408089	0\\
2.73723961448154	0\\
2.74352489488218	0\\
2.74981017528283	0\\
2.75609545568348	0\\
2.76238073608412	0\\
2.76866601648477	0\\
2.77495129688542	0\\
2.78123657728606	0\\
2.78752185768671	0\\
2.79380713808736	0\\
2.800092418488	0\\
2.80637769888865	0\\
2.81266297928929	0\\
2.81894825968994	0\\
2.82523354009059	0\\
2.83151882049123	0\\
2.83780410089188	0\\
2.84408938129253	0\\
2.85037466169317	0\\
2.85665994209382	0\\
2.86294522249447	0\\
2.86923050289511	0\\
2.87551578329576	0\\
2.88180106369641	0\\
2.88808634409705	0\\
2.8943716244977	0\\
2.90065690489834	0\\
2.90694218529899	0\\
2.91322746569964	0\\
2.91951274610028	0\\
2.92579802650093	0\\
2.93208330690158	0\\
2.93836858730222	0\\
2.94465386770287	0\\
2.95093914810352	0\\
2.95722442850416	0\\
2.96350970890481	0\\
2.96979498930546	0\\
2.9760802697061	0\\
2.98236555010675	0\\
2.9886508305074	0\\
2.99493611090804	0\\
3.00122139130869	0\\
3.00750667170934	0\\
3.01379195210998	0\\
3.02007723251063	0\\
3.02636251291127	0\\
3.03264779331192	0\\
3.03893307371257	0\\
3.04521835411321	0\\
3.05150363451386	0\\
3.05778891491451	0\\
3.06407419531515	0\\
3.0703594757158	0\\
3.07664475611645	0\\
3.08293003651709	0\\
3.08921531691774	0\\
3.09550059731839	0\\
3.10178587771903	0\\
3.10807115811968	0\\
3.11435643852032	0\\
3.12064171892097	0\\
3.12692699932162	0\\
3.13321227972226	0\\
3.13949756012291	0\\
};
\addplot [color=mycolor1, dashdotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0\\
-3.13321227972226	0\\
-3.12692699932162	0\\
-3.12064171892097	0\\
-3.11435643852032	0\\
-3.10807115811968	0\\
-3.10178587771903	0\\
-3.09550059731839	0\\
-3.08921531691774	0\\
-3.08293003651709	0\\
-3.07664475611645	0\\
-3.0703594757158	0\\
-3.06407419531515	0\\
-3.05778891491451	0\\
-3.05150363451386	0\\
-3.04521835411321	0\\
-3.03893307371257	0\\
-3.03264779331192	0\\
-3.02636251291127	0\\
-3.02007723251063	0\\
-3.01379195210998	0\\
-3.00750667170934	0\\
-3.00122139130869	0\\
-2.99493611090804	0\\
-2.9886508305074	0\\
-2.98236555010675	0\\
-2.9760802697061	0\\
-2.96979498930546	0\\
-2.96350970890481	0\\
-2.95722442850416	0\\
-2.95093914810352	0\\
-2.94465386770287	0\\
-2.93836858730222	0\\
-2.93208330690158	0\\
-2.92579802650093	0\\
-2.91951274610028	0\\
-2.91322746569964	0\\
-2.90694218529899	0\\
-2.90065690489834	0\\
-2.8943716244977	0\\
-2.88808634409705	0\\
-2.88180106369641	0\\
-2.87551578329576	0.000515603979351561\\
-2.86923050289511	0.00305335072939596\\
-2.86294522249447	0.00754812130835012\\
-2.85665994209382	0.0138343612601845\\
-2.85037466169317	0.0217612663182632\\
-2.84408938129253	0.0311911644193806\\
-2.83780410089188	0.0419981020556536\\
-2.83151882049123	0.0540666054599967\\
-2.82523354009059	0.067290591891397\\
-2.81894825968994	0.0815724102063871\\
-2.81266297928929	0.0968219931379612\\
-2.80637769888865	0.112956106383354\\
-2.800092418488	0.129897681831315\\
-2.79380713808736	0.147575224120495\\
-2.78752185768671	0.165922281279712\\
-2.78123657728606	0.184876971511612\\
-2.77495129688542	0.204381559286776\\
-2.76866601648477	0.224382074850791\\
-2.76238073608412	0.244827972040725\\
-2.75609545568348	0.26567181998324\\
-2.74981017528283	0.286869024823525\\
-2.74352489488218	0.30837757812802\\
-2.73723961448154	0.330157829027779\\
-2.73095433408089	0.352172277533993\\
-2.72466905368024	0.374385386771757\\
-2.7183837732796	0.396763412150241\\
-2.71209849287895	0.41927424572311\\
-2.7058132124783	0.441887274197814\\
-2.69952793207766	0.464573249230627\\
-2.69324265167701	0.487304168799833\\
-2.68695737127637	0.510053168585292\\
-2.68067209087572	0.532794422401744\\
-2.67438681047507	0.555503050837562\\
-2.66810153007443	0.578155037342602\\
-2.66181624967378	0.60072715108952\\
-2.65553096927313	0.623196876004374\\
-2.64924568887249	0.645542345425282\\
-2.64296040847184	0.667742281903744\\
-2.63667512807119	0.689775941712614\\
-2.63038984767055	0.711623063668656\\
-2.6241045672699	0.733263821916576\\
-2.61781928686925	0.754678782356202\\
-2.61153400646861	0.775848862425353\\
-2.60524872606796	0.796755293978618\\
-2.59896344566731	0.817379589026873\\
-2.59267816526667	0.837703508124466\\
-2.58639288486602	0.857709031210667\\
-2.58010760446538	0.877378330729738\\
-2.57382232406473	0.896693746869746\\
-2.56753704366408	0.915637764774535\\
-2.56125176326344	0.934192993595964\\
-2.55496648286279	0.952342147265028\\
-2.54868120246214	0.970068026870725\\
-2.5423959220615	0.98735350454485\\
-2.53611064166085	1.00418150875911\\
-2.5298253612602	1.02053501094852\\
-2.52354008085956	1.03639701338163\\
-2.51725480045891	1.05175053820439\\
-2.51096952005826	1.06657861758943\\
-2.50468423965762	1.08086428492798\\
-2.49839895925697	1.09459056700537\\
-2.49211367885632	1.10774047710556\\
-2.48582839845568	1.12029700899299\\
-2.47954311805503	1.13224313172375\\
-2.47325783765439	1.14356178524042\\
-2.46697255725374	1.15423587670759\\
-2.46068727685309	1.16424827754719\\
-2.45440199645245	1.17358182113467\\
-2.4481167160518	1.18221930111892\\
-2.44183143565115	1.19014347033018\\
-2.43554615525051	1.19733704024146\\
-2.42926087484986	1.20378268095051\\
-2.42297559444921	1.20946302164981\\
-2.41669031404857	1.21436065155358\\
-2.41040503364792	1.21845812125092\\
-2.40411975324727	1.2217379444555\\
-2.39783447284663	1.22418260012222\\
-2.39154919244598	1.22577453490216\\
-2.38526391204533	1.22649616590725\\
-2.37897863164469	1.22632988375686\\
-2.37269335124404	1.22525805587832\\
-2.3664080708434	1.22326303003418\\
-2.36012279044275	1.22032713804879\\
-2.3538375100421	1.21650687372358\\
-2.34755222964146	1.21256395386169\\
-2.34126694924081	1.20870070999146\\
-2.33498166884016	1.20491449269556\\
-2.32869638843952	1.20120274033218\\
-2.32241110803887	1.19756297655276\\
-2.31612582763822	1.19399280794217\\
-2.30984054723758	1.19048992177304\\
-2.30355526683693	1.18705208386671\\
-2.29726998643628	1.1836771365534\\
-2.29098470603564	1.18036299672485\\
-2.28469942563499	1.17710765397282\\
-2.27841414523434	1.17390916880741\\
-2.2721288648337	1.17076567094938\\
-2.26584358443305	1.16767535769091\\
-2.25955830403241	1.16463649231971\\
-2.25327302363176	1.16164740260157\\
-2.24698774323111	1.15870647931667\\
-2.24070246283047	1.15581217484542\\
-2.23441718242982	1.15296300179963\\
-2.22813190202917	1.15015753169523\\
-2.22184662162853	1.14739439366289\\
-2.21556134122788	1.14467227319315\\
-2.20927606082723	1.14198991091292\\
-2.20299078042659	1.13934610139031\\
-2.19670550002594	1.13673969196514\\
-2.19042021962529	1.13416958160244\\
-2.18413493922465	1.1316347197666\\
-2.177849658824	1.12913410531402\\
-2.17156437842335	1.12666678540212\\
-2.16527909802271	1.12423185441294\\
-2.15899381762206	1.12182845288952\\
-2.15270853722142	1.11945576648368\\
-2.14642325682077	1.1171130249136\\
-2.14013797642012	1.11479950093006\\
-2.13385269601948	1.11251450929016\\
-2.12756741561883	1.11025740573767\\
-2.12128213521818	1.10802758598886\\
-2.11499685481754	1.10582448472339\\
-2.10871157441689	1.10364757457941\\
-2.10242629401624	1.10149636515238\\
-2.0961410136156	1.09937040199732\\
-2.08985573321495	1.09726926563401\\
-2.0835704528143	1.09519257055495\\
-2.07728517241366	1.09313996423601\\
-2.07099989201301	1.09111112614968\\
-2.06471461161236	1.08910576678077\\
-2.05842933121172	1.08712362664497\\
-2.05214405081107	1.08516447531004\\
-2.04585877041043	1.08322811042014\\
-2.03957349000978	1.0813143567234\\
-2.03328820960913	1.07942306510303\\
-2.02700292920849	1.07755411161241\\
-2.02071764880784	1.07570739651447\\
-2.01443236840719	1.07388284332586\\
-2.00814708800655	1.07208039786618\\
-2.0018618076059	1.07030002731304\\
-1.99557652720525	1.06854171926316\\
-1.98929124680461	1.06680548080017\\
-1.98300596640396	1.06509133756958\\
-1.97672068600331	1.06339933286153\\
-1.97043540560267	1.06172952670169\\
-1.96415012520202	1.06008199495101\\
-1.95786484480137	1.05845682841475\\
-1.95157956440073	1.05685413196136\\
-1.94529428400008	1.05527402365166\\
-1.93900900359944	1.05371663387894\\
-1.93272372319879	1.05218210452034\\
-1.92643844279814	1.05067058810004\\
-1.9201531623975	1.04918224696476\\
-1.91386788199685	1.04771725247187\\
-1.9075826015962	1.04627578419073\\
-1.90129732119556	1.04485802911735\\
-1.89501204079491	1.04346418090309\\
-1.88872676039426	1.04209443909742\\
-1.88244147999362	1.04074900840523\\
-1.87615619959297	1.03942809795896\\
-1.86987091919232	1.03813192060574\\
-1.86358563879168	1.03686069220979\\
-1.85730035839103	1.0356146309704\\
-1.85101507799038	1.03439395675545\\
-1.84472979758974	1.03319889045079\\
-1.83844451718909	1.03202965332558\\
-1.83215923678845	1.03088646641365\\
-1.8258739563878	1.02976954991087\\
-1.81958867598715	1.02867912258882\\
-1.81330339558651	1.02761540122452\\
-1.80701811518586	1.02657860004637\\
-1.80073283478521	1.02556893019626\\
-1.79444755438457	1.0245865992078\\
-1.78816227398392	1.02363181050061\\
-1.78187699358327	1.02270476289057\\
-1.77559171318263	1.02180565011602\\
-1.76930643278198	1.02093466037974\\
-1.76302115238133	1.02009197590659\\
-1.75673587198069	1.01927777251674\\
-1.75045059158004	1.01849221921431\\
-1.74416531117939	1.01773547779127\\
-1.73788003077875	1.01700770244648\\
-1.7315947503781	1.01630903941968\\
-1.72530946997746	1.01563962664036\\
-1.71902418957681	1.01499959339116\\
-1.71273890917616	1.01438905998592\\
-1.70645362877552	1.01380813746192\\
-1.70016834837487	1.01325692728642\\
-1.69388306797422	1.01273552107712\\
-1.68759778757358	1.01224400033664\\
-1.68131250717293	1.01178243620063\\
-1.67502722677228	1.01135088919959\\
-1.66874194637164	1.01094940903413\\
-1.66245666597099	1.01057803436368\\
-1.65617138557034	1.0102367926085\\
-1.6498861051697	1.00992569976487\\
-1.64360082476905	1.00964476023346\\
-1.6373155443684	1.00939396666083\\
-1.63103026396776	1.00917329979393\\
-1.62474498356711	1.0089827283477\\
-1.61845970316647	1.00882220888568\\
-1.61217442276582	1.00869168571371\\
-1.60588914236517	1.00859109078665\\
-1.59960386196453	1.00852034362828\\
-1.59331858156388	1.00847935126442\\
-1.58703330116323	1.00846800816935\\
-1.58074802076259	1.00848619622553\\
-1.57446274036194	1.008533784697\\
-1.56817745996129	1.00861063021633\\
-1.56189217956065	1.00871657678547\\
-1.55560689916	1.00885145579056\\
-1.54932161875935	1.00901508603102\\
-1.54303633835871	1.00920727376301\\
-1.53675105795806	1.00942781275753\\
-1.53046577755742	1.00967648437353\\
-1.52418049715677	1.00995305764604\\
-1.51789521675612	1.01025728938984\\
-1.51160993635548	1.01058892431881\\
-1.50532465595483	1.01094769518134\\
-1.49903937555418	1.01133332291197\\
-1.49275409515354	1.01174551679978\\
-1.48646881475289	1.01218397467372\\
-1.48018353435224	1.01264838310513\\
-1.4738982539516	1.01313841762802\\
-1.46761297355095	1.01365374297717\\
-1.4613276931503	1.0141940133446\\
-1.45504241274966	1.01475887265457\\
-1.44875713234901	1.01534795485755\\
-1.44247185194836	1.01596088424338\\
-1.43618657154772	1.01659727577401\\
-1.42990129114707	1.01725673543607\\
-1.42361601074643	1.01793886061351\\
-1.41733073034578	1.01864324048068\\
-1.41104544994513	1.01936945641592\\
-1.40476016954449	1.02011708243615\\
-1.39847488914384	1.0208856856523\\
-1.39218960874319	1.02167482674614\\
-1.38590432834255	1.02248406046827\\
-1.3796190479419	1.02331293615771\\
-1.37333376754125	1.02416099828299\\
-1.36704848714061	1.02502778700472\\
-1.36076320673996	1.02591283875988\\
-1.35447792633931	1.02681568686755\\
-1.34819264593867	1.02773586215611\\
-1.34190736553802	1.02867289361176\\
-1.33562208513737	1.02962630904825\\
-1.32933680473673	1.03059563579743\\
-1.32305152433608	1.03158040142056\\
-1.31676624393544	1.03258013443988\\
-1.31048096353479	1.03359436509015\\
-1.30419568313414	1.03462262608975\\
-1.2979104027335	1.03566445343072\\
-1.29162512233285	1.0367193871874\\
-1.2853398419322	1.03778697234287\\
-1.27905456153156	1.0388667596327\\
-1.27276928113091	1.03995830640517\\
-1.26648400073026	1.04106117749733\\
-1.26019872032962	1.04217494612593\\
-1.25391343992897	1.04329919479252\\
-1.24762815952832	1.04443351620161\\
-1.24134287912768	1.0455775141911\\
-1.23505759872703	1.04673080467386\\
-1.22877231832638	1.04789301658941\\
-1.22248703792574	1.04906379286458\\
-1.21620175752509	1.05024279138209\\
-1.20991647712445	1.05142968595576\\
-1.2036311967238	1.0526241673112\\
-1.19734591632315	1.05382594407078\\
-1.19106063592251	1.05503474374149\\
-1.18477535552186	1.05625031370456\\
-1.17849007512121	1.05747242220546\\
-1.17220479472057	1.05870085934301\\
-1.16591951431992	1.05993543805631\\
-1.15963423391927	1.0611759951081\\
-1.15334895351863	1.06242239206347\\
-1.14706367311798	1.06367451626239\\
-1.14077839271733	1.06493228178502\\
-1.13449311231669	1.06619563040847\\
-1.12820783191604	1.06746453255388\\
-1.12192255151539	1.06873898822264\\
-1.11563727111475	1.07001902792066\\
-1.1093519907141	1.07130471356972\\
-1.10306671031346	1.07259613940488\\
-1.09678142991281	1.07389343285697\\
-1.09049614951216	1.07519675541951\\
-1.08421086911152	1.0765063034992\\
-1.07792558871087	1.07782230924934\\
-1.07164030831022	1.07914504138564\\
-1.06535502790958	1.08047480598396\\
-1.05906974750893	1.08181194725969\\
-1.05278446710828	1.08315684832843\\
-1.04649918670764	1.084509931948\\
-1.04021390630699	1.08587166124162\\
-1.03392862590634	1.08724254040258\\
-1.0276433455057	1.0886231153806\\
-1.02135806510505	1.09001397455025\\
-1.0150727847044	1.09141574936206\\
-1.00878750430376	1.09282911497705\\
-1.00250222390311	1.0942547908854\\
-0.996216943502465	1.09569354151042\\
-0.989931663101819	1.09714617679891\\
-0.983646382701172	1.09861355279921\\
-0.977361102300526	1.10009657222847\\
-0.971075821899879	1.10159618503077\\
-0.964790541499233	1.10311338892781\\
-0.958505261098586	1.1046492299643\\
-0.95221998069794	1.10620480304999\\
-0.945934700297293	1.10778125250081\\
-0.939649419896647	1.10937977258144\\
-0.933364139496	1.11100160805208\\
-0.927078859095354	1.11264805472207\\
-0.920793578694708	1.11432046001344\\
-0.914508298294061	1.11602022353751\\
-0.908223017893415	1.11774879768781\\
-0.901937737492768	1.11950768825279\\
-0.895652457092122	1.12129845505214\\
-0.889367176691475	1.12312271260025\\
-0.883081896290829	1.12498213080108\\
-0.876796615890182	1.12687843567859\\
-0.870511335489536	1.12881341014697\\
-0.864226055088889	1.13078889482533\\
-0.857940774688243	1.13280678890164\\
-0.851655494287596	1.13486905105082\\
-0.84537021388695	1.13697770041212\\
-0.839084933486304	1.13913481763118\\
-0.832799653085657	1.14134254597248\\
-0.826514372685011	1.14360309250778\\
-0.820229092284364	1.1459187293868\\
-0.813943811883718	1.14829179519647\\
-0.807658531483071	1.15072469641517\\
-0.801373251082425	1.1532199089691\\
-0.795087970681778	1.15577997989774\\
-0.788802690281132	1.15840752913605\\
-0.782517409880485	1.1610001975821\\
-0.776232129479839	1.16281838188065\\
-0.769946849079192	1.16373429333512\\
-0.763661568678546	1.16376762697626\\
-0.757376288277899	1.16293799226845\\
-0.751091007877253	1.1612649071457\\
-0.744805727476606	1.15876779242126\\
-0.73852044707596	1.15546596659472\\
-0.732235166675314	1.15137864108034\\
-0.725949886274667	1.14652491587971\\
-0.719664605874021	1.14092377572171\\
-0.713379325473374	1.13459408669233\\
-0.707094045072728	1.12755459337689\\
-0.700808764672081	1.11982391653696\\
-0.694523484271435	1.11142055134442\\
-0.688238203870788	1.1023628661951\\
-0.681952923470142	1.09266910212481\\
-0.675667643069495	1.08235737285085\\
-0.669382362668849	1.07144566546274\\
-0.663097082268202	1.05995184178639\\
-0.656811801867556	1.04789364044708\\
-0.650526521466909	1.03528867965733\\
-0.644241241066263	1.02215446075747\\
-0.637955960665617	1.00850837253762\\
-0.63167068026497	0.994367696372149\\
-0.625385399864324	0.979749612199097\\
-0.619100119463677	0.964671205379868\\
-0.612814839063031	0.949149474476702\\
-0.606529558662384	0.933201339988611\\
-0.600244278261738	0.916843654089756\\
-0.593958997861091	0.900093211417927\\
-0.587673717460445	0.882966760965069\\
-0.581388437059798	0.865481019126437\\
-0.575103156659152	0.847652683970199\\
-0.568817876258505	0.829498450795192\\
-0.562532595857859	0.811035029050972\\
-0.556247315457212	0.792279160701578\\
-0.549962035056566	0.773247640122448\\
-0.543676754655919	0.753957335628868\\
-0.537391474255273	0.734425212744272\\
-0.531106193854627	0.714668359327766\\
-0.52482091345398	0.694704012692511\\
-0.518535633053334	0.67454958886033\\
-0.512250352652687	0.654222714113043\\
-0.505965072252041	0.633741259018093\\
-0.499679791851394	0.61312337512487\\
-0.493394511450748	0.592387534549305\\
-0.487109231050101	0.57155257268788\\
-0.480823950649455	0.550637734328627\\
-0.474538670248808	0.529662723456244\\
-0.468253389848162	0.508647757081637\\
-0.461968109447515	0.487613623463453\\
-0.455682829046869	0.466581745131066\\
-0.449397548646222	0.44557424716568\\
-0.443112268245576	0.42461403124946\\
-0.43682698784493	0.403724856052765\\
-0.430541707444283	0.382931424597672\\
-0.424256427043637	0.362259479313194\\
-0.41797114664299	0.341735905585303\\
-0.411685866242344	0.321388844704679\\
-0.405400585841697	0.301247817228924\\
-0.399115305441051	0.281343857905956\\
-0.392830025040404	0.261709663454132\\
-0.386544744639758	0.242379754665323\\
-0.380259464239111	0.223390654493415\\
-0.373974183838465	0.204781084016763\\
-0.367688903437818	0.186592178424178\\
-0.361403623037172	0.168867725476192\\
-0.355118342636525	0.151654429243932\\
-0.348833062235879	0.13500220233576\\
-0.342547781835232	0.118964490297431\\
-0.336262501434586	0.103598632427728\\
-0.32997722103394	0.0889662639037406\\
-0.323691940633293	0.0751337648769893\\
-0.317406660232647	0.0621727631063884\\
-0.311121379832	0.0501606977646321\\
-0.304836099431354	0.0391814533254133\\
-0.298550819030707	0.0293260739525502\\
-0.292265538630061	0.0206935706211461\\
-0.285980258229414	0.0133918353709785\\
-0.279694977828768	0.00753867970513311\\
-0.273409697428121	0.00326301730530858\\
-0.267124417027475	0.000706215068709213\\
-0.260839136626828	0\\
-0.254553856226182	0\\
-0.248268575825535	0\\
-0.241983295424889	0\\
-0.235698015024243	0\\
-0.229412734623596	0\\
-0.22312745422295	0\\
-0.216842173822303	0\\
-0.210556893421657	0\\
-0.20427161302101	0\\
-0.197986332620364	0\\
-0.191701052219717	0\\
-0.185415771819071	0\\
-0.179130491418424	0\\
-0.172845211017778	0\\
-0.166559930617131	0\\
-0.160274650216485	0\\
-0.153989369815838	0\\
-0.147704089415192	0\\
-0.141418809014546	0\\
-0.135133528613899	0\\
-0.128848248213253	0\\
-0.122562967812606	0\\
-0.11627768741196	0\\
-0.109992407011313	0\\
-0.103707126610667	0\\
-0.0974218462100203	0\\
-0.0911365658093738	0\\
-0.0848512854087273	0\\
-0.0785660050080808	0\\
-0.0722807246074344	0\\
-0.0659954442067879	0\\
-0.0597101638061414	0\\
-0.053424883405495	0\\
-0.0471396030048485	0\\
-0.040854322604202	0\\
-0.0345690422035556	0\\
-0.0282837618029091	0\\
-0.0219984814022626	0\\
-0.0157132010016162	0\\
-0.0094279206009697	0\\
-0.00314264020032323	0\\
0.00314264020032323	0\\
0.0094279206009697	0\\
0.0157132010016162	0\\
0.0219984814022626	0\\
0.0282837618029091	0\\
0.0345690422035556	0\\
0.040854322604202	0\\
0.0471396030048485	0\\
0.053424883405495	0\\
0.0597101638061414	0\\
0.0659954442067879	0\\
0.0722807246074344	0\\
0.0785660050080808	0\\
0.0848512854087273	0\\
0.0911365658093738	0\\
0.0974218462100203	0\\
0.103707126610667	0\\
0.109992407011313	0\\
0.11627768741196	0\\
0.122562967812606	0\\
0.128848248213253	0\\
0.135133528613899	0\\
0.141418809014546	0\\
0.147704089415192	0\\
0.153989369815838	0\\
0.160274650216485	0\\
0.166559930617131	0\\
0.172845211017778	0\\
0.179130491418424	0\\
0.185415771819071	0\\
0.191701052219717	0\\
0.197986332620364	0\\
0.20427161302101	0\\
0.210556893421657	0\\
0.216842173822303	0\\
0.22312745422295	0\\
0.229412734623596	0\\
0.235698015024243	0\\
0.241983295424889	0\\
0.248268575825535	0\\
0.254553856226182	0\\
0.260839136626828	0\\
0.267124417027475	0\\
0.273409697428121	0\\
0.279694977828768	0\\
0.285980258229414	0\\
0.292265538630061	0\\
0.298550819030707	0\\
0.304836099431354	0\\
0.311121379832	0\\
0.317406660232647	0\\
0.323691940633293	0\\
0.32997722103394	0\\
0.336262501434586	0\\
0.342547781835232	0\\
0.348833062235879	0\\
0.355118342636525	0\\
0.361403623037172	0\\
0.367688903437818	0\\
0.373974183838465	0\\
0.380259464239111	0\\
0.386544744639758	0\\
0.392830025040404	0\\
0.399115305441051	0\\
0.405400585841697	0\\
0.411685866242344	0\\
0.41797114664299	0\\
0.424256427043637	0\\
0.430541707444283	0\\
0.43682698784493	0\\
0.443112268245576	0\\
0.449397548646222	0\\
0.455682829046869	0\\
0.461968109447515	0\\
0.468253389848162	0\\
0.474538670248808	0\\
0.480823950649455	0\\
0.487109231050101	0\\
0.493394511450748	0\\
0.499679791851394	0\\
0.505965072252041	0\\
0.512250352652687	0\\
0.518535633053334	0\\
0.52482091345398	0\\
0.531106193854627	0\\
0.537391474255273	0\\
0.543676754655919	0\\
0.549962035056566	0\\
0.556247315457212	0\\
0.562532595857859	0\\
0.568817876258505	0\\
0.575103156659152	0\\
0.581388437059798	0\\
0.587673717460445	0\\
0.593958997861091	0\\
0.600244278261738	0\\
0.606529558662384	0\\
0.612814839063031	0\\
0.619100119463677	0\\
0.625385399864324	0\\
0.63167068026497	0\\
0.637955960665617	0\\
0.644241241066263	0\\
0.650526521466909	0\\
0.656811801867556	0\\
0.663097082268202	0\\
0.669382362668849	0\\
0.675667643069495	0\\
0.681952923470142	0\\
0.688238203870788	0\\
0.694523484271435	0\\
0.700808764672081	0\\
0.707094045072728	0\\
0.713379325473374	0\\
0.719664605874021	0\\
0.725949886274667	0\\
0.732235166675314	0\\
0.73852044707596	0\\
0.744805727476606	0\\
0.751091007877253	0\\
0.757376288277899	0\\
0.763661568678546	0\\
0.769946849079192	0\\
0.776232129479839	0\\
0.782517409880485	0\\
0.788802690281132	0\\
0.795087970681778	0\\
0.801373251082425	0\\
0.807658531483071	0\\
0.813943811883718	0\\
0.820229092284364	0\\
0.826514372685011	0\\
0.832799653085657	0\\
0.839084933486304	0\\
0.84537021388695	0\\
0.851655494287596	0\\
0.857940774688243	0\\
0.864226055088889	0\\
0.870511335489536	0\\
0.876796615890182	0\\
0.883081896290829	0\\
0.889367176691475	0\\
0.895652457092122	0\\
0.901937737492768	0\\
0.908223017893415	0\\
0.914508298294061	0\\
0.920793578694708	0\\
0.927078859095354	0\\
0.933364139496	0\\
0.939649419896647	0\\
0.945934700297293	0\\
0.95221998069794	0\\
0.958505261098586	0\\
0.964790541499233	0\\
0.971075821899879	0\\
0.977361102300526	0\\
0.983646382701172	0\\
0.989931663101819	0\\
0.996216943502465	0\\
1.00250222390311	0\\
1.00878750430376	0\\
1.0150727847044	0\\
1.02135806510505	0\\
1.0276433455057	0\\
1.03392862590634	0\\
1.04021390630699	0\\
1.04649918670764	0\\
1.05278446710828	0\\
1.05906974750893	0\\
1.06535502790958	0\\
1.07164030831022	0\\
1.07792558871087	0\\
1.08421086911152	0\\
1.09049614951216	0\\
1.09678142991281	0\\
1.10306671031346	0\\
1.1093519907141	0\\
1.11563727111475	0\\
1.12192255151539	0\\
1.12820783191604	0\\
1.13449311231669	0\\
1.14077839271733	0\\
1.14706367311798	0\\
1.15334895351863	0\\
1.15963423391927	0\\
1.16591951431992	0\\
1.17220479472057	0\\
1.17849007512121	0\\
1.18477535552186	0\\
1.19106063592251	0\\
1.19734591632315	0\\
1.2036311967238	0\\
1.20991647712445	0\\
1.21620175752509	0\\
1.22248703792574	0\\
1.22877231832638	0\\
1.23505759872703	0\\
1.24134287912768	0\\
1.24762815952832	0\\
1.25391343992897	0\\
1.26019872032962	0\\
1.26648400073026	0\\
1.27276928113091	0\\
1.27905456153156	0\\
1.2853398419322	0\\
1.29162512233285	0\\
1.2979104027335	0\\
1.30419568313414	0\\
1.31048096353479	0\\
1.31676624393544	0\\
1.32305152433608	0\\
1.32933680473673	0\\
1.33562208513737	0\\
1.34190736553802	0\\
1.34819264593867	0\\
1.35447792633931	0\\
1.36076320673996	0\\
1.36704848714061	0\\
1.37333376754125	0\\
1.3796190479419	0\\
1.38590432834255	0\\
1.39218960874319	0\\
1.39847488914384	0\\
1.40476016954449	0\\
1.41104544994513	0\\
1.41733073034578	0\\
1.42361601074643	0\\
1.42990129114707	0\\
1.43618657154772	0\\
1.44247185194836	0\\
1.44875713234901	0\\
1.45504241274966	0\\
1.4613276931503	0\\
1.46761297355095	0\\
1.4738982539516	0\\
1.48018353435224	0\\
1.48646881475289	0\\
1.49275409515354	0\\
1.49903937555418	0\\
1.50532465595483	0\\
1.51160993635548	0\\
1.51789521675612	0\\
1.52418049715677	0\\
1.53046577755742	0\\
1.53675105795806	0\\
1.54303633835871	0\\
1.54932161875935	0\\
1.55560689916	0\\
1.56189217956065	0\\
1.56817745996129	0\\
1.57446274036194	0\\
1.58074802076259	0\\
1.58703330116323	0\\
1.59331858156388	0\\
1.59960386196453	0\\
1.60588914236517	0\\
1.61217442276582	0\\
1.61845970316647	0\\
1.62474498356711	0\\
1.63103026396776	0\\
1.6373155443684	0\\
1.64360082476905	0\\
1.6498861051697	0\\
1.65617138557034	0\\
1.66245666597099	0\\
1.66874194637164	0\\
1.67502722677228	0\\
1.68131250717293	0\\
1.68759778757358	0\\
1.69388306797422	0\\
1.70016834837487	0\\
1.70645362877552	0\\
1.71273890917616	0\\
1.71902418957681	0\\
1.72530946997746	0\\
1.7315947503781	0\\
1.73788003077875	0\\
1.74416531117939	0\\
1.75045059158004	0\\
1.75673587198069	0\\
1.76302115238133	0\\
1.76930643278198	0\\
1.77559171318263	0\\
1.78187699358327	0\\
1.78816227398392	0\\
1.79444755438457	0\\
1.80073283478521	0\\
1.80701811518586	0\\
1.81330339558651	0\\
1.81958867598715	0\\
1.8258739563878	0\\
1.83215923678845	0\\
1.83844451718909	0\\
1.84472979758974	0\\
1.85101507799038	0\\
1.85730035839103	0\\
1.86358563879168	0\\
1.86987091919232	0\\
1.87615619959297	0\\
1.88244147999362	0\\
1.88872676039426	0\\
1.89501204079491	0\\
1.90129732119556	0\\
1.9075826015962	0\\
1.91386788199685	0\\
1.9201531623975	0\\
1.92643844279814	0\\
1.93272372319879	0\\
1.93900900359944	0\\
1.94529428400008	0\\
1.95157956440073	0\\
1.95786484480137	0\\
1.96415012520202	0\\
1.97043540560267	0\\
1.97672068600331	0\\
1.98300596640396	0\\
1.98929124680461	0\\
1.99557652720525	0\\
2.0018618076059	0\\
2.00814708800655	0\\
2.01443236840719	0\\
2.02071764880784	0\\
2.02700292920849	0\\
2.03328820960913	0\\
2.03957349000978	0\\
2.04585877041043	0\\
2.05214405081107	0\\
2.05842933121172	0\\
2.06471461161236	0\\
2.07099989201301	0\\
2.07728517241366	0\\
2.0835704528143	0\\
2.08985573321495	0\\
2.0961410136156	0\\
2.10242629401624	0\\
2.10871157441689	0\\
2.11499685481754	0\\
2.12128213521818	0\\
2.12756741561883	0\\
2.13385269601948	0\\
2.14013797642012	0\\
2.14642325682077	0\\
2.15270853722142	0\\
2.15899381762206	0\\
2.16527909802271	0\\
2.17156437842335	0\\
2.177849658824	0\\
2.18413493922465	0\\
2.19042021962529	0\\
2.19670550002594	0\\
2.20299078042659	0\\
2.20927606082723	0\\
2.21556134122788	0\\
2.22184662162853	0\\
2.22813190202917	0\\
2.23441718242982	0\\
2.24070246283047	0\\
2.24698774323111	0\\
2.25327302363176	0\\
2.25955830403241	0\\
2.26584358443305	0\\
2.2721288648337	0\\
2.27841414523434	0\\
2.28469942563499	0\\
2.29098470603564	0\\
2.29726998643628	0\\
2.30355526683693	0\\
2.30984054723758	0\\
2.31612582763822	0\\
2.32241110803887	0\\
2.32869638843952	0\\
2.33498166884016	0\\
2.34126694924081	0\\
2.34755222964146	0\\
2.3538375100421	0\\
2.36012279044275	0\\
2.3664080708434	0\\
2.37269335124404	0\\
2.37897863164469	0\\
2.38526391204533	0\\
2.39154919244598	0\\
2.39783447284663	0\\
2.40411975324727	0\\
2.41040503364792	0\\
2.41669031404857	0\\
2.42297559444921	0\\
2.42926087484986	0\\
2.43554615525051	0\\
2.44183143565115	0\\
2.4481167160518	0\\
2.45440199645245	0\\
2.46068727685309	0\\
2.46697255725374	0\\
2.47325783765439	0\\
2.47954311805503	0\\
2.48582839845568	0\\
2.49211367885632	0\\
2.49839895925697	0\\
2.50468423965762	0\\
2.51096952005826	0\\
2.51725480045891	0\\
2.52354008085956	0\\
2.5298253612602	0\\
2.53611064166085	0\\
2.5423959220615	0\\
2.54868120246214	0\\
2.55496648286279	0\\
2.56125176326344	0\\
2.56753704366408	0\\
2.57382232406473	0\\
2.58010760446538	0\\
2.58639288486602	0\\
2.59267816526667	0\\
2.59896344566731	0\\
2.60524872606796	0\\
2.61153400646861	0\\
2.61781928686925	0\\
2.6241045672699	0\\
2.63038984767055	0\\
2.63667512807119	0\\
2.64296040847184	0\\
2.64924568887249	0\\
2.65553096927313	0\\
2.66181624967378	0\\
2.66810153007443	0\\
2.67438681047507	0\\
2.68067209087572	0\\
2.68695737127637	0\\
2.69324265167701	0\\
2.69952793207766	0\\
2.7058132124783	0\\
2.71209849287895	0\\
2.7183837732796	0\\
2.72466905368024	0\\
2.73095433408089	0\\
2.73723961448154	0\\
2.74352489488218	0\\
2.74981017528283	0\\
2.75609545568348	0\\
2.76238073608412	0\\
2.76866601648477	0\\
2.77495129688542	0\\
2.78123657728606	0\\
2.78752185768671	0\\
2.79380713808736	0\\
2.800092418488	0\\
2.80637769888865	0\\
2.81266297928929	0\\
2.81894825968994	0\\
2.82523354009059	0\\
2.83151882049123	0\\
2.83780410089188	0\\
2.84408938129253	0\\
2.85037466169317	0\\
2.85665994209382	0\\
2.86294522249447	0\\
2.86923050289511	0\\
2.87551578329576	0\\
2.88180106369641	0\\
2.88808634409705	0\\
2.8943716244977	0\\
2.90065690489834	0\\
2.90694218529899	0\\
2.91322746569964	0\\
2.91951274610028	0\\
2.92579802650093	0\\
2.93208330690158	0\\
2.93836858730222	0\\
2.94465386770287	0\\
2.95093914810352	0\\
2.95722442850416	0\\
2.96350970890481	0\\
2.96979498930546	0\\
2.9760802697061	0\\
2.98236555010675	0\\
2.9886508305074	0\\
2.99493611090804	0\\
3.00122139130869	0\\
3.00750667170934	0\\
3.01379195210998	0\\
3.02007723251063	0\\
3.02636251291127	0\\
3.03264779331192	0\\
3.03893307371257	0\\
3.04521835411321	0\\
3.05150363451386	0\\
3.05778891491451	0\\
3.06407419531515	0\\
3.0703594757158	0\\
3.07664475611645	0\\
3.08293003651709	0\\
3.08921531691774	0\\
3.09550059731839	0\\
3.10178587771903	0\\
3.10807115811968	0\\
3.11435643852032	0\\
3.12064171892097	0\\
3.12692699932162	0\\
3.13321227972226	0\\
3.13949756012291	0\\
};
\addplot [color=mycolor1, dotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0\\
-3.13321227972226	0\\
-3.12692699932162	0\\
-3.12064171892097	0\\
-3.11435643852032	0\\
-3.10807115811968	0\\
-3.10178587771903	0\\
-3.09550059731839	0\\
-3.08921531691774	0\\
-3.08293003651709	0\\
-3.07664475611645	0\\
-3.0703594757158	0\\
-3.06407419531515	0\\
-3.05778891491451	0\\
-3.05150363451386	0\\
-3.04521835411321	0\\
-3.03893307371257	0\\
-3.03264779331192	0\\
-3.02636251291127	0\\
-3.02007723251063	0\\
-3.01379195210998	0\\
-3.00750667170934	0\\
-3.00122139130869	0\\
-2.99493611090804	0\\
-2.9886508305074	0\\
-2.98236555010675	0\\
-2.9760802697061	0\\
-2.96979498930546	0\\
-2.96350970890481	0\\
-2.95722442850416	0\\
-2.95093914810352	0\\
-2.94465386770287	0\\
-2.93836858730222	0\\
-2.93208330690158	0\\
-2.92579802650093	0\\
-2.91951274610028	0\\
-2.91322746569964	0\\
-2.90694218529899	0\\
-2.90065690489834	0\\
-2.8943716244977	0\\
-2.88808634409705	0\\
-2.88180106369641	0\\
-2.87551578329576	0.0211532514660419\\
-2.86923050289511	0.0511395564108866\\
-2.86294522249447	0.0799069318414185\\
-2.85665994209382	0.107543072116832\\
-2.85037466169317	0.13412795350068\\
-2.84408938129253	0.159734663583046\\
-2.83780410089188	0.184430125846835\\
-2.83151882049123	0.208275734516357\\
-2.82523354009059	0.2313279123791\\
-2.81894825968994	0.253638602260519\\
-2.81266297928929	0.275255701172255\\
-2.80637769888865	0.296223444779241\\
-2.800092418488	0.316582748687665\\
-2.79380713808736	0.336371512101126\\
-2.78752185768671	0.355624888592546\\
-2.78123657728606	0.374375528067051\\
-2.77495129688542	0.39265379342399\\
-2.76866601648477	0.410487954946456\\
-2.76238073608412	0.427904365039488\\
-2.75609545568348	0.444927615591505\\
-2.74981017528283	0.461580679937695\\
-2.74352489488218	0.47788504115081\\
-2.73723961448154	0.493860808167518\\
-2.73095433408089	0.509526821071422\\
-2.72466905368024	0.524900746692591\\
-2.7183837732796	0.539999165543994\\
-2.71209849287895	0.554837650994366\\
-2.7058132124783	0.569430841472053\\
-2.69952793207766	0.583792506403054\\
-2.69324265167701	0.597935606506747\\
-2.68695737127637	0.61187234900314\\
-2.68067209087572	0.625614238224474\\
-2.67438681047507	0.639172122070469\\
-2.66810153007443	0.652556234699463\\
-2.66181624967378	0.665776235806205\\
-2.65553096927313	0.678841246800529\\
-2.64924568887249	0.691759884168793\\
-2.64296040847184	0.704540290271369\\
-2.63667512807119	0.717190161804071\\
-2.63038984767055	0.729716776128916\\
-2.6241045672699	0.742127015659502\\
-2.61781928686925	0.754427390468517\\
-2.61153400646861	0.766624059268853\\
-2.60524872606796	0.778722848905649\\
-2.59896344566731	0.790729272483798\\
-2.59267816526667	0.802648546244053\\
-2.58639288486602	0.814485605290614\\
-2.58010760446538	0.826245118263867\\
-2.57382232406473	0.837931501043691\\
-2.56753704366408	0.849548929561243\\
-2.56125176326344	0.861101351790431\\
-2.55496648286279	0.87259249898419\\
-2.54868120246214	0.884025896215158\\
-2.5423959220615	0.895404872275411\\
-2.53611064166085	0.906732568985329\\
-2.5298253612602	0.918011949957619\\
-2.52354008085956	0.929245808858753\\
-2.51725480045891	0.940436777206692\\
-2.51096952005826	0.951587331740674\\
-2.50468423965762	0.962699801395976\\
-2.49839895925697	0.973776373914046\\
-2.49211367885632	0.984819102115941\\
-2.48582839845568	0.995829909864908\\
-2.47954311805503	1.00681059774191\\
-2.47325783765439	1.01776284845608\\
-2.46697255725374	1.02868823201039\\
-2.46068727685309	1.03958821064126\\
-2.45440199645245	1.05046414354946\\
-2.4481167160518	1.06131729143809\\
-2.44183143565115	1.07214882087266\\
-2.43554615525051	1.08295980847654\\
-2.42926087484986	1.09375124497454\\
-2.42297559444921	1.10452403909602\\
-2.41669031404857	1.11527902134819\\
-2.41040503364792	1.12601694766936\\
-2.40411975324727	1.13673850297105\\
-2.39783447284663	1.1474443045772\\
-2.39154919244598	1.15813490556797\\
-2.38526391204533	1.16881079803494\\
-2.37897863164469	1.17947241625388\\
-2.37269335124404	1.1901201397809\\
-2.3664080708434	1.20075429647687\\
-2.36012279044275	1.21137516546478\\
-2.3538375100421	1.21650687372358\\
-2.34755222964146	1.21256395386169\\
-2.34126694924081	1.20870070999146\\
-2.33498166884016	1.20491449269556\\
-2.32869638843952	1.20120274033218\\
-2.32241110803887	1.19756297655276\\
-2.31612582763822	1.19399280794217\\
-2.30984054723758	1.19048992177304\\
-2.30355526683693	1.18705208386671\\
-2.29726998643628	1.1836771365534\\
-2.29098470603564	1.18036299672485\\
-2.28469942563499	1.17710765397282\\
-2.27841414523434	1.17390916880741\\
-2.2721288648337	1.17076567094938\\
-2.26584358443305	1.16767535769091\\
-2.25955830403241	1.16463649231971\\
-2.25327302363176	1.16164740260157\\
-2.24698774323111	1.15870647931667\\
-2.24070246283047	1.15581217484542\\
-2.23441718242982	1.15296300179963\\
-2.22813190202917	1.15015753169523\\
-2.22184662162853	1.14739439366289\\
-2.21556134122788	1.14467227319315\\
-2.20927606082723	1.14198991091292\\
-2.20299078042659	1.13934610139031\\
-2.19670550002594	1.13673969196514\\
-2.19042021962529	1.13416958160244\\
-2.18413493922465	1.1316347197666\\
-2.177849658824	1.12913410531402\\
-2.17156437842335	1.12666678540212\\
-2.16527909802271	1.12423185441294\\
-2.15899381762206	1.12182845288952\\
-2.15270853722142	1.11945576648368\\
-2.14642325682077	1.1171130249136\\
-2.14013797642012	1.11479950093006\\
-2.13385269601948	1.11251450929016\\
-2.12756741561883	1.11025740573767\\
-2.12128213521818	1.10802758598886\\
-2.11499685481754	1.10582448472339\\
-2.10871157441689	1.10364757457941\\
-2.10242629401624	1.10149636515238\\
-2.0961410136156	1.09937040199732\\
-2.08985573321495	1.09726926563401\\
-2.0835704528143	1.09519257055495\\
-2.07728517241366	1.09313996423601\\
-2.07099989201301	1.09111112614968\\
-2.06471461161236	1.08910576678077\\
-2.05842933121172	1.08712362664497\\
-2.05214405081107	1.08516447531004\\
-2.04585877041043	1.08322811042014\\
-2.03957349000978	1.0813143567234\\
-2.03328820960913	1.07942306510303\\
-2.02700292920849	1.07755411161241\\
-2.02071764880784	1.07570739651447\\
-2.01443236840719	1.07388284332586\\
-2.00814708800655	1.07208039786618\\
-2.0018618076059	1.07030002731304\\
-1.99557652720525	1.06854171926316\\
-1.98929124680461	1.06680548080017\\
-1.98300596640396	1.06509133756958\\
-1.97672068600331	1.06339933286153\\
-1.97043540560267	1.06172952670169\\
-1.96415012520202	1.06008199495101\\
-1.95786484480137	1.05845682841475\\
-1.95157956440073	1.05685413196136\\
-1.94529428400008	1.05527402365166\\
-1.93900900359944	1.05371663387894\\
-1.93272372319879	1.05218210452034\\
-1.92643844279814	1.05067058810004\\
-1.9201531623975	1.04918224696476\\
-1.91386788199685	1.04771725247187\\
-1.9075826015962	1.04627578419073\\
-1.90129732119556	1.04485802911735\\
-1.89501204079491	1.04346418090309\\
-1.88872676039426	1.04209443909742\\
-1.88244147999362	1.04074900840523\\
-1.87615619959297	1.03942809795896\\
-1.86987091919232	1.03813192060574\\
-1.86358563879168	1.03686069220979\\
-1.85730035839103	1.0356146309704\\
-1.85101507799038	1.03439395675545\\
-1.84472979758974	1.03319889045079\\
-1.83844451718909	1.03202965332558\\
-1.83215923678845	1.03088646641365\\
-1.8258739563878	1.02976954991087\\
-1.81958867598715	1.02867912258882\\
-1.81330339558651	1.02761540122452\\
-1.80701811518586	1.02657860004637\\
-1.80073283478521	1.02556893019626\\
-1.79444755438457	1.0245865992078\\
-1.78816227398392	1.02363181050061\\
-1.78187699358327	1.02270476289057\\
-1.77559171318263	1.02180565011602\\
-1.76930643278198	1.02093466037974\\
-1.76302115238133	1.02009197590659\\
-1.75673587198069	1.01927777251674\\
-1.75045059158004	1.01849221921431\\
-1.74416531117939	1.01773547779127\\
-1.73788003077875	1.01700770244648\\
-1.7315947503781	1.01630903941968\\
-1.72530946997746	1.01563962664036\\
-1.71902418957681	1.01499959339116\\
-1.71273890917616	1.01438905998592\\
-1.70645362877552	1.01380813746192\\
-1.70016834837487	1.01325692728642\\
-1.69388306797422	1.01273552107712\\
-1.68759778757358	1.01224400033664\\
-1.68131250717293	1.01178243620063\\
-1.67502722677228	1.01135088919959\\
-1.66874194637164	1.01094940903413\\
-1.66245666597099	1.01057803436368\\
-1.65617138557034	1.0102367926085\\
-1.6498861051697	1.00992569976487\\
-1.64360082476905	1.00964476023346\\
-1.6373155443684	1.00939396666083\\
-1.63103026396776	1.00917329979393\\
-1.62474498356711	1.0089827283477\\
-1.61845970316647	1.00882220888568\\
-1.61217442276582	1.00869168571371\\
-1.60588914236517	1.00859109078665\\
-1.59960386196453	1.00852034362828\\
-1.59331858156388	1.00847935126442\\
-1.58703330116323	1.00846800816935\\
-1.58074802076259	1.00848619622553\\
-1.57446274036194	1.008533784697\\
-1.56817745996129	1.00861063021633\\
-1.56189217956065	1.00871657678547\\
-1.55560689916	1.00885145579056\\
-1.54932161875935	1.00901508603102\\
-1.54303633835871	1.00920727376301\\
-1.53675105795806	1.00942781275753\\
-1.53046577755742	1.00967648437353\\
-1.52418049715677	1.00995305764604\\
-1.51789521675612	1.01025728938984\\
-1.51160993635548	1.01058892431881\\
-1.50532465595483	1.01094769518134\\
-1.49903937555418	1.01133332291197\\
-1.49275409515354	1.01174551679978\\
-1.48646881475289	1.01218397467372\\
-1.48018353435224	1.01264838310513\\
-1.4738982539516	1.01313841762802\\
-1.46761297355095	1.01365374297717\\
-1.4613276931503	1.0141940133446\\
-1.45504241274966	1.01475887265457\\
-1.44875713234901	1.01534795485755\\
-1.44247185194836	1.01596088424338\\
-1.43618657154772	1.01659727577401\\
-1.42990129114707	1.01725673543607\\
-1.42361601074643	1.01793886061351\\
-1.41733073034578	1.01864324048068\\
-1.41104544994513	1.01936945641592\\
-1.40476016954449	1.02011708243615\\
-1.39847488914384	1.0208856856523\\
-1.39218960874319	1.02167482674614\\
-1.38590432834255	1.02248406046827\\
-1.3796190479419	1.02331293615771\\
-1.37333376754125	1.02416099828299\\
-1.36704848714061	1.02502778700472\\
-1.36076320673996	1.02591283875988\\
-1.35447792633931	1.02681568686755\\
-1.34819264593867	1.02773586215611\\
-1.34190736553802	1.02867289361176\\
-1.33562208513737	1.02962630904825\\
-1.32933680473673	1.03059563579743\\
-1.32305152433608	1.03158040142056\\
-1.31676624393544	1.03258013443988\\
-1.31048096353479	1.03359436509015\\
-1.30419568313414	1.03462262608975\\
-1.2979104027335	1.03566445343072\\
-1.29162512233285	1.0367193871874\\
-1.2853398419322	1.03778697234287\\
-1.27905456153156	1.0388667596327\\
-1.27276928113091	1.03995830640517\\
-1.26648400073026	1.04106117749733\\
-1.26019872032962	1.04217494612593\\
-1.25391343992897	1.04329919479252\\
-1.24762815952832	1.04443351620161\\
-1.24134287912768	1.0455775141911\\
-1.23505759872703	1.04673080467386\\
-1.22877231832638	1.04789301658941\\
-1.22248703792574	1.04906379286458\\
-1.21620175752509	1.05024279138209\\
-1.20991647712445	1.05142968595576\\
-1.2036311967238	1.0526241673112\\
-1.19734591632315	1.05382594407078\\
-1.19106063592251	1.05503474374149\\
-1.18477535552186	1.05625031370456\\
-1.17849007512121	1.05747242220546\\
-1.17220479472057	1.05870085934301\\
-1.16591951431992	1.05993543805631\\
-1.15963423391927	1.0611759951081\\
-1.15334895351863	1.06242239206347\\
-1.14706367311798	1.06367451626239\\
-1.14077839271733	1.06493228178502\\
-1.13449311231669	1.06619563040847\\
-1.12820783191604	1.06746453255388\\
-1.12192255151539	1.06873898822264\\
-1.11563727111475	1.07001902792066\\
-1.1093519907141	1.07130471356972\\
-1.10306671031346	1.07259613940488\\
-1.09678142991281	1.07389343285697\\
-1.09049614951216	1.07519675541951\\
-1.08421086911152	1.0765063034992\\
-1.07792558871087	1.07782230924934\\
-1.07164030831022	1.07914504138564\\
-1.06535502790958	1.08047480598396\\
-1.05906974750893	1.08181194725969\\
-1.05278446710828	1.08315684832843\\
-1.04649918670764	1.084509931948\\
-1.04021390630699	1.08587166124162\\
-1.03392862590634	1.08724254040258\\
-1.0276433455057	1.0886231153806\\
-1.02135806510505	1.09001397455025\\
-1.0150727847044	1.09141574936206\\
-1.00878750430376	1.09282911497705\\
-1.00250222390311	1.0942547908854\\
-0.996216943502465	1.09569354151042\\
-0.989931663101819	1.09714617679891\\
-0.983646382701172	1.09861355279921\\
-0.977361102300526	1.10009657222847\\
-0.971075821899879	1.10159618503077\\
-0.964790541499233	1.10311338892781\\
-0.958505261098586	1.1046492299643\\
-0.95221998069794	1.10620480304999\\
-0.945934700297293	1.10778125250081\\
-0.939649419896647	1.10937977258144\\
-0.933364139496	1.11100160805208\\
-0.927078859095354	1.11264805472207\\
-0.920793578694708	1.11432046001344\\
-0.914508298294061	1.11602022353751\\
-0.908223017893415	1.11774879768781\\
-0.901937737492768	1.11950768825279\\
-0.895652457092122	1.12129845505214\\
-0.889367176691475	1.12312271260025\\
-0.883081896290829	1.12498213080108\\
-0.876796615890182	1.12687843567859\\
-0.870511335489536	1.12881341014697\\
-0.864226055088889	1.13078889482533\\
-0.857940774688243	1.13280678890164\\
-0.851655494287596	1.13486905105082\\
-0.84537021388695	1.13697770041212\\
-0.839084933486304	1.13913481763118\\
-0.832799653085657	1.14134254597248\\
-0.826514372685011	1.14360309250778\\
-0.820229092284364	1.1459187293868\\
-0.813943811883718	1.14829179519647\\
-0.807658531483071	1.15072469641517\\
-0.801373251082425	1.1532199089691\\
-0.795087970681778	1.15577997989774\\
-0.788802690281132	1.15840752913605\\
-0.782517409880485	1.15471704313571\\
-0.776232129479839	1.14350129822174\\
-0.769946849079192	1.13229259365252\\
-0.763661568678546	1.12109101012985\\
-0.757376288277899	1.10989656693362\\
-0.751091007877253	1.09870921937679\\
-0.744805727476606	1.08752885623531\\
-0.73852044707596	1.07635529714807\\
-0.732235166675314	1.06518828998127\\
-0.725949886274667	1.05402750815136\\
-0.719664605874021	1.0428725478997\\
-0.713379325473374	1.0317229255121\\
-0.707094045072728	1.0205780744753\\
-0.700808764672081	1.00943734256207\\
-0.694523484271435	0.9982999888359\\
-0.688238203870788	0.987165180565619\\
-0.681952923470142	0.976031990039287\\
-0.675667643069495	0.964899391266266\\
-0.669382362668849	0.953766256555263\\
-0.663097082268202	0.942631352955354\\
-0.656811801867556	0.931493338546008\\
-0.650526521466909	0.920350758561121\\
-0.644241241066263	0.909202041330901\\
-0.637955960665617	0.898045494024309\\
-0.63167068026497	0.886879298173435\\
-0.625385399864324	0.875701504959761\\
-0.619100119463677	0.864510030240798\\
-0.612814839063031	0.853302649293873\\
-0.606529558662384	0.842076991252064\\
-0.600244278261738	0.830830533205334\\
-0.593958997861091	0.819560593937712\\
-0.587673717460445	0.808264327269091\\
-0.581388437059798	0.796938714967584\\
-0.575103156659152	0.785580559195571\\
-0.568817876258505	0.774186474449484\\
-0.562532595857859	0.762752878949933\\
-0.556247315457212	0.75127598543504\\
-0.549962035056566	0.73975179130568\\
-0.543676754655919	0.728176068066763\\
-0.537391474255273	0.716544350003601\\
-0.531106193854627	0.704851922026818\\
-0.52482091345398	0.693093806613017\\
-0.518535633053334	0.681264749761537\\
-0.512250352652687	0.669359205879932\\
-0.505965072252041	0.6573713215023\\
-0.499679791851394	0.645294917735029\\
-0.493394511450748	0.633123471313969\\
-0.487109231050101	0.620850094145129\\
-0.480823950649455	0.608467511187764\\
-0.474538670248808	0.595968036523837\\
-0.468253389848162	0.583343547441197\\
-0.461968109447515	0.570585456339039\\
-0.455682829046869	0.557684680243186\\
-0.449397548646222	0.544631607694947\\
-0.443112268245576	0.531416062750532\\
-0.43682698784493	0.518027265797666\\
-0.430541707444283	0.504453790861775\\
-0.424256427043637	0.490683519035156\\
-0.41797114664299	0.476703587618335\\
-0.411685866242344	0.462500334512459\\
-0.405400585841697	0.448059237344139\\
-0.399115305441051	0.433364846738542\\
-0.392830025040404	0.418400713081377\\
-0.386544744639758	0.4031493060242\\
-0.380259464239111	0.387591925888341\\
-0.373974183838465	0.371708606008495\\
-0.367688903437818	0.35547800492507\\
-0.361403623037172	0.33887728718167\\
-0.355118342636525	0.321881991306783\\
-0.348833062235879	0.304465883352565\\
-0.342547781835232	0.28660079412305\\
-0.336262501434586	0.268256437942826\\
-0.32997722103394	0.2494002104873\\
-0.323691940633293	0.229996962807684\\
-0.317406660232647	0.210008748226067\\
-0.311121379832	0.18939453823437\\
-0.304836099431354	0.168109902887948\\
-0.298550819030707	0.14610665041884\\
-0.292265538630061	0.123332419878229\\
-0.285980258229414	0.099730219519769\\
-0.279694977828768	0.0752379023132415\\
-0.273409697428121	0.0497875683799342\\
-0.267124417027475	0.0233048822012481\\
-0.260839136626828	0\\
-0.254553856226182	0\\
-0.248268575825535	0\\
-0.241983295424889	0\\
-0.235698015024243	0\\
-0.229412734623596	0\\
-0.22312745422295	0\\
-0.216842173822303	0\\
-0.210556893421657	0\\
-0.20427161302101	0\\
-0.197986332620364	0\\
-0.191701052219717	0\\
-0.185415771819071	0\\
-0.179130491418424	0\\
-0.172845211017778	0\\
-0.166559930617131	0\\
-0.160274650216485	0\\
-0.153989369815838	0\\
-0.147704089415192	0\\
-0.141418809014546	0\\
-0.135133528613899	0\\
-0.128848248213253	0\\
-0.122562967812606	0\\
-0.11627768741196	0\\
-0.109992407011313	0\\
-0.103707126610667	0\\
-0.0974218462100203	0\\
-0.0911365658093738	0\\
-0.0848512854087273	0\\
-0.0785660050080808	0\\
-0.0722807246074344	0\\
-0.0659954442067879	0\\
-0.0597101638061414	0\\
-0.053424883405495	0\\
-0.0471396030048485	0\\
-0.040854322604202	0\\
-0.0345690422035556	0\\
-0.0282837618029091	0\\
-0.0219984814022626	0\\
-0.0157132010016162	0\\
-0.0094279206009697	0\\
-0.00314264020032323	0\\
0.00314264020032323	0\\
0.0094279206009697	0\\
0.0157132010016162	0\\
0.0219984814022626	0\\
0.0282837618029091	0\\
0.0345690422035556	0\\
0.040854322604202	0\\
0.0471396030048485	0\\
0.053424883405495	0\\
0.0597101638061414	0\\
0.0659954442067879	0\\
0.0722807246074344	0\\
0.0785660050080808	0\\
0.0848512854087273	0\\
0.0911365658093738	0\\
0.0974218462100203	0\\
0.103707126610667	0\\
0.109992407011313	0\\
0.11627768741196	0\\
0.122562967812606	0\\
0.128848248213253	0\\
0.135133528613899	0\\
0.141418809014546	0\\
0.147704089415192	0\\
0.153989369815838	0\\
0.160274650216485	0\\
0.166559930617131	0\\
0.172845211017778	0\\
0.179130491418424	0\\
0.185415771819071	0\\
0.191701052219717	0\\
0.197986332620364	0\\
0.20427161302101	0\\
0.210556893421657	0\\
0.216842173822303	0\\
0.22312745422295	0\\
0.229412734623596	0\\
0.235698015024243	0\\
0.241983295424889	0\\
0.248268575825535	0\\
0.254553856226182	0\\
0.260839136626828	0\\
0.267124417027475	0\\
0.273409697428121	0\\
0.279694977828768	0\\
0.285980258229414	0\\
0.292265538630061	0\\
0.298550819030707	0\\
0.304836099431354	0\\
0.311121379832	0\\
0.317406660232647	0\\
0.323691940633293	0\\
0.32997722103394	0\\
0.336262501434586	0\\
0.342547781835232	0\\
0.348833062235879	0\\
0.355118342636525	0\\
0.361403623037172	0\\
0.367688903437818	0\\
0.373974183838465	0\\
0.380259464239111	0\\
0.386544744639758	0\\
0.392830025040404	0\\
0.399115305441051	0\\
0.405400585841697	0\\
0.411685866242344	0\\
0.41797114664299	0\\
0.424256427043637	0\\
0.430541707444283	0\\
0.43682698784493	0\\
0.443112268245576	0\\
0.449397548646222	0\\
0.455682829046869	0\\
0.461968109447515	0\\
0.468253389848162	0\\
0.474538670248808	0\\
0.480823950649455	0\\
0.487109231050101	0\\
0.493394511450748	0\\
0.499679791851394	0\\
0.505965072252041	0\\
0.512250352652687	0\\
0.518535633053334	0\\
0.52482091345398	0\\
0.531106193854627	0\\
0.537391474255273	0\\
0.543676754655919	0\\
0.549962035056566	0\\
0.556247315457212	0\\
0.562532595857859	0\\
0.568817876258505	0\\
0.575103156659152	0\\
0.581388437059798	0\\
0.587673717460445	0\\
0.593958997861091	0\\
0.600244278261738	0\\
0.606529558662384	0\\
0.612814839063031	0\\
0.619100119463677	0\\
0.625385399864324	0\\
0.63167068026497	0\\
0.637955960665617	0\\
0.644241241066263	0\\
0.650526521466909	0\\
0.656811801867556	0\\
0.663097082268202	0\\
0.669382362668849	0\\
0.675667643069495	0\\
0.681952923470142	0\\
0.688238203870788	0\\
0.694523484271435	0\\
0.700808764672081	0\\
0.707094045072728	0\\
0.713379325473374	0\\
0.719664605874021	0\\
0.725949886274667	0\\
0.732235166675314	0\\
0.73852044707596	0\\
0.744805727476606	0\\
0.751091007877253	0\\
0.757376288277899	0\\
0.763661568678546	0\\
0.769946849079192	0\\
0.776232129479839	0\\
0.782517409880485	0\\
0.788802690281132	0\\
0.795087970681778	0\\
0.801373251082425	0\\
0.807658531483071	0\\
0.813943811883718	0\\
0.820229092284364	0\\
0.826514372685011	0\\
0.832799653085657	0\\
0.839084933486304	0\\
0.84537021388695	0\\
0.851655494287596	0\\
0.857940774688243	0\\
0.864226055088889	0\\
0.870511335489536	0\\
0.876796615890182	0\\
0.883081896290829	0\\
0.889367176691475	0\\
0.895652457092122	0\\
0.901937737492768	0\\
0.908223017893415	0\\
0.914508298294061	0\\
0.920793578694708	0\\
0.927078859095354	0\\
0.933364139496	0\\
0.939649419896647	0\\
0.945934700297293	0\\
0.95221998069794	0\\
0.958505261098586	0\\
0.964790541499233	0\\
0.971075821899879	0\\
0.977361102300526	0\\
0.983646382701172	0\\
0.989931663101819	0\\
0.996216943502465	0\\
1.00250222390311	0\\
1.00878750430376	0\\
1.0150727847044	0\\
1.02135806510505	0\\
1.0276433455057	0\\
1.03392862590634	0\\
1.04021390630699	0\\
1.04649918670764	0\\
1.05278446710828	0\\
1.05906974750893	0\\
1.06535502790958	0\\
1.07164030831022	0\\
1.07792558871087	0\\
1.08421086911152	0\\
1.09049614951216	0\\
1.09678142991281	0\\
1.10306671031346	0\\
1.1093519907141	0\\
1.11563727111475	0\\
1.12192255151539	0\\
1.12820783191604	0\\
1.13449311231669	0\\
1.14077839271733	0\\
1.14706367311798	0\\
1.15334895351863	0\\
1.15963423391927	0\\
1.16591951431992	0\\
1.17220479472057	0\\
1.17849007512121	0\\
1.18477535552186	0\\
1.19106063592251	0\\
1.19734591632315	0\\
1.2036311967238	0\\
1.20991647712445	0\\
1.21620175752509	0\\
1.22248703792574	0\\
1.22877231832638	0\\
1.23505759872703	0\\
1.24134287912768	0\\
1.24762815952832	0\\
1.25391343992897	0\\
1.26019872032962	0\\
1.26648400073026	0\\
1.27276928113091	0\\
1.27905456153156	0\\
1.2853398419322	0\\
1.29162512233285	0\\
1.2979104027335	0\\
1.30419568313414	0\\
1.31048096353479	0\\
1.31676624393544	0\\
1.32305152433608	0\\
1.32933680473673	0\\
1.33562208513737	0\\
1.34190736553802	0\\
1.34819264593867	0\\
1.35447792633931	0\\
1.36076320673996	0\\
1.36704848714061	0\\
1.37333376754125	0\\
1.3796190479419	0\\
1.38590432834255	0\\
1.39218960874319	0\\
1.39847488914384	0\\
1.40476016954449	0\\
1.41104544994513	0\\
1.41733073034578	0\\
1.42361601074643	0\\
1.42990129114707	0\\
1.43618657154772	0\\
1.44247185194836	0\\
1.44875713234901	0\\
1.45504241274966	0\\
1.4613276931503	0\\
1.46761297355095	0\\
1.4738982539516	0\\
1.48018353435224	0\\
1.48646881475289	0\\
1.49275409515354	0\\
1.49903937555418	0\\
1.50532465595483	0\\
1.51160993635548	0\\
1.51789521675612	0\\
1.52418049715677	0\\
1.53046577755742	0\\
1.53675105795806	0\\
1.54303633835871	0\\
1.54932161875935	0\\
1.55560689916	0\\
1.56189217956065	0\\
1.56817745996129	0\\
1.57446274036194	0\\
1.58074802076259	0\\
1.58703330116323	0\\
1.59331858156388	0\\
1.59960386196453	0\\
1.60588914236517	0\\
1.61217442276582	0\\
1.61845970316647	0\\
1.62474498356711	0\\
1.63103026396776	0\\
1.6373155443684	0\\
1.64360082476905	0\\
1.6498861051697	0\\
1.65617138557034	0\\
1.66245666597099	0\\
1.66874194637164	0\\
1.67502722677228	0\\
1.68131250717293	0\\
1.68759778757358	0\\
1.69388306797422	0\\
1.70016834837487	0\\
1.70645362877552	0\\
1.71273890917616	0\\
1.71902418957681	0\\
1.72530946997746	0\\
1.7315947503781	0\\
1.73788003077875	0\\
1.74416531117939	0\\
1.75045059158004	0\\
1.75673587198069	0\\
1.76302115238133	0\\
1.76930643278198	0\\
1.77559171318263	0\\
1.78187699358327	0\\
1.78816227398392	0\\
1.79444755438457	0\\
1.80073283478521	0\\
1.80701811518586	0\\
1.81330339558651	0\\
1.81958867598715	0\\
1.8258739563878	0\\
1.83215923678845	0\\
1.83844451718909	0\\
1.84472979758974	0\\
1.85101507799038	0\\
1.85730035839103	0\\
1.86358563879168	0\\
1.86987091919232	0\\
1.87615619959297	0\\
1.88244147999362	0\\
1.88872676039426	0\\
1.89501204079491	0\\
1.90129732119556	0\\
1.9075826015962	0\\
1.91386788199685	0\\
1.9201531623975	0\\
1.92643844279814	0\\
1.93272372319879	0\\
1.93900900359944	0\\
1.94529428400008	0\\
1.95157956440073	0\\
1.95786484480137	0\\
1.96415012520202	0\\
1.97043540560267	0\\
1.97672068600331	0\\
1.98300596640396	0\\
1.98929124680461	0\\
1.99557652720525	0\\
2.0018618076059	0\\
2.00814708800655	0\\
2.01443236840719	0\\
2.02071764880784	0\\
2.02700292920849	0\\
2.03328820960913	0\\
2.03957349000978	0\\
2.04585877041043	0\\
2.05214405081107	0\\
2.05842933121172	0\\
2.06471461161236	0\\
2.07099989201301	0\\
2.07728517241366	0\\
2.0835704528143	0\\
2.08985573321495	0\\
2.0961410136156	0\\
2.10242629401624	0\\
2.10871157441689	0\\
2.11499685481754	0\\
2.12128213521818	0\\
2.12756741561883	0\\
2.13385269601948	0\\
2.14013797642012	0\\
2.14642325682077	0\\
2.15270853722142	0\\
2.15899381762206	0\\
2.16527909802271	0\\
2.17156437842335	0\\
2.177849658824	0\\
2.18413493922465	0\\
2.19042021962529	0\\
2.19670550002594	0\\
2.20299078042659	0\\
2.20927606082723	0\\
2.21556134122788	0\\
2.22184662162853	0\\
2.22813190202917	0\\
2.23441718242982	0\\
2.24070246283047	0\\
2.24698774323111	0\\
2.25327302363176	0\\
2.25955830403241	0\\
2.26584358443305	0\\
2.2721288648337	0\\
2.27841414523434	0\\
2.28469942563499	0\\
2.29098470603564	0\\
2.29726998643628	0\\
2.30355526683693	0\\
2.30984054723758	0\\
2.31612582763822	0\\
2.32241110803887	0\\
2.32869638843952	0\\
2.33498166884016	0\\
2.34126694924081	0\\
2.34755222964146	0\\
2.3538375100421	0\\
2.36012279044275	0\\
2.3664080708434	0\\
2.37269335124404	0\\
2.37897863164469	0\\
2.38526391204533	0\\
2.39154919244598	0\\
2.39783447284663	0\\
2.40411975324727	0\\
2.41040503364792	0\\
2.41669031404857	0\\
2.42297559444921	0\\
2.42926087484986	0\\
2.43554615525051	0\\
2.44183143565115	0\\
2.4481167160518	0\\
2.45440199645245	0\\
2.46068727685309	0\\
2.46697255725374	0\\
2.47325783765439	0\\
2.47954311805503	0\\
2.48582839845568	0\\
2.49211367885632	0\\
2.49839895925697	0\\
2.50468423965762	0\\
2.51096952005826	0\\
2.51725480045891	0\\
2.52354008085956	0\\
2.5298253612602	0\\
2.53611064166085	0\\
2.5423959220615	0\\
2.54868120246214	0\\
2.55496648286279	0\\
2.56125176326344	0\\
2.56753704366408	0\\
2.57382232406473	0\\
2.58010760446538	0\\
2.58639288486602	0\\
2.59267816526667	0\\
2.59896344566731	0\\
2.60524872606796	0\\
2.61153400646861	0\\
2.61781928686925	0\\
2.6241045672699	0\\
2.63038984767055	0\\
2.63667512807119	0\\
2.64296040847184	0\\
2.64924568887249	0\\
2.65553096927313	0\\
2.66181624967378	0\\
2.66810153007443	0\\
2.67438681047507	0\\
2.68067209087572	0\\
2.68695737127637	0\\
2.69324265167701	0\\
2.69952793207766	0\\
2.7058132124783	0\\
2.71209849287895	0\\
2.7183837732796	0\\
2.72466905368024	0\\
2.73095433408089	0\\
2.73723961448154	0\\
2.74352489488218	0\\
2.74981017528283	0\\
2.75609545568348	0\\
2.76238073608412	0\\
2.76866601648477	0\\
2.77495129688542	0\\
2.78123657728606	0\\
2.78752185768671	0\\
2.79380713808736	0\\
2.800092418488	0\\
2.80637769888865	0\\
2.81266297928929	0\\
2.81894825968994	0\\
2.82523354009059	0\\
2.83151882049123	0\\
2.83780410089188	0\\
2.84408938129253	0\\
2.85037466169317	0\\
2.85665994209382	0\\
2.86294522249447	0\\
2.86923050289511	0\\
2.87551578329576	0\\
2.88180106369641	0\\
2.88808634409705	0\\
2.8943716244977	0\\
2.90065690489834	0\\
2.90694218529899	0\\
2.91322746569964	0\\
2.91951274610028	0\\
2.92579802650093	0\\
2.93208330690158	0\\
2.93836858730222	0\\
2.94465386770287	0\\
2.95093914810352	0\\
2.95722442850416	0\\
2.96350970890481	0\\
2.96979498930546	0\\
2.9760802697061	0\\
2.98236555010675	0\\
2.9886508305074	0\\
2.99493611090804	0\\
3.00122139130869	0\\
3.00750667170934	0\\
3.01379195210998	0\\
3.02007723251063	0\\
3.02636251291127	0\\
3.03264779331192	0\\
3.03893307371257	0\\
3.04521835411321	0\\
3.05150363451386	0\\
3.05778891491451	0\\
3.06407419531515	0\\
3.0703594757158	0\\
3.07664475611645	0\\
3.08293003651709	0\\
3.08921531691774	0\\
3.09550059731839	0\\
3.10178587771903	0\\
3.10807115811968	0\\
3.11435643852032	0\\
3.12064171892097	0\\
3.12692699932162	0\\
3.13321227972226	0\\
3.13949756012291	0\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	5.71307019470169e-08\\
-3.13321227972226	6.07810690667066e-08\\
-3.12692699932162	5.27023367169477e-08\\
-3.12064171892097	3.66516168526232e-08\\
-3.11435643852032	2.1111027592724e-08\\
-3.10807115811968	1.79944024125689e-08\\
-3.10178587771903	2.58082550885774e-08\\
-3.09550059731839	3.41550787652523e-08\\
-3.08921531691774	3.68889132573713e-08\\
-3.08293003651709	3.24028661680131e-08\\
-3.07664475611645	2.35933619308071e-08\\
-3.0703594757158	1.78271726269941e-08\\
-3.06407419531515	2.33727810439177e-08\\
-3.05778891491451	3.38534640320631e-08\\
-3.05150363451386	4.08822593556124e-08\\
-3.04521835411321	4.04084836702623e-08\\
-3.03893307371257	3.2689772666572e-08\\
-3.03264779331192	2.22622702494846e-08\\
-3.02636251291127	1.78799020034148e-08\\
-3.02007723251063	2.46544544779681e-08\\
-3.01379195210998	3.39558319240041e-08\\
-3.00750667170934	3.8835203497456e-08\\
-3.00122139130869	3.64833780963636e-08\\
-2.99493611090804	2.82036047849488e-08\\
-2.9886508305074	1.93864444497649e-08\\
-2.98236555010675	1.89806534933723e-08\\
-2.9760802697061	2.7334856156358e-08\\
-2.96979498930546	3.5603466841394e-08\\
-2.96350970890481	3.8313864081374e-08\\
-2.95722442850416	3.39621237799292e-08\\
-2.95093914810352	2.4990558955551e-08\\
-2.94465386770287	1.77671779511002e-08\\
-2.93836858730222	2.05550421128464e-08\\
-2.93208330690158	2.93199349243878e-08\\
-2.92579802650093	3.60940823895817e-08\\
-2.91951274610028	3.67055896788315e-08\\
-2.91322746569964	3.08076906208044e-08\\
-2.90694218529899	2.18599609524972e-08\\
-2.90065690489834	1.71110166036215e-08\\
-2.8943716244977	2.25184848545723e-08\\
-2.88808634409705	3.10973469197506e-08\\
-2.88180106369641	3.61671190773905e-08\\
-2.87551578329576	3.47697906022404e-08\\
-2.86923050289511	2.76526144205036e-08\\
-2.86294522249447	1.92530436038396e-08\\
-2.85665994209382	1.75024972293158e-08\\
-2.85037466169317	2.45546907251537e-08\\
-2.84408938129253	3.24196314238634e-08\\
-2.83780410089188	3.56501139719967e-08\\
-2.83151882049123	3.24193116796323e-08\\
-2.82523354009059	2.45071163362809e-08\\
-2.81894825968994	1.72884284665997e-08\\
-2.81266297928929	1.86458422035685e-08\\
-2.80637769888865	2.65395918574995e-08\\
-2.800092418488	3.33023812970623e-08\\
-2.79380713808736	3.46410153895249e-08\\
-2.78752185768671	2.9800080625364e-08\\
-2.78123657728606	2.15512621082325e-08\\
-2.77495129688542	1.61847886204214e-08\\
-2.76866601648477	2.0280385371052e-08\\
-2.76238073608412	2.8355522374568e-08\\
-2.75609545568348	3.3726951897961e-08\\
-2.74981017528283	3.31928617924859e-08\\
-2.74352489488218	2.70239901567493e-08\\
-2.73723961448154	1.89558271301848e-08\\
-2.73095433408089	1.61369868578731e-08\\
-2.72466905368024	2.2215633777023e-08\\
-2.7183837732796	2.99377305168491e-08\\
-2.71209849287895	3.37157111118813e-08\\
-2.7058132124783	3.13923393946425e-08\\
-2.69952793207766	2.42335431721585e-08\\
-2.69324265167701	1.69231775259959e-08\\
-2.68695737127637	1.70275740174475e-08\\
-2.68067209087572	2.43056419435561e-08\\
-2.67438681047507	3.12430259441498e-08\\
-2.66810153007443	3.33007470487701e-08\\
-2.66181624967378	2.93328241696145e-08\\
-2.65553096927313	2.15817550497377e-08\\
-2.64924568887249	1.56756065905483e-08\\
-2.64296040847184	1.86208950481159e-08\\
-2.63667512807119	2.64342574496368e-08\\
-2.63038984767055	3.22426245702445e-08\\
-2.6241045672699	3.25208517892861e-08\\
-2.61781928686925	2.71133444584848e-08\\
-2.61153400646861	1.92318836411687e-08\\
-2.60524872606796	1.54513486450014e-08\\
-2.59896344566731	2.07148040942684e-08\\
-2.59267816526667	2.84998513677692e-08\\
-2.58639288486602	3.29108864605132e-08\\
-2.58010760446538	3.14137409418436e-08\\
-2.57382232406473	2.48336640140678e-08\\
-2.56753704366408	1.73553829085904e-08\\
-2.56125176326344	1.62997153552169e-08\\
-2.55496648286279	2.31276224837984e-08\\
-2.54868120246214	3.04067917511475e-08\\
-2.5423959220615	3.3220700856873e-08\\
-2.53611064166085	3.00145295284437e-08\\
-2.5298253612602	2.25958167732188e-08\\
-2.52354008085956	1.61365427686633e-08\\
-2.51725480045891	1.79808878897347e-08\\
-2.51096952005826	2.56912215945704e-08\\
-2.50468423965762	3.206278265111e-08\\
-2.49839895925697	3.31443281709198e-08\\
-2.49211367885632	2.8359746551132e-08\\
-2.48582839845568	2.05110310957934e-08\\
-2.47954311805503	1.5782777751383e-08\\
-2.47325783765439	2.02551859729283e-08\\
-2.46697255725374	2.82507564008938e-08\\
-2.46068727685309	3.33817737896425e-08\\
-2.45440199645245	3.26591909072249e-08\\
-2.4481167160518	2.64958117668357e-08\\
-2.44183143565115	1.8711581617481e-08\\
-2.43554615525051	1.64702065319489e-08\\
-2.42926087484986	2.29093224390908e-08\\
-2.42297559444921	3.06677776507058e-08\\
-2.41669031404857	3.42897692462429e-08\\
-2.41040503364792	3.17561301699243e-08\\
-2.40411975324727	2.44901272594689e-08\\
-2.39783447284663	1.73650249735147e-08\\
-2.39154919244598	1.80515371539514e-08\\
-2.38526391204533	2.57576928675007e-08\\
-2.37897863164469	3.28237668156817e-08\\
-2.37269335124404	3.4730252451709e-08\\
-2.3664080708434	3.04469018885811e-08\\
-2.36012279044275	2.24410783289386e-08\\
-2.3538375100421	1.66880376184508e-08\\
-2.34755222964146	2.02972927354494e-08\\
-2.34126694924081	2.8642372029708e-08\\
-2.33498166884016	3.46216566526891e-08\\
-2.32869638843952	3.46674617901499e-08\\
-2.32241110803887	2.87697332623793e-08\\
-2.31612582763822	2.04870858055983e-08\\
-2.30984054723758	1.69500005142709e-08\\
-2.30355526683693	2.30115979604761e-08\\
-2.29726998643628	3.1428999847094e-08\\
-2.29098470603564	3.59829819274182e-08\\
-2.28469942563499	3.40854882097119e-08\\
-2.27841414523434	2.679161781316e-08\\
-2.2721288648337	1.88139424039946e-08\\
-2.26584358443305	1.82167632090113e-08\\
-2.25955830403241	2.60280934583079e-08\\
-2.25327302363176	3.40059287395889e-08\\
-2.24698774323111	3.68503840775247e-08\\
-2.24070246283047	3.29941265420075e-08\\
-2.23441718242982	2.46177584983798e-08\\
-2.22813190202917	1.76676806518117e-08\\
-2.22184662162853	2.03002521459439e-08\\
-2.21556134122788	2.91943074159917e-08\\
-2.20927606082723	3.62635645956288e-08\\
-2.20299078042659	3.71643942287392e-08\\
-2.19670550002594	3.14082910790603e-08\\
-2.19042021962529	2.2380991282489e-08\\
-2.18413493922465	1.73640124501162e-08\\
-2.177849658824	2.30369039400102e-08\\
-2.17156437842335	3.24071969259876e-08\\
-2.16527909802271	3.81553562078807e-08\\
-2.15899381762206	3.69423212021047e-08\\
-2.15270853722142	2.94303319492428e-08\\
-2.14642325682077	2.03063095227662e-08\\
-2.14013797642012	1.81846289137866e-08\\
-2.13385269601948	2.62087347380202e-08\\
-2.12756741561883	3.54236142641184e-08\\
-2.12128213521818	3.94288264260467e-08\\
-2.11499685481754	3.59728105081558e-08\\
-2.10871157441689	2.69783981821092e-08\\
-2.10242629401624	1.85705850697104e-08\\
-2.0961410136156	2.01227408069826e-08\\
-2.08985573321495	2.99656335300824e-08\\
-2.0835704528143	3.86405929475586e-08\\
-2.07728517241366	4.0679708490643e-08\\
-2.07099989201301	3.49619497796994e-08\\
-2.06471461161236	2.47437412781437e-08\\
-2.05842933121172	1.76922227979048e-08\\
-2.05214405081107	2.25071516979369e-08\\
-2.04585877041043	3.28160965068491e-08\\
-2.03957349000978	3.98111374977361e-08\\
-2.03328820960913	3.92214190014784e-08\\
-2.02700292920849	3.13545491792411e-08\\
-2.02071764880784	2.11330579702462e-08\\
-2.01443236840719	1.81061885484723e-08\\
-2.00814708800655	2.79781424694647e-08\\
-2.0018618076059	4.05744486897675e-08\\
-1.99557652720525	4.74445229770026e-08\\
-1.98929124680461	4.49459172102706e-08\\
-1.98300596640396	3.42834880484588e-08\\
-1.97672068600331	2.15518589641306e-08\\
-1.97043540560267	1.72590723934718e-08\\
-1.96415012520202	2.25105871720643e-08\\
-1.95786484480137	2.7593699769568e-08\\
-1.95157956440073	2.70505715604941e-08\\
-1.94529428400008	2.05370831452001e-08\\
-1.93900900359944	1.286975859216e-08\\
-1.93272372319879	1.40766722722674e-08\\
-1.92643844279814	3.63684122817176e-08\\
-1.9201531623975	7.07799365784467e-08\\
-1.91386788199685	1.00212474762884e-07\\
-1.9075826015962	1.12872278634768e-07\\
-1.90129732119556	1.02425676828943e-07\\
-1.89501204079491	6.80503333683191e-08\\
-1.88872676039426	1.44901619592019e-08\\
-1.88244147999362	-4.98324759234947e-08\\
-1.87615619959297	-1.17621958395375e-07\\
-1.86987091919232	-1.77323350669667e-07\\
-1.86358563879168	-2.11567112273769e-07\\
-1.85730035839103	-1.97099659260402e-07\\
-1.85101507799038	-1.04709908299583e-07\\
-1.84472979758974	9.99343008345477e-08\\
-1.83844451718909	4.03266533055557e-07\\
-1.83215923678845	7.14640201238126e-07\\
-1.8258739563878	9.42499717382361e-07\\
-1.81958867598715	1.00151161319673e-06\\
-1.81330339558651	8.12592521270972e-07\\
-1.80701811518586	3.02941554508607e-07\\
-1.80073283478521	-5.7976964029649e-07\\
-1.79444755438457	-1.69027520513509e-06\\
-1.78816227398392	-2.7394413990578e-06\\
-1.78187699358327	-3.42839748768142e-06\\
-1.77559171318263	-3.45132128387604e-06\\
-1.76930643278198	-2.49521234962913e-06\\
-1.76302115238133	-2.39659961209782e-07\\
-1.75673587198069	3.44999066470564e-06\\
-1.75045059158004	7.72309854824016e-06\\
-1.74416531117939	1.14186300947949e-05\\
-1.73788003077875	1.33823971424363e-05\\
-1.7315947503781	1.24667272913825e-05\\
-1.72530946997746	7.52999586595138e-06\\
-1.71902418957681	-2.55575992369472e-06\\
-1.71273890917616	-1.73618321639424e-05\\
-1.70645362877552	-3.30681783111686e-05\\
-1.70016834837487	-4.54007803583067e-05\\
-1.69388306797422	-5.00760678185941e-05\\
-1.68759778757358	-4.27987412905395e-05\\
-1.68131250717293	-1.92595907506643e-05\\
-1.67502722677228	2.44449422659443e-05\\
-1.66874194637164	8.24783833834886e-05\\
-1.66245666597099	0.000139229435731636\\
-1.65617138557034	0.000178666527091309\\
-1.6498861051697	0.000184758299873522\\
-1.64360082476905	0.000141465943080732\\
-1.6373155443684	3.27355287197406e-05\\
-1.63103026396776	-0.000139455842329994\\
-1.62474498356711	-0.000235158854501094\\
-1.61845970316647	-5.06986462411874e-05\\
-1.61217442276582	0.000618086529584616\\
-1.60588914236517	0.00197560259123009\\
-1.59960386196453	0.00422659870179842\\
-1.59331858156388	0.00757622404356795\\
-1.58703330116323	0.0121275696342451\\
-1.58074802076259	0.0176613795232043\\
-1.57446274036194	0.0238955084762438\\
-1.56817745996129	0.0305481578093634\\
-1.56189217956065	0.0373377378666149\\
-1.55560689916	0.0439827305287679\\
-1.54932161875935	0.0502046289565001\\
-1.54303633835871	0.0558675059645566\\
-1.53675105795806	0.0610352739732178\\
-1.53046577755742	0.0657865598611025\\
-1.52418049715677	0.0701997892492869\\
-1.51789521675612	0.0743532238329472\\
-1.51160993635548	0.0783249986929491\\
-1.50532465595483	0.0821886016362576\\
-1.49903937555418	0.0859635811941644\\
-1.49275409515354	0.0896342456132544\\
-1.48646881475289	0.0931842435243908\\
-1.48018353435224	0.0965971617537704\\
-1.4738982539516	0.0998565169051027\\
-1.46761297355095	0.102945746933379\\
-1.4613276931503	0.105852039210038\\
-1.45504241274966	0.108580167165215\\
-1.44875713234901	0.111139901727626\\
-1.44247185194836	0.113540927003029\\
-1.43618657154772	0.115792844219637\\
-1.42990129114707	0.117905176125792\\
-1.42361601074643	0.119887355895884\\
-1.41733073034578	0.121746751408789\\
-1.41104544994513	0.123486720840962\\
-1.40476016954449	0.12511009486883\\
-1.39847488914384	0.126619640540788\\
-1.39218960874319	0.12801806250404\\
-1.38590432834255	0.129308004222029\\
-1.3796190479419	0.130492099697719\\
-1.37333376754125	0.131573917304692\\
-1.36704848714061	0.132557875889123\\
-1.36076320673996	0.133448372722196\\
-1.35447792633931	0.134249752281093\\
-1.34819264593867	0.134966308376029\\
-1.34190736553802	0.13560228626935\\
-1.33562208513737	0.136161837466236\\
-1.32933680473673	0.136648746514759\\
-1.32305152433608	0.137066620914329\\
-1.31676624393544	0.137419027126921\\
-1.31048096353479	0.137709492865593\\
-1.30419568313414	0.137941508929341\\
-1.2979104027335	0.138118531046953\\
-1.29162512233285	0.138243995018023\\
-1.2853398419322	0.13832134299421\\
-1.27905456153156	0.1383539941788\\
-1.27276928113091	0.138345340016709\\
-1.26648400073026	0.138298746028898\\
-1.26019872032962	0.138217553643361\\
-1.25391343992897	0.138105080822811\\
-1.24762815952832	0.137964580315476\\
-1.24134287912768	0.137799229129914\\
-1.23505759872703	0.137612183694539\\
-1.22877231832638	0.137406585335736\\
-1.22248703792574	0.137185562043818\\
-1.21620175752509	0.136952230238165\\
-1.20991647712445	0.13670969525127\\
-1.2036311967238	0.136461041051778\\
-1.19734591632315	0.136209337418993\\
-1.19106063592251	0.135957649497747\\
-1.18477535552186	0.135709039657687\\
-1.17849007512121	0.135466569250013\\
-1.17220479472057	0.135233300365982\\
-1.16591951431992	0.135012301532232\\
-1.15963423391927	0.134806661825156\\
-1.15334895351863	0.134619480574163\\
-1.14706367311798	0.1344538649317\\
-1.14077839271733	0.13431293165813\\
-1.13449311231669	0.134199808910971\\
-1.12820783191604	0.134117638373837\\
-1.12192255151539	0.134069607560814\\
-1.11563727111475	0.134058976055133\\
-1.1093519907141	0.134089027846155\\
-1.10306671031346	0.13416306744352\\
-1.09678142991281	0.134284421743931\\
-1.09049614951216	0.13445644190481\\
-1.08421086911152	0.1346825097602\\
-1.07792558871087	0.134966111694077\\
-1.07164030831022	0.13531082773353\\
-1.06535502790958	0.135720271788873\\
-1.05906974750893	0.136198091699953\\
-1.05278446710828	0.13674797123068\\
-1.04649918670764	0.137373632073256\\
-1.04021390630699	0.138078854155868\\
-1.03392862590634	0.138867570881846\\
-1.0276433455057	0.139743801732187\\
-1.02135806510505	0.140711612469282\\
-1.0150727847044	0.141775117202101\\
-1.00878750430376	0.142938480539819\\
-1.00250222390311	0.144205919835791\\
-0.996216943502465	0.145581740796512\\
-0.989931663101819	0.147070391835896\\
-0.983646382701172	0.148676394175066\\
-0.977361102300526	0.150404330636125\\
-0.971075821899879	0.152258847940175\\
-0.964790541499233	0.15424465902006\\
-0.958505261098586	0.15636654501948\\
-0.95221998069794	0.15862934791452\\
-0.945934700297293	0.161037971248936\\
-0.939649419896647	0.163597393511502\\
-0.933364139496	0.166312671170493\\
-0.927078859095354	0.169188941070033\\
-0.920793578694708	0.172231422843611\\
-0.914508298294061	0.175445397125161\\
-0.908223017893415	0.178836009487789\\
-0.901937737492768	0.182408375580069\\
-0.895652457092122	0.186167702200247\\
-0.889367176691475	0.190119290779267\\
-0.883081896290829	0.194268539723176\\
-0.876796615890182	0.198620946771756\\
-0.870511335489536	0.203181934085439\\
-0.864226055088889	0.207956368818527\\
-0.857940774688243	0.212949071078485\\
-0.851655494287596	0.218164968973785\\
-0.84537021388695	0.223609100591744\\
-0.839084933486304	0.229286615996054\\
-0.832799653085657	0.235202769039255\\
-0.826514372685011	0.241362229591068\\
-0.820229092284364	0.247768646547529\\
-0.813943811883718	0.254425683216898\\
-0.807658531483071	0.261337122974417\\
-0.801373251082425	0.268506870430985\\
-0.795087970681778	0.275938952621109\\
-0.788802690281132	0.283637400052394\\
-0.782517409880485	0.291604612954588\\
-0.776232129479839	0.299841787249266\\
-0.769946849079192	0.308350210732252\\
-0.763661568678546	0.317131295757301\\
-0.757376288277899	0.326186578966414\\
-0.751091007877253	0.335517721036997\\
-0.744805727476606	0.345125949577723\\
-0.73852044707596	0.355009575289721\\
-0.732235166675314	0.365165997924544\\
-0.725949886274667	0.375592735318801\\
-0.719664605874021	0.386287421819391\\
-0.713379325473374	0.397247805877269\\
-0.707094045072728	0.408471741414182\\
-0.700808764672081	0.419955637432256\\
-0.694523484271435	0.431692420189583\\
-0.688238203870788	0.443674612340812\\
-0.681952923470142	0.455894832785461\\
-0.675667643069495	0.46834579158042\\
-0.669382362668849	0.481020284858012\\
-0.663097082268202	0.493911086729476\\
-0.656811801867556	0.507008421524707\\
-0.650526521466909	0.520299806686404\\
-0.644241241066263	0.533772688204452\\
-0.637955960665617	0.547414565997205\\
-0.63167068026497	0.561212986100198\\
-0.625385399864324	0.575155532849452\\
-0.619100119463677	0.589229514636317\\
-0.612814839063031	0.603419761411253\\
-0.606529558662384	0.617709895901358\\
-0.600244278261738	0.632083536071582\\
-0.593958997861091	0.646524293541632\\
-0.587673717460445	0.661015763741328\\
-0.581388437059798	0.675541516013989\\
-0.575103156659152	0.690084905073173\\
-0.568817876258505	0.704628642734732\\
-0.562532595857859	0.719155260063223\\
-0.556247315457212	0.733647221481073\\
-0.549962035056566	0.748086914340372\\
-0.543676754655919	0.762456638462797\\
-0.537391474255273	0.776738616494224\\
-0.531106193854627	0.790916067370165\\
-0.52482091345398	0.804973724814734\\
-0.518535633053334	0.818896326347263\\
-0.512250352652687	0.832668472389877\\
-0.505965072252041	0.846274616969865\\
-0.499679791851394	0.859699058374892\\
-0.493394511450748	0.872926194511016\\
-0.487109231050101	0.885943620445403\\
-0.480823950649455	0.898741072416132\\
-0.474538670248808	0.911308143767575\\
-0.468253389848162	0.923634232296919\\
-0.461968109447515	0.935708533498169\\
-0.455682829046869	0.947520033746535\\
-0.449397548646222	0.959058511023134\\
-0.443112268245576	0.970318455008164\\
-0.43682698784493	0.981295636690928\\
-0.430541707444283	0.991985597409355\\
-0.424256427043637	1.00238364494763\\
-0.41797114664299	1.01248484994384\\
-0.411685866242344	1.02228405544892\\
-0.405400585841697	1.03177797413929\\
-0.399115305441051	1.040967488208\\
-0.392830025040404	1.04985378553355\\
-0.386544744639758	1.05843780548725\\
-0.380259464239111	1.06672023835572\\
-0.373974183838465	1.07470152469008\\
-0.367688903437818	1.0823819808164\\
-0.361403623037172	1.0897643880435\\
-0.355118342636525	1.09685389300007\\
-0.348833062235879	1.10365549951147\\
-0.342547781835232	1.11017396407939\\
-0.336262501434586	1.11641379747942\\
-0.32997722103394	1.12237926628338\\
-0.323691940633293	1.12807471410987\\
-0.317406660232647	1.13350656767593\\
-0.311121379832	1.13868204162111\\
-0.304836099431354	1.14360811945476\\
-0.298550819030707	1.14829155195612\\
-0.292265538630061	1.15273886002421\\
-0.285980258229414	1.15695633775235\\
-0.279694977828768	1.16095049871136\\
-0.273409697428121	1.16472896918445\\
-0.267124417027475	1.16829940696695\\
-0.260839136626828	1.17166925516214\\
-0.254553856226182	1.17484574556705\\
-0.248268575825535	1.17783590198453\\
-0.241983295424889	1.18064655187527\\
-0.235698015024243	1.18328467501597\\
-0.229412734623596	1.18575752875966\\
-0.22312745422295	1.18807220905445\\
-0.216842173822303	1.19023562033354\\
-0.210556893421657	1.19225447881609\\
-0.20427161302101	1.19413531573783\\
-0.197986332620364	1.19588449079136\\
-0.191701052219717	1.19750829978869\\
-0.185415771819071	1.19901293483108\\
-0.179130491418424	1.20040441652462\\
-0.172845211017778	1.20168859585269\\
-0.166559930617131	1.2028711570864\\
-0.160274650216485	1.20395762062676\\
-0.153989369815838	1.20495332851256\\
-0.147704089415192	1.20586338847755\\
-0.141418809014546	1.2066927316026\\
-0.135133528613899	1.20744613568787\\
-0.128848248213253	1.20812822770727\\
-0.122562967812606	1.2087434861968\\
-0.11627768741196	1.20929624299332\\
-0.109992407011313	1.20979062147473\\
-0.103707126610667	1.21023048103759\\
-0.0974218462100203	1.21061952780992\\
-0.0911365658093738	1.21096133023653\\
-0.0848512854087273	1.21125932098576\\
-0.0785660050080808	1.21151679879326\\
-0.0722807246074344	1.21173692552578\\
-0.0659954442067879	1.21192264596086\\
-0.0597101638061414	1.21207670004339\\
-0.053424883405495	1.21220169783474\\
-0.0471396030048485	1.21230012354309\\
-0.040854322604202	1.21237433691545\\
-0.0345690422035556	1.21242657456877\\
-0.0282837618029091	1.21245894231333\\
-0.0219984814022626	1.21247336723826\\
-0.0157132010016162	1.21247163372484\\
-0.0094279206009697	1.21245540760883\\
-0.00314264020032323	1.2124262372302\\
0.00314264020032323	1.21238555436327\\
0.0094279206009697	1.21233467508775\\
0.0157132010016162	1.21227480038255\\
0.0219984814022626	1.21220701650568\\
0.0282837618029091	1.2121322961849\\
0.0345690422035556	1.21205149935614\\
0.040854322604202	1.21196537374414\\
0.0471396030048485	1.21187455538561\\
0.053424883405495	1.21177957008981\\
0.0597101638061414	1.21168086679348\\
0.0659954442067879	1.21157882552937\\
0.0722807246074344	1.21147371875256\\
0.0785660050080808	1.21136570908335\\
0.0848512854087273	1.2112548495277\\
0.0911365658093738	1.21114108364089\\
0.0974218462100203	1.21102425443482\\
0.103707126610667	1.21090418231395\\
0.109992407011313	1.2107806277394\\
0.11627768741196	1.21065324250569\\
0.122562967812606	1.21052156912554\\
0.128848248213253	1.21038504072789\\
0.135133528613899	1.21024298090054\\
0.141418809014546	1.21009463592443\\
0.147704089415192	1.2099392701902\\
0.153989369815838	1.20977606944909\\
0.160274650216485	1.20960410891276\\
0.166559930617131	1.20942235291102\\
0.172845211017778	1.20922965449478\\
0.179130491418424	1.20902475606333\\
0.185415771819071	1.20880637467703\\
0.191701052219717	1.20857326387632\\
0.197986332620364	1.20832407864065\\
0.20427161302101	1.20805736013545\\
0.210556893421657	1.20777153510542\\
0.216842173822303	1.20746491521211\\
0.22312745422295	1.20713570418109\\
0.229412734623596	1.20678211362315\\
0.235698015024243	1.20640233721441\\
0.241983295424889	1.20599445330109\\
0.248268575825535	1.20555642130174\\
0.254553856226182	1.20508608082682\\
0.260839136626828	1.20458115074349\\
0.267124417027475	1.2040392872386\\
0.273409697428121	1.2034583666832\\
0.279694977828768	1.20283626526329\\
0.285980258229414	1.20217073476744\\
0.292265538630061	1.20145940146494\\
0.298550819030707	1.20069976509225\\
0.304836099431354	1.19988919759019\\
0.311121379832	1.19902487748404\\
0.317406660232647	1.19810369522617\\
0.323691940633293	1.19712238627314\\
0.32997722103394	1.19607755338609\\
0.336262501434586	1.19496566516309\\
0.342547781835232	1.19378305451591\\
0.348833062235879	1.19252596749771\\
0.355118342636525	1.19119193245171\\
0.361403623037172	1.18977992172021\\
0.367688903437818	1.18828885058549\\
0.373974183838465	1.18671749392189\\
0.380259464239111	1.18506448585627\\
0.386544744639758	1.18332831937283\\
0.392830025040404	1.18150673532956\\
0.399115305441051	1.17959200573357\\
0.405400585841697	1.17757350896638\\
0.411685866242344	1.17544044987764\\
0.41797114664299	1.17318187775483\\
0.424256427043637	1.17078668137082\\
0.430541707444283	1.16824358436964\\
0.43682698784493	1.1655480412903\\
0.443112268245576	1.16271981480032\\
0.449397548646222	1.1597839304188\\
0.455682829046869	1.15676526391271\\
0.461968109447515	1.15368855383856\\
0.468253389848162	1.15057841403249\\
0.474538670248808	1.14745855196384\\
0.480823950649455	1.14430410284471\\
0.487109231050101	1.14101447949684\\
0.493394511450748	1.13748237453966\\
0.499679791851394	1.1336002690766\\
0.505965072252041	1.12926038116759\\
0.512250352652687	1.124354614232\\
0.518535633053334	1.118794531671\\
0.52482091345398	1.11276654544143\\
0.531106193854627	1.10665681514385\\
0.537391474255273	1.10085587851633\\
0.543676754655919	1.09575433468951\\
0.549962035056566	1.091743034466\\
0.556247315457212	1.089213270601\\
0.562532595857859	1.08846417309871\\
0.568817876258505	1.08931264284313\\
0.575103156659152	1.09141962413908\\
0.581388437059798	1.09444650431087\\
0.587673717460445	1.09805503066303\\
0.593958997861091	1.10190714598601\\
0.600244278261738	1.10566536249588\\
0.606529558662384	1.10910136319211\\
0.612814839063031	1.11222812235941\\
0.619100119463677	1.11509069620475\\
0.625385399864324	1.11773392324106\\
0.63167068026497	1.1202024454902\\
0.637955960665617	1.1225407296276\\
0.644241241066263	1.12479205732864\\
0.650526521466909	1.12697521813536\\
0.656811801867556	1.12908415118887\\
0.663097082268202	1.13111156310502\\
0.669382362668849	1.1330500281719\\
0.675667643069495	1.13489198436177\\
0.681952923470142	1.13662972929206\\
0.688238203870788	1.13825662566881\\
0.694523484271435	1.1397752682268\\
0.700808764672081	1.14119248752105\\
0.707094045072728	1.14251499484898\\
0.713379325473374	1.14374936040741\\
0.719664605874021	1.14490201620386\\
0.725949886274667	1.14597925867952\\
0.732235166675314	1.14698658282168\\
0.73852044707596	1.14792722004907\\
0.744805727476606	1.14880384863729\\
0.751091007877253	1.14961901919442\\
0.757376288277899	1.15037515569513\\
0.763661568678546	1.15107455646164\\
0.769946849079192	1.15171940606422\\
0.776232129479839	1.15231228914959\\
0.782517409880485	1.15285641062716\\
0.788802690281132	1.15335491051717\\
0.795087970681778	1.15381080884675\\
0.801373251082425	1.15422700696707\\
0.807658531483071	1.15460628881854\\
0.813943811883718	1.15495131895586\\
0.820229092284364	1.15526460857621\\
0.826514372685011	1.15554852960124\\
0.832799653085657	1.15580534058369\\
0.839084933486304	1.15603718813301\\
0.84537021388695	1.15624610783933\\
0.851655494287596	1.15643402514631\\
0.857940774688243	1.15660278613001\\
0.864226055088889	1.15675426825104\\
0.870511335489536	1.15689028204997\\
0.876796615890182	1.15701253110343\\
0.883081896290829	1.15712261273864\\
0.889367176691475	1.15722201870069\\
0.895652457092122	1.15731213595648\\
0.901937737492768	1.15739427235742\\
0.908223017893415	1.15746968246418\\
0.914508298294061	1.15753952348712\\
0.920793578694708	1.15760484971468\\
0.927078859095354	1.15766661291385\\
0.933364139496	1.15772566267906\\
0.939649419896647	1.15778274861233\\
0.945934700297293	1.15783855642842\\
0.95221998069794	1.15789370532178\\
0.958505261098586	1.15794871456474\\
0.964790541499233	1.15800400232487\\
0.971075821899879	1.15805988574186\\
0.977361102300526	1.15811658095297\\
0.983646382701172	1.15817420597887\\
0.989931663101819	1.15823279787289\\
0.996216943502465	1.15829230097324\\
1.00250222390311	1.15835255825608\\
1.00878750430376	1.15841331108573\\
1.0150727847044	1.1584741989428\\
1.02135806510505	1.15853475909571\\
1.0276433455057	1.15859442228676\\
1.03392862590634	1.15865250492526\\
1.04021390630699	1.15870821789464\\
1.04649918670764	1.15876066802672\\
1.05278446710828	1.15880885750385\\
1.05906974750893	1.15885168320765\\
1.06535502790958	1.15888793514733\\
1.07164030831022	1.15891626337537\\
1.07792558871087	1.15893516752007\\
1.08421086911152	1.15894303587678\\
1.09049614951216	1.1589381472808\\
1.09678142991281	1.15891867009175\\
1.10306671031346	1.15888266112304\\
1.1093519907141	1.15882805669146\\
1.11563727111475	1.15875259657536\\
1.12192255151539	1.1586538557585\\
1.12820783191604	1.15852929204768\\
1.13449311231669	1.15837624533133\\
1.14077839271733	1.15819193610426\\
1.14706367311798	1.15797346393573\\
1.15334895351863	1.15771777831106\\
1.15963423391927	1.15742158890782\\
1.16591951431992	1.15708144914358\\
1.17220479472057	1.15669378463845\\
1.17849007512121	1.15625489130888\\
1.18477535552186	1.15576093340244\\
1.19106063592251	1.15520794103376\\
1.19734591632315	1.15459176652192\\
1.2036311967238	1.15390804803406\\
1.20991647712445	1.15315227548487\\
1.21620175752509	1.15231979625592\\
1.22248703792574	1.15140581280682\\
1.22877231832638	1.15040538022538\\
1.23505759872703	1.14931340610212\\
1.24134287912768	1.14812468661045\\
1.24762815952832	1.14683389740381\\
1.25391343992897	1.14543555747614\\
1.26019872032962	1.14392402535738\\
1.26648400073026	1.1422934963231\\
1.27276928113091	1.14053799953987\\
1.27905456153156	1.1386514526232\\
1.2853398419322	1.13662795643042\\
1.29162512233285	1.13446157253446\\
1.2979104027335	1.13214618508997\\
1.30419568313414	1.12967549764711\\
1.31048096353479	1.12704303016769\\
1.31676624393544	1.12424211671451\\
1.32305152433608	1.12126624733235\\
1.32933680473673	1.11810961448575\\
1.33562208513737	1.11476635817864\\
1.34190736553802	1.11123042033314\\
1.34819264593867	1.10749554206866\\
1.35447792633931	1.10355526091172\\
1.36076320673996	1.09940294476175\\
1.36704848714061	1.09503290594199\\
1.37333376754125	1.09044060037003\\
1.3796190479419	1.08562134781306\\
1.38590432834255	1.08057025255187\\
1.39218960874319	1.07528220144334\\
1.39847488914384	1.06975186191309\\
1.40476016954449	1.06397394694537\\
1.41104544994513	1.05794543945104\\
1.41733073034578	1.05166445707536\\
1.42361601074643	1.04512890644876\\
1.42990129114707	1.03833646914726\\
1.43618657154772	1.03128460126774\\
1.44247185194836	1.0239705329413\\
1.44875713234901	1.01639224583831\\
1.45504241274966	1.00855117964121\\
1.4613276931503	1.0004494164064\\
1.46761297355095	0.992088814966907\\
1.4738982539516	0.983471012776958\\
1.48018353435224	0.974597427689758\\
1.48646881475289	0.965469290790466\\
1.49275409515354	0.95608982677677\\
1.49903937555418	0.946465685035381\\
1.50532465595483	0.936603645003816\\
1.51160993635548	0.926510281397228\\
1.51789521675612	0.916191968616141\\
1.52418049715677	0.905654885093755\\
1.53046577755742	0.894905222526377\\
1.53675105795806	0.883952031954054\\
1.54303633835871	0.87280651798743\\
1.54932161875935	0.861479769942093\\
1.55560689916	0.849982709155288\\
1.56189217956065	0.838326095732338\\
1.56817745996129	0.826520535241853\\
1.57446274036194	0.814576922907184\\
1.58074802076259	0.802508434552045\\
1.58703330116323	0.790328945956782\\
1.59331858156388	0.778052208816483\\
1.59960386196453	0.765691858228447\\
1.60588914236517	0.753261420903284\\
1.61217442276582	0.740774324239586\\
1.61845970316647	0.728244142890734\\
1.62474498356711	0.715684927318328\\
1.63103026396776	0.70311073243958\\
1.6373155443684	0.690535546212999\\
1.64360082476905	0.677973298064892\\
1.6498861051697	0.665437867287199\\
1.65617138557034	0.652943058430417\\
1.66245666597099	0.640501783363369\\
1.66874194637164	0.628126009170661\\
1.67502722677228	0.61582763982226\\
1.68131250717293	0.60361856854718\\
1.68759778757358	0.59151068519588\\
1.69388306797422	0.579515883586081\\
1.70016834837487	0.567645793242889\\
1.70645362877552	0.555909779521704\\
1.71273890917616	0.544316104470758\\
1.71902418957681	0.532873052200951\\
1.72530946997746	0.521588942375946\\
1.7315947503781	0.510472135700468\\
1.73788003077875	0.499531039277549\\
1.74416531117939	0.488773263411741\\
1.75045059158004	0.478203601893394\\
1.75673587198069	0.467826301762539\\
1.76302115238133	0.457645674162404\\
1.76930643278198	0.447666097711245\\
1.77559171318263	0.43789202187515\\
1.78187699358327	0.428327942714494\\
1.78816227398392	0.418976924280216\\
1.79444755438457	0.409839852379656\\
1.80073283478521	0.400917509532988\\
1.80701811518586	0.392210761490837\\
1.81330339558651	0.383720558702018\\
1.81958867598715	0.375447937788094\\
1.8258739563878	0.367393889071407\\
1.83215923678845	0.359557757181516\\
1.83844451718909	0.351937766726849\\
1.84472979758974	0.344532207357044\\
1.85101507799038	0.337339458421594\\
1.85730035839103	0.330357988992263\\
1.86358563879168	0.323586357895783\\
1.86987091919232	0.317022931927113\\
1.87615619959297	0.310664768691119\\
1.88244147999362	0.304508581552588\\
1.88872676039426	0.298551171763961\\
1.89501204079491	0.292789427658686\\
1.90129732119556	0.287220323725879\\
1.9075826015962	0.28184091748124\\
1.91386788199685	0.276647977918962\\
1.9201531623975	0.271637568590306\\
1.92643844279814	0.266805734548656\\
1.93272372319879	0.262148601196291\\
1.93900900359944	0.257662372818565\\
1.94529428400008	0.253343331129866\\
1.95157956440073	0.249187819608856\\
1.95786484480137	0.245191943906672\\
1.96415012520202	0.24135157825792\\
1.97043540560267	0.23766265553412\\
1.97672068600331	0.234121178162734\\
1.98300596640396	0.230723216432448\\
1.98929124680461	0.227464906810155\\
1.99557652720525	0.22434242937701\\
2.0018618076059	0.221351873014598\\
2.00814708800655	0.218489318813987\\
2.01443236840719	0.215750906889181\\
2.02071764880784	0.213132834952759\\
2.02700292920849	0.210631356580283\\
2.03328820960913	0.208242779482859\\
2.03957349000978	0.205963460273935\\
2.04585877041043	0.20378979556105\\
2.05214405081107	0.201718228931178\\
2.05842933121172	0.199745251290508\\
2.06471461161236	0.197867399179575\\
2.07099989201301	0.196081253097653\\
2.07728517241366	0.194383436720923\\
2.0835704528143	0.192770652638213\\
2.08985573321495	0.191239694526011\\
2.0961410136156	0.189787397194046\\
2.10242629401624	0.18841063126823\\
2.10871157441689	0.187106301609777\\
2.11499685481754	0.185871345741599\\
2.12128213521818	0.184702739146093\\
2.12756741561883	0.183597564773862\\
2.13385269601948	0.182552983002473\\
2.14013797642012	0.181566181537704\\
2.14642325682077	0.180634373152497\\
2.15270853722142	0.17975479421651\\
2.15899381762206	0.178924703230681\\
2.16527909802271	0.178141399693715\\
2.17156437842335	0.17740229290014\\
2.177849658824	0.176704835188151\\
2.18413493922465	0.176046495344547\\
2.19042021962529	0.175424757226949\\
2.19670550002594	0.174837118390151\\
2.20299078042659	0.17428108904727\\
2.20927606082723	0.173754228502197\\
2.21556134122788	0.173254178741395\\
2.22184662162853	0.172778598317617\\
2.22813190202917	0.1723251527904\\
2.23441718242982	0.171891513426431\\
2.24070246283047	0.171475355902206\\
2.24698774323111	0.171074361705351\\
2.25327302363176	0.170686264656641\\
2.25955830403241	0.17030884395864\\
2.26584358443305	0.169939879674722\\
2.2721288648337	0.169577149927644\\
2.27841414523434	0.169218429654336\\
2.28469942563499	0.168861489360459\\
2.29098470603564	0.168504102211902\\
2.29726998643628	0.16814408932802\\
2.30355526683693	0.167779285871305\\
2.30984054723758	0.167407517721095\\
2.31612582763822	0.167026600201599\\
2.32241110803887	0.166634336870644\\
2.32869638843952	0.166228518334734\\
2.33498166884016	0.16580694066062\\
2.34126694924081	0.165367438443734\\
2.34755222964146	0.164907838856962\\
2.3538375100421	0.16442595129827\\
2.36012279044275	0.163919566202786\\
2.3664080708434	0.163386453851501\\
2.37269335124404	0.162824364478592\\
2.37897863164469	0.162231071368968\\
2.38526391204533	0.161604380546105\\
2.39154919244598	0.160942076653782\\
2.39783447284663	0.160241918286747\\
2.40411975324727	0.159501636824427\\
2.41040503364792	0.15871893525955\\
2.41669031404857	0.157891495183403\\
2.42297559444921	0.157017049105018\\
2.42926087484986	0.156093344659208\\
2.43554615525051	0.15511809702901\\
2.44183143565115	0.154088987247803\\
2.4481167160518	0.153003661058598\\
2.45440199645245	0.151859727766599\\
2.46068727685309	0.150654807886752\\
2.46697255725374	0.149386678495343\\
2.47325783765439	0.148053125731973\\
2.47954311805503	0.146651894924332\\
2.48582839845568	0.14518068954775\\
2.49211367885632	0.143637170176863\\
2.49839895925697	0.142018954162737\\
2.50468423965762	0.140323675062081\\
2.51096952005826	0.13854902679698\\
2.51725480045891	0.136692666878449\\
2.52354008085956	0.134752204757472\\
2.5298253612602	0.132725200815624\\
2.53611064166085	0.130609165347931\\
2.5423959220615	0.128401600728534\\
2.54868120246214	0.126100653289292\\
2.55496648286279	0.123704979060658\\
2.56125176326344	0.121213196939646\\
2.56753704366408	0.118623872172524\\
2.57382232406473	0.115935515925027\\
2.58010760446538	0.113146584845044\\
2.58639288486602	0.110255265168657\\
2.59267816526667	0.107258419091828\\
2.59896344566731	0.104152389422094\\
2.60524872606796	0.100933460172804\\
2.61153400646861	0.0975978558154971\\
2.61781928686925	0.0941417398484958\\
2.6241045672699	0.0905612216908089\\
2.63038984767055	0.0868553323353183\\
2.63667512807119	0.0830304304511849\\
2.64296040847184	0.0790939384988896\\
2.64924568887249	0.0750532227515635\\
2.65553096927313	0.0709155973942579\\
2.66181624967378	0.0666883286169586\\
2.66810153007443	0.0623780566098837\\
2.67438681047507	0.0579745879056439\\
2.68067209087572	0.0534487484867867\\
2.68695737127637	0.048770293844079\\
2.69324265167701	0.043908907476272\\
2.69952793207766	0.0388341868626618\\
2.7058132124783	0.0335156294267485\\
2.71209849287895	0.027940170181985\\
2.7183837732796	0.0222500592077139\\
2.72466905368024	0.0166686720096436\\
2.73095433408089	0.0114201490621539\\
2.73723961448154	0.00672879952872307\\
2.74352489488218	0.00281921075070102\\
2.74981017528283	-8.36456840787037e-05\\
2.75609545568348	-0.00183911570624673\\
2.76238073608412	-0.00261087573881014\\
2.76866601648477	-0.00263059993921644\\
2.77495129688542	-0.00212958805236951\\
2.78123657728606	-0.00133887763038132\\
2.78752185768671	-0.000489356213549286\\
2.79380713808736	0.000189826530469617\\
2.800092418488	0.000576669828053156\\
2.80637769888865	0.000718307767911597\\
2.81266297928929	0.000676689457936419\\
2.81894825968994	0.000513683733231574\\
2.82523354009059	0.000291109039821436\\
2.83151882049123	7.07633165291099e-05\\
2.83780410089188	-8.86242274660276e-05\\
2.84408938129253	-0.00017133010316428\\
2.85037466169317	-0.000193242630984969\\
2.85665994209382	-0.000170945941270872\\
2.86294522249447	-0.000120994764444049\\
2.86923050289511	-5.99225563533423e-05\\
2.87551578329576	-4.24961569933657e-06\\
2.88180106369641	3.21232767070967e-05\\
2.88808634409705	4.90885938475571e-05\\
2.8943716244977	5.10699925122537e-05\\
2.90065690489834	4.24939412901892e-05\\
2.90694218529899	2.77890710371764e-05\\
2.91322746569964	1.13882356735928e-05\\
2.91951274610028	-2.27685967502111e-06\\
2.92579802650093	-1.03638447299659e-05\\
2.93208330690158	-1.35957484701521e-05\\
2.93836858730222	-1.31716982103569e-05\\
2.94465386770287	-1.02822599394869e-05\\
2.95093914810352	-6.11009421191966e-06\\
2.95722442850416	-1.83060684832981e-06\\
2.96350970890481	1.41600384750973e-06\\
2.96979498930546	3.18595281711964e-06\\
2.9760802697061	3.75020905707402e-06\\
2.98236555010675	3.41781843360422e-06\\
2.9886508305074	2.50365714649092e-06\\
2.99493611090804	1.32851534573319e-06\\
3.00122139130869	2.19184681071738e-07\\
3.00750667170934	-5.26532961231396e-07\\
3.01379195210998	-8.80722019758196e-07\\
3.02007723251063	-9.39951789291626e-07\\
3.02636251291127	-7.9555800880371e-07\\
3.03264779331192	-5.32970265254562e-07\\
3.03893307371257	-2.3181406305639e-07\\
3.04521835411321	3.39951675698558e-08\\
3.05150363451386	2.10544037315685e-07\\
3.05778891491451	2.9595436501495e-07\\
3.06407419531515	3.03196522111193e-07\\
3.0703594757158	2.50663347856062e-07\\
3.07664475611645	1.62125072478148e-07\\
3.08293003651709	6.668801333376e-08\\
3.08921531691774	-1.74900449678717e-09\\
3.09550059731839	-2.88956591987244e-08\\
3.10178587771903	-3.09349168503559e-08\\
3.10807115811968	-2.16445350531558e-08\\
3.11435643852032	-9.69222568869554e-09\\
3.12064171892097	1.31306521211627e-09\\
3.12692699932162	1.27737891375546e-08\\
3.13321227972226	2.98885858285303e-08\\
3.13949756012291	4.84806079725786e-08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0\\
-3.13321227972226	0\\
-3.12692699932162	0\\
-3.12064171892097	0\\
-3.11435643852032	0\\
-3.10807115811968	0\\
-3.10178587771903	0\\
-3.09550059731839	0\\
-3.08921531691774	0\\
-3.08293003651709	0\\
-3.07664475611645	0\\
-3.0703594757158	0\\
-3.06407419531515	0\\
-3.05778891491451	0\\
-3.05150363451386	0\\
-3.04521835411321	0\\
-3.03893307371257	0\\
-3.03264779331192	0\\
-3.02636251291127	0\\
-3.02007723251063	0\\
-3.01379195210998	0\\
-3.00750667170934	0\\
-3.00122139130869	0\\
-2.99493611090804	0\\
-2.9886508305074	0\\
-2.98236555010675	0\\
-2.9760802697061	0\\
-2.96979498930546	0\\
-2.96350970890481	0\\
-2.95722442850416	0\\
-2.95093914810352	0\\
-2.94465386770287	0\\
-2.93836858730222	0\\
-2.93208330690158	0\\
-2.92579802650093	0\\
-2.91951274610028	0\\
-2.91322746569964	0\\
-2.90694218529899	0\\
-2.90065690489834	0\\
-2.8943716244977	0\\
-2.88808634409705	0\\
-2.88180106369641	0\\
-2.87551578329576	0\\
-2.86923050289511	0\\
-2.86294522249447	0\\
-2.85665994209382	0\\
-2.85037466169317	0\\
-2.84408938129253	0\\
-2.83780410089188	0\\
-2.83151882049123	0\\
-2.82523354009059	0\\
-2.81894825968994	0\\
-2.81266297928929	0\\
-2.80637769888865	0\\
-2.800092418488	0\\
-2.79380713808736	0\\
-2.78752185768671	0\\
-2.78123657728606	0\\
-2.77495129688542	0\\
-2.76866601648477	0\\
-2.76238073608412	0\\
-2.75609545568348	0\\
-2.74981017528283	0\\
-2.74352489488218	0\\
-2.73723961448154	0\\
-2.73095433408089	0\\
-2.72466905368024	0\\
-2.7183837732796	0\\
-2.71209849287895	0\\
-2.7058132124783	0\\
-2.69952793207766	0\\
-2.69324265167701	0\\
-2.68695737127637	0\\
-2.68067209087572	0\\
-2.67438681047507	0\\
-2.66810153007443	0\\
-2.66181624967378	0\\
-2.65553096927313	0\\
-2.64924568887249	0\\
-2.64296040847184	0\\
-2.63667512807119	0\\
-2.63038984767055	0\\
-2.6241045672699	0\\
-2.61781928686925	0\\
-2.61153400646861	0\\
-2.60524872606796	0\\
-2.59896344566731	0\\
-2.59267816526667	0\\
-2.58639288486602	0\\
-2.58010760446538	0\\
-2.57382232406473	0\\
-2.56753704366408	0\\
-2.56125176326344	0\\
-2.55496648286279	0\\
-2.54868120246214	0\\
-2.5423959220615	0\\
-2.53611064166085	0\\
-2.5298253612602	0\\
-2.52354008085956	0\\
-2.51725480045891	0\\
-2.51096952005826	0\\
-2.50468423965762	0\\
-2.49839895925697	0\\
-2.49211367885632	0\\
-2.48582839845568	0\\
-2.47954311805503	0\\
-2.47325783765439	0\\
-2.46697255725374	0\\
-2.46068727685309	0\\
-2.45440199645245	0\\
-2.4481167160518	0\\
-2.44183143565115	0\\
-2.43554615525051	0\\
-2.42926087484986	0\\
-2.42297559444921	0\\
-2.41669031404857	0\\
-2.41040503364792	0\\
-2.40411975324727	0\\
-2.39783447284663	0\\
-2.39154919244598	0\\
-2.38526391204533	0\\
-2.37897863164469	0\\
-2.37269335124404	0\\
-2.3664080708434	0\\
-2.36012279044275	0\\
-2.3538375100421	0\\
-2.34755222964146	0\\
-2.34126694924081	0\\
-2.33498166884016	0\\
-2.32869638843952	0\\
-2.32241110803887	0\\
-2.31612582763822	0\\
-2.30984054723758	0\\
-2.30355526683693	0\\
-2.29726998643628	0\\
-2.29098470603564	0\\
-2.28469942563499	0\\
-2.27841414523434	0\\
-2.2721288648337	0\\
-2.26584358443305	0\\
-2.25955830403241	0\\
-2.25327302363176	0\\
-2.24698774323111	0\\
-2.24070246283047	0\\
-2.23441718242982	0\\
-2.22813190202917	0\\
-2.22184662162853	0\\
-2.21556134122788	0\\
-2.20927606082723	0\\
-2.20299078042659	0\\
-2.19670550002594	0\\
-2.19042021962529	0\\
-2.18413493922465	0\\
-2.177849658824	0\\
-2.17156437842335	0\\
-2.16527909802271	0\\
-2.15899381762206	0\\
-2.15270853722142	0\\
-2.14642325682077	0\\
-2.14013797642012	0\\
-2.13385269601948	0\\
-2.12756741561883	0\\
-2.12128213521818	0\\
-2.11499685481754	0\\
-2.10871157441689	0\\
-2.10242629401624	0\\
-2.0961410136156	0\\
-2.08985573321495	0\\
-2.0835704528143	0\\
-2.07728517241366	0\\
-2.07099989201301	0\\
-2.06471461161236	0\\
-2.05842933121172	0\\
-2.05214405081107	0\\
-2.04585877041043	0\\
-2.03957349000978	0\\
-2.03328820960913	0\\
-2.02700292920849	0\\
-2.02071764880784	0\\
-2.01443236840719	0\\
-2.00814708800655	0\\
-2.0018618076059	0\\
-1.99557652720525	0\\
-1.98929124680461	0\\
-1.98300596640396	0\\
-1.97672068600331	0\\
-1.97043540560267	0\\
-1.96415012520202	0\\
-1.95786484480137	0\\
-1.95157956440073	0\\
-1.94529428400008	0\\
-1.93900900359944	0\\
-1.93272372319879	0\\
-1.92643844279814	0\\
-1.9201531623975	0\\
-1.91386788199685	0\\
-1.9075826015962	0\\
-1.90129732119556	0\\
-1.89501204079491	0\\
-1.88872676039426	0\\
-1.88244147999362	0\\
-1.87615619959297	0\\
-1.86987091919232	0\\
-1.86358563879168	0\\
-1.85730035839103	0\\
-1.85101507799038	0\\
-1.84472979758974	0\\
-1.83844451718909	0\\
-1.83215923678845	0\\
-1.8258739563878	0\\
-1.81958867598715	0\\
-1.81330339558651	0\\
-1.80701811518586	0\\
-1.80073283478521	0\\
-1.79444755438457	0\\
-1.78816227398392	0\\
-1.78187699358327	0\\
-1.77559171318263	0\\
-1.76930643278198	0\\
-1.76302115238133	0\\
-1.75673587198069	0\\
-1.75045059158004	0\\
-1.74416531117939	0\\
-1.73788003077875	0\\
-1.7315947503781	0\\
-1.72530946997746	0\\
-1.71902418957681	0\\
-1.71273890917616	0\\
-1.70645362877552	0\\
-1.70016834837487	0\\
-1.69388306797422	0\\
-1.68759778757358	0\\
-1.68131250717293	0\\
-1.67502722677228	0\\
-1.66874194637164	0\\
-1.66245666597099	0\\
-1.65617138557034	0\\
-1.6498861051697	0\\
-1.64360082476905	0\\
-1.6373155443684	0\\
-1.63103026396776	0\\
-1.62474498356711	0\\
-1.61845970316647	0\\
-1.61217442276582	0\\
-1.60588914236517	0\\
-1.59960386196453	0\\
-1.59331858156388	0\\
-1.58703330116323	0\\
-1.58074802076259	0\\
-1.57446274036194	0\\
-1.56817745996129	0\\
-1.56189217956065	0\\
-1.55560689916	0\\
-1.54932161875935	0\\
-1.54303633835871	0\\
-1.53675105795806	0\\
-1.53046577755742	0\\
-1.52418049715677	0\\
-1.51789521675612	0\\
-1.51160993635548	0\\
-1.50532465595483	0\\
-1.49903937555418	0\\
-1.49275409515354	0\\
-1.48646881475289	0\\
-1.48018353435224	0\\
-1.4738982539516	0\\
-1.46761297355095	0\\
-1.4613276931503	0\\
-1.45504241274966	0\\
-1.44875713234901	0\\
-1.44247185194836	0\\
-1.43618657154772	0\\
-1.42990129114707	0\\
-1.42361601074643	0\\
-1.41733073034578	0\\
-1.41104544994513	0\\
-1.40476016954449	0\\
-1.39847488914384	0\\
-1.39218960874319	0\\
-1.38590432834255	0\\
-1.3796190479419	0\\
-1.37333376754125	0\\
-1.36704848714061	0\\
-1.36076320673996	0\\
-1.35447792633931	0\\
-1.34819264593867	0\\
-1.34190736553802	0\\
-1.33562208513737	0\\
-1.32933680473673	0\\
-1.32305152433608	0\\
-1.31676624393544	0\\
-1.31048096353479	0\\
-1.30419568313414	0\\
-1.2979104027335	0\\
-1.29162512233285	0\\
-1.2853398419322	0\\
-1.27905456153156	0\\
-1.27276928113091	0\\
-1.26648400073026	0\\
-1.26019872032962	0\\
-1.25391343992897	0\\
-1.24762815952832	0\\
-1.24134287912768	0\\
-1.23505759872703	0\\
-1.22877231832638	0\\
-1.22248703792574	0\\
-1.21620175752509	0\\
-1.20991647712445	0\\
-1.2036311967238	0\\
-1.19734591632315	0\\
-1.19106063592251	0\\
-1.18477535552186	0\\
-1.17849007512121	0\\
-1.17220479472057	0\\
-1.16591951431992	0\\
-1.15963423391927	0\\
-1.15334895351863	0\\
-1.14706367311798	0\\
-1.14077839271733	0\\
-1.13449311231669	0\\
-1.12820783191604	0\\
-1.12192255151539	0\\
-1.11563727111475	0\\
-1.1093519907141	0\\
-1.10306671031346	0\\
-1.09678142991281	0\\
-1.09049614951216	0\\
-1.08421086911152	0\\
-1.07792558871087	0\\
-1.07164030831022	0\\
-1.06535502790958	0\\
-1.05906974750893	0\\
-1.05278446710828	0\\
-1.04649918670764	0\\
-1.04021390630699	0\\
-1.03392862590634	0\\
-1.0276433455057	0\\
-1.02135806510505	0\\
-1.0150727847044	0\\
-1.00878750430376	0\\
-1.00250222390311	0\\
-0.996216943502465	0\\
-0.989931663101819	0\\
-0.983646382701172	0\\
-0.977361102300526	0\\
-0.971075821899879	0\\
-0.964790541499233	0\\
-0.958505261098586	0\\
-0.95221998069794	0\\
-0.945934700297293	0\\
-0.939649419896647	0\\
-0.933364139496	0\\
-0.927078859095354	0\\
-0.920793578694708	0\\
-0.914508298294061	0\\
-0.908223017893415	0\\
-0.901937737492768	0\\
-0.895652457092122	0\\
-0.889367176691475	0\\
-0.883081896290829	0\\
-0.876796615890182	0\\
-0.870511335489536	0\\
-0.864226055088889	0\\
-0.857940774688243	0\\
-0.851655494287596	0\\
-0.84537021388695	0\\
-0.839084933486304	0\\
-0.832799653085657	0\\
-0.826514372685011	0\\
-0.820229092284364	0\\
-0.813943811883718	0\\
-0.807658531483071	0\\
-0.801373251082425	0\\
-0.795087970681778	0\\
-0.788802690281132	0\\
-0.782517409880485	0\\
-0.776232129479839	0.00224357755766063\\
-0.769946849079192	0.00622894443299696\\
-0.763661568678546	0.0120495139929258\\
-0.757376288277899	0.0195824770122923\\
-0.751091007877253	0.0287144475981029\\
-0.744805727476606	0.0393403544101012\\
-0.73852044707596	0.0513624820717876\\
-0.732235166675314	0.0646896398242622\\
-0.725949886274667	0.0792364384091025\\
-0.719664605874021	0.0949226593578685\\
-0.713379325473374	0.111672703467125\\
-0.707094045072728	0.129415107368006\\
-0.700808764672081	0.148082118851093\\
-0.694523484271435	0.167609323054074\\
-0.688238203870788	0.187935312819109\\
-0.681952923470142	0.209001397525073\\
-0.675667643069495	0.230751345533787\\
-0.669382362668849	0.253131156088318\\
-0.663097082268202	0.276088857089328\\
-0.656811801867556	0.299574325671504\\
-0.650526521466909	0.323539128921993\\
-0.644241241066263	0.34793638243905\\
-0.637955960665617	0.372720624732655\\
-0.63167068026497	0.397847705727656\\
-0.625385399864324	0.423274687851746\\
-0.619100119463677	0.448959758380678\\
-0.612814839063031	0.474862151876591\\
-0.606529558662384	0.500942081696301\\
-0.600244278261738	0.527160679668088\\
-0.593958997861091	0.553479943140825\\
-0.587673717460445	0.579862688700727\\
-0.581388437059798	0.60627251193017\\
-0.575103156659152	0.632673752652207\\
-0.568817876258505	0.659031465164482\\
-0.562532595857859	0.685311393018719\\
-0.556247315457212	0.71147994794783\\
-0.549962035056566	0.737504192582837\\
-0.543676754655919	0.763351826636812\\
-0.537391474255273	0.788991176263923\\
-0.531106193854627	0.814391186328587\\
-0.52482091345398	0.839521415343398\\
-0.518535633053334	0.864352032855347\\
-0.512250352652687	0.888853819077961\\
-0.505965072252041	0.912998166583116\\
-0.499679791851394	0.936757083880298\\
-0.493394511450748	0.960103200723333\\
-0.487109231050101	0.983009774995577\\
-0.480823950649455	1.0054507010339\\
-0.474538670248808	1.02740051926016\\
-0.468253389848162	1.04883442699619\\
-0.461968109447515	1.06972829034454\\
-0.455682829046869	1.09005865702295\\
-0.449397548646222	1.10980277004522\\
-0.443112268245576	1.12893858214556\\
-0.43682698784493	1.1474447708469\\
-0.430541707444283	1.16530075407744\\
-0.424256427043637	1.18248670624177\\
-0.41797114664299	1.19898357465607\\
-0.411685866242344	1.21477309625877\\
-0.405400585841697	1.22983781450991\\
-0.399115305441051	1.24416109639434\\
-0.392830025040404	1.25772714944549\\
-0.386544744639758	1.2705210387077\\
-0.380259464239111	1.28252870355646\\
-0.373974183838465	1.29373697429751\\
-0.367688903437818	1.30413358846637\\
-0.361403623037172	1.31370720675179\\
-0.355118342636525	1.32244742846718\\
-0.348833062235879	1.33034480649588\\
-0.342547781835232	1.33739086163705\\
-0.336262501434586	1.34357809628059\\
-0.32997722103394	1.34890000734092\\
-0.323691940633293	1.35335109838074\\
-0.317406660232647	1.35692689085821\\
-0.311121379832	1.35962393443203\\
-0.304836099431354	1.36143981626147\\
-0.298550819030707	1.36237316924014\\
-0.292265538630061	1.36242367910471\\
-0.285980258229414	1.36159209036211\\
-0.279694977828768	1.35988021098136\\
-0.273409697428121	1.3572909157989\\
-0.267124417027475	1.35382814858924\\
-0.260839136626828	1.34950812194284\\
-0.254553856226182	1.34493867654626\\
-0.248268575825535	1.34046201898078\\
-0.241983295424889	1.33607490572135\\
-0.235698015024243	1.33177420017627\\
-0.229412734623596	1.32755686953054\\
-0.22312745422295	1.32341998175444\\
-0.216842173822303	1.31936070276651\\
-0.210556893421657	1.31537629374042\\
-0.20427161302101	1.31146410854606\\
-0.197986332620364	1.30762159131561\\
-0.191701052219717	1.30384627412587\\
-0.185415771819071	1.30013577478854\\
-0.179130491418424	1.29648779474073\\
-0.172845211017778	1.29290011702825\\
-0.166559930617131	1.28937060437476\\
-0.160274650216485	1.28589719733013\\
-0.153989369815838	1.28247791249195\\
-0.147704089415192	1.27911084079402\\
-0.141418809014546	1.27579414585662\\
-0.135133528613899	1.2725260623931\\
-0.128848248213253	1.269304894668\\
-0.122562967812606	1.26612901500198\\
-0.11627768741196	1.26299686231939\\
-0.109992407011313	1.25990694073426\\
-0.103707126610667	1.25685781817091\\
-0.0974218462100203	1.25384812501584\\
-0.0911365658093738	1.25087655279729\\
-0.0848512854087273	1.24794185288969\\
-0.0785660050080808	1.24504283523991\\
-0.0722807246074344	1.24217836711296\\
-0.0659954442067879	1.23934737185442\\
-0.0597101638061414	1.23654882766769\\
-0.053424883405495	1.23378176640386\\
-0.0471396030048485	1.23104527236247\\
-0.040854322604202	1.22833848110147\\
-0.0345690422035556	1.22566057825501\\
-0.0282837618029091	1.22301079835771\\
-0.0219984814022626	1.22038842367421\\
-0.0157132010016162	1.21779278303327\\
-0.0094279206009697	1.21522325066528\\
-0.00314264020032323	1.21267924504276\\
0.00314264020032323	1.21016022772318\\
0.0094279206009697	1.2076657021937\\
0.0157132010016162	1.20519521271753\\
0.0219984814022626	1.20274834318177\\
0.0282837618029091	1.20032471594653\\
0.0345690422035556	1.19792399069559\\
0.040854322604202	1.19554586328836\\
0.0471396030048485	1.19319006461373\\
0.053424883405495	1.19085635944578\\
0.0597101638061414	1.18854454530189\\
0.0659954442067879	1.18625445130354\\
0.0722807246074344	1.18398593704041\\
0.0785660050080808	1.18173889143818\\
0.0848512854087273	1.1795132316307\\
0.0911365658093738	1.17730890183705\\
0.0974218462100203	1.17512587224429\\
0.103707126610667	1.17296413789639\\
0.109992407011313	1.17082371759019\\
0.11627768741196	1.16870465277903\\
0.122562967812606	1.16660700648482\\
0.128848248213253	1.16453086221921\\
0.135133528613899	1.16247632291474\\
0.141418809014546	1.16044350986652\\
0.147704089415192	1.15843256168536\\
0.153989369815838	1.15644363326287\\
0.160274650216485	1.15447689474942\\
0.166559930617131	1.15253253054552\\
0.172845211017778	1.1506107383073\\
0.179130491418424	1.14871172796682\\
0.185415771819071	1.14683572076766\\
0.191701052219717	1.14498294831654\\
0.197986332620364	1.14315365165143\\
0.20427161302101	1.14134808032666\\
0.210556893421657	1.13956649151559\\
0.216842173822303	1.13780914913122\\
0.22312745422295	1.13607632296515\\
0.229412734623596	1.13436828784539\\
0.235698015024243	1.13268532281314\\
0.241983295424889	1.13102771031906\\
0.248268575825535	1.12939573543918\\
0.254553856226182	1.12778968511063\\
0.260839136626828	1.12620984738756\\
0.267124417027475	1.12465651071718\\
0.273409697428121	1.1231299632362\\
0.279694977828768	1.12163049208765\\
0.285980258229414	1.12015838275825\\
0.292265538630061	1.11871391843614\\
0.298550819030707	1.1172973793892\\
0.304836099431354	1.1159090423637\\
0.311121379832	1.11454918000338\\
0.317406660232647	1.11321806028868\\
0.323691940633293	1.11191594599616\\
0.32997722103394	1.11064309417787\\
0.336262501434586	1.10939975566051\\
0.342547781835232	1.1081861745642\\
0.348833062235879	1.10700258784068\\
0.355118342636525	1.10584922483064\\
0.361403623037172	1.10472630684007\\
0.367688903437818	1.1036340467352\\
0.373974183838465	1.10257264855599\\
0.380259464239111	1.10154230714776\\
0.386544744639758	1.10054320781066\\
0.392830025040404	1.09957552596691\\
0.399115305441051	1.09863942684525\\
0.405400585841697	1.09773506518261\\
0.411685866242344	1.0968625849425\\
0.41797114664299	1.09602211904997\\
0.424256427043637	1.09521378914283\\
0.430541707444283	1.09443770533895\\
0.43682698784493	1.09369396601926\\
0.443112268245576	1.09298265762626\\
0.449397548646222	1.09230385447794\\
0.455682829046869	1.09165761859666\\
0.461968109447515	1.09104399955299\\
0.468253389848162	1.09046303432414\\
0.474538670248808	1.08991474716705\\
0.480823950649455	1.08939914950569\\
0.487109231050101	1.08891623983266\\
0.493394511450748	1.08846600362483\\
0.499679791851394	1.08804841327303\\
0.505965072252041	1.08766342802557\\
0.512250352652687	1.08731099394563\\
0.518535633053334	1.08699104388244\\
0.52482091345398	1.08670349745618\\
0.531106193854627	1.08644826105671\\
0.537391474255273	1.08622522785597\\
0.543676754655919	1.08603427783423\\
0.549962035056566	1.0858752778202\\
0.556247315457212	1.08574808154497\\
0.562532595857859	1.08565252971009\\
0.568817876258505	1.08558845006962\\
0.575103156659152	1.08555565752653\\
0.581388437059798	1.08555395424341\\
0.587673717460445	1.08558312976771\\
0.593958997861091	1.08564296117174\\
0.600244278261738	1.08573321320751\\
0.606529558662384	1.08585363847664\\
0.612814839063031	1.08600397761563\\
0.619100119463677	1.08618395949658\\
0.625385399864324	1.08639330144367\\
0.63167068026497	1.0866317094656\\
0.637955960665617	1.0868988785043\\
0.644241241066263	1.08719449269998\\
0.650526521466909	1.08751822567299\\
0.656811801867556	1.08786974082253\\
0.663097082268202	1.08824869164261\\
0.669382362668849	1.0886547220554\\
0.675667643069495	1.08908746676222\\
0.681952923470142	1.08954655161242\\
0.688238203870788	1.09003159399033\\
0.694523484271435	1.09054220322057\\
0.700808764672081	1.09107798099169\\
0.707094045072728	1.09163852179861\\
0.713379325473374	1.09222341340377\\
0.719664605874021	1.0928322373172\\
0.725949886274667	1.09346456929567\\
0.732235166675314	1.0941199798609\\
0.73852044707596	1.09479803483695\\
0.744805727476606	1.0954982959068\\
0.751091007877253	1.09622032118813\\
0.757376288277899	1.09696366582817\\
0.763661568678546	1.09772788261765\\
0.769946849079192	1.0985125226237\\
0.776232129479839	1.09931713584151\\
0.782517409880485	1.10014127186457\\
0.788802690281132	1.10098448057329\\
0.795087970681778	1.10184631284169\\
0.801373251082425	1.10272632126179\\
0.807658531483071	1.10362406088547\\
0.813943811883718	1.10453908998318\\
0.820229092284364	1.10547097081925\\
0.826514372685011	1.1064192704431\\
0.832799653085657	1.10738356149598\\
0.839084933486304	1.10836342303245\\
0.84537021388695	1.10935844135611\\
0.851655494287596	1.11036821086879\\
0.857940774688243	1.11139233493252\\
0.864226055088889	1.11243042674342\\
0.870511335489536	1.11348211021678\\
0.876796615890182	1.11454702088242\\
0.883081896290829	1.11562480678943\\
0.889367176691475	1.11671512941934\\
0.895652457092122	1.11781766460675\\
0.901937737492768	1.1189321034665\\
0.908223017893415	1.12005815332623\\
0.914508298294061	1.12119553866333\\
0.920793578694708	1.12234400204525\\
0.927078859095354	1.12350330507202\\
0.933364139496	1.12467322931993\\
0.939649419896647	1.12585357728524\\
0.945934700297293	1.12704417332677\\
0.95221998069794	1.1282448646064\\
0.958505261098586	1.12945552202619\\
0.964790541499233	1.13067604116122\\
0.971075821899879	1.13190634318698\\
0.977361102300526	1.13314637580025\\
0.983646382701172	1.13439611413252\\
0.989931663101819	1.13565556165498\\
0.996216943502465	1.13692475107404\\
1.00250222390311	1.13820374521664\\
1.00878750430376	1.13949263790436\\
1.0150727847044	1.14079155481565\\
1.02135806510505	1.14210065433549\\
1.0276433455057	1.14342012839171\\
1.03392862590634	1.14475020327753\\
1.04021390630699	1.14609114045978\\
1.04649918670764	1.14744323737238\\
1.05278446710828	1.14880682819484\\
1.05906974750893	1.15018228461551\\
1.06535502790958	1.15157001657953\\
1.07164030831022	1.15297047302138\\
1.07792558871087	1.1543841425823\\
1.08421086911152	1.15581155431268\\
1.09049614951216	1.15725327835981\\
1.09678142991281	1.1587099266415\\
1.10306671031346	1.16018215350614\\
1.1093519907141	1.16167065637987\\
1.11563727111475	1.16317617640193\\
1.12192255151539	1.16469949904892\\
1.12820783191604	1.16624145474934\\
1.13449311231669	1.16780291948959\\
1.14077839271733	1.16938481541284\\
1.14706367311798	1.17098811141248\\
1.15334895351863	1.17261382372165\\
1.15963423391927	1.17426301650097\\
1.16591951431992	1.1759368024263\\
1.17220479472057	1.1776363432788\\
1.17849007512121	1.17936285053961\\
1.18477535552186	1.18111758599164\\
1.19106063592251	1.18290186233099\\
1.19734591632315	1.18471704379103\\
1.2036311967238	1.18656454678187\\
1.20991647712445	1.18844584054846\\
1.21620175752509	1.19036244785056\\
1.22248703792574	1.19231594566798\\
1.22877231832638	1.19430796593486\\
1.23505759872703	1.19634019630652\\
1.24134287912768	1.19841438096303\\
1.24762815952832	1.20053232145359\\
1.25391343992897	1.20269587758593\\
1.26019872032962	1.20490696836536\\
1.26648400073026	1.20716757298811\\
1.27276928113091	1.20947973189375\\
1.27905456153156	1.21184554788204\\
1.2853398419322	1.21426718729918\\
1.29162512233285	1.21674688129937\\
1.2979104027335	1.21928692718709\\
1.30419568313414	1.22188968984647\\
1.31048096353479	1.22453333151751\\
1.31676624393544	1.22662655494785\\
1.32305152433608	1.22791342106562\\
1.32933680473673	1.22839249608508\\
1.33562208513737	1.22806336043138\\
1.34190736553802	1.22692660248619\\
1.34819264593867	1.2249838110895\\
1.35447792633931	1.22223756685059\\
1.36076320673996	1.21869143232351\\
1.36704848714061	1.21434994110424\\
1.37333376754125	1.20921858590841\\
1.3796190479419	1.20330380569033\\
1.38590432834255	1.19661297186505\\
1.39218960874319	1.1891543736967\\
1.39847488914384	1.18093720291719\\
1.40476016954449	1.17197153764046\\
1.41104544994513	1.16226832563781\\
1.41733073034578	1.15183936704084\\
1.42361601074643	1.14069729653862\\
1.42990129114707	1.12885556513627\\
1.43618657154772	1.11632842154213\\
1.44247185194836	1.10313089325109\\
1.44875713234901	1.08927876739134\\
1.45504241274966	1.07478857140214\\
1.4613276931503	1.05967755360988\\
1.46761297355095	1.04396366376972\\
1.4738982539516	1.02766553363994\\
1.48018353435224	1.01080245765609\\
1.48646881475289	0.993394373771908\\
1.49275409515354	0.97546184453394\\
1.49903937555418	0.957026038456873\\
1.50532465595483	0.938108711766741\\
1.51160993635548	0.918732190579357\\
1.51789521675612	0.898919353581803\\
1.52418049715677	0.878693615285314\\
1.53046577755742	0.858078909918712\\
1.53675105795806	0.83709967603252\\
1.54303633835871	0.815780841885176\\
1.54932161875935	0.794147811684325\\
1.55560689916	0.772226452758102\\
1.56189217956065	0.750043083733601\\
1.56817745996129	0.727624463802486\\
1.57446274036194	0.704997783156919\\
1.58074802076259	0.682190654682737\\
1.58703330116323	0.659231107001241\\
1.59331858156388	0.636147578955942\\
1.59960386196453	0.612968915646567\\
1.60588914236517	0.589724366119159\\
1.61217442276582	0.566443582828894\\
1.61845970316647	0.543156623000838\\
1.62474498356711	0.519893952023833\\
1.63103026396776	0.496686449023949\\
1.6373155443684	0.473565414776706\\
1.64360082476905	0.450562582131724\\
1.6498861051697	0.427710129139913\\
1.65617138557034	0.405040695091797\\
1.66245666597099	0.382587399696664\\
1.66874194637164	0.360383865655981\\
1.67502722677228	0.338464244911499\\
1.68131250717293	0.316863248879003\\
1.68759778757358	0.295616183013345\\
1.69388306797422	0.274758986089678\\
1.70016834837487	0.254328274630538\\
1.70645362877552	0.234361392959202\\
1.71273890917616	0.214896469417662\\
1.71902418957681	0.195972479353564\\
1.72530946997746	0.177629315555837\\
1.7315947503781	0.159907866905049\\
1.73788003077875	0.142850106103337\\
1.74416531117939	0.126499187462308\\
1.75045059158004	0.110899555857836\\
1.75673587198069	0.0960970681112368\\
1.76302115238133	0.0821391282300949\\
1.76930643278198	0.069074838143364\\
1.77559171318263	0.0569551657988382\\
1.78187699358327	0.0458331327628266\\
1.78816227398392	0.0357640237786154\\
1.79444755438457	0.026805621110734\\
1.80073283478521	0.0190184669362555\\
1.80701811518586	0.0124661575549203\\
1.81330339558651	0.0072156737918487\\
1.81958867598715	0.00333775267865615\\
1.8258739563878	0.000907306343607188\\
1.83215923678845	3.89504722207674e-06\\
1.83844451718909	0\\
1.84472979758974	0\\
1.85101507799038	0\\
1.85730035839103	0\\
1.86358563879168	0\\
1.86987091919232	0\\
1.87615619959297	0\\
1.88244147999362	0\\
1.88872676039426	0\\
1.89501204079491	0\\
1.90129732119556	0\\
1.9075826015962	0\\
1.91386788199685	0\\
1.9201531623975	0\\
1.92643844279814	0\\
1.93272372319879	0\\
1.93900900359944	0\\
1.94529428400008	0\\
1.95157956440073	0\\
1.95786484480137	0\\
1.96415012520202	0\\
1.97043540560267	0\\
1.97672068600331	0\\
1.98300596640396	0\\
1.98929124680461	0\\
1.99557652720525	0\\
2.0018618076059	0\\
2.00814708800655	0\\
2.01443236840719	0\\
2.02071764880784	0\\
2.02700292920849	0\\
2.03328820960913	0\\
2.03957349000978	0\\
2.04585877041043	0\\
2.05214405081107	0\\
2.05842933121172	0\\
2.06471461161236	0\\
2.07099989201301	0\\
2.07728517241366	0\\
2.0835704528143	0\\
2.08985573321495	0\\
2.0961410136156	0\\
2.10242629401624	0\\
2.10871157441689	0\\
2.11499685481754	0\\
2.12128213521818	0\\
2.12756741561883	0\\
2.13385269601948	0\\
2.14013797642012	0\\
2.14642325682077	0\\
2.15270853722142	0\\
2.15899381762206	0\\
2.16527909802271	0\\
2.17156437842335	0\\
2.177849658824	0\\
2.18413493922465	0\\
2.19042021962529	0\\
2.19670550002594	0\\
2.20299078042659	0\\
2.20927606082723	0\\
2.21556134122788	0\\
2.22184662162853	0\\
2.22813190202917	0\\
2.23441718242982	0\\
2.24070246283047	0\\
2.24698774323111	0\\
2.25327302363176	0\\
2.25955830403241	0\\
2.26584358443305	0\\
2.2721288648337	0\\
2.27841414523434	0\\
2.28469942563499	0\\
2.29098470603564	0\\
2.29726998643628	0\\
2.30355526683693	0\\
2.30984054723758	0\\
2.31612582763822	0\\
2.32241110803887	0\\
2.32869638843952	0\\
2.33498166884016	0\\
2.34126694924081	0\\
2.34755222964146	0\\
2.3538375100421	0\\
2.36012279044275	0\\
2.3664080708434	0\\
2.37269335124404	0\\
2.37897863164469	0\\
2.38526391204533	0\\
2.39154919244598	0\\
2.39783447284663	0\\
2.40411975324727	0\\
2.41040503364792	0\\
2.41669031404857	0\\
2.42297559444921	0\\
2.42926087484986	0\\
2.43554615525051	0\\
2.44183143565115	0\\
2.4481167160518	0\\
2.45440199645245	0\\
2.46068727685309	0\\
2.46697255725374	0\\
2.47325783765439	0\\
2.47954311805503	0\\
2.48582839845568	0\\
2.49211367885632	0\\
2.49839895925697	0\\
2.50468423965762	0\\
2.51096952005826	0\\
2.51725480045891	0\\
2.52354008085956	0\\
2.5298253612602	0\\
2.53611064166085	0\\
2.5423959220615	0\\
2.54868120246214	0\\
2.55496648286279	0\\
2.56125176326344	0\\
2.56753704366408	0\\
2.57382232406473	0\\
2.58010760446538	0\\
2.58639288486602	0\\
2.59267816526667	0\\
2.59896344566731	0\\
2.60524872606796	0\\
2.61153400646861	0\\
2.61781928686925	0\\
2.6241045672699	0\\
2.63038984767055	0\\
2.63667512807119	0\\
2.64296040847184	0\\
2.64924568887249	0\\
2.65553096927313	0\\
2.66181624967378	0\\
2.66810153007443	0\\
2.67438681047507	0\\
2.68067209087572	0\\
2.68695737127637	0\\
2.69324265167701	0\\
2.69952793207766	0\\
2.7058132124783	0\\
2.71209849287895	0\\
2.7183837732796	0\\
2.72466905368024	0\\
2.73095433408089	0\\
2.73723961448154	0\\
2.74352489488218	0\\
2.74981017528283	0\\
2.75609545568348	0\\
2.76238073608412	0\\
2.76866601648477	0\\
2.77495129688542	0\\
2.78123657728606	0\\
2.78752185768671	0\\
2.79380713808736	0\\
2.800092418488	0\\
2.80637769888865	0\\
2.81266297928929	0\\
2.81894825968994	0\\
2.82523354009059	0\\
2.83151882049123	0\\
2.83780410089188	0\\
2.84408938129253	0\\
2.85037466169317	0\\
2.85665994209382	0\\
2.86294522249447	0\\
2.86923050289511	0\\
2.87551578329576	0\\
2.88180106369641	0\\
2.88808634409705	0\\
2.8943716244977	0\\
2.90065690489834	0\\
2.90694218529899	0\\
2.91322746569964	0\\
2.91951274610028	0\\
2.92579802650093	0\\
2.93208330690158	0\\
2.93836858730222	0\\
2.94465386770287	0\\
2.95093914810352	0\\
2.95722442850416	0\\
2.96350970890481	0\\
2.96979498930546	0\\
2.9760802697061	0\\
2.98236555010675	0\\
2.9886508305074	0\\
2.99493611090804	0\\
3.00122139130869	0\\
3.00750667170934	0\\
3.01379195210998	0\\
3.02007723251063	0\\
3.02636251291127	0\\
3.03264779331192	0\\
3.03893307371257	0\\
3.04521835411321	0\\
3.05150363451386	0\\
3.05778891491451	0\\
3.06407419531515	0\\
3.0703594757158	0\\
3.07664475611645	0\\
3.08293003651709	0\\
3.08921531691774	0\\
3.09550059731839	0\\
3.10178587771903	0\\
3.10807115811968	0\\
3.11435643852032	0\\
3.12064171892097	0\\
3.12692699932162	0\\
3.13321227972226	0\\
3.13949756012291	0\\
};
\addplot [color=mycolor2, dashdotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0\\
-3.13321227972226	0\\
-3.12692699932162	0\\
-3.12064171892097	0\\
-3.11435643852032	0\\
-3.10807115811968	0\\
-3.10178587771903	0\\
-3.09550059731839	0\\
-3.08921531691774	0\\
-3.08293003651709	0\\
-3.07664475611645	0\\
-3.0703594757158	0\\
-3.06407419531515	0\\
-3.05778891491451	0\\
-3.05150363451386	0\\
-3.04521835411321	0\\
-3.03893307371257	0\\
-3.03264779331192	0\\
-3.02636251291127	0\\
-3.02007723251063	0\\
-3.01379195210998	0\\
-3.00750667170934	0\\
-3.00122139130869	0\\
-2.99493611090804	0\\
-2.9886508305074	0\\
-2.98236555010675	0\\
-2.9760802697061	0\\
-2.96979498930546	0\\
-2.96350970890481	0\\
-2.95722442850416	0\\
-2.95093914810352	0\\
-2.94465386770287	0\\
-2.93836858730222	0\\
-2.93208330690158	0\\
-2.92579802650093	0\\
-2.91951274610028	0\\
-2.91322746569964	0\\
-2.90694218529899	0\\
-2.90065690489834	0\\
-2.8943716244977	0\\
-2.88808634409705	0\\
-2.88180106369641	0\\
-2.87551578329576	0\\
-2.86923050289511	0\\
-2.86294522249447	0\\
-2.85665994209382	0\\
-2.85037466169317	0\\
-2.84408938129253	0\\
-2.83780410089188	0\\
-2.83151882049123	0\\
-2.82523354009059	0\\
-2.81894825968994	0\\
-2.81266297928929	0\\
-2.80637769888865	0\\
-2.800092418488	0\\
-2.79380713808736	0\\
-2.78752185768671	0\\
-2.78123657728606	0\\
-2.77495129688542	0\\
-2.76866601648477	0\\
-2.76238073608412	0\\
-2.75609545568348	0\\
-2.74981017528283	0\\
-2.74352489488218	0\\
-2.73723961448154	0\\
-2.73095433408089	0\\
-2.72466905368024	0\\
-2.7183837732796	0\\
-2.71209849287895	0\\
-2.7058132124783	0\\
-2.69952793207766	0\\
-2.69324265167701	0\\
-2.68695737127637	0\\
-2.68067209087572	0\\
-2.67438681047507	0\\
-2.66810153007443	0\\
-2.66181624967378	0\\
-2.65553096927313	0\\
-2.64924568887249	0\\
-2.64296040847184	0\\
-2.63667512807119	0\\
-2.63038984767055	0\\
-2.6241045672699	0\\
-2.61781928686925	0\\
-2.61153400646861	0\\
-2.60524872606796	0\\
-2.59896344566731	0\\
-2.59267816526667	0\\
-2.58639288486602	0\\
-2.58010760446538	0\\
-2.57382232406473	0\\
-2.56753704366408	0\\
-2.56125176326344	0\\
-2.55496648286279	0\\
-2.54868120246214	0\\
-2.5423959220615	0\\
-2.53611064166085	0\\
-2.5298253612602	0\\
-2.52354008085956	0\\
-2.51725480045891	0\\
-2.51096952005826	0\\
-2.50468423965762	0\\
-2.49839895925697	0\\
-2.49211367885632	0\\
-2.48582839845568	0\\
-2.47954311805503	0\\
-2.47325783765439	0\\
-2.46697255725374	0\\
-2.46068727685309	0\\
-2.45440199645245	0\\
-2.4481167160518	0\\
-2.44183143565115	0\\
-2.43554615525051	0\\
-2.42926087484986	0\\
-2.42297559444921	0\\
-2.41669031404857	0\\
-2.41040503364792	0\\
-2.40411975324727	0\\
-2.39783447284663	0\\
-2.39154919244598	0\\
-2.38526391204533	0\\
-2.37897863164469	0\\
-2.37269335124404	0\\
-2.3664080708434	0\\
-2.36012279044275	0\\
-2.3538375100421	0\\
-2.34755222964146	0\\
-2.34126694924081	0\\
-2.33498166884016	0\\
-2.32869638843952	0\\
-2.32241110803887	0\\
-2.31612582763822	0\\
-2.30984054723758	0\\
-2.30355526683693	0\\
-2.29726998643628	0\\
-2.29098470603564	0\\
-2.28469942563499	0\\
-2.27841414523434	0\\
-2.2721288648337	0\\
-2.26584358443305	0\\
-2.25955830403241	0\\
-2.25327302363176	0\\
-2.24698774323111	0\\
-2.24070246283047	0\\
-2.23441718242982	0\\
-2.22813190202917	0\\
-2.22184662162853	0\\
-2.21556134122788	0\\
-2.20927606082723	0\\
-2.20299078042659	0\\
-2.19670550002594	0\\
-2.19042021962529	0\\
-2.18413493922465	0\\
-2.177849658824	0\\
-2.17156437842335	0\\
-2.16527909802271	0\\
-2.15899381762206	0\\
-2.15270853722142	0\\
-2.14642325682077	0\\
-2.14013797642012	0\\
-2.13385269601948	0\\
-2.12756741561883	0\\
-2.12128213521818	0\\
-2.11499685481754	0\\
-2.10871157441689	0\\
-2.10242629401624	0\\
-2.0961410136156	0\\
-2.08985573321495	0\\
-2.0835704528143	0\\
-2.07728517241366	0\\
-2.07099989201301	0\\
-2.06471461161236	0\\
-2.05842933121172	0\\
-2.05214405081107	0\\
-2.04585877041043	0\\
-2.03957349000978	0\\
-2.03328820960913	0\\
-2.02700292920849	0\\
-2.02071764880784	0\\
-2.01443236840719	0\\
-2.00814708800655	0\\
-2.0018618076059	0\\
-1.99557652720525	0\\
-1.98929124680461	0\\
-1.98300596640396	0\\
-1.97672068600331	0\\
-1.97043540560267	0\\
-1.96415012520202	0\\
-1.95786484480137	0\\
-1.95157956440073	0\\
-1.94529428400008	0\\
-1.93900900359944	0\\
-1.93272372319879	0\\
-1.92643844279814	0\\
-1.9201531623975	0\\
-1.91386788199685	0\\
-1.9075826015962	0\\
-1.90129732119556	0\\
-1.89501204079491	0\\
-1.88872676039426	0\\
-1.88244147999362	0\\
-1.87615619959297	0\\
-1.86987091919232	0\\
-1.86358563879168	0\\
-1.85730035839103	0\\
-1.85101507799038	0\\
-1.84472979758974	0\\
-1.83844451718909	0\\
-1.83215923678845	0\\
-1.8258739563878	0\\
-1.81958867598715	0\\
-1.81330339558651	0\\
-1.80701811518586	0\\
-1.80073283478521	0\\
-1.79444755438457	0\\
-1.78816227398392	0\\
-1.78187699358327	0\\
-1.77559171318263	0\\
-1.76930643278198	0\\
-1.76302115238133	0\\
-1.75673587198069	0\\
-1.75045059158004	0\\
-1.74416531117939	0\\
-1.73788003077875	0\\
-1.7315947503781	0\\
-1.72530946997746	0\\
-1.71902418957681	0\\
-1.71273890917616	0\\
-1.70645362877552	0\\
-1.70016834837487	0\\
-1.69388306797422	0\\
-1.68759778757358	0\\
-1.68131250717293	0\\
-1.67502722677228	0\\
-1.66874194637164	0\\
-1.66245666597099	0\\
-1.65617138557034	0\\
-1.6498861051697	0\\
-1.64360082476905	0\\
-1.6373155443684	0\\
-1.63103026396776	0\\
-1.62474498356711	0\\
-1.61845970316647	0\\
-1.61217442276582	0\\
-1.60588914236517	0\\
-1.59960386196453	0\\
-1.59331858156388	0\\
-1.58703330116323	0\\
-1.58074802076259	0\\
-1.57446274036194	0\\
-1.56817745996129	0\\
-1.56189217956065	0\\
-1.55560689916	0\\
-1.54932161875935	0\\
-1.54303633835871	0\\
-1.53675105795806	0\\
-1.53046577755742	0\\
-1.52418049715677	0\\
-1.51789521675612	0\\
-1.51160993635548	0\\
-1.50532465595483	0\\
-1.49903937555418	0\\
-1.49275409515354	0\\
-1.48646881475289	0\\
-1.48018353435224	0\\
-1.4738982539516	0\\
-1.46761297355095	0\\
-1.4613276931503	0\\
-1.45504241274966	0\\
-1.44875713234901	0\\
-1.44247185194836	0\\
-1.43618657154772	0\\
-1.42990129114707	0\\
-1.42361601074643	0\\
-1.41733073034578	0\\
-1.41104544994513	0\\
-1.40476016954449	0\\
-1.39847488914384	0\\
-1.39218960874319	0\\
-1.38590432834255	0\\
-1.3796190479419	0\\
-1.37333376754125	0\\
-1.36704848714061	0\\
-1.36076320673996	0\\
-1.35447792633931	0\\
-1.34819264593867	0\\
-1.34190736553802	0\\
-1.33562208513737	0\\
-1.32933680473673	0\\
-1.32305152433608	0\\
-1.31676624393544	0\\
-1.31048096353479	0\\
-1.30419568313414	0\\
-1.2979104027335	0\\
-1.29162512233285	0\\
-1.2853398419322	0\\
-1.27905456153156	0\\
-1.27276928113091	0\\
-1.26648400073026	0\\
-1.26019872032962	0\\
-1.25391343992897	0\\
-1.24762815952832	0\\
-1.24134287912768	0\\
-1.23505759872703	0\\
-1.22877231832638	0\\
-1.22248703792574	0\\
-1.21620175752509	0\\
-1.20991647712445	0\\
-1.2036311967238	0\\
-1.19734591632315	0\\
-1.19106063592251	0\\
-1.18477535552186	0\\
-1.17849007512121	0\\
-1.17220479472057	0\\
-1.16591951431992	0\\
-1.15963423391927	0\\
-1.15334895351863	0\\
-1.14706367311798	0\\
-1.14077839271733	0\\
-1.13449311231669	0\\
-1.12820783191604	0\\
-1.12192255151539	0\\
-1.11563727111475	0\\
-1.1093519907141	0\\
-1.10306671031346	0\\
-1.09678142991281	0\\
-1.09049614951216	0\\
-1.08421086911152	0\\
-1.07792558871087	0\\
-1.07164030831022	0\\
-1.06535502790958	0\\
-1.05906974750893	0\\
-1.05278446710828	0\\
-1.04649918670764	0\\
-1.04021390630699	0\\
-1.03392862590634	0\\
-1.0276433455057	0\\
-1.02135806510505	0\\
-1.0150727847044	0\\
-1.00878750430376	0\\
-1.00250222390311	0\\
-0.996216943502465	0\\
-0.989931663101819	0\\
-0.983646382701172	0\\
-0.977361102300526	0\\
-0.971075821899879	0\\
-0.964790541499233	0\\
-0.958505261098586	0\\
-0.95221998069794	0\\
-0.945934700297293	0\\
-0.939649419896647	0\\
-0.933364139496	0\\
-0.927078859095354	0\\
-0.920793578694708	0\\
-0.914508298294061	0\\
-0.908223017893415	0\\
-0.901937737492768	0\\
-0.895652457092122	0\\
-0.889367176691475	0\\
-0.883081896290829	0\\
-0.876796615890182	0\\
-0.870511335489536	0\\
-0.864226055088889	0\\
-0.857940774688243	0\\
-0.851655494287596	0\\
-0.84537021388695	0\\
-0.839084933486304	0\\
-0.832799653085657	0\\
-0.826514372685011	0\\
-0.820229092284364	0\\
-0.813943811883718	0\\
-0.807658531483071	0\\
-0.801373251082425	0\\
-0.795087970681778	0\\
-0.788802690281132	0\\
-0.782517409880485	0\\
-0.776232129479839	0.00269670715477089\\
-0.769946849079192	0.00742981326511828\\
-0.763661568678546	0.0142651964875586\\
-0.757376288277899	0.0230141133260883\\
-0.751091007877253	0.0335056971364684\\
-0.744805727476606	0.04558487603045\\
-0.73852044707596	0.0591105701841436\\
-0.732235166675314	0.0739541257374398\\
-0.725949886274667	0.0899979498083726\\
-0.719664605874021	0.107134317098645\\
-0.713379325473374	0.125264323418522\\
-0.707094045072728	0.14429696543257\\
-0.700808764672081	0.164148329195407\\
-0.694523484271435	0.184740872745414\\
-0.688238203870788	0.206002790262239\\
-0.681952923470142	0.227867447156515\\
-0.675667643069495	0.250272877016484\\
-0.669382362668849	0.273161332640889\\
-0.663097082268202	0.296478884485077\\
-0.656811801867556	0.320175060773647\\
-0.650526521466909	0.344202524317323\\
-0.644241241066263	0.368516781737798\\
-0.637955960665617	0.393075921371682\\
-0.63167068026497	0.417840376609204\\
-0.625385399864324	0.442772711838388\\
-0.619100119463677	0.467837428521844\\
-0.612814839063031	0.493000789240053\\
-0.606529558662384	0.518230657799916\\
-0.600244278261738	0.543496353736355\\
-0.593958997861091	0.568768519733362\\
-0.587673717460445	0.594019000663548\\
-0.581388437059798	0.619220733095457\\
-0.575103156659152	0.644347644249164\\
-0.568817876258505	0.669374559495329\\
-0.562532595857859	0.694277117593342\\
-0.556247315457212	0.719031692952433\\
-0.549962035056566	0.743615324277157\\
-0.543676754655919	0.768005649026958\\
-0.537391474255273	0.792180843179807\\
-0.531106193854627	0.816119565843186\\
-0.52482091345398	0.839800908302773\\
-0.518535633053334	0.863204347141046\\
-0.512250352652687	0.886309701095023\\
-0.505965072252041	0.909097091355367\\
-0.499679791851394	0.931546905038401\\
-0.493394511450748	0.95363976158865\\
-0.487109231050101	0.97535648189289\\
-0.480823950649455	0.996678059907411\\
-0.474538670248808	1.01758563661879\\
-0.468253389848162	1.03806047617508\\
-0.461968109447515	1.05808394403917\\
-0.455682829046869	1.07763748702929\\
-0.449397548646222	1.09670261512364\\
-0.443112268245576	1.11526088491665\\
-0.43682698784493	1.13329388462408\\
-0.430541707444283	1.15078322054247\\
-0.424256427043637	1.16771050487626\\
-0.41797114664299	1.1840573448528\\
-0.411685866242344	1.19980533305129\\
-0.405400585841697	1.21493603887752\\
-0.399115305441051	1.22943100112079\\
-0.392830025040404	1.24327172153409\\
-0.386544744639758	1.25643965938208\\
-0.380259464239111	1.26891622690519\\
-0.373974183838465	1.28068278565098\\
-0.367688903437818	1.29172064362668\\
-0.361403623037172	1.30201105322908\\
-0.355118342636525	1.31153520991008\\
-0.348833062235879	1.32027425153808\\
-0.342547781835232	1.32820925841678\\
-0.336262501434586	1.33532125392448\\
-0.32997722103394	1.34159120573806\\
-0.323691940633293	1.34700002760681\\
-0.317406660232647	1.35152858164221\\
-0.311121379832	1.35515768109032\\
-0.304836099431354	1.35786809355418\\
-0.298550819030707	1.35964054463407\\
-0.292265538630061	1.36045572195375\\
-0.285980258229414	1.36029427954146\\
-0.279694977828768	1.35913684253419\\
-0.273409697428121	1.35696401217452\\
-0.267124417027475	1.35375637106913\\
-0.260839136626828	1.34950812194284\\
-0.254553856226182	1.34493867654626\\
-0.248268575825535	1.34046201898078\\
-0.241983295424889	1.33607490572135\\
-0.235698015024243	1.33177420017627\\
-0.229412734623596	1.32755686953054\\
-0.22312745422295	1.32341998175444\\
-0.216842173822303	1.31936070276651\\
-0.210556893421657	1.31537629374042\\
-0.20427161302101	1.31146410854606\\
-0.197986332620364	1.30762159131561\\
-0.191701052219717	1.30384627412587\\
-0.185415771819071	1.30013577478854\\
-0.179130491418424	1.29648779474073\\
-0.172845211017778	1.29290011702825\\
-0.166559930617131	1.28937060437476\\
-0.160274650216485	1.28589719733013\\
-0.153989369815838	1.28247791249195\\
-0.147704089415192	1.27911084079402\\
-0.141418809014546	1.27579414585662\\
-0.135133528613899	1.2725260623931\\
-0.128848248213253	1.269304894668\\
-0.122562967812606	1.26612901500198\\
-0.11627768741196	1.26299686231939\\
-0.109992407011313	1.25990694073426\\
-0.103707126610667	1.25685781817091\\
-0.0974218462100203	1.25384812501584\\
-0.0911365658093738	1.25087655279729\\
-0.0848512854087273	1.24794185288969\\
-0.0785660050080808	1.24504283523991\\
-0.0722807246074344	1.24217836711296\\
-0.0659954442067879	1.23934737185442\\
-0.0597101638061414	1.23654882766769\\
-0.053424883405495	1.23378176640386\\
-0.0471396030048485	1.23104527236247\\
-0.040854322604202	1.22833848110147\\
-0.0345690422035556	1.22566057825501\\
-0.0282837618029091	1.22301079835771\\
-0.0219984814022626	1.22038842367421\\
-0.0157132010016162	1.21779278303327\\
-0.0094279206009697	1.21522325066528\\
-0.00314264020032323	1.21267924504276\\
0.00314264020032323	1.21016022772318\\
0.0094279206009697	1.2076657021937\\
0.0157132010016162	1.20519521271753\\
0.0219984814022626	1.20274834318177\\
0.0282837618029091	1.20032471594653\\
0.0345690422035556	1.19792399069559\\
0.040854322604202	1.19554586328836\\
0.0471396030048485	1.19319006461373\\
0.053424883405495	1.19085635944578\\
0.0597101638061414	1.18854454530189\\
0.0659954442067879	1.18625445130354\\
0.0722807246074344	1.18398593704041\\
0.0785660050080808	1.18173889143818\\
0.0848512854087273	1.1795132316307\\
0.0911365658093738	1.17730890183705\\
0.0974218462100203	1.17512587224429\\
0.103707126610667	1.17296413789639\\
0.109992407011313	1.17082371759019\\
0.11627768741196	1.16870465277903\\
0.122562967812606	1.16660700648482\\
0.128848248213253	1.16453086221921\\
0.135133528613899	1.16247632291474\\
0.141418809014546	1.16044350986652\\
0.147704089415192	1.15843256168536\\
0.153989369815838	1.15644363326287\\
0.160274650216485	1.15447689474942\\
0.166559930617131	1.15253253054552\\
0.172845211017778	1.1506107383073\\
0.179130491418424	1.14871172796682\\
0.185415771819071	1.14683572076766\\
0.191701052219717	1.14498294831654\\
0.197986332620364	1.14315365165143\\
0.20427161302101	1.14134808032666\\
0.210556893421657	1.13956649151559\\
0.216842173822303	1.13780914913122\\
0.22312745422295	1.13607632296515\\
0.229412734623596	1.13436828784539\\
0.235698015024243	1.13268532281314\\
0.241983295424889	1.13102771031906\\
0.248268575825535	1.12939573543918\\
0.254553856226182	1.12778968511063\\
0.260839136626828	1.12620984738756\\
0.267124417027475	1.12465651071718\\
0.273409697428121	1.1231299632362\\
0.279694977828768	1.12163049208765\\
0.285980258229414	1.12015838275825\\
0.292265538630061	1.11871391843614\\
0.298550819030707	1.1172973793892\\
0.304836099431354	1.1159090423637\\
0.311121379832	1.11454918000338\\
0.317406660232647	1.11321806028868\\
0.323691940633293	1.11191594599616\\
0.32997722103394	1.11064309417787\\
0.336262501434586	1.10939975566051\\
0.342547781835232	1.1081861745642\\
0.348833062235879	1.10700258784068\\
0.355118342636525	1.10584922483064\\
0.361403623037172	1.10472630684007\\
0.367688903437818	1.1036340467352\\
0.373974183838465	1.10257264855599\\
0.380259464239111	1.10154230714776\\
0.386544744639758	1.10054320781066\\
0.392830025040404	1.09957552596691\\
0.399115305441051	1.09863942684525\\
0.405400585841697	1.09773506518261\\
0.411685866242344	1.0968625849425\\
0.41797114664299	1.09602211904997\\
0.424256427043637	1.09521378914283\\
0.430541707444283	1.09443770533895\\
0.43682698784493	1.09369396601926\\
0.443112268245576	1.09298265762626\\
0.449397548646222	1.09230385447794\\
0.455682829046869	1.09165761859666\\
0.461968109447515	1.09104399955299\\
0.468253389848162	1.09046303432414\\
0.474538670248808	1.08991474716705\\
0.480823950649455	1.08939914950569\\
0.487109231050101	1.08891623983266\\
0.493394511450748	1.08846600362483\\
0.499679791851394	1.08804841327303\\
0.505965072252041	1.08766342802557\\
0.512250352652687	1.08731099394563\\
0.518535633053334	1.08699104388244\\
0.52482091345398	1.08670349745618\\
0.531106193854627	1.08644826105671\\
0.537391474255273	1.08622522785597\\
0.543676754655919	1.08603427783423\\
0.549962035056566	1.0858752778202\\
0.556247315457212	1.08574808154497\\
0.562532595857859	1.08565252971009\\
0.568817876258505	1.08558845006962\\
0.575103156659152	1.08555565752653\\
0.581388437059798	1.08555395424341\\
0.587673717460445	1.08558312976771\\
0.593958997861091	1.08564296117174\\
0.600244278261738	1.08573321320751\\
0.606529558662384	1.08585363847664\\
0.612814839063031	1.08600397761563\\
0.619100119463677	1.08618395949658\\
0.625385399864324	1.08639330144367\\
0.63167068026497	1.0866317094656\\
0.637955960665617	1.0868988785043\\
0.644241241066263	1.08719449269998\\
0.650526521466909	1.08751822567299\\
0.656811801867556	1.08786974082253\\
0.663097082268202	1.08824869164261\\
0.669382362668849	1.0886547220554\\
0.675667643069495	1.08908746676222\\
0.681952923470142	1.08954655161242\\
0.688238203870788	1.09003159399033\\
0.694523484271435	1.09054220322057\\
0.700808764672081	1.09107798099169\\
0.707094045072728	1.09163852179861\\
0.713379325473374	1.09222341340377\\
0.719664605874021	1.0928322373172\\
0.725949886274667	1.09346456929567\\
0.732235166675314	1.0941199798609\\
0.73852044707596	1.09479803483695\\
0.744805727476606	1.0954982959068\\
0.751091007877253	1.09622032118813\\
0.757376288277899	1.09696366582817\\
0.763661568678546	1.09772788261765\\
0.769946849079192	1.0985125226237\\
0.776232129479839	1.09931713584151\\
0.782517409880485	1.10014127186457\\
0.788802690281132	1.10098448057329\\
0.795087970681778	1.10184631284169\\
0.801373251082425	1.10272632126179\\
0.807658531483071	1.10362406088547\\
0.813943811883718	1.10453908998318\\
0.820229092284364	1.10547097081925\\
0.826514372685011	1.1064192704431\\
0.832799653085657	1.10738356149598\\
0.839084933486304	1.10836342303245\\
0.84537021388695	1.10935844135611\\
0.851655494287596	1.11036821086879\\
0.857940774688243	1.11139233493252\\
0.864226055088889	1.11243042674342\\
0.870511335489536	1.11348211021678\\
0.876796615890182	1.11454702088242\\
0.883081896290829	1.11562480678943\\
0.889367176691475	1.11671512941934\\
0.895652457092122	1.11781766460675\\
0.901937737492768	1.1189321034665\\
0.908223017893415	1.12005815332623\\
0.914508298294061	1.12119553866333\\
0.920793578694708	1.12234400204525\\
0.927078859095354	1.12350330507202\\
0.933364139496	1.12467322931993\\
0.939649419896647	1.12585357728524\\
0.945934700297293	1.12704417332677\\
0.95221998069794	1.1282448646064\\
0.958505261098586	1.12945552202619\\
0.964790541499233	1.13067604116122\\
0.971075821899879	1.13190634318698\\
0.977361102300526	1.13314637580025\\
0.983646382701172	1.13439611413252\\
0.989931663101819	1.13565556165498\\
0.996216943502465	1.13692475107404\\
1.00250222390311	1.13820374521664\\
1.00878750430376	1.13949263790436\\
1.0150727847044	1.14079155481565\\
1.02135806510505	1.14210065433549\\
1.0276433455057	1.14342012839171\\
1.03392862590634	1.14475020327753\\
1.04021390630699	1.14609114045978\\
1.04649918670764	1.14744323737238\\
1.05278446710828	1.14880682819484\\
1.05906974750893	1.15018228461551\\
1.06535502790958	1.15157001657953\\
1.07164030831022	1.15297047302138\\
1.07792558871087	1.1543841425823\\
1.08421086911152	1.15581155431268\\
1.09049614951216	1.15725327835981\\
1.09678142991281	1.1587099266415\\
1.10306671031346	1.16018215350614\\
1.1093519907141	1.16167065637987\\
1.11563727111475	1.16317617640193\\
1.12192255151539	1.16469949904892\\
1.12820783191604	1.16624145474934\\
1.13449311231669	1.16780291948959\\
1.14077839271733	1.16938481541284\\
1.14706367311798	1.17098811141248\\
1.15334895351863	1.17261382372165\\
1.15963423391927	1.17426301650097\\
1.16591951431992	1.1759368024263\\
1.17220479472057	1.1776363432788\\
1.17849007512121	1.17936285053961\\
1.18477535552186	1.18111758599164\\
1.19106063592251	1.18290186233099\\
1.19734591632315	1.18471704379103\\
1.2036311967238	1.18656454678187\\
1.20991647712445	1.18844584054846\\
1.21620175752509	1.19036244785056\\
1.22248703792574	1.19231594566798\\
1.22877231832638	1.19430796593486\\
1.23505759872703	1.19634019630652\\
1.24134287912768	1.19841438096303\\
1.24762815952832	1.20053232145359\\
1.25391343992897	1.20269587758593\\
1.26019872032962	1.20490696836536\\
1.26648400073026	1.20716757298811\\
1.27276928113091	1.20947973189375\\
1.27905456153156	1.21184554788204\\
1.2853398419322	1.21426718729918\\
1.29162512233285	1.21674688129937\\
1.2979104027335	1.21928692718709\\
1.30419568313414	1.22188968984647\\
1.31048096353479	1.22452814792584\\
1.31676624393544	1.22649053519576\\
1.32305152433608	1.22748766550318\\
1.32933680473673	1.22754040016783\\
1.33562208513737	1.22666953458849\\
1.34190736553802	1.22489579282607\\
1.34819264593867	1.22223982249998\\
1.35447792633931	1.21872219002435\\
1.36076320673996	1.21436337621037\\
1.36704848714061	1.2091837722603\\
1.37333376754125	1.20320367617904\\
1.3796190479419	1.19644328962865\\
1.38590432834255	1.18892271525093\\
1.39218960874319	1.18066195448363\\
1.39847488914384	1.17168090589512\\
1.40476016954449	1.16199936406319\\
1.41104544994513	1.15163701902333\\
1.41733073034578	1.14061345631224\\
1.42361601074643	1.12894815763297\\
1.42990129114707	1.11666050216823\\
1.43618657154772	1.10376976856952\\
1.44247185194836	1.09029513765023\\
1.44875713234901	1.07625569581205\\
1.45504241274966	1.06167043923523\\
1.4613276931503	1.04655827886463\\
1.46761297355095	1.03093804622501\\
1.4738982539516	1.01482850010114\\
1.48018353435224	0.9982483341201\\
1.48646881475289	0.981216185276006\\
1.49275409515354	0.96375064343965\\
1.49903937555418	0.945870261899024\\
1.50532465595483	0.927593568979909\\
1.51160993635548	0.908939080799666\\
1.51789521675612	0.889925315211635\\
1.52418049715677	0.870570807002328\\
1.53046577755742	0.850894124408936\\
1.53675105795806	0.830913887030549\\
1.54303633835871	0.810648785213038\\
1.54932161875935	0.790117600994806\\
1.55560689916	0.769339230708601\\
1.56189217956065	0.748332709343534\\
1.56817745996129	0.727117236781214\\
1.57446274036194	0.705712206030879\\
1.58074802076259	0.684137233600381\\
1.58703330116323	0.662412192153349\\
1.59331858156388	0.640557245617584\\
1.59960386196453	0.618592886926239\\
1.60588914236517	0.596539978591535\\
1.61217442276582	0.574419796331072\\
1.61845970316647	0.55225407598929\\
1.62474498356711	0.530065064021744\\
1.63103026396776	0.507875571837768\\
1.6373155443684	0.485709034328325\\
1.64360082476905	0.463589572940559\\
1.6498861051697	0.441542063699579\\
1.65617138557034	0.419592210621501\\
1.66245666597099	0.397766625010669\\
1.66874194637164	0.376092911188789\\
1.67502722677228	0.354599759265422\\
1.68131250717293	0.333317045628669\\
1.68759778757358	0.312275941913276\\
1.69388306797422	0.2915090332918\\
1.70016834837487	0.271050447034702\\
1.70645362877552	0.250935992398654\\
1.71273890917616	0.23120331303135\\
1.71902418957681	0.211892053227693\\
1.72530946997746	0.193044039539473\\
1.7315947503781	0.174703479431548\\
1.73788003077875	0.15691717889605\\
1.74416531117939	0.139734781186739\\
1.75045059158004	0.12320902912354\\
1.75673587198069	0.107396053749041\\
1.76302115238133	0.0923556925015263\\
1.76930643278198	0.0781518405121785\\
1.77559171318263	0.0648528391479145\\
1.78187699358327	0.0525319065188212\\
1.78816227398392	0.0412676153657188\\
1.79444755438457	0.0311444245576393\\
1.80073283478521	0.022253271383412\\
1.80701811518586	0.0146922329435457\\
1.81330339558651	0.00856726627141689\\
1.81958867598715	0.0039930383772964\\
1.8258739563878	0.00109385926496238\\
1.83215923678845	4.73318036120474e-06\\
1.83844451718909	0\\
1.84472979758974	0\\
1.85101507799038	0\\
1.85730035839103	0\\
1.86358563879168	0\\
1.86987091919232	0\\
1.87615619959297	0\\
1.88244147999362	0\\
1.88872676039426	0\\
1.89501204079491	0\\
1.90129732119556	0\\
1.9075826015962	0\\
1.91386788199685	0\\
1.9201531623975	0\\
1.92643844279814	0\\
1.93272372319879	0\\
1.93900900359944	0\\
1.94529428400008	0\\
1.95157956440073	0\\
1.95786484480137	0\\
1.96415012520202	0\\
1.97043540560267	0\\
1.97672068600331	0\\
1.98300596640396	0\\
1.98929124680461	0\\
1.99557652720525	0\\
2.0018618076059	0\\
2.00814708800655	0\\
2.01443236840719	0\\
2.02071764880784	0\\
2.02700292920849	0\\
2.03328820960913	0\\
2.03957349000978	0\\
2.04585877041043	0\\
2.05214405081107	0\\
2.05842933121172	0\\
2.06471461161236	0\\
2.07099989201301	0\\
2.07728517241366	0\\
2.0835704528143	0\\
2.08985573321495	0\\
2.0961410136156	0\\
2.10242629401624	0\\
2.10871157441689	0\\
2.11499685481754	0\\
2.12128213521818	0\\
2.12756741561883	0\\
2.13385269601948	0\\
2.14013797642012	0\\
2.14642325682077	0\\
2.15270853722142	0\\
2.15899381762206	0\\
2.16527909802271	0\\
2.17156437842335	0\\
2.177849658824	0\\
2.18413493922465	0\\
2.19042021962529	0\\
2.19670550002594	0\\
2.20299078042659	0\\
2.20927606082723	0\\
2.21556134122788	0\\
2.22184662162853	0\\
2.22813190202917	0\\
2.23441718242982	0\\
2.24070246283047	0\\
2.24698774323111	0\\
2.25327302363176	0\\
2.25955830403241	0\\
2.26584358443305	0\\
2.2721288648337	0\\
2.27841414523434	0\\
2.28469942563499	0\\
2.29098470603564	0\\
2.29726998643628	0\\
2.30355526683693	0\\
2.30984054723758	0\\
2.31612582763822	0\\
2.32241110803887	0\\
2.32869638843952	0\\
2.33498166884016	0\\
2.34126694924081	0\\
2.34755222964146	0\\
2.3538375100421	0\\
2.36012279044275	0\\
2.3664080708434	0\\
2.37269335124404	0\\
2.37897863164469	0\\
2.38526391204533	0\\
2.39154919244598	0\\
2.39783447284663	0\\
2.40411975324727	0\\
2.41040503364792	0\\
2.41669031404857	0\\
2.42297559444921	0\\
2.42926087484986	0\\
2.43554615525051	0\\
2.44183143565115	0\\
2.4481167160518	0\\
2.45440199645245	0\\
2.46068727685309	0\\
2.46697255725374	0\\
2.47325783765439	0\\
2.47954311805503	0\\
2.48582839845568	0\\
2.49211367885632	0\\
2.49839895925697	0\\
2.50468423965762	0\\
2.51096952005826	0\\
2.51725480045891	0\\
2.52354008085956	0\\
2.5298253612602	0\\
2.53611064166085	0\\
2.5423959220615	0\\
2.54868120246214	0\\
2.55496648286279	0\\
2.56125176326344	0\\
2.56753704366408	0\\
2.57382232406473	0\\
2.58010760446538	0\\
2.58639288486602	0\\
2.59267816526667	0\\
2.59896344566731	0\\
2.60524872606796	0\\
2.61153400646861	0\\
2.61781928686925	0\\
2.6241045672699	0\\
2.63038984767055	0\\
2.63667512807119	0\\
2.64296040847184	0\\
2.64924568887249	0\\
2.65553096927313	0\\
2.66181624967378	0\\
2.66810153007443	0\\
2.67438681047507	0\\
2.68067209087572	0\\
2.68695737127637	0\\
2.69324265167701	0\\
2.69952793207766	0\\
2.7058132124783	0\\
2.71209849287895	0\\
2.7183837732796	0\\
2.72466905368024	0\\
2.73095433408089	0\\
2.73723961448154	0\\
2.74352489488218	0\\
2.74981017528283	0\\
2.75609545568348	0\\
2.76238073608412	0\\
2.76866601648477	0\\
2.77495129688542	0\\
2.78123657728606	0\\
2.78752185768671	0\\
2.79380713808736	0\\
2.800092418488	0\\
2.80637769888865	0\\
2.81266297928929	0\\
2.81894825968994	0\\
2.82523354009059	0\\
2.83151882049123	0\\
2.83780410089188	0\\
2.84408938129253	0\\
2.85037466169317	0\\
2.85665994209382	0\\
2.86294522249447	0\\
2.86923050289511	0\\
2.87551578329576	0\\
2.88180106369641	0\\
2.88808634409705	0\\
2.8943716244977	0\\
2.90065690489834	0\\
2.90694218529899	0\\
2.91322746569964	0\\
2.91951274610028	0\\
2.92579802650093	0\\
2.93208330690158	0\\
2.93836858730222	0\\
2.94465386770287	0\\
2.95093914810352	0\\
2.95722442850416	0\\
2.96350970890481	0\\
2.96979498930546	0\\
2.9760802697061	0\\
2.98236555010675	0\\
2.9886508305074	0\\
2.99493611090804	0\\
3.00122139130869	0\\
3.00750667170934	0\\
3.01379195210998	0\\
3.02007723251063	0\\
3.02636251291127	0\\
3.03264779331192	0\\
3.03893307371257	0\\
3.04521835411321	0\\
3.05150363451386	0\\
3.05778891491451	0\\
3.06407419531515	0\\
3.0703594757158	0\\
3.07664475611645	0\\
3.08293003651709	0\\
3.08921531691774	0\\
3.09550059731839	0\\
3.10178587771903	0\\
3.10807115811968	0\\
3.11435643852032	0\\
3.12064171892097	0\\
3.12692699932162	0\\
3.13321227972226	0\\
3.13949756012291	0\\
};
\addplot [color=mycolor2, dotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0\\
-3.13321227972226	0\\
-3.12692699932162	0\\
-3.12064171892097	0\\
-3.11435643852032	0\\
-3.10807115811968	0\\
-3.10178587771903	0\\
-3.09550059731839	0\\
-3.08921531691774	0\\
-3.08293003651709	0\\
-3.07664475611645	0\\
-3.0703594757158	0\\
-3.06407419531515	0\\
-3.05778891491451	0\\
-3.05150363451386	0\\
-3.04521835411321	0\\
-3.03893307371257	0\\
-3.03264779331192	0\\
-3.02636251291127	0\\
-3.02007723251063	0\\
-3.01379195210998	0\\
-3.00750667170934	0\\
-3.00122139130869	0\\
-2.99493611090804	0\\
-2.9886508305074	0\\
-2.98236555010675	0\\
-2.9760802697061	0\\
-2.96979498930546	0\\
-2.96350970890481	0\\
-2.95722442850416	0\\
-2.95093914810352	0\\
-2.94465386770287	0\\
-2.93836858730222	0\\
-2.93208330690158	0\\
-2.92579802650093	0\\
-2.91951274610028	0\\
-2.91322746569964	0\\
-2.90694218529899	0\\
-2.90065690489834	0\\
-2.8943716244977	0\\
-2.88808634409705	0\\
-2.88180106369641	0\\
-2.87551578329576	0\\
-2.86923050289511	0\\
-2.86294522249447	0\\
-2.85665994209382	0\\
-2.85037466169317	0\\
-2.84408938129253	0\\
-2.83780410089188	0\\
-2.83151882049123	0\\
-2.82523354009059	0\\
-2.81894825968994	0\\
-2.81266297928929	0\\
-2.80637769888865	0\\
-2.800092418488	0\\
-2.79380713808736	0\\
-2.78752185768671	0\\
-2.78123657728606	0\\
-2.77495129688542	0\\
-2.76866601648477	0\\
-2.76238073608412	0\\
-2.75609545568348	0\\
-2.74981017528283	0\\
-2.74352489488218	0\\
-2.73723961448154	0\\
-2.73095433408089	0\\
-2.72466905368024	0\\
-2.7183837732796	0\\
-2.71209849287895	0\\
-2.7058132124783	0\\
-2.69952793207766	0\\
-2.69324265167701	0\\
-2.68695737127637	0\\
-2.68067209087572	0\\
-2.67438681047507	0\\
-2.66810153007443	0\\
-2.66181624967378	0\\
-2.65553096927313	0\\
-2.64924568887249	0\\
-2.64296040847184	0\\
-2.63667512807119	0\\
-2.63038984767055	0\\
-2.6241045672699	0\\
-2.61781928686925	0\\
-2.61153400646861	0\\
-2.60524872606796	0\\
-2.59896344566731	0\\
-2.59267816526667	0\\
-2.58639288486602	0\\
-2.58010760446538	0\\
-2.57382232406473	0\\
-2.56753704366408	0\\
-2.56125176326344	0\\
-2.55496648286279	0\\
-2.54868120246214	0\\
-2.5423959220615	0\\
-2.53611064166085	0\\
-2.5298253612602	0\\
-2.52354008085956	0\\
-2.51725480045891	0\\
-2.51096952005826	0\\
-2.50468423965762	0\\
-2.49839895925697	0\\
-2.49211367885632	0\\
-2.48582839845568	0\\
-2.47954311805503	0\\
-2.47325783765439	0\\
-2.46697255725374	0\\
-2.46068727685309	0\\
-2.45440199645245	0\\
-2.4481167160518	0\\
-2.44183143565115	0\\
-2.43554615525051	0\\
-2.42926087484986	0\\
-2.42297559444921	0\\
-2.41669031404857	0\\
-2.41040503364792	0\\
-2.40411975324727	0\\
-2.39783447284663	0\\
-2.39154919244598	0\\
-2.38526391204533	0\\
-2.37897863164469	0\\
-2.37269335124404	0\\
-2.3664080708434	0\\
-2.36012279044275	0\\
-2.3538375100421	0\\
-2.34755222964146	0\\
-2.34126694924081	0\\
-2.33498166884016	0\\
-2.32869638843952	0\\
-2.32241110803887	0\\
-2.31612582763822	0\\
-2.30984054723758	0\\
-2.30355526683693	0\\
-2.29726998643628	0\\
-2.29098470603564	0\\
-2.28469942563499	0\\
-2.27841414523434	0\\
-2.2721288648337	0\\
-2.26584358443305	0\\
-2.25955830403241	0\\
-2.25327302363176	0\\
-2.24698774323111	0\\
-2.24070246283047	0\\
-2.23441718242982	0\\
-2.22813190202917	0\\
-2.22184662162853	0\\
-2.21556134122788	0\\
-2.20927606082723	0\\
-2.20299078042659	0\\
-2.19670550002594	0\\
-2.19042021962529	0\\
-2.18413493922465	0\\
-2.177849658824	0\\
-2.17156437842335	0\\
-2.16527909802271	0\\
-2.15899381762206	0\\
-2.15270853722142	0\\
-2.14642325682077	0\\
-2.14013797642012	0\\
-2.13385269601948	0\\
-2.12756741561883	0\\
-2.12128213521818	0\\
-2.11499685481754	0\\
-2.10871157441689	0\\
-2.10242629401624	0\\
-2.0961410136156	0\\
-2.08985573321495	0\\
-2.0835704528143	0\\
-2.07728517241366	0\\
-2.07099989201301	0\\
-2.06471461161236	0\\
-2.05842933121172	0\\
-2.05214405081107	0\\
-2.04585877041043	0\\
-2.03957349000978	0\\
-2.03328820960913	0\\
-2.02700292920849	0\\
-2.02071764880784	0\\
-2.01443236840719	0\\
-2.00814708800655	0\\
-2.0018618076059	0\\
-1.99557652720525	0\\
-1.98929124680461	0\\
-1.98300596640396	0\\
-1.97672068600331	0\\
-1.97043540560267	0\\
-1.96415012520202	0\\
-1.95786484480137	0\\
-1.95157956440073	0\\
-1.94529428400008	0\\
-1.93900900359944	0\\
-1.93272372319879	0\\
-1.92643844279814	0\\
-1.9201531623975	0\\
-1.91386788199685	0\\
-1.9075826015962	0\\
-1.90129732119556	0\\
-1.89501204079491	0\\
-1.88872676039426	0\\
-1.88244147999362	0\\
-1.87615619959297	0\\
-1.86987091919232	0\\
-1.86358563879168	0\\
-1.85730035839103	0\\
-1.85101507799038	0\\
-1.84472979758974	0\\
-1.83844451718909	0\\
-1.83215923678845	0\\
-1.8258739563878	0\\
-1.81958867598715	0\\
-1.81330339558651	0\\
-1.80701811518586	0\\
-1.80073283478521	0\\
-1.79444755438457	0\\
-1.78816227398392	0\\
-1.78187699358327	0\\
-1.77559171318263	0\\
-1.76930643278198	0\\
-1.76302115238133	0\\
-1.75673587198069	0\\
-1.75045059158004	0\\
-1.74416531117939	0\\
-1.73788003077875	0\\
-1.7315947503781	0\\
-1.72530946997746	0\\
-1.71902418957681	0\\
-1.71273890917616	0\\
-1.70645362877552	0\\
-1.70016834837487	0\\
-1.69388306797422	0\\
-1.68759778757358	0\\
-1.68131250717293	0\\
-1.67502722677228	0\\
-1.66874194637164	0\\
-1.66245666597099	0\\
-1.65617138557034	0\\
-1.6498861051697	0\\
-1.64360082476905	0\\
-1.6373155443684	0\\
-1.63103026396776	0\\
-1.62474498356711	0\\
-1.61845970316647	0\\
-1.61217442276582	0\\
-1.60588914236517	0\\
-1.59960386196453	0\\
-1.59331858156388	0\\
-1.58703330116323	0\\
-1.58074802076259	0\\
-1.57446274036194	0\\
-1.56817745996129	0\\
-1.56189217956065	0\\
-1.55560689916	0\\
-1.54932161875935	0\\
-1.54303633835871	0\\
-1.53675105795806	0\\
-1.53046577755742	0\\
-1.52418049715677	0\\
-1.51789521675612	0\\
-1.51160993635548	0\\
-1.50532465595483	0\\
-1.49903937555418	0\\
-1.49275409515354	0\\
-1.48646881475289	0\\
-1.48018353435224	0\\
-1.4738982539516	0\\
-1.46761297355095	0\\
-1.4613276931503	0\\
-1.45504241274966	0\\
-1.44875713234901	0\\
-1.44247185194836	0\\
-1.43618657154772	0\\
-1.42990129114707	0\\
-1.42361601074643	0\\
-1.41733073034578	0\\
-1.41104544994513	0\\
-1.40476016954449	0\\
-1.39847488914384	0\\
-1.39218960874319	0\\
-1.38590432834255	0\\
-1.3796190479419	0\\
-1.37333376754125	0\\
-1.36704848714061	0\\
-1.36076320673996	0\\
-1.35447792633931	0\\
-1.34819264593867	0\\
-1.34190736553802	0\\
-1.33562208513737	0\\
-1.32933680473673	0\\
-1.32305152433608	0\\
-1.31676624393544	0\\
-1.31048096353479	0\\
-1.30419568313414	0\\
-1.2979104027335	0\\
-1.29162512233285	0\\
-1.2853398419322	0\\
-1.27905456153156	0\\
-1.27276928113091	0\\
-1.26648400073026	0\\
-1.26019872032962	0\\
-1.25391343992897	0\\
-1.24762815952832	0\\
-1.24134287912768	0\\
-1.23505759872703	0\\
-1.22877231832638	0\\
-1.22248703792574	0\\
-1.21620175752509	0\\
-1.20991647712445	0\\
-1.2036311967238	0\\
-1.19734591632315	0\\
-1.19106063592251	0\\
-1.18477535552186	0\\
-1.17849007512121	0\\
-1.17220479472057	0\\
-1.16591951431992	0\\
-1.15963423391927	0\\
-1.15334895351863	0\\
-1.14706367311798	0\\
-1.14077839271733	0\\
-1.13449311231669	0\\
-1.12820783191604	0\\
-1.12192255151539	0\\
-1.11563727111475	0\\
-1.1093519907141	0\\
-1.10306671031346	0\\
-1.09678142991281	0\\
-1.09049614951216	0\\
-1.08421086911152	0\\
-1.07792558871087	0\\
-1.07164030831022	0\\
-1.06535502790958	0\\
-1.05906974750893	0\\
-1.05278446710828	0\\
-1.04649918670764	0\\
-1.04021390630699	0\\
-1.03392862590634	0\\
-1.0276433455057	0\\
-1.02135806510505	0\\
-1.0150727847044	0\\
-1.00878750430376	0\\
-1.00250222390311	0\\
-0.996216943502465	0\\
-0.989931663101819	0\\
-0.983646382701172	0\\
-0.977361102300526	0\\
-0.971075821899879	0\\
-0.964790541499233	0\\
-0.958505261098586	0\\
-0.95221998069794	0\\
-0.945934700297293	0\\
-0.939649419896647	0\\
-0.933364139496	0\\
-0.927078859095354	0\\
-0.920793578694708	0\\
-0.914508298294061	0\\
-0.908223017893415	0\\
-0.901937737492768	0\\
-0.895652457092122	0\\
-0.889367176691475	0\\
-0.883081896290829	0\\
-0.876796615890182	0\\
-0.870511335489536	0\\
-0.864226055088889	0\\
-0.857940774688243	0\\
-0.851655494287596	0\\
-0.84537021388695	0\\
-0.839084933486304	0\\
-0.832799653085657	0\\
-0.826514372685011	0\\
-0.820229092284364	0\\
-0.813943811883718	0\\
-0.807658531483071	0\\
-0.801373251082425	0\\
-0.795087970681778	0\\
-0.788802690281132	0\\
-0.782517409880485	0\\
-0.776232129479839	0.0519550732530109\\
-0.769946849079192	0.0856089113548862\\
-0.763661568678546	0.117801972842724\\
-0.757376288277899	0.148645784962669\\
-0.751091007877253	0.178241420081015\\
-0.744805727476606	0.206680691339242\\
-0.73852044707596	0.234047187706307\\
-0.732235166675314	0.260417173034217\\
-0.725949886274667	0.28586036950671\\
-0.719664605874021	0.310440642450264\\
-0.713379325473374	0.334216600688384\\
-0.707094045072728	0.357242124336955\\
-0.700808764672081	0.379566830060685\\
-0.694523484271435	0.401236482259809\\
-0.688238203870788	0.422293357370409\\
-0.681952923470142	0.442776567391322\\
-0.675667643069495	0.462722347856475\\
-0.669382362668849	0.482164314721886\\
-0.663097082268202	0.501133694005838\\
-0.656811801867556	0.519659527488637\\
-0.650526521466909	0.537768857327679\\
-0.644241241066263	0.5554868920609\\
-0.637955960665617	0.572837156145877\\
-0.63167068026497	0.589841624903364\\
-0.625385399864324	0.606520846495796\\
-0.619100119463677	0.622894052366557\\
-0.612814839063031	0.638979257389586\\
-0.606529558662384	0.654793350826893\\
-0.600244278261738	0.670352179059996\\
-0.593958997861091	0.685670620947254\\
-0.587673717460445	0.700762656560011\\
-0.581388437059798	0.715641429964146\\
-0.575103156659152	0.730319306638336\\
-0.568817876258505	0.744807926054534\\
-0.562532595857859	0.759118249888416\\
-0.556247315457212	0.773260606276971\\
-0.549962035056566	0.787244730495858\\
-0.543676754655919	0.8010798023899\\
-0.537391474255273	0.814774480855499\\
-0.531106193854627	0.828336935643094\\
-0.52482091345398	0.841774876720713\\
-0.518535633053334	0.855095581415608\\
-0.512250352652687	0.86830591952957\\
-0.505965072252041	0.88141237660454\\
-0.499679791851394	0.894421075498204\\
-0.493394511450748	0.907337796414046\\
-0.487109231050101	0.920167995516948\\
-0.480823950649455	0.932916822253206\\
-0.474538670248808	0.945589135483043\\
-0.468253389848162	0.958189518523973\\
-0.461968109447515	0.970722293194552\\
-0.455682829046869	0.983191532940245\\
-0.449397548646222	0.995601075115989\\
-0.443112268245576	1.00795453249362\\
-0.43682698784493	1.02025530405657\\
-0.430541707444283	1.03250658513892\\
-0.424256427043637	1.04471137696126\\
-0.41797114664299	1.05687249561135\\
-0.411685866242344	1.06899258051372\\
-0.405400585841697	1.08107410242883\\
-0.399115305441051	1.09311937101902\\
-0.392830025040404	1.1051305420156\\
-0.386544744639758	1.1171096240188\\
-0.380259464239111	1.12905848495943\\
-0.373974183838465	1.14097885824949\\
-0.367688903437818	1.15287234864601\\
-0.361403623037172	1.16474043785138\\
-0.355118342636525	1.17658448987086\\
-0.348833062235879	1.18840575614684\\
-0.342547781835232	1.20020538048767\\
-0.336262501434586	1.21198440380755\\
-0.32997722103394	1.22374376869263\\
-0.323691940633293	1.23548432380731\\
-0.317406660232647	1.24720682815348\\
-0.311121379832	1.25891195519463\\
-0.304836099431354	1.27060029685545\\
-0.298550819030707	1.282272367407\\
-0.292265538630061	1.29392860724631\\
-0.285980258229414	1.3055693865787\\
-0.279694977828768	1.31719500901033\\
-0.273409697428121	1.32880571505768\\
-0.267124417027475	1.34040168558009\\
-0.260839136626828	1.34950812194284\\
-0.254553856226182	1.34493867654626\\
-0.248268575825535	1.34046201898078\\
-0.241983295424889	1.33607490572135\\
-0.235698015024243	1.33177420017627\\
-0.229412734623596	1.32755686953054\\
-0.22312745422295	1.32341998175444\\
-0.216842173822303	1.31936070276651\\
-0.210556893421657	1.31537629374042\\
-0.20427161302101	1.31146410854606\\
-0.197986332620364	1.30762159131561\\
-0.191701052219717	1.30384627412587\\
-0.185415771819071	1.30013577478854\\
-0.179130491418424	1.29648779474073\\
-0.172845211017778	1.29290011702825\\
-0.166559930617131	1.28937060437476\\
-0.160274650216485	1.28589719733013\\
-0.153989369815838	1.28247791249195\\
-0.147704089415192	1.27911084079402\\
-0.141418809014546	1.27579414585662\\
-0.135133528613899	1.2725260623931\\
-0.128848248213253	1.269304894668\\
-0.122562967812606	1.26612901500198\\
-0.11627768741196	1.26299686231939\\
-0.109992407011313	1.25990694073426\\
-0.103707126610667	1.25685781817091\\
-0.0974218462100203	1.25384812501584\\
-0.0911365658093738	1.25087655279729\\
-0.0848512854087273	1.24794185288969\\
-0.0785660050080808	1.24504283523991\\
-0.0722807246074344	1.24217836711296\\
-0.0659954442067879	1.23934737185442\\
-0.0597101638061414	1.23654882766769\\
-0.053424883405495	1.23378176640386\\
-0.0471396030048485	1.23104527236247\\
-0.040854322604202	1.22833848110147\\
-0.0345690422035556	1.22566057825501\\
-0.0282837618029091	1.22301079835771\\
-0.0219984814022626	1.22038842367421\\
-0.0157132010016162	1.21779278303327\\
-0.0094279206009697	1.21522325066528\\
-0.00314264020032323	1.21267924504276\\
0.00314264020032323	1.21016022772318\\
0.0094279206009697	1.2076657021937\\
0.0157132010016162	1.20519521271753\\
0.0219984814022626	1.20274834318177\\
0.0282837618029091	1.20032471594653\\
0.0345690422035556	1.19792399069559\\
0.040854322604202	1.19554586328836\\
0.0471396030048485	1.19319006461373\\
0.053424883405495	1.19085635944578\\
0.0597101638061414	1.18854454530189\\
0.0659954442067879	1.18625445130354\\
0.0722807246074344	1.18398593704041\\
0.0785660050080808	1.18173889143818\\
0.0848512854087273	1.1795132316307\\
0.0911365658093738	1.17730890183705\\
0.0974218462100203	1.17512587224429\\
0.103707126610667	1.17296413789639\\
0.109992407011313	1.17082371759019\\
0.11627768741196	1.16870465277903\\
0.122562967812606	1.16660700648482\\
0.128848248213253	1.16453086221921\\
0.135133528613899	1.16247632291474\\
0.141418809014546	1.16044350986652\\
0.147704089415192	1.15843256168536\\
0.153989369815838	1.15644363326287\\
0.160274650216485	1.15447689474942\\
0.166559930617131	1.15253253054552\\
0.172845211017778	1.1506107383073\\
0.179130491418424	1.14871172796682\\
0.185415771819071	1.14683572076766\\
0.191701052219717	1.14498294831654\\
0.197986332620364	1.14315365165143\\
0.20427161302101	1.14134808032666\\
0.210556893421657	1.13956649151559\\
0.216842173822303	1.13780914913122\\
0.22312745422295	1.13607632296515\\
0.229412734623596	1.13436828784539\\
0.235698015024243	1.13268532281314\\
0.241983295424889	1.13102771031906\\
0.248268575825535	1.12939573543918\\
0.254553856226182	1.12778968511063\\
0.260839136626828	1.12620984738756\\
0.267124417027475	1.12465651071718\\
0.273409697428121	1.1231299632362\\
0.279694977828768	1.12163049208765\\
0.285980258229414	1.12015838275825\\
0.292265538630061	1.11871391843614\\
0.298550819030707	1.1172973793892\\
0.304836099431354	1.1159090423637\\
0.311121379832	1.11454918000338\\
0.317406660232647	1.11321806028868\\
0.323691940633293	1.11191594599616\\
0.32997722103394	1.11064309417787\\
0.336262501434586	1.10939975566051\\
0.342547781835232	1.1081861745642\\
0.348833062235879	1.10700258784068\\
0.355118342636525	1.10584922483064\\
0.361403623037172	1.10472630684007\\
0.367688903437818	1.1036340467352\\
0.373974183838465	1.10257264855599\\
0.380259464239111	1.10154230714776\\
0.386544744639758	1.10054320781066\\
0.392830025040404	1.09957552596691\\
0.399115305441051	1.09863942684525\\
0.405400585841697	1.09773506518261\\
0.411685866242344	1.0968625849425\\
0.41797114664299	1.09602211904997\\
0.424256427043637	1.09521378914283\\
0.430541707444283	1.09443770533895\\
0.43682698784493	1.09369396601926\\
0.443112268245576	1.09298265762626\\
0.449397548646222	1.09230385447794\\
0.455682829046869	1.09165761859666\\
0.461968109447515	1.09104399955299\\
0.468253389848162	1.09046303432414\\
0.474538670248808	1.08991474716705\\
0.480823950649455	1.08939914950569\\
0.487109231050101	1.08891623983266\\
0.493394511450748	1.08846600362483\\
0.499679791851394	1.08804841327303\\
0.505965072252041	1.08766342802557\\
0.512250352652687	1.08731099394563\\
0.518535633053334	1.08699104388244\\
0.52482091345398	1.08670349745618\\
0.531106193854627	1.08644826105671\\
0.537391474255273	1.08622522785597\\
0.543676754655919	1.08603427783423\\
0.549962035056566	1.0858752778202\\
0.556247315457212	1.08574808154497\\
0.562532595857859	1.08565252971009\\
0.568817876258505	1.08558845006962\\
0.575103156659152	1.08555565752653\\
0.581388437059798	1.08555395424341\\
0.587673717460445	1.08558312976771\\
0.593958997861091	1.08564296117174\\
0.600244278261738	1.08573321320751\\
0.606529558662384	1.08585363847664\\
0.612814839063031	1.08600397761563\\
0.619100119463677	1.08618395949658\\
0.625385399864324	1.08639330144367\\
0.63167068026497	1.0866317094656\\
0.637955960665617	1.0868988785043\\
0.644241241066263	1.08719449269998\\
0.650526521466909	1.08751822567299\\
0.656811801867556	1.08786974082253\\
0.663097082268202	1.08824869164261\\
0.669382362668849	1.0886547220554\\
0.675667643069495	1.08908746676222\\
0.681952923470142	1.08954655161242\\
0.688238203870788	1.09003159399033\\
0.694523484271435	1.09054220322057\\
0.700808764672081	1.09107798099169\\
0.707094045072728	1.09163852179861\\
0.713379325473374	1.09222341340377\\
0.719664605874021	1.0928322373172\\
0.725949886274667	1.09346456929567\\
0.732235166675314	1.0941199798609\\
0.73852044707596	1.09479803483695\\
0.744805727476606	1.0954982959068\\
0.751091007877253	1.09622032118813\\
0.757376288277899	1.09696366582817\\
0.763661568678546	1.09772788261765\\
0.769946849079192	1.0985125226237\\
0.776232129479839	1.09931713584151\\
0.782517409880485	1.10014127186457\\
0.788802690281132	1.10098448057329\\
0.795087970681778	1.10184631284169\\
0.801373251082425	1.10272632126179\\
0.807658531483071	1.10362406088547\\
0.813943811883718	1.10453908998318\\
0.820229092284364	1.10547097081925\\
0.826514372685011	1.1064192704431\\
0.832799653085657	1.10738356149598\\
0.839084933486304	1.10836342303245\\
0.84537021388695	1.10935844135611\\
0.851655494287596	1.11036821086879\\
0.857940774688243	1.11139233493252\\
0.864226055088889	1.11243042674342\\
0.870511335489536	1.11348211021678\\
0.876796615890182	1.11454702088242\\
0.883081896290829	1.11562480678943\\
0.889367176691475	1.11671512941934\\
0.895652457092122	1.11781766460675\\
0.901937737492768	1.1189321034665\\
0.908223017893415	1.12005815332623\\
0.914508298294061	1.12119553866333\\
0.920793578694708	1.12234400204525\\
0.927078859095354	1.12350330507202\\
0.933364139496	1.12467322931993\\
0.939649419896647	1.12585357728524\\
0.945934700297293	1.12704417332677\\
0.95221998069794	1.1282448646064\\
0.958505261098586	1.12945552202619\\
0.964790541499233	1.13067604116122\\
0.971075821899879	1.13190634318698\\
0.977361102300526	1.13314637580025\\
0.983646382701172	1.13439611413252\\
0.989931663101819	1.13565556165498\\
0.996216943502465	1.13692475107404\\
1.00250222390311	1.13820374521664\\
1.00878750430376	1.13949263790436\\
1.0150727847044	1.14079155481565\\
1.02135806510505	1.14210065433549\\
1.0276433455057	1.14342012839171\\
1.03392862590634	1.14475020327753\\
1.04021390630699	1.14609114045978\\
1.04649918670764	1.14744323737238\\
1.05278446710828	1.14880682819484\\
1.05906974750893	1.15018228461551\\
1.06535502790958	1.15157001657953\\
1.07164030831022	1.15297047302138\\
1.07792558871087	1.1543841425823\\
1.08421086911152	1.15581155431268\\
1.09049614951216	1.15725327835981\\
1.09678142991281	1.1587099266415\\
1.10306671031346	1.16018215350614\\
1.1093519907141	1.16167065637987\\
1.11563727111475	1.16317617640193\\
1.12192255151539	1.16469949904892\\
1.12820783191604	1.16624145474934\\
1.13449311231669	1.16780291948959\\
1.14077839271733	1.16938481541284\\
1.14706367311798	1.17098811141248\\
1.15334895351863	1.17261382372165\\
1.15963423391927	1.17426301650097\\
1.16591951431992	1.1759368024263\\
1.17220479472057	1.1776363432788\\
1.17849007512121	1.17936285053961\\
1.18477535552186	1.18111758599164\\
1.19106063592251	1.18290186233099\\
1.19734591632315	1.18471704379103\\
1.2036311967238	1.18656454678187\\
1.20991647712445	1.18844584054846\\
1.21620175752509	1.19036244785056\\
1.22248703792574	1.19231594566798\\
1.22877231832638	1.19430796593486\\
1.23505759872703	1.19634019630652\\
1.24134287912768	1.19841438096303\\
1.24762815952832	1.20053232145359\\
1.25391343992897	1.20269587758593\\
1.26019872032962	1.20490696836536\\
1.26648400073026	1.20716757298811\\
1.27276928113091	1.20947973189375\\
1.27905456153156	1.21184554788204\\
1.2853398419322	1.21426718729918\\
1.29162512233285	1.21674688129937\\
1.2979104027335	1.21928692718709\\
1.30419568313414	1.22188968984647\\
1.31048096353479	1.22108686647562\\
1.31676624393544	1.20908225312328\\
1.32305152433608	1.19708031165473\\
1.32933680473673	1.18508106131334\\
1.33562208513737	1.17308446641264\\
1.34190736553802	1.16109043372112\\
1.34819264593867	1.14909880982345\\
1.35447792633931	1.13710937845466\\
1.36076320673996	1.12512185780298\\
1.36704848714061	1.11313589777714\\
1.37333376754125	1.1011510772329\\
1.3796190479419	1.08916690115355\\
1.38590432834255	1.07718279777834\\
1.39218960874319	1.06519811567228\\
1.39847488914384	1.05321212073044\\
1.40476016954449	1.04122399310884\\
1.41104544994513	1.02923282407401\\
1.41733073034578	1.0172376127619\\
1.42361601074643	1.00523726283693\\
1.42990129114707	0.993230579040502\\
1.43618657154772	0.981216263618098\\
1.44247185194836	0.969192912612892\\
1.44875713234901	0.957159012013058\\
1.45504241274966	0.945112933739023\\
1.4613276931503	0.933052931455858\\
1.46761297355095	0.920977136194927\\
1.4738982539516	0.908883551767739\\
1.48018353435224	0.896770049953706\\
1.48646881475289	0.884634365442111\\
1.49275409515354	0.872474090507161\\
1.49903937555418	0.860286669393343\\
1.50532465595483	0.848069392386635\\
1.51160993635548	0.835819389545179\\
1.51789521675612	0.823533624060998\\
1.52418049715677	0.811208885222094\\
1.53046577755742	0.798841780941817\\
1.53675105795806	0.786428729819711\\
1.54303633835871	0.773965952695127\\
1.54932161875935	0.761449463651675\\
1.55560689916	0.748875060427049\\
1.56189217956065	0.736238314178913\\
1.56817745996129	0.723534558553231\\
1.57446274036194	0.710758877996754\\
1.58074802076259	0.697906095250195\\
1.58703330116323	0.684970757952867\\
1.59331858156388	0.671947124283262\\
1.59960386196453	0.658829147553036\\
1.60588914236517	0.645610459664065\\
1.61217442276582	0.632284353329677\\
1.61845970316647	0.618843762951527\\
1.62474498356711	0.605281244032974\\
1.63103026396776	0.591588950997924\\
1.6373155443684	0.57775861327089\\
1.64360082476905	0.563781509459216\\
1.6498861051697	0.549648439461904\\
1.65617138557034	0.535349694310938\\
1.66245666597099	0.520875023530298\\
1.66874194637164	0.506213599774454\\
1.67502722677228	0.491353980482001\\
1.68131250717293	0.476284066250451\\
1.68759778757358	0.460991055604969\\
1.69388306797422	0.445461395796065\\
1.70016834837487	0.429680729218687\\
1.70645362877552	0.413633834996754\\
1.71273890917616	0.397304565222271\\
1.71902418957681	0.380675775275601\\
1.72530946997746	0.363729247582258\\
1.7315947503781	0.346445608080103\\
1.73788003077875	0.328804234577649\\
1.74416531117939	0.310783156077286\\
1.75045059158004	0.292358942014334\\
1.75673587198069	0.27350658022133\\
1.76302115238133	0.254199342263495\\
1.76930643278198	0.234408634602273\\
1.77559171318263	0.214103833824411\\
1.78187699358327	0.19325210391901\\
1.78816227398392	0.171818193287503\\
1.79444755438457	0.14976420882388\\
1.80073283478521	0.127049363994871\\
1.80701811518586	0.103629697370698\\
1.81330339558651	0.0794577574920396\\
1.81958867598715	0.0544822492906937\\
1.8258739563878	0.0286476364886469\\
1.83215923678845	0.00189369345648841\\
1.83844451718909	0\\
1.84472979758974	0\\
1.85101507799038	0\\
1.85730035839103	0\\
1.86358563879168	0\\
1.86987091919232	0\\
1.87615619959297	0\\
1.88244147999362	0\\
1.88872676039426	0\\
1.89501204079491	0\\
1.90129732119556	0\\
1.9075826015962	0\\
1.91386788199685	0\\
1.9201531623975	0\\
1.92643844279814	0\\
1.93272372319879	0\\
1.93900900359944	0\\
1.94529428400008	0\\
1.95157956440073	0\\
1.95786484480137	0\\
1.96415012520202	0\\
1.97043540560267	0\\
1.97672068600331	0\\
1.98300596640396	0\\
1.98929124680461	0\\
1.99557652720525	0\\
2.0018618076059	0\\
2.00814708800655	0\\
2.01443236840719	0\\
2.02071764880784	0\\
2.02700292920849	0\\
2.03328820960913	0\\
2.03957349000978	0\\
2.04585877041043	0\\
2.05214405081107	0\\
2.05842933121172	0\\
2.06471461161236	0\\
2.07099989201301	0\\
2.07728517241366	0\\
2.0835704528143	0\\
2.08985573321495	0\\
2.0961410136156	0\\
2.10242629401624	0\\
2.10871157441689	0\\
2.11499685481754	0\\
2.12128213521818	0\\
2.12756741561883	0\\
2.13385269601948	0\\
2.14013797642012	0\\
2.14642325682077	0\\
2.15270853722142	0\\
2.15899381762206	0\\
2.16527909802271	0\\
2.17156437842335	0\\
2.177849658824	0\\
2.18413493922465	0\\
2.19042021962529	0\\
2.19670550002594	0\\
2.20299078042659	0\\
2.20927606082723	0\\
2.21556134122788	0\\
2.22184662162853	0\\
2.22813190202917	0\\
2.23441718242982	0\\
2.24070246283047	0\\
2.24698774323111	0\\
2.25327302363176	0\\
2.25955830403241	0\\
2.26584358443305	0\\
2.2721288648337	0\\
2.27841414523434	0\\
2.28469942563499	0\\
2.29098470603564	0\\
2.29726998643628	0\\
2.30355526683693	0\\
2.30984054723758	0\\
2.31612582763822	0\\
2.32241110803887	0\\
2.32869638843952	0\\
2.33498166884016	0\\
2.34126694924081	0\\
2.34755222964146	0\\
2.3538375100421	0\\
2.36012279044275	0\\
2.3664080708434	0\\
2.37269335124404	0\\
2.37897863164469	0\\
2.38526391204533	0\\
2.39154919244598	0\\
2.39783447284663	0\\
2.40411975324727	0\\
2.41040503364792	0\\
2.41669031404857	0\\
2.42297559444921	0\\
2.42926087484986	0\\
2.43554615525051	0\\
2.44183143565115	0\\
2.4481167160518	0\\
2.45440199645245	0\\
2.46068727685309	0\\
2.46697255725374	0\\
2.47325783765439	0\\
2.47954311805503	0\\
2.48582839845568	0\\
2.49211367885632	0\\
2.49839895925697	0\\
2.50468423965762	0\\
2.51096952005826	0\\
2.51725480045891	0\\
2.52354008085956	0\\
2.5298253612602	0\\
2.53611064166085	0\\
2.5423959220615	0\\
2.54868120246214	0\\
2.55496648286279	0\\
2.56125176326344	0\\
2.56753704366408	0\\
2.57382232406473	0\\
2.58010760446538	0\\
2.58639288486602	0\\
2.59267816526667	0\\
2.59896344566731	0\\
2.60524872606796	0\\
2.61153400646861	0\\
2.61781928686925	0\\
2.6241045672699	0\\
2.63038984767055	0\\
2.63667512807119	0\\
2.64296040847184	0\\
2.64924568887249	0\\
2.65553096927313	0\\
2.66181624967378	0\\
2.66810153007443	0\\
2.67438681047507	0\\
2.68067209087572	0\\
2.68695737127637	0\\
2.69324265167701	0\\
2.69952793207766	0\\
2.7058132124783	0\\
2.71209849287895	0\\
2.7183837732796	0\\
2.72466905368024	0\\
2.73095433408089	0\\
2.73723961448154	0\\
2.74352489488218	0\\
2.74981017528283	0\\
2.75609545568348	0\\
2.76238073608412	0\\
2.76866601648477	0\\
2.77495129688542	0\\
2.78123657728606	0\\
2.78752185768671	0\\
2.79380713808736	0\\
2.800092418488	0\\
2.80637769888865	0\\
2.81266297928929	0\\
2.81894825968994	0\\
2.82523354009059	0\\
2.83151882049123	0\\
2.83780410089188	0\\
2.84408938129253	0\\
2.85037466169317	0\\
2.85665994209382	0\\
2.86294522249447	0\\
2.86923050289511	0\\
2.87551578329576	0\\
2.88180106369641	0\\
2.88808634409705	0\\
2.8943716244977	0\\
2.90065690489834	0\\
2.90694218529899	0\\
2.91322746569964	0\\
2.91951274610028	0\\
2.92579802650093	0\\
2.93208330690158	0\\
2.93836858730222	0\\
2.94465386770287	0\\
2.95093914810352	0\\
2.95722442850416	0\\
2.96350970890481	0\\
2.96979498930546	0\\
2.9760802697061	0\\
2.98236555010675	0\\
2.9886508305074	0\\
2.99493611090804	0\\
3.00122139130869	0\\
3.00750667170934	0\\
3.01379195210998	0\\
3.02007723251063	0\\
3.02636251291127	0\\
3.03264779331192	0\\
3.03893307371257	0\\
3.04521835411321	0\\
3.05150363451386	0\\
3.05778891491451	0\\
3.06407419531515	0\\
3.0703594757158	0\\
3.07664475611645	0\\
3.08293003651709	0\\
3.08921531691774	0\\
3.09550059731839	0\\
3.10178587771903	0\\
3.10807115811968	0\\
3.11435643852032	0\\
3.12064171892097	0\\
3.12692699932162	0\\
3.13321227972226	0\\
3.13949756012291	0\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.08500809588149\\
-3.13321227972226	1.08497457646744\\
-3.12692699932162	1.0849235386674\\
-3.12064171892097	1.08485344484427\\
-3.11435643852032	1.08476245948549\\
-3.10807115811968	1.08464849413796\\
-3.10178587771903	1.08450983103883\\
-3.09550059731839	1.0843449521959\\
-3.08921531691774	1.08415204636259\\
-3.08293003651709	1.08392899498805\\
-3.07664475611645	1.08367337004491\\
-3.0703594757158	1.08338243157876\\
-3.06407419531515	1.08305327618369\\
-3.05778891491451	1.08268349725167\\
-3.05150363451386	1.08227064113988\\
-3.04521835411321	1.0818119320173\\
-3.03893307371257	1.08130426893635\\
-3.03264779331192	1.08074422281548\\
-3.02636251291127	1.08012803469556\\
-3.02007723251063	1.07945197712238\\
-3.01379195210998	1.0787128198568\\
-3.00750667170934	1.07790710691209\\
-3.00122139130869	1.07703103735918\\
-2.99493611090804	1.07608046175723\\
-2.9886508305074	1.07505087828445\\
-2.98236555010675	1.07393745770918\\
-2.9760802697061	1.07273573651387\\
-2.96979498930546	1.07144164560003\\
-2.96350970890481	1.07005078278398\\
-2.95722442850416	1.06855837311492\\
-2.95093914810352	1.06695926458474\\
-2.94465386770287	1.06524792352404\\
-2.93836858730222	1.06341858581774\\
-2.93208330690158	1.06146635149971\\
-2.92579802650093	1.05938652997523\\
-2.91951274610028	1.05717403456233\\
-2.91322746569964	1.05482337424207\\
-2.90694218529899	1.05232864897469\\
-2.90065690489834	1.04968354481443\\
-2.8943716244977	1.04688189549682\\
-2.88808634409705	1.04391897968659\\
-2.88180106369641	1.04079003239682\\
-2.87551578329576	1.0374898565544\\
-2.86923050289511	1.03401281889322\\
-2.86294522249447	1.03035284550654\\
-2.85665994209382	1.02650344692372\\
-2.85037466169317	1.02245921873441\\
-2.84408938129253	1.01821654531268\\
-2.83780410089188	1.01377153191998\\
-2.83151882049123	1.00911982436304\\
-2.82523354009059	1.00425660611702\\
-2.81894825968994	0.99917659509839\\
-2.81266297928929	0.993874283340633\\
-2.80637769888865	0.988346736691178\\
-2.800092418488	0.982592621506626\\
-2.79380713808736	0.976610170124105\\
-2.78752185768671	0.970397140998171\\
-2.78123657728606	0.963950818308103\\
-2.77495129688542	0.957268011214339\\
-2.76866601648477	0.950345975557402\\
-2.76238073608412	0.943185948728743\\
-2.75609545568348	0.935790039016104\\
-2.74981017528283	0.928159885424439\\
-2.74352489488218	0.920296661073109\\
-2.73723961448154	0.912201076529471\\
-2.73095433408089	0.903873397398652\\
-2.72466905368024	0.895315653135538\\
-2.7183837732796	0.88653400299951\\
-2.71209849287895	0.877534728052024\\
-2.7058132124783	0.868323673519329\\
-2.69952793207766	0.858906256907578\\
-2.69324265167701	0.849287475804456\\
-2.68695737127637	0.839472074040836\\
-2.68067209087572	0.829467735742275\\
-2.67438681047507	0.819284934657669\\
-2.66810153007443	0.808933888763126\\
-2.66181624967378	0.798424446325489\\
-2.65553096927313	0.787766098181936\\
-2.64924568887249	0.776967989750847\\
-2.64296040847184	0.766039361023508\\
-2.63667512807119	0.754992198574759\\
-2.63038984767055	0.743839519877071\\
-2.6241045672699	0.73259405606788\\
-2.61781928686925	0.721268261604859\\
-2.61153400646861	0.709874329260519\\
-2.60524872606796	0.698424205230471\\
-2.59896344566731	0.686930027477137\\
-2.59267816526667	0.675404974617562\\
-2.58639288486602	0.663862255705826\\
-2.58010760446538	0.652314893787102\\
-2.57382232406473	0.640775741517495\\
-2.56753704366408	0.629257496628304\\
-2.56125176326344	0.617772706864211\\
-2.55496648286279	0.606333370601346\\
-2.54868120246214	0.594950811724299\\
-2.5423959220615	0.583636219312393\\
-2.53611064166085	0.572400700555665\\
-2.5298253612602	0.561255294525603\\
-2.52354008085956	0.550210985852457\\
-2.51725480045891	0.539278551621209\\
-2.51096952005826	0.528466908688233\\
-2.50468423965762	0.51778382376416\\
-2.49839895925697	0.507237041352564\\
-2.49211367885632	0.496834311051651\\
-2.48582839845568	0.486583397953796\\
-2.47954311805503	0.476492093004082\\
-2.47325783765439	0.466567602392868\\
-2.46697255725374	0.45681448483921\\
-2.46068727685309	0.44723662216842\\
-2.45440199645245	0.437837955894441\\
-2.4481167160518	0.428622493777455\\
-2.44183143565115	0.419594316361171\\
-2.43554615525051	0.410757571605173\\
-2.42926087484986	0.402115232618823\\
-2.42297559444921	0.393668006338637\\
-2.41669031404857	0.385416435618616\\
-2.41040503364792	0.377361160775079\\
-2.40411975324727	0.369502922610809\\
-2.39783447284663	0.361842565458254\\
-2.39154919244598	0.354380951266419\\
-2.38526391204533	0.347117448133745\\
-2.37897863164469	0.340050145177962\\
-2.37269335124404	0.33317719695967\\
-2.3664080708434	0.326496869841344\\
-2.36012279044275	0.320007542328871\\
-2.3538375100421	0.313707705445435\\
-2.34755222964146	0.307595742075905\\
-2.34126694924081	0.30166873355067\\
-2.33498166884016	0.295923315917088\\
-2.32869638843952	0.290356234522419\\
-2.32241110803887	0.284964343902497\\
-2.31612582763822	0.279744606357526\\
-2.30984054723758	0.274694089991364\\
-2.30355526683693	0.269809638649641\\
-2.29726998643628	0.265087319119998\\
-2.29098470603564	0.260523153625475\\
-2.28469942563499	0.25611326291975\\
-2.27841414523434	0.251853863835464\\
-2.2721288648337	0.247741266866531\\
-2.26584358443305	0.243771864440346\\
-2.25955830403241	0.239941826783849\\
-2.25327302363176	0.236247034085386\\
-2.24698774323111	0.232683427374632\\
-2.24070246283047	0.22924702814096\\
-2.23441718242982	0.225933935445205\\
-2.22813190202917	0.222740323059377\\
-2.22184662162853	0.219662418897309\\
-2.21556134122788	0.216696347880191\\
-2.20927606082723	0.213838204350512\\
-2.20299078042659	0.21108414465118\\
-2.19670550002594	0.208430385199703\\
-2.19042021962529	0.205873199508547\\
-2.18413493922465	0.203408915225101\\
-2.177849658824	0.201033908126164\\
-2.17156437842335	0.198744590317891\\
-2.16527909802271	0.196537416343863\\
-2.15899381762206	0.194408883180717\\
-2.15270853722142	0.192355527340704\\
-2.14642325682077	0.190373921986153\\
-2.14013797642012	0.188460674684752\\
-2.13385269601948	0.186612472834972\\
-2.12756741561883	0.184826114939395\\
-2.12128213521818	0.183098432917344\\
-2.11499685481754	0.181426281336811\\
-2.10871157441689	0.179806534700493\\
-2.10242629401624	0.178236084734213\\
-2.0961410136156	0.176711845616688\\
-2.08985573321495	0.175230866756902\\
-2.0835704528143	0.173790304202168\\
-2.07728517241366	0.172387323361073\\
-2.07099989201301	0.171019093847138\\
-2.06471461161236	0.169682786966254\\
-2.05842933121172	0.168375573197485\\
-2.05214405081107	0.167094652295951\\
-2.04585877041043	0.165837405060485\\
-2.03957349000978	0.164601270508951\\
-2.03328820960913	0.163383677235664\\
-2.02700292920849	0.162182041022034\\
-2.02071764880784	0.160993762512678\\
-2.01443236840719	0.159816225153993\\
-2.00814708800655	0.158646879132998\\
-2.0018618076059	0.157483361470886\\
-1.99557652720525	0.156323315836842\\
-1.98929124680461	0.155164359540023\\
-1.98300596640396	0.154004081395143\\
-1.97672068600331	0.152840039565811\\
-1.97043540560267	0.151669765416119\\
-1.96415012520202	0.15049092150212\\
-1.95786484480137	0.149301316375463\\
-1.95157956440073	0.148098728970263\\
-1.94529428400008	0.146880897236235\\
-1.93900900359944	0.145645516159654\\
-1.93272372319879	0.144390235754635\\
-1.92643844279814	0.14311268906498\\
-1.9201531623975	0.141810718296562\\
-1.91386788199685	0.140482246339269\\
-1.9075826015962	0.139125144482774\\
-1.90129732119556	0.137737229583295\\
-1.89501204079491	0.136316262242319\\
-1.88872676039426	0.134859944955839\\
-1.88244147999362	0.133366007845352\\
-1.87615619959297	0.131832425900934\\
-1.86987091919232	0.130257177708286\\
-1.86358563879168	0.128638176796805\\
-1.85730035839103	0.12697327001165\\
-1.85101507799038	0.125260235845164\\
-1.84472979758974	0.123496786780053\\
-1.83844451718909	0.12168080306969\\
-1.83215923678845	0.11981046086632\\
-1.8258739563878	0.117883893183899\\
-1.81958867598715	0.11589915708253\\
-1.81330339558651	0.113854232331497\\
-1.80701811518586	0.111747020027317\\
-1.80073283478521	0.109575357672653\\
-1.79444755438457	0.107337224238181\\
-1.78816227398392	0.105030676031818\\
-1.78187699358327	0.102653688811913\\
-1.77559171318263	0.100204153035544\\
-1.76930643278198	0.0976798725675136\\
-1.76302115238133	0.0950785633421258\\
-1.75673587198069	0.0923980928082342\\
-1.75045059158004	0.0896374745422781\\
-1.74416531117939	0.0867960272706458\\
-1.73788003077875	0.0838729794213018\\
-1.7315947503781	0.0808674690826638\\
-1.72530946997746	0.0777785440935332\\
-1.71902418957681	0.0746051576935578\\
-1.71273890917616	0.0713453290707777\\
-1.70645362877552	0.0679951448579015\\
-1.70016834837487	0.064550355207615\\
-1.69388306797422	0.0610066138527872\\
-1.68759778757358	0.0573594752345494\\
-1.68131250717293	0.0536043915827795\\
-1.67502722677228	0.049737037841953\\
-1.66874194637164	0.0457605678449529\\
-1.66245666597099	0.0416856434170629\\
-1.65617138557034	0.0375231666450322\\
-1.6498861051697	0.0332839583627003\\
-1.64360082476905	0.0289787694797399\\
-1.6373155443684	0.0246182922814162\\
-1.63103026396776	0.0202232651681369\\
-1.62474498356711	0.0158915510492799\\
-1.61845970316647	0.0117566792921311\\
-1.61217442276582	0.00795255836741138\\
-1.60588914236517	0.00461340881751671\\
-1.59960386196453	0.0018738874421862\\
-1.59331858156388	-0.000130814300133508\\
-1.58703330116323	-0.00132780890884376\\
-1.58074802076259	-0.00184172186560527\\
-1.57446274036194	-0.00183544658750634\\
-1.56817745996129	-0.00147138686336667\\
-1.56189217956065	-0.000911605763344703\\
-1.55560689916	-0.000317974378035935\\
-1.54932161875935	0.000149433558576106\\
-1.54303633835871	0.000411828675274784\\
-1.53675105795806	0.000504311277834013\\
-1.53046577755742	0.000470360601926068\\
-1.52418049715677	0.00035335109202439\\
-1.51789521675612	0.000196591933394608\\
-1.51160993635548	4.33665626617952e-05\\
-1.50532465595483	-6.56918337469392e-05\\
-1.49903937555418	-0.000121394608982861\\
-1.49275409515354	-0.000135065063893158\\
-1.48646881475289	-0.000118332211568095\\
-1.48018353435224	-8.27872696484988e-05\\
-1.4738982539516	-3.9994444534841e-05\\
-1.46761297355095	-1.50169464596672e-06\\
-1.4613276931503	2.32601296774604e-05\\
-1.45504241274966	3.45880154748457e-05\\
-1.44875713234901	3.55768629898279e-05\\
-1.44247185194836	2.93213150133198e-05\\
-1.43618657154772	1.89181898857527e-05\\
-1.42990129114707	7.46917807514791e-06\\
-1.42361601074643	-1.92606961935127e-06\\
-1.41733073034578	-7.39744914124429e-06\\
-1.41104544994513	-9.51299586571253e-06\\
-1.40476016954449	-9.11694922667294e-06\\
-1.39847488914384	-7.04322401290369e-06\\
-1.39218960874319	-4.1162972452824e-06\\
-1.38590432834255	-1.15208405038203e-06\\
-1.3796190479419	1.06666504784414e-06\\
-1.37333376754125	2.26478594367308e-06\\
-1.36704848714061	2.63117980914274e-06\\
-1.36076320673996	2.37812504710888e-06\\
-1.35447792633931	1.72454846403269e-06\\
-1.34819264593867	8.96121143512119e-07\\
-1.34190736553802	1.25363295744307e-07\\
-1.33562208513737	-3.78836882752864e-07\\
-1.32933680473673	-6.09112603022766e-07\\
-1.32305152433608	-6.38161012034288e-07\\
-1.31676624393544	-5.32159913468888e-07\\
-1.31048096353479	-3.50629250078782e-07\\
-1.30419568313414	-1.46574218540252e-07\\
-1.2979104027335	3.3388415587865e-08\\
-1.29162512233285	1.56619878843856e-07\\
-1.2853398419322	2.18518415806557e-07\\
-1.27905456153156	2.24390150904696e-07\\
-1.27276928113091	1.85522845086439e-07\\
-1.26648400073026	1.19119681230018e-07\\
-1.26019872032962	4.82400217549639e-08\\
-1.25391343992897	1.09268416537134e-09\\
-1.24762815952832	-1.27926229609443e-08\\
-1.24134287912768	-9.35349930841767e-09\\
-1.23505759872703	-9.37332877981589e-10\\
-1.22877231832638	5.64642288480854e-09\\
-1.22248703792574	9.05522856697871e-09\\
-1.21620175752509	1.33491369069816e-08\\
-1.20991647712445	2.62358463842816e-08\\
-1.2036311967238	4.30619619962158e-08\\
-1.19734591632315	5.39280806677311e-08\\
-1.19106063592251	5.39592805992584e-08\\
-1.18477535552186	4.33825002588151e-08\\
-1.17849007512121	2.7472203179002e-08\\
-1.17220479472057	1.65019278242085e-08\\
-1.16591951431992	2.01752277106948e-08\\
-1.15963423391927	3.02390263939856e-08\\
-1.15334895351863	3.73828523692055e-08\\
-1.14706367311798	3.70971768859363e-08\\
-1.14077839271733	2.96221873696823e-08\\
-1.13449311231669	1.99020400160066e-08\\
-1.12820783191604	1.74338641301119e-08\\
-1.12192255151539	2.61668269274651e-08\\
-1.11563727111475	3.64050523060655e-08\\
-1.1093519907141	4.10955971474891e-08\\
-1.10306671031346	3.76773900967464e-08\\
-1.09678142991281	2.8039244703848e-08\\
-1.09049614951216	1.84828605753751e-08\\
-1.08421086911152	1.87898869796754e-08\\
-1.07792558871087	2.78912342110971e-08\\
-1.07164030831022	3.63820928939163e-08\\
-1.06535502790958	3.87448526595335e-08\\
-1.05906974750893	3.36950689572291e-08\\
-1.05278446710828	2.41468951500678e-08\\
-1.04649918670764	1.71831886497387e-08\\
-1.04021390630699	2.11013579942687e-08\\
-1.03392862590634	3.04666509798324e-08\\
-1.0276433455057	3.72041011331703e-08\\
-1.02135806510505	3.72743671483988e-08\\
-1.0150727847044	3.06535277161402e-08\\
-1.00878750430376	2.13049671238252e-08\\
-1.00250222390311	1.71402505522167e-08\\
-0.996216943502465	2.33786874304087e-08\\
-0.989931663101819	3.2198127719596e-08\\
-0.983646382701172	3.69949195722086e-08\\
-0.977361102300526	3.50247635338974e-08\\
-0.971075821899879	2.73760143443269e-08\\
-0.964790541499233	1.89471025535681e-08\\
-0.958505261098586	1.80632171442596e-08\\
-0.95221998069794	2.56668748477296e-08\\
-0.945934700297293	3.34996550499511e-08\\
-0.939649419896647	3.6303246186975e-08\\
-0.933364139496	3.25205284923413e-08\\
-0.927078859095354	2.42738451561308e-08\\
-0.920793578694708	1.73471801367953e-08\\
-0.914508298294061	1.95726714835587e-08\\
-0.908223017893415	2.77094467371342e-08\\
-0.901937737492768	3.42110144657681e-08\\
-0.895652457092122	3.50443065677553e-08\\
-0.889367176691475	2.97451445696595e-08\\
-0.883081896290829	2.14008286647527e-08\\
-0.876796615890182	1.66364095832705e-08\\
-0.870511335489536	2.13860444908676e-08\\
-0.864226055088889	2.94196582650841e-08\\
-0.857940774688243	3.43610513375836e-08\\
-0.851655494287596	3.33098575389101e-08\\
-0.84537021388695	2.68244271239837e-08\\
-0.839084933486304	1.89082274282271e-08\\
-0.832799653085657	1.68801537192564e-08\\
-0.826514372685011	2.32794348242749e-08\\
-0.820229092284364	3.07107703712006e-08\\
-0.813943811883718	3.39518453351673e-08\\
-0.807658531483071	3.11616319415009e-08\\
-0.801373251082425	2.38667663410297e-08\\
-0.795087970681778	1.69513225678486e-08\\
-0.788802690281132	1.78196368771921e-08\\
-0.782517409880485	2.50931275758148e-08\\
-0.776232129479839	3.15400074946126e-08\\
-0.769946849079192	3.30182277075153e-08\\
-0.763661568678546	2.86895338597049e-08\\
-0.757376288277899	2.10089567964644e-08\\
-0.751091007877253	1.57176480719556e-08\\
-0.744805727476606	1.92002862497986e-08\\
-0.73852044707596	2.67144488752535e-08\\
-0.732235166675314	3.18924180398028e-08\\
-0.725949886274667	3.1614666440305e-08\\
-0.719664605874021	2.60029753285096e-08\\
-0.713379325473374	1.8412805058432e-08\\
-0.707094045072728	1.54050527889638e-08\\
-0.700808764672081	2.08338906126926e-08\\
-0.694523484271435	2.8073781521698e-08\\
-0.688238203870788	3.17829735863029e-08\\
-0.681952923470142	2.98201712212176e-08\\
-0.675667643069495	2.32363892571641e-08\\
-0.669382362668849	1.62699209660389e-08\\
-0.663097082268202	1.59550030964795e-08\\
-0.656811801867556	2.25845431245375e-08\\
-0.650526521466909	2.91352773018616e-08\\
-0.644241241066263	3.12503325439195e-08\\
-0.637955960665617	2.77339990972791e-08\\
-0.63167068026497	2.05460990443385e-08\\
-0.625385399864324	1.47994332344581e-08\\
-0.619100119463677	1.71572103191409e-08\\
-0.612814839063031	2.43535325239463e-08\\
-0.606529558662384	2.98859523795159e-08\\
-0.600244278261738	3.03486107355866e-08\\
-0.593958997861091	2.54690100121024e-08\\
-0.587673717460445	1.8104738153113e-08\\
-0.581388437059798	1.42425617966069e-08\\
-0.575103156659152	1.88371229725703e-08\\
-0.568817876258505	2.60638368665411e-08\\
-0.562532595857859	3.03236067367152e-08\\
-0.556247315457212	2.91377171279805e-08\\
-0.549962035056566	2.31438455067234e-08\\
-0.543676754655919	1.60950772709612e-08\\
-0.537391474255273	1.4711216245189e-08\\
-0.531106193854627	2.08424726366729e-08\\
-0.52482091345398	2.76469194204765e-08\\
-0.518535633053334	3.04467695499966e-08\\
-0.512250352652687	2.76757821104923e-08\\
-0.505965072252041	2.08775592369648e-08\\
-0.499679791851394	1.47068246469928e-08\\
-0.493394511450748	1.60124393744354e-08\\
-0.487109231050101	2.30310184257121e-08\\
-0.480823950649455	2.90341808373284e-08\\
-0.474538670248808	3.02491622861112e-08\\
-0.468253389848162	2.6016238496851e-08\\
-0.461968109447515	1.8789227951288e-08\\
-0.455682829046869	1.41391094388155e-08\\
-0.449397548646222	1.79266104183284e-08\\
-0.443112268245576	2.52649856591347e-08\\
-0.43682698784493	3.01547067316221e-08\\
-0.430541707444283	2.97202888965842e-08\\
-0.424256427043637	2.42110691495157e-08\\
-0.41797114664299	1.70040546088046e-08\\
-0.411685866242344	1.45705776333216e-08\\
-0.405400585841697	2.02483927402852e-08\\
-0.399115305441051	2.74121880750045e-08\\
-0.392830025040404	3.09392023112309e-08\\
-0.386544744639758	2.8851865341295e-08\\
-0.380259464239111	2.23198592941287e-08\\
-0.373974183838465	1.56653383598382e-08\\
-0.367688903437818	1.58891082513435e-08\\
-0.361403623037172	2.27899263904874e-08\\
-0.355118342636525	2.93516948524086e-08\\
-0.348833062235879	3.13277017660596e-08\\
-0.342547781835232	2.76475908833618e-08\\
-0.336262501434586	2.04218317811922e-08\\
-0.32997722103394	1.49494474577239e-08\\
-0.323691940633293	1.78576593512503e-08\\
-0.317406660232647	2.53854355314331e-08\\
-0.311121379832	3.09798862119237e-08\\
-0.304836099431354	3.12770591648359e-08\\
-0.298550819030707	2.61322812278308e-08\\
-0.292265538630061	1.86273014790572e-08\\
-0.285980258229414	1.50773464824283e-08\\
-0.279694977828768	2.02700500828712e-08\\
-0.273409697428121	2.78935647912704e-08\\
-0.267124417027475	3.22139270814148e-08\\
-0.260839136626828	3.07656944364965e-08\\
-0.254553856226182	2.43585498438392e-08\\
-0.248268575825535	1.70871894411562e-08\\
-0.241983295424889	1.61298694401069e-08\\
-0.235698015024243	2.2950275901934e-08\\
-0.229412734623596	3.01964964144474e-08\\
-0.22312745422295	3.29918630193049e-08\\
-0.216842173822303	2.97953639538662e-08\\
-0.210556893421657	2.24111884605804e-08\\
-0.20427161302101	1.60016533357066e-08\\
-0.197986332620364	1.79239170172707e-08\\
-0.191701052219717	2.57494794375646e-08\\
-0.185415771819071	3.21983355533462e-08\\
-0.179130491418424	3.32727942975453e-08\\
-0.172845211017778	2.83936714140509e-08\\
-0.166559930617131	2.04131000991481e-08\\
-0.160274650216485	1.56308632703883e-08\\
-0.153989369815838	2.02794550041574e-08\\
-0.147704089415192	2.85389258891655e-08\\
-0.141418809014546	3.38176273650959e-08\\
-0.135133528613899	3.30302016848805e-08\\
-0.128848248213253	2.66105346646839e-08\\
-0.122562967812606	1.85282571507628e-08\\
-0.11627768741196	1.62388582580775e-08\\
-0.109992407011313	2.30457266603423e-08\\
-0.103707126610667	3.12165999716285e-08\\
-0.0974218462100203	3.5000500275828e-08\\
-0.0911365658093738	3.22702078392467e-08\\
-0.0848512854087273	2.4539075660357e-08\\
-0.0785660050080808	1.69816711803605e-08\\
-0.0722807246074344	1.77664674083644e-08\\
-0.0659954442067879	2.60690731224145e-08\\
-0.0597101638061414	3.36528476196918e-08\\
-0.053424883405495	3.56502853904317e-08\\
-0.0471396030048485	3.0958320351715e-08\\
-0.040854322604202	2.22596945320674e-08\\
-0.0345690422035556	1.60483288880187e-08\\
-0.0282837618029091	2.00862100285804e-08\\
-0.0219984814022626	2.93117263794329e-08\\
-0.0157132010016162	3.58921763421449e-08\\
-0.0094279206009697	3.5887508076371e-08\\
-0.00314264020032323	2.9290007752536e-08\\
0.00314264020032323	2.00508782910447e-08\\
0.0094279206009697	1.6100752731063e-08\\
0.0157132010016162	2.28868701768192e-08\\
0.0219984814022626	3.22862225843323e-08\\
0.0282837618029091	3.73007944531878e-08\\
0.0345690422035556	3.50366757828624e-08\\
0.040854322604202	2.67321933478115e-08\\
0.0471396030048485	1.77905796761024e-08\\
0.053424883405495	1.74564194210802e-08\\
0.0597101638061414	2.68986761753354e-08\\
0.0659954442067879	3.64872416724893e-08\\
0.0722807246074344	3.99771469261623e-08\\
0.0785660050080808	3.54581484174332e-08\\
0.0848512854087273	2.5389460311942e-08\\
0.0911365658093738	1.66394551470717e-08\\
0.0974218462100203	1.87304172172276e-08\\
0.103707126610667	2.79557568205746e-08\\
0.109992407011313	3.50627553658001e-08\\
0.11627768741196	3.52535298731027e-08\\
0.122562967812606	2.83393992717151e-08\\
0.128848248213253	1.87839432896908e-08\\
0.135133528613899	1.57514774556944e-08\\
0.141418809014546	2.74261786614716e-08\\
0.147704089415192	4.41576419873968e-08\\
0.153989369815838	5.55554011683057e-08\\
0.160274650216485	5.61156374701e-08\\
0.166559930617131	4.52661144123567e-08\\
0.172845211017778	2.74169300595872e-08\\
0.179130491418424	1.18980238994482e-08\\
0.185415771819071	3.56968143933045e-09\\
0.191701052219717	-3.98394295331173e-09\\
0.197986332620364	-1.35867086470398e-08\\
0.20427161302101	-2.27961516330311e-08\\
0.210556893421657	-2.38420945208873e-08\\
0.216842173822303	-3.55896556669677e-09\\
0.22312745422295	5.45985852085096e-08\\
0.229412734623596	1.39649734443026e-07\\
0.235698015024243	2.1980145348266e-07\\
0.241983295424889	2.68164480843325e-07\\
0.248268575825535	2.63533876498911e-07\\
0.254553856226182	1.90439499725414e-07\\
0.260839136626828	3.92033836504879e-08\\
0.267124417027475	-1.87958494990426e-07\\
0.273409697428121	-4.47835857286805e-07\\
0.279694977828768	-6.78544889609611e-07\\
0.285980258229414	-8.11999392169582e-07\\
0.292265538630061	-7.73784551100221e-07\\
0.298550819030707	-4.83006262541608e-07\\
0.304836099431354	1.47556253438097e-07\\
0.311121379832	1.10810791476013e-06\\
0.317406660232647	2.14194133718593e-06\\
0.323691940633293	2.96103073793574e-06\\
0.32997722103394	3.28391692328012e-06\\
0.336262501434586	2.8355440058192e-06\\
0.342547781835232	1.34710451504816e-06\\
0.348833062235879	-1.42373952449759e-06\\
0.355118342636525	-5.13909162691562e-06\\
0.361403623037172	-8.81466781521567e-06\\
0.367688903437818	-1.14252159075789e-05\\
0.373974183838465	-1.19370293560905e-05\\
0.380259464239111	-9.30688849010153e-06\\
0.386544744639758	-2.48099144606329e-06\\
0.392830025040404	9.2570595260355e-06\\
0.399115305441051	2.35906527557006e-05\\
0.405400585841697	3.6642552398547e-05\\
0.411685866242344	4.45294489619386e-05\\
0.41797114664299	4.33715992080863e-05\\
0.424256427043637	2.92894009614741e-05\\
0.430541707444283	-1.59982732483854e-06\\
0.43682698784493	-4.97419230143237e-05\\
0.443112268245576	-0.00010337475140787\\
0.449397548646222	-0.000148025270457097\\
0.455682829046869	-0.000169203036973542\\
0.461968109447515	-0.000152386773804025\\
0.468253389848162	-8.3010914774917e-05\\
0.474538670248808	5.31310685030206e-05\\
0.480823950649455	0.000244873158235848\\
0.487109231050101	0.000441421072906678\\
0.493394511450748	0.00058855149396031\\
0.499679791851394	0.000632005923259626\\
0.505965072252041	0.000517441119878725\\
0.512250352652687	0.0001903795055469\\
0.518535633053334	-0.000393513139469448\\
0.52482091345398	-0.00113684382181312\\
0.531106193854627	-0.00183918025230234\\
0.537391474255273	-0.00229771659157052\\
0.543676754655919	-0.00230941151917818\\
0.549962035056566	-0.00167080195885561\\
0.556247315457212	-0.000177816595508418\\
0.562532595857859	0.0023238322863719\\
0.568817876258505	0.0057260952692495\\
0.575103156659152	0.0098363776038255\\
0.581388437059798	0.0144626987832286\\
0.587673717460445	0.019413559729049\\
0.593958997861091	0.0244977658067054\\
0.600244278261738	0.0295245315818651\\
0.606529558662384	0.0343601879860653\\
0.612814839063031	0.0389972159901149\\
0.619100119463677	0.0434448181761482\\
0.625385399864324	0.0477120221863707\\
0.63167068026497	0.0518076874177513\\
0.637955960665617	0.0557405116387724\\
0.644241241066263	0.0595189100543401\\
0.650526521466909	0.0631481365235427\\
0.656811801867556	0.0666302416979896\\
0.663097082268202	0.0699669951164701\\
0.669382362668849	0.0731600222162498\\
0.675667643069495	0.0762108047202403\\
0.681952923470142	0.0791206809532987\\
0.688238203870788	0.0818911314171782\\
0.694523484271435	0.0845257067140732\\
0.700808764672081	0.0870288510593262\\
0.707094045072728	0.089404877452413\\
0.713379325473374	0.0916579650231064\\
0.719664605874021	0.0937921621607867\\
0.725949886274667	0.0958113895945623\\
0.732235166675314	0.0977194980956941\\
0.73852044707596	0.0995203912786575\\
0.744805727476606	0.10121788884546\\
0.751091007877253	0.102815694907255\\
0.757376288277899	0.104317400964035\\
0.763661568678546	0.105726488823684\\
0.769946849079192	0.107046339163389\\
0.776232129479839	0.108280500957525\\
0.782517409880485	0.109432808363607\\
0.788802690281132	0.110507027158651\\
0.795087970681778	0.111506828654781\\
0.801373251082425	0.112435792914235\\
0.807658531483071	0.113297411913448\\
0.813943811883718	0.114095106353771\\
0.820229092284364	0.114832379647815\\
0.826514372685011	0.115512765297551\\
0.832799653085657	0.116139723263375\\
0.839084933486304	0.116716641224382\\
0.84537021388695	0.117246837730792\\
0.851655494287596	0.117733565315611\\
0.857940774688243	0.118180045230322\\
0.864226055088889	0.11858958674184\\
0.870511335489536	0.118965485544396\\
0.876796615890182	0.119310983792088\\
0.883081896290829	0.119629273231372\\
0.889367176691475	0.119923498308128\\
0.895652457092122	0.120196759572515\\
0.901937737492768	0.120452160519282\\
0.908223017893415	0.120692854796038\\
0.914508298294061	0.120921971576589\\
0.920793578694708	0.121142608162638\\
0.927078859095354	0.121357833073614\\
0.933364139496	0.121570689117855\\
0.939649419896647	0.121784199266189\\
0.945934700297293	0.122001423409814\\
0.95221998069794	0.122225457174482\\
0.958505261098586	0.122459384730732\\
0.964790541499233	0.122706279936842\\
0.971075821899879	0.122969209438093\\
0.977361102300526	0.123251235759428\\
0.983646382701172	0.123555428897472\\
0.989931663101819	0.123884919711865\\
0.996216943502465	0.12424286911713\\
1.00250222390311	0.124632446490413\\
1.00878750430376	0.125056832754177\\
1.0150727847044	0.125519223551374\\
1.02135806510505	0.126022832442219\\
1.0276433455057	0.126570909579574\\
1.03392862590634	0.127166773934478\\
1.04021390630699	0.127813779985243\\
1.04649918670764	0.128515313062276\\
1.05278446710828	0.129274792647887\\
1.05906974750893	0.130095675692872\\
1.06535502790958	0.130981460156552\\
1.07164030831022	0.131935696005841\\
1.07792558871087	0.132961990879235\\
1.08421086911152	0.134064004048244\\
1.09049614951216	0.135245449192328\\
1.09678142991281	0.136510097871653\\
1.10306671031346	0.137861783029314\\
1.1093519907141	0.139304397943159\\
1.11563727111475	0.140841855953298\\
1.12192255151539	0.142478113354789\\
1.12820783191604	0.144217201642835\\
1.13449311231669	0.146063231510848\\
1.14077839271733	0.148020396492968\\
1.14706367311798	0.150092976648789\\
1.15334895351863	0.152285298507291\\
1.15963423391927	0.154601598936105\\
1.16591951431992	0.157046164267735\\
1.17220479472057	0.159623382057083\\
1.17849007512121	0.1623377447522\\
1.18477535552186	0.165193853417621\\
1.19106063592251	0.168196419386651\\
1.19734591632315	0.171350066926986\\
1.2036311967238	0.174659171516036\\
1.20991647712445	0.178128193055462\\
1.21620175752509	0.181761718252985\\
1.22248703792574	0.185564464135325\\
1.22877231832638	0.189541281624831\\
1.23505759872703	0.19369712431482\\
1.24134287912768	0.198036487610671\\
1.24762815952832	0.202563506653638\\
1.25391343992897	0.207282448049729\\
1.26019872032962	0.212197728473897\\
1.26648400073026	0.217313917598623\\
1.27276928113091	0.222635741094099\\
1.27905456153156	0.228167879872879\\
1.2853398419322	0.233913917130492\\
1.29162512233285	0.239877119271758\\
1.2979104027335	0.246060917172359\\
1.30419568313414	0.252468908721402\\
1.31048096353479	0.259104860484021\\
1.31676624393544	0.265972707850763\\
1.32305152433608	0.273075817366174\\
1.32933680473673	0.280415810185562\\
1.33562208513737	0.287994173975656\\
1.34190736553802	0.295812568669956\\
1.34819264593867	0.303872825855177\\
1.35447792633931	0.312176948227669\\
1.36076320673996	0.320727051929887\\
1.36704848714061	0.329523631408064\\
1.37333376754125	0.33856524429339\\
1.3796190479419	0.347850492148398\\
1.38590432834255	0.357378136826992\\
1.39218960874319	0.367147096582489\\
1.39847488914384	0.37715644222936\\
1.40476016954449	0.387405075306227\\
1.41104544994513	0.397889072568066\\
1.41733073034578	0.408603030177503\\
1.42361601074643	0.419541657883066\\
1.42990129114707	0.430699787183369\\
1.43618657154772	0.44207236322197\\
1.44247185194836	0.453654436697291\\
1.44875713234901	0.46544027169635\\
1.45504241274966	0.477420890172144\\
1.4613276931503	0.489586606633696\\
1.46761297355095	0.501927799674027\\
1.4738982539516	0.514434899326211\\
1.48018353435224	0.527098374400022\\
1.48646881475289	0.539908700720429\\
1.49275409515354	0.55285501324478\\
1.49903937555418	0.565924216677169\\
1.50532465595483	0.579102991028723\\
1.51160993635548	0.592377983129546\\
1.51789521675612	0.605735790182055\\
1.52418049715677	0.619162943231792\\
1.53046577755742	0.632645845992164\\
1.53675105795806	0.646170140277464\\
1.54303633835871	0.659720843205467\\
1.54932161875935	0.673282823860199\\
1.55560689916	0.68684079800308\\
1.56189217956065	0.700379309707392\\
1.56817745996129	0.713882712836175\\
1.57446274036194	0.727335418666011\\
1.58074802076259	0.740723084949812\\
1.58703330116323	0.754031631524309\\
1.59331858156388	0.767246716499139\\
1.59960386196453	0.780353718378357\\
1.60588914236517	0.793337718425958\\
1.61217442276582	0.806183488538716\\
1.61845970316647	0.818876988523009\\
1.62474498356711	0.831407385121848\\
1.63103026396776	0.843763988551618\\
1.6373155443684	0.855935731096614\\
1.64360082476905	0.867911153046021\\
1.6498861051697	0.879678388340572\\
1.65617138557034	0.891225288253522\\
1.66245666597099	0.902542872653078\\
1.66874194637164	0.913625569815047\\
1.67502722677228	0.924467540416948\\
1.68131250717293	0.935062480001043\\
1.68759778757358	0.945403609834132\\
1.69388306797422	0.955483667424519\\
1.70016834837487	0.965295521880976\\
1.70645362877552	0.974836717564445\\
1.71273890917616	0.984106849035472\\
1.71902418957681	0.993105017288105\\
1.72530946997746	1.00182980800462\\
1.7315947503781	1.0102792875724\\
1.73788003077875	1.01845099894585\\
1.74416531117939	1.02634344898741\\
1.75045059158004	1.03395966463018\\
1.75673587198069	1.04130320917671\\
1.76302115238133	1.04837711535275\\
1.76930643278198	1.05518388599925\\
1.77559171318263	1.06172549437679\\
1.78187699358327	1.06800342657011\\
1.78816227398392	1.07402096023007\\
1.79444755438457	1.07978431761072\\
1.80073283478521	1.08529948085381\\
1.80701811518586	1.09057191135146\\
1.81330339558651	1.09560655331769\\
1.81958867598715	1.10040783697217\\
1.8258739563878	1.10497987693584\\
1.83215923678845	1.1093288124066\\
1.83844451718909	1.11346204493173\\
1.84472979758974	1.11738651371952\\
1.85101507799038	1.1211086650601\\
1.85730035839103	1.12463445735452\\
1.86358563879168	1.1279693657663\\
1.86987091919232	1.13111881553124\\
1.87615619959297	1.13408988684518\\
1.88244147999362	1.13688985058969\\
1.88872676039426	1.13952551515682\\
1.89501204079491	1.14200323199113\\
1.90129732119556	1.14432890096531\\
1.9075826015962	1.14650797943708\\
1.91386788199685	1.14854616322098\\
1.9201531623975	1.15045015032671\\
1.92643844279814	1.15222639073097\\
1.93272372319879	1.15388090901888\\
1.93900900359944	1.15541930973462\\
1.94529428400008	1.15684678238488\\
1.95157956440073	1.15816814497938\\
1.95786484480137	1.15938866349372\\
1.96415012520202	1.16051403482646\\
1.97043540560267	1.16154959437281\\
1.97672068600331	1.16250028642322\\
1.98300596640396	1.16337066874327\\
1.98929124680461	1.16416491682279\\
1.99557652720525	1.16488695441639\\
2.0018618076059	1.16554126422022\\
2.00814708800655	1.16613237606481\\
2.01443236840719	1.16666445562652\\
2.02071764880784	1.1671413064589\\
2.02700292920849	1.16756637365645\\
2.03328820960913	1.16794274737755\\
2.03957349000978	1.16827346180492\\
2.04585877041043	1.16856210387194\\
2.05214405081107	1.16881208599169\\
2.05842933121172	1.16902647835281\\
2.06471461161236	1.16920801196673\\
2.07099989201301	1.16935908140936\\
2.07728517241366	1.16948175987306\\
2.0835704528143	1.16957833419103\\
2.08985573321495	1.16965150393009\\
2.0961410136156	1.16970369500911\\
2.10242629401624	1.16973700903966\\
2.10871157441689	1.16975322550371\\
2.11499685481754	1.16975380363561\\
2.12128213521818	1.16973995441267\\
2.12756741561883	1.16971337078077\\
2.13385269601948	1.16967593685039\\
2.14013797642012	1.16962923124676\\
2.14642325682077	1.16957452074698\\
2.15270853722142	1.16951276167735\\
2.15899381762206	1.16944460102218\\
2.16527909802271	1.16937059146341\\
2.17156437842335	1.16929193242255\\
2.177849658824	1.16920978258984\\
2.18413493922465	1.16912499546817\\
2.19042021962529	1.16903812035206\\
2.19670550002594	1.16894940303355\\
2.20299078042659	1.16885879033836\\
2.20927606082723	1.16876640063887\\
2.21556134122788	1.16867295890782\\
2.22184662162853	1.16857899108238\\
2.22813190202917	1.16848472195546\\
2.23441718242982	1.16839007554974\\
2.24070246283047	1.16829467521045\\
2.24698774323111	1.16819788534591\\
2.25327302363176	1.16809955418472\\
2.25955830403241	1.16799992545304\\
2.26584358443305	1.16789896613656\\
2.2721288648337	1.16779634240002\\
2.27841414523434	1.16769141941216\\
2.28469942563499	1.16758326089039\\
2.29098470603564	1.16747078529544\\
2.29726998643628	1.16735364086855\\
2.30355526683693	1.16723159006946\\
2.30984054723758	1.16710409315365\\
2.31612582763822	1.16697030661532\\
2.32241110803887	1.16682908251995\\
2.32869638843952	1.16667896813219\\
2.33498166884016	1.16651860135235\\
2.34126694924081	1.16634740231748\\
2.34755222964146	1.1661646682584\\
2.3538375100421	1.16596938767504\\
2.36012279044275	1.16576023950902\\
2.3664080708434	1.16553559203353\\
2.37269335124404	1.16529352291689\\
2.37897863164469	1.16503254712884\\
2.38526391204533	1.16475179470543\\
2.39154919244598	1.16445013779177\\
2.39783447284663	1.16412613194981\\
2.40411975324727	1.16377801495218\\
2.41040503364792	1.16340370528999\\
2.41669031404857	1.16300090948566\\
2.42297559444921	1.16256810245302\\
2.42926087484986	1.16210406316551\\
2.43554615525051	1.1616072528853\\
2.44183143565115	1.16107580637348\\
2.4481167160518	1.16050753035002\\
2.45440199645245	1.15989990166365\\
2.46068727685309	1.15925041034737\\
2.46697255725374	1.15855759368965\\
2.47325783765439	1.15781999922968\\
2.47954311805503	1.15703583819245\\
2.48582839845568	1.15620298409452\\
2.49211367885632	1.15531897105619\\
2.49839895925697	1.15438099951854\\
2.50468423965762	1.1533865694792\\
2.51096952005826	1.15233395338482\\
2.51725480045891	1.15122118866907\\
2.52354008085956	1.15004596444391\\
2.5298253612602	1.14880561975738\\
2.53611064166085	1.1474971415526\\
2.5423959220615	1.14611727729802\\
2.54868120246214	1.14466427041832\\
2.55496648286279	1.14313750358192\\
2.56125176326344	1.14153604412102\\
2.56753704366408	1.13985860085454\\
2.57382232406473	1.1381035234586\\
2.58010760446538	1.13626880153655\\
2.58639288486602	1.13435190753408\\
2.59267816526667	1.13234903325194\\
2.59896344566731	1.13025566999056\\
2.60524872606796	1.12806693934696\\
2.61153400646861	1.12577758997615\\
2.61781928686925	1.12338199355978\\
2.6241045672699	1.12087415379751\\
2.63038984767055	1.11825246356787\\
2.63667512807119	1.11552675198383\\
2.64296040847184	1.11270826951194\\
2.64924568887249	1.109807901338\\
2.65553096927313	1.10683617835704\\
2.66181624967378	1.10380328787067\\
2.66810153007443	1.10071824004577\\
2.67438681047507	1.0975653721643\\
2.68067209087572	1.09430122886777\\
2.68695737127637	1.09088051112035\\
2.69324265167701	1.08725750395182\\
2.69952793207766	1.08338603586923\\
2.7058132124783	1.07921943793272\\
2.71209849287895	1.07473133559388\\
2.7183837732796	1.07007929282489\\
2.72466905368024	1.06551681177583\\
2.73095433408089	1.06129805078387\\
2.73723961448154	1.05767722111648\\
2.74352489488218	1.05490882130082\\
2.74981017528283	1.05324786750839\\
2.75609545568348	1.05285296879893\\
2.76238073608412	1.05353434220762\\
2.76866601648477	1.05502447791394\\
2.77495129688542	1.05705634891821\\
2.78123657728606	1.05936316584056\\
2.78752185768671	1.06167813171799\\
2.79380713808736	1.06373618289196\\
2.800092418488	1.06539703580534\\
2.80637769888865	1.06671755164733\\
2.81266297928929	1.06777145474705\\
2.81894825968994	1.06863196150118\\
2.82523354009059	1.06937184685746\\
2.83151882049123	1.07006351047383\\
2.83780410089188	1.07077558945349\\
2.84408938129253	1.07152818468763\\
2.85037466169317	1.07230565304011\\
2.85665994209382	1.07309128495223\\
2.86294522249447	1.07386811139633\\
2.86923050289511	1.07461888790152\\
2.87551578329576	1.07532607833063\\
2.88180106369641	1.07597505432245\\
2.88808634409705	1.07656783453538\\
2.8943716244977	1.0771116931432\\
2.90065690489834	1.07761359346019\\
2.90694218529899	1.07808019064344\\
2.91322746569964	1.07851783745776\\
2.91951274610028	1.0789325834498\\
2.92579802650093	1.07932882734764\\
2.93208330690158	1.07970763860406\\
2.93836858730222	1.08006938657578\\
2.94465386770287	1.08041415343362\\
2.95093914810352	1.08074173395747\\
2.95722442850416	1.08105163507331\\
2.96350970890481	1.08134313859188\\
2.96979498930546	1.08161676891384\\
2.9760802697061	1.08187433459077\\
2.98236555010675	1.08211742802686\\
2.9886508305074	1.08234735495668\\
2.99493611090804	1.08256513539333\\
3.00122139130869	1.08277150431753\\
3.00750667170934	1.08296699082269\\
3.01379195210998	1.08315245904378\\
3.02007723251063	1.08332878235105\\
3.02636251291127	1.08349655261577\\
3.03264779331192	1.08365607876683\\
3.03893307371257	1.08380738683552\\
3.04521835411321	1.08395021983284\\
3.05150363451386	1.084084346767\\
3.05778891491451	1.08421025315248\\
3.06407419531515	1.08432834241056\\
3.0703594757158	1.08443873426038\\
3.07664475611645	1.08454126458737\\
3.08293003651709	1.08463548505066\\
3.08921531691774	1.0847206727068\\
3.09550059731839	1.08479632421886\\
3.10178587771903	1.08486237505787\\
3.10807115811968	1.08491852995767\\
3.11435643852032	1.08496420633438\\
3.12064171892097	1.08499853350394\\
3.12692699932162	1.08502035163499\\
3.13321227972226	1.08502827008187\\
3.13949756012291	1.08502133491361\\
};
\addplot [color=mycolor3, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.08450309324397\\
-3.13321227972226	1.08545713262642\\
-3.12692699932162	1.08642732086229\\
-3.12064171892097	1.08741412515866\\
-3.11435643852032	1.08841804473705\\
-3.10807115811968	1.08943961141377\\
-3.10178587771903	1.09047939017321\\
-3.09550059731839	1.09153797973482\\
-3.08921531691774	1.09261601311404\\
-3.08293003651709	1.09371415817832\\
-3.07664475611645	1.09483311819862\\
-3.0703594757158	1.09597363239767\\
-3.06407419531515	1.09713647649577\\
-3.05778891491451	1.09832246325532\\
-3.05150363451386	1.09953244302526\\
-3.04521835411321	1.10076730428683\\
-3.03893307371257	1.10202797420196\\
-3.03264779331192	1.10331541916591\\
-3.02636251291127	1.10463064536574\\
-3.02007723251063	1.10597469934646\\
-3.01379195210998	1.10734866858667\\
-3.00750667170934	1.10875368208559\\
-3.00122139130869	1.11019091096385\\
-2.99493611090804	1.11166156907995\\
-2.9886508305074	1.11316691366498\\
-2.98236555010675	1.11470824597793\\
-2.9760802697061	1.11628691198425\\
-2.96979498930546	1.11790430306041\\
-2.96350970890481	1.11956185672723\\
-2.95722442850416	1.12126105741509\\
-2.95093914810352	1.1230034372641\\
-2.94465386770287	1.12479057696248\\
-2.93836858730222	1.12662410662668\\
-2.93208330690158	1.12850570672678\\
-2.92579802650093	1.13043710906083\\
-2.91951274610028	1.13242009778225\\
-2.91322746569964	1.13445651048421\\
-2.90694218529899	1.13654823934535\\
-2.90065690489834	1.13869723234126\\
-2.8943716244977	1.14090549452651\\
-2.88808634409705	1.14317508939198\\
-2.88180106369641	1.14550814030267\\
-2.87551578329576	1.14771781461791\\
-2.86923050289511	1.14921865417073\\
-2.86294522249447	1.1499673509045\\
-2.85665994209382	1.14996309093633\\
-2.85037466169317	1.14920598986464\\
-2.84408938129253	1.14769708695102\\
-2.83780410089188	1.14543833823011\\
-2.83151882049123	1.14243260859232\\
-2.82523354009059	1.13868366288626\\
-2.81894825968994	1.13419615608938\\
-2.81266297928929	1.12897562259663\\
-2.80637769888865	1.12302846467847\\
-2.800092418488	1.11636194016072\\
-2.79380713808736	1.10898414937974\\
-2.78752185768671	1.10090402146742\\
-2.78123657728606	1.09213130002129\\
-2.77495129688542	1.08267652821567\\
-2.76866601648477	1.07255103341055\\
-2.76238073608412	1.06176691131506\\
-2.75609545568348	1.0503370097632\\
-2.74981017528283	1.03827491215946\\
-2.74352489488218	1.02559492065247\\
-2.73723961448154	1.01231203909481\\
-2.73095433408089	0.998441955847436\\
-2.72466905368024	0.984001026487245\\
-2.7183837732796	0.969006256476332\\
-2.71209849287895	0.953475283851719\\
-2.7058132124783	0.937426361994359\\
-2.69952793207766	0.920878342536472\\
-2.69324265167701	0.903850658466315\\
-2.68695737127637	0.886363307489932\\
-2.68067209087572	0.868436835709633\\
-2.67438681047507	0.850092321679492\\
-2.66810153007443	0.8313513608987\\
-2.66181624967378	0.812236050804384\\
-2.65553096927313	0.792768976326391\\
-2.64924568887249	0.772973196067645\\
-2.64296040847184	0.7528722291751\\
-2.63667512807119	0.732490042967874\\
-2.63038984767055	0.711851041391148\\
-2.6241045672699	0.690980054366616\\
-2.61781928686925	0.669902328112974\\
-2.61153400646861	0.648643516513022\\
-2.60524872606796	0.627229673607497\\
-2.59896344566731	0.605687247299933\\
-2.59267816526667	0.584043074361447\\
-2.58639288486602	0.562324376829902\\
-2.58010760446538	0.540558759903884\\
-2.57382232406473	0.518774211439068\\
-2.56753704366408	0.496999103162408\\
-2.56125176326344	0.475262193728646\\
-2.55496648286279	0.453592633753828\\
-2.54868120246214	0.432019972972035\\
-2.5423959220615	0.410574169674661\\
-2.53611064166085	0.389285602606244\\
-2.5298253612602	0.368185085507633\\
-2.52354008085956	0.347303884516039\\
-2.51725480045891	0.326673738652858\\
-2.51096952005826	0.306326883654268\\
-2.50468423965762	0.286296079426844\\
-2.49839895925697	0.266614641441293\\
-2.49211367885632	0.247316476412459\\
-2.48582839845568	0.228436122653367\\
-2.47954311805503	0.210008795536169\\
-2.47325783765439	0.192070438544174\\
-2.46697255725374	0.174657780457425\\
-2.46068727685309	0.157808399280933\\
-2.45440199645245	0.141560793600648\\
-2.4481167160518	0.125954462139254\\
-2.44183143565115	0.111029992383583\\
-2.43554615525051	0.096829159269909\\
-2.42926087484986	0.0833950350451265\\
-2.42297559444921	0.0707721115736268\\
-2.41669031404857	0.0590064365352318\\
-2.41040503364792	0.0481457651626423\\
-2.40411975324727	0.0382397294027823\\
-2.39783447284663	0.0293400266607914\\
-2.39154919244598	0.0215006306055739\\
-2.38526391204533	0.014778026890193\\
-2.37897863164469	0.00923147707951111\\
-2.37269335124404	0.00492331459394883\\
-2.3664080708434	0.00191927708743175\\
-2.36012279044275	0.000288880398489417\\
-2.3538375100421	0\\
-2.34755222964146	0\\
-2.34126694924081	0\\
-2.33498166884016	0\\
-2.32869638843952	0\\
-2.32241110803887	0\\
-2.31612582763822	0\\
-2.30984054723758	0\\
-2.30355526683693	0\\
-2.29726998643628	0\\
-2.29098470603564	0\\
-2.28469942563499	0\\
-2.27841414523434	0\\
-2.2721288648337	0\\
-2.26584358443305	0\\
-2.25955830403241	0\\
-2.25327302363176	0\\
-2.24698774323111	0\\
-2.24070246283047	0\\
-2.23441718242982	0\\
-2.22813190202917	0\\
-2.22184662162853	0\\
-2.21556134122788	0\\
-2.20927606082723	0\\
-2.20299078042659	0\\
-2.19670550002594	0\\
-2.19042021962529	0\\
-2.18413493922465	0\\
-2.177849658824	0\\
-2.17156437842335	0\\
-2.16527909802271	0\\
-2.15899381762206	0\\
-2.15270853722142	0\\
-2.14642325682077	0\\
-2.14013797642012	0\\
-2.13385269601948	0\\
-2.12756741561883	0\\
-2.12128213521818	0\\
-2.11499685481754	0\\
-2.10871157441689	0\\
-2.10242629401624	0\\
-2.0961410136156	0\\
-2.08985573321495	0\\
-2.0835704528143	0\\
-2.07728517241366	0\\
-2.07099989201301	0\\
-2.06471461161236	0\\
-2.05842933121172	0\\
-2.05214405081107	0\\
-2.04585877041043	0\\
-2.03957349000978	0\\
-2.03328820960913	0\\
-2.02700292920849	0\\
-2.02071764880784	0\\
-2.01443236840719	0\\
-2.00814708800655	0\\
-2.0018618076059	0\\
-1.99557652720525	0\\
-1.98929124680461	0\\
-1.98300596640396	0\\
-1.97672068600331	0\\
-1.97043540560267	0\\
-1.96415012520202	0\\
-1.95786484480137	0\\
-1.95157956440073	0\\
-1.94529428400008	0\\
-1.93900900359944	0\\
-1.93272372319879	0\\
-1.92643844279814	0\\
-1.9201531623975	0\\
-1.91386788199685	0\\
-1.9075826015962	0\\
-1.90129732119556	0\\
-1.89501204079491	0\\
-1.88872676039426	0\\
-1.88244147999362	0\\
-1.87615619959297	0\\
-1.86987091919232	0\\
-1.86358563879168	0\\
-1.85730035839103	0\\
-1.85101507799038	0\\
-1.84472979758974	0\\
-1.83844451718909	0\\
-1.83215923678845	0\\
-1.8258739563878	0\\
-1.81958867598715	0\\
-1.81330339558651	0\\
-1.80701811518586	0\\
-1.80073283478521	0\\
-1.79444755438457	0\\
-1.78816227398392	0\\
-1.78187699358327	0\\
-1.77559171318263	0\\
-1.76930643278198	0\\
-1.76302115238133	0\\
-1.75673587198069	0\\
-1.75045059158004	0\\
-1.74416531117939	0\\
-1.73788003077875	0\\
-1.7315947503781	0\\
-1.72530946997746	0\\
-1.71902418957681	0\\
-1.71273890917616	0\\
-1.70645362877552	0\\
-1.70016834837487	0\\
-1.69388306797422	0\\
-1.68759778757358	0\\
-1.68131250717293	0\\
-1.67502722677228	0\\
-1.66874194637164	0\\
-1.66245666597099	0\\
-1.65617138557034	0\\
-1.6498861051697	0\\
-1.64360082476905	0\\
-1.6373155443684	0\\
-1.63103026396776	0\\
-1.62474498356711	0\\
-1.61845970316647	0\\
-1.61217442276582	0\\
-1.60588914236517	0\\
-1.59960386196453	0\\
-1.59331858156388	0\\
-1.58703330116323	0\\
-1.58074802076259	0\\
-1.57446274036194	0\\
-1.56817745996129	0\\
-1.56189217956065	0\\
-1.55560689916	0\\
-1.54932161875935	0\\
-1.54303633835871	0\\
-1.53675105795806	0\\
-1.53046577755742	0\\
-1.52418049715677	0\\
-1.51789521675612	0\\
-1.51160993635548	0\\
-1.50532465595483	0\\
-1.49903937555418	0\\
-1.49275409515354	0\\
-1.48646881475289	0\\
-1.48018353435224	0\\
-1.4738982539516	0\\
-1.46761297355095	0\\
-1.4613276931503	0\\
-1.45504241274966	0\\
-1.44875713234901	0\\
-1.44247185194836	0\\
-1.43618657154772	0\\
-1.42990129114707	0\\
-1.42361601074643	0\\
-1.41733073034578	0\\
-1.41104544994513	0\\
-1.40476016954449	0\\
-1.39847488914384	0\\
-1.39218960874319	0\\
-1.38590432834255	0\\
-1.3796190479419	0\\
-1.37333376754125	0\\
-1.36704848714061	0\\
-1.36076320673996	0\\
-1.35447792633931	0\\
-1.34819264593867	0\\
-1.34190736553802	0\\
-1.33562208513737	0\\
-1.32933680473673	0\\
-1.32305152433608	0\\
-1.31676624393544	0\\
-1.31048096353479	0\\
-1.30419568313414	0\\
-1.2979104027335	0\\
-1.29162512233285	0\\
-1.2853398419322	0\\
-1.27905456153156	0\\
-1.27276928113091	0\\
-1.26648400073026	0\\
-1.26019872032962	0\\
-1.25391343992897	0\\
-1.24762815952832	0\\
-1.24134287912768	0\\
-1.23505759872703	0\\
-1.22877231832638	0\\
-1.22248703792574	0\\
-1.21620175752509	0\\
-1.20991647712445	0\\
-1.2036311967238	0\\
-1.19734591632315	0\\
-1.19106063592251	0\\
-1.18477535552186	0\\
-1.17849007512121	0\\
-1.17220479472057	0\\
-1.16591951431992	0\\
-1.15963423391927	0\\
-1.15334895351863	0\\
-1.14706367311798	0\\
-1.14077839271733	0\\
-1.13449311231669	0\\
-1.12820783191604	0\\
-1.12192255151539	0\\
-1.11563727111475	0\\
-1.1093519907141	0\\
-1.10306671031346	0\\
-1.09678142991281	0\\
-1.09049614951216	0\\
-1.08421086911152	0\\
-1.07792558871087	0\\
-1.07164030831022	0\\
-1.06535502790958	0\\
-1.05906974750893	0\\
-1.05278446710828	0\\
-1.04649918670764	0\\
-1.04021390630699	0\\
-1.03392862590634	0\\
-1.0276433455057	0\\
-1.02135806510505	0\\
-1.0150727847044	0\\
-1.00878750430376	0\\
-1.00250222390311	0\\
-0.996216943502465	0\\
-0.989931663101819	0\\
-0.983646382701172	0\\
-0.977361102300526	0\\
-0.971075821899879	0\\
-0.964790541499233	0\\
-0.958505261098586	0\\
-0.95221998069794	0\\
-0.945934700297293	0\\
-0.939649419896647	0\\
-0.933364139496	0\\
-0.927078859095354	0\\
-0.920793578694708	0\\
-0.914508298294061	0\\
-0.908223017893415	0\\
-0.901937737492768	0\\
-0.895652457092122	0\\
-0.889367176691475	0\\
-0.883081896290829	0\\
-0.876796615890182	0\\
-0.870511335489536	0\\
-0.864226055088889	0\\
-0.857940774688243	0\\
-0.851655494287596	0\\
-0.84537021388695	0\\
-0.839084933486304	0\\
-0.832799653085657	0\\
-0.826514372685011	0\\
-0.820229092284364	0\\
-0.813943811883718	0\\
-0.807658531483071	0\\
-0.801373251082425	0\\
-0.795087970681778	0\\
-0.788802690281132	0\\
-0.782517409880485	0\\
-0.776232129479839	0\\
-0.769946849079192	0\\
-0.763661568678546	0\\
-0.757376288277899	0\\
-0.751091007877253	0\\
-0.744805727476606	0\\
-0.73852044707596	0\\
-0.732235166675314	0\\
-0.725949886274667	0\\
-0.719664605874021	0\\
-0.713379325473374	0\\
-0.707094045072728	0\\
-0.700808764672081	0\\
-0.694523484271435	0\\
-0.688238203870788	0\\
-0.681952923470142	0\\
-0.675667643069495	0\\
-0.669382362668849	0\\
-0.663097082268202	0\\
-0.656811801867556	0\\
-0.650526521466909	0\\
-0.644241241066263	0\\
-0.637955960665617	0\\
-0.63167068026497	0\\
-0.625385399864324	0\\
-0.619100119463677	0\\
-0.612814839063031	0\\
-0.606529558662384	0\\
-0.600244278261738	0\\
-0.593958997861091	0\\
-0.587673717460445	0\\
-0.581388437059798	0\\
-0.575103156659152	0\\
-0.568817876258505	0\\
-0.562532595857859	0\\
-0.556247315457212	0\\
-0.549962035056566	0\\
-0.543676754655919	0\\
-0.537391474255273	0\\
-0.531106193854627	0\\
-0.52482091345398	0\\
-0.518535633053334	0\\
-0.512250352652687	0\\
-0.505965072252041	0\\
-0.499679791851394	0\\
-0.493394511450748	0\\
-0.487109231050101	0\\
-0.480823950649455	0\\
-0.474538670248808	0\\
-0.468253389848162	0\\
-0.461968109447515	0\\
-0.455682829046869	0\\
-0.449397548646222	0\\
-0.443112268245576	0\\
-0.43682698784493	0\\
-0.430541707444283	0\\
-0.424256427043637	0\\
-0.41797114664299	0\\
-0.411685866242344	0\\
-0.405400585841697	0\\
-0.399115305441051	0\\
-0.392830025040404	0\\
-0.386544744639758	0\\
-0.380259464239111	0\\
-0.373974183838465	0\\
-0.367688903437818	0\\
-0.361403623037172	0\\
-0.355118342636525	0\\
-0.348833062235879	0\\
-0.342547781835232	0\\
-0.336262501434586	0\\
-0.32997722103394	0\\
-0.323691940633293	0\\
-0.317406660232647	0\\
-0.311121379832	0\\
-0.304836099431354	0\\
-0.298550819030707	0\\
-0.292265538630061	0\\
-0.285980258229414	0\\
-0.279694977828768	0\\
-0.273409697428121	0\\
-0.267124417027475	0\\
-0.260839136626828	0\\
-0.254553856226182	0\\
-0.248268575825535	0\\
-0.241983295424889	0\\
-0.235698015024243	0\\
-0.229412734623596	0\\
-0.22312745422295	0\\
-0.216842173822303	0\\
-0.210556893421657	0\\
-0.20427161302101	0\\
-0.197986332620364	0\\
-0.191701052219717	0\\
-0.185415771819071	0\\
-0.179130491418424	0\\
-0.172845211017778	0\\
-0.166559930617131	0\\
-0.160274650216485	0\\
-0.153989369815838	0\\
-0.147704089415192	0\\
-0.141418809014546	0\\
-0.135133528613899	0\\
-0.128848248213253	0\\
-0.122562967812606	0\\
-0.11627768741196	0\\
-0.109992407011313	0\\
-0.103707126610667	0\\
-0.0974218462100203	0\\
-0.0911365658093738	0\\
-0.0848512854087273	0\\
-0.0785660050080808	0\\
-0.0722807246074344	0\\
-0.0659954442067879	0\\
-0.0597101638061414	0\\
-0.053424883405495	0\\
-0.0471396030048485	0\\
-0.040854322604202	0\\
-0.0345690422035556	0\\
-0.0282837618029091	0\\
-0.0219984814022626	0\\
-0.0157132010016162	0\\
-0.0094279206009697	0\\
-0.00314264020032323	0\\
0.00314264020032323	0\\
0.0094279206009697	0\\
0.0157132010016162	0\\
0.0219984814022626	0\\
0.0282837618029091	0\\
0.0345690422035556	0\\
0.040854322604202	0\\
0.0471396030048485	0\\
0.053424883405495	0\\
0.0597101638061414	0\\
0.0659954442067879	0\\
0.0722807246074344	0\\
0.0785660050080808	0\\
0.0848512854087273	0\\
0.0911365658093738	0\\
0.0974218462100203	0\\
0.103707126610667	0\\
0.109992407011313	0\\
0.11627768741196	0\\
0.122562967812606	0\\
0.128848248213253	0\\
0.135133528613899	0\\
0.141418809014546	0\\
0.147704089415192	0\\
0.153989369815838	0\\
0.160274650216485	0\\
0.166559930617131	0\\
0.172845211017778	0\\
0.179130491418424	0\\
0.185415771819071	0\\
0.191701052219717	0\\
0.197986332620364	0\\
0.20427161302101	0\\
0.210556893421657	0\\
0.216842173822303	0\\
0.22312745422295	0\\
0.229412734623596	0\\
0.235698015024243	0\\
0.241983295424889	0\\
0.248268575825535	0\\
0.254553856226182	0\\
0.260839136626828	0\\
0.267124417027475	0\\
0.273409697428121	0\\
0.279694977828768	0\\
0.285980258229414	0\\
0.292265538630061	0\\
0.298550819030707	0\\
0.304836099431354	0\\
0.311121379832	0\\
0.317406660232647	0\\
0.323691940633293	0\\
0.32997722103394	0\\
0.336262501434586	0\\
0.342547781835232	0\\
0.348833062235879	0\\
0.355118342636525	0\\
0.361403623037172	0\\
0.367688903437818	0\\
0.373974183838465	0\\
0.380259464239111	0\\
0.386544744639758	0\\
0.392830025040404	0\\
0.399115305441051	0\\
0.405400585841697	0\\
0.411685866242344	0\\
0.41797114664299	0\\
0.424256427043637	0\\
0.430541707444283	0\\
0.43682698784493	0\\
0.443112268245576	0\\
0.449397548646222	0\\
0.455682829046869	0\\
0.461968109447515	0\\
0.468253389848162	0\\
0.474538670248808	0\\
0.480823950649455	0\\
0.487109231050101	0\\
0.493394511450748	0\\
0.499679791851394	0\\
0.505965072252041	0\\
0.512250352652687	0\\
0.518535633053334	0\\
0.52482091345398	0\\
0.531106193854627	0\\
0.537391474255273	0\\
0.543676754655919	0\\
0.549962035056566	0\\
0.556247315457212	0\\
0.562532595857859	0\\
0.568817876258505	0\\
0.575103156659152	0\\
0.581388437059798	0\\
0.587673717460445	0\\
0.593958997861091	0\\
0.600244278261738	0\\
0.606529558662384	0\\
0.612814839063031	0\\
0.619100119463677	0\\
0.625385399864324	0\\
0.63167068026497	0\\
0.637955960665617	0\\
0.644241241066263	0\\
0.650526521466909	0\\
0.656811801867556	0\\
0.663097082268202	0\\
0.669382362668849	0\\
0.675667643069495	0\\
0.681952923470142	0\\
0.688238203870788	0\\
0.694523484271435	0\\
0.700808764672081	0\\
0.707094045072728	0\\
0.713379325473374	0\\
0.719664605874021	0\\
0.725949886274667	0\\
0.732235166675314	0\\
0.73852044707596	0\\
0.744805727476606	0\\
0.751091007877253	0\\
0.757376288277899	0\\
0.763661568678546	0\\
0.769946849079192	0\\
0.776232129479839	0\\
0.782517409880485	0\\
0.788802690281132	0\\
0.795087970681778	0\\
0.801373251082425	0\\
0.807658531483071	0\\
0.813943811883718	0\\
0.820229092284364	0\\
0.826514372685011	0\\
0.832799653085657	0\\
0.839084933486304	0\\
0.84537021388695	0\\
0.851655494287596	0\\
0.857940774688243	0\\
0.864226055088889	0\\
0.870511335489536	0\\
0.876796615890182	0\\
0.883081896290829	0\\
0.889367176691475	0\\
0.895652457092122	0\\
0.901937737492768	0\\
0.908223017893415	0\\
0.914508298294061	0\\
0.920793578694708	0\\
0.927078859095354	0\\
0.933364139496	0\\
0.939649419896647	0\\
0.945934700297293	0\\
0.95221998069794	0\\
0.958505261098586	0\\
0.964790541499233	0\\
0.971075821899879	0\\
0.977361102300526	0\\
0.983646382701172	0\\
0.989931663101819	0\\
0.996216943502465	0\\
1.00250222390311	0\\
1.00878750430376	0\\
1.0150727847044	0\\
1.02135806510505	0\\
1.0276433455057	0\\
1.03392862590634	0\\
1.04021390630699	0\\
1.04649918670764	0\\
1.05278446710828	0\\
1.05906974750893	0\\
1.06535502790958	0\\
1.07164030831022	0\\
1.07792558871087	0\\
1.08421086911152	0\\
1.09049614951216	0\\
1.09678142991281	0\\
1.10306671031346	0\\
1.1093519907141	0\\
1.11563727111475	0\\
1.12192255151539	0\\
1.12820783191604	0\\
1.13449311231669	0\\
1.14077839271733	0\\
1.14706367311798	0\\
1.15334895351863	0\\
1.15963423391927	0\\
1.16591951431992	0\\
1.17220479472057	0\\
1.17849007512121	0\\
1.18477535552186	0\\
1.19106063592251	0\\
1.19734591632315	0\\
1.2036311967238	0\\
1.20991647712445	0\\
1.21620175752509	0\\
1.22248703792574	0\\
1.22877231832638	0\\
1.23505759872703	0\\
1.24134287912768	0\\
1.24762815952832	0\\
1.25391343992897	0\\
1.26019872032962	0\\
1.26648400073026	0\\
1.27276928113091	0\\
1.27905456153156	0\\
1.2853398419322	0\\
1.29162512233285	0\\
1.2979104027335	0\\
1.30419568313414	0\\
1.31048096353479	0\\
1.31676624393544	0\\
1.32305152433608	0\\
1.32933680473673	0\\
1.33562208513737	0.0187026290447025\\
1.34190736553802	0.0278783210231139\\
1.34819264593867	0.0385982115055151\\
1.35447792633931	0.0507499528681808\\
1.36076320673996	0.0642298439222641\\
1.36704848714061	0.0789418012072\\
1.37333376754125	0.0947964724527692\\
1.3796190479419	0.111710470080219\\
1.38590432834255	0.129605706474382\\
1.39218960874319	0.148408815878423\\
1.39847488914384	0.168050650295929\\
1.40476016954449	0.188465838851466\\
1.41104544994513	0.20959240175398\\
1.41733073034578	0.231371411401058\\
1.42361601074643	0.253746694313746\\
1.42990129114707	0.276664568546991\\
1.43618657154772	0.300073612016641\\
1.44247185194836	0.323924457848898\\
1.44875713234901	0.348169613415959\\
1.45504241274966	0.372763300191024\\
1.4613276931503	0.397661311952024\\
1.46761297355095	0.422820889199055\\
1.4738982539516	0.448200607935439\\
1.48018353435224	0.473760281204952\\
1.48646881475289	0.499460871985131\\
1.49275409515354	0.525264416213846\\
1.49903937555418	0.551133954878668\\
1.50532465595483	0.577033474229529\\
1.51160993635548	0.602927853288063\\
1.51789521675612	0.628782817924569\\
1.52418049715677	0.654564900858052\\
1.53046577755742	0.680241407007921\\
1.53675105795806	0.705780383689664\\
1.54303633835871	0.731150595202154\\
1.54932161875935	0.756321501402438\\
1.55560689916	0.781263239906119\\
1.56189217956065	0.805946611588099\\
1.56817745996129	0.830343069090745\\
1.57446274036194	0.854424708074725\\
1.58074802076259	0.878164260972437\\
1.58703330116323	0.901535093025663\\
1.59331858156388	0.924511200408144\\
1.59960386196453	0.947067210250361\\
1.60588914236517	0.969178382398648\\
1.61217442276582	0.99082061275349\\
1.61845970316647	1.01197043804329\\
1.62474498356711	1.03260504189984\\
1.63103026396776	1.05270226211033\\
1.6373155443684	1.07224059892869\\
1.64360082476905	1.09119922433543\\
1.6498861051697	1.10955799214136\\
1.65617138557034	1.12729744883569\\
1.66245666597099	1.14439884508337\\
1.66874194637164	1.16084414778088\\
1.67502722677228	1.17661605258287\\
1.68131250717293	1.19169799681532\\
1.68759778757358	1.20607417269355\\
1.69388306797422	1.21972954076583\\
1.70016834837487	1.23264984350549\\
1.70645362877552	1.24482161897635\\
1.71273890917616	1.25623221449784\\
1.71902418957681	1.26686980023809\\
1.72530946997746	1.27672338266432\\
1.7315947503781	1.28578281778146\\
1.73788003077875	1.29403882409107\\
1.74416531117939	1.30148299520392\\
1.75045059158004	1.30810781204078\\
1.75673587198069	1.31390665455705\\
1.76302115238133	1.31887381292837\\
1.76930643278198	1.32300449813514\\
1.77559171318263	1.32629485188568\\
1.78187699358327	1.32874195581868\\
1.78816227398392	1.33034383992732\\
1.79444755438457	1.33109949014882\\
1.80073283478521	1.33100885506478\\
1.80701811518586	1.33007285165955\\
1.81330339558651	1.32829337008543\\
1.81958867598715	1.32567327738584\\
1.8258739563878	1.3222164201293\\
1.83215923678845	1.31792762590951\\
1.83844451718909	1.3132169707263\\
1.84472979758974	1.30861174947392\\
1.85101507799038	1.30411060472824\\
1.85730035839103	1.29971003355747\\
1.86358563879168	1.29540664338594\\
1.86987091919232	1.29119714832964\\
1.87615619959297	1.28707836573263\\
1.88244147999362	1.28304721289178\\
1.88872676039426	1.27910070395847\\
1.89501204079491	1.27523594700596\\
1.90129732119556	1.27145014125227\\
1.9075826015962	1.26774057442862\\
1.91386788199685	1.26410462028428\\
1.9201531623975	1.26053973621887\\
1.92643844279814	1.25704346103404\\
1.93272372319879	1.25361341279636\\
1.93900900359944	1.25024728680435\\
1.94529428400008	1.24694285365217\\
1.95157956440073	1.24369795738367\\
1.95786484480137	1.24051051373015\\
1.96415012520202	1.23737850842599\\
1.97043540560267	1.23429999559646\\
1.97672068600331	1.23127309621224\\
1.98300596640396	1.2282959966055\\
1.98929124680461	1.22536694704296\\
1.99557652720525	1.222484260351\\
2.0018618076059	1.21964631058877\\
2.00814708800655	1.21685153176516\\
2.01443236840719	1.21409841659562\\
2.02071764880784	1.21138551529547\\
2.02700292920849	1.20871143440611\\
2.03328820960913	1.20607483565088\\
2.03957349000978	1.20347443481781\\
2.04585877041043	1.20090900066614\\
2.05214405081107	1.19837735385429\\
2.05842933121172	1.19587836588654\\
2.06471461161236	1.19341095807641\\
2.07099989201301	1.19097410052454\\
2.07728517241366	1.18856681110906\\
2.0835704528143	1.18618815448686\\
2.08985573321495	1.18383724110394\\
2.0961410136156	1.18151322621358\\
2.10242629401624	1.17921530890078\\
2.10871157441689	1.17694273111202\\
2.11499685481754	1.17469477668907\\
2.12128213521818	1.17247077040611\\
2.12756741561883	1.17027007700916\\
2.13385269601948	1.16809210025741\\
2.14013797642012	1.16593628196557\\
2.14642325682077	1.16380210104705\\
2.15270853722142	1.16168907255743\\
2.15899381762206	1.15959674673804\\
2.16527909802271	1.15752470805948\\
2.17156437842335	1.15547257426499\\
2.177849658824	1.1534399954137\\
2.18413493922465	1.15142665292372\\
2.19042021962529	1.14943225861543\\
2.19670550002594	1.14745655375504\\
2.20299078042659	1.14549930809865\\
2.20927606082723	1.14356031893737\\
2.21556134122788	1.14163941014363\\
2.22184662162853	1.13973643121931\\
2.22813190202917	1.13785125634602\\
2.23441718242982	1.13598378343818\\
2.24070246283047	1.13413393319931\\
2.24698774323111	1.13230164818222\\
2.25327302363176	1.13048689185358\\
2.25955830403241	1.1286896476636\\
2.26584358443305	1.12690991812134\\
2.2721288648337	1.1251477238764\\
2.27841414523434	1.12340310280748\\
2.28469942563499	1.12167610911863\\
2.29098470603564	1.1199668124437\\
2.29726998643628	1.11827529695975\\
2.30355526683693	1.11660166050993\\
2.30984054723758	1.11494601373655\\
2.31612582763822	1.1133084792249\\
2.32241110803887	1.11168919065852\\
2.32869638843952	1.1100882919863\\
2.33498166884016	1.10850593660221\\
2.34126694924081	1.10694228653803\\
2.34755222964146	1.10539751166968\\
2.3538375100421	1.10387178893759\\
2.36012279044275	1.10236530158167\\
2.3664080708434	1.10087823839123\\
2.37269335124404	1.09941079297031\\
2.37897863164469	1.09796316301878\\
2.38526391204533	1.09653554962964\\
2.39154919244598	1.09512815660278\\
2.39783447284663	1.09374118977555\\
2.40411975324727	1.09237485637033\\
2.41040503364792	1.09102936435953\\
2.41669031404857	1.089704921848\\
2.42297559444921	1.08840173647328\\
2.42926087484986	1.08712001482363\\
2.43554615525051	1.08585996187423\\
2.44183143565115	1.08462178044136\\
2.4481167160518	1.083405670655\\
2.45440199645245	1.08221182944956\\
2.46068727685309	1.08104045007311\\
2.46697255725374	1.07989172161491\\
2.47325783765439	1.0787658285513\\
2.47954311805503	1.07766295031005\\
2.48582839845568	1.07658326085292\\
2.49211367885632	1.07552692827667\\
2.49839895925697	1.07449411443211\\
2.50468423965762	1.0734849745615\\
2.51096952005826	1.07249965695384\\
2.51725480045891	1.0715383026183\\
2.52354008085956	1.07060104497537\\
2.5298253612602	1.06968800956588\\
2.53611064166085	1.06879931377761\\
2.5423959220615	1.06793506658937\\
2.54868120246214	1.06709536833255\\
2.55496648286279	1.06628031046987\\
2.56125176326344	1.06548997539127\\
2.56753704366408	1.06472443622674\\
2.57382232406473	1.06398375667609\\
2.58010760446538	1.06326799085538\\
2.58639288486602	1.06257718315994\\
2.59267816526667	1.06191136814393\\
2.59896344566731	1.06127057041616\\
2.60524872606796	1.06065480455221\\
2.61153400646861	1.06006407502263\\
2.61781928686925	1.05949837613718\\
2.6241045672699	1.058957692005\\
2.63038984767055	1.05844199651052\\
2.63667512807119	1.05795125330525\\
2.64296040847184	1.05748541581507\\
2.64924568887249	1.05704442726326\\
2.65553096927313	1.05662822070893\\
2.66181624967378	1.05623671910098\\
2.66810153007443	1.05586983534749\\
2.67438681047507	1.05552747240044\\
2.68067209087572	1.05520952335578\\
2.68695737127637	1.05491587156882\\
2.69324265167701	1.05464639078492\\
2.69952793207766	1.05440094528539\\
2.7058132124783	1.05417939004867\\
2.71209849287895	1.05398157092675\\
2.7183837732796	1.05380732483682\\
2.72466905368024	1.05365647996811\\
2.73095433408089	1.053528856004\\
2.73723961448154	1.05342426435927\\
2.74352489488218	1.05334250843265\\
2.74981017528283	1.0532833838745\\
2.75609545568348	1.05324667886973\\
2.76238073608412	1.05323217443583\\
2.76866601648477	1.05323964473619\\
2.77495129688542	1.05326885740843\\
2.78123657728606	1.05331957390792\\
2.78752185768671	1.05339154986635\\
2.79380713808736	1.0534845354653\\
2.800092418488	1.05359827582482\\
2.80637769888865	1.05373251140684\\
2.81266297928929	1.05388697843343\\
2.81894825968994	1.05406140931978\\
2.82523354009059	1.05425553312167\\
2.83151882049123	1.05446907599752\\
2.83780410089188	1.05470176168467\\
2.84408938129253	1.05495331198982\\
2.85037466169317	1.0552234472934\\
2.85665994209382	1.05551188706768\\
2.86294522249447	1.0558183504084\\
2.86923050289511	1.05614255657963\\
2.87551578329576	1.05648422557161\\
2.88180106369641	1.05684307867123\\
2.88808634409705	1.05721883904487\\
2.8943716244977	1.05761123233326\\
2.90065690489834	1.0580199872579\\
2.90694218529899	1.05844483623872\\
2.91322746569964	1.05888551602253\\
2.91951274610028	1.0593417683218\\
2.92579802650093	1.0598133404633\\
2.93208330690158	1.06029998604614\\
2.93836858730222	1.06080146560855\\
2.94465386770287	1.06131754730312\\
2.95093914810352	1.0618480075796\\
2.95722442850416	1.06239263187494\\
2.96350970890481	1.06295121530988\\
2.96979498930546	1.06352356339138\\
2.9760802697061	1.06410949272038\\
2.98236555010675	1.06470883170412\\
2.9886508305074	1.06532142127252\\
2.99493611090804	1.06594711559769\\
3.00122139130869	1.06658578281614\\
3.00750667170934	1.0672373057528\\
3.01379195210998	1.06790158264632\\
3.02007723251063	1.0685785278748\\
3.02636251291127	1.06926807268136\\
3.03264779331192	1.06997016589888\\
3.03893307371257	1.07068477467308\\
3.04521835411321	1.07141188518346\\
3.05150363451386	1.07215150336135\\
3.05778891491451	1.07290365560442\\
3.06407419531515	1.07366838948708\\
3.0703594757158	1.0744457744662\\
3.07664475611645	1.07523590258152\\
3.08293003651709	1.07603888915025\\
3.08921531691774	1.07685487345548\\
3.09550059731839	1.07768401942775\\
3.10178587771903	1.07852651631956\\
3.10807115811968	1.07938257937231\\
3.11435643852032	1.08025245047554\\
3.12064171892097	1.08113639881802\\
3.12692699932162	1.0820347215306\\
3.13321227972226	1.08294774432077\\
3.13949756012291	1.08387582209865\\
};
\addplot [color=mycolor3, dashdotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.08450309324397\\
-3.13321227972226	1.08545713262642\\
-3.12692699932162	1.08642732086229\\
-3.12064171892097	1.08741412515866\\
-3.11435643852032	1.08841804473705\\
-3.10807115811968	1.08943961141377\\
-3.10178587771903	1.09047939017321\\
-3.09550059731839	1.09153797973482\\
-3.08921531691774	1.09261601311404\\
-3.08293003651709	1.09371415817832\\
-3.07664475611645	1.09483311819862\\
-3.0703594757158	1.09597363239767\\
-3.06407419531515	1.09713647649577\\
-3.05778891491451	1.09832246325532\\
-3.05150363451386	1.09953244302526\\
-3.04521835411321	1.10076730428683\\
-3.03893307371257	1.10202797420196\\
-3.03264779331192	1.10331541916591\\
-3.02636251291127	1.10463064536574\\
-3.02007723251063	1.10597469934646\\
-3.01379195210998	1.10734866858667\\
-3.00750667170934	1.10875368208559\\
-3.00122139130869	1.11019091096385\\
-2.99493611090804	1.11166156907995\\
-2.9886508305074	1.11316691366498\\
-2.98236555010675	1.11470824597793\\
-2.9760802697061	1.11628691198425\\
-2.96979498930546	1.11790430306041\\
-2.96350970890481	1.11956185672723\\
-2.95722442850416	1.12126105741509\\
-2.95093914810352	1.1230034372641\\
-2.94465386770287	1.12479057696248\\
-2.93836858730222	1.12662410662668\\
-2.93208330690158	1.12850570672678\\
-2.92579802650093	1.13043710906083\\
-2.91951274610028	1.13242009778225\\
-2.91322746569964	1.13445651048421\\
-2.90694218529899	1.13654823934535\\
-2.90065690489834	1.13869723234126\\
-2.8943716244977	1.14090549452651\\
-2.88808634409705	1.14317508939198\\
-2.88180106369641	1.14550814030267\\
-2.87551578329576	1.14767825351664\\
-2.86923050289511	1.14898781357943\\
-2.86294522249447	1.14940589803914\\
-2.85665994209382	1.14895215647959\\
-2.85037466169317	1.14764614647336\\
-2.84408938129253	1.14550733047404\\
-2.83780410089188	1.14255507299045\\
-2.83151882049123	1.13880863806385\\
-2.82523354009059	1.13428718706917\\
-2.81894825968994	1.12900977686126\\
-2.81266297928929	1.12299535828715\\
-2.80637769888865	1.11626277508524\\
-2.800092418488	1.10883076319286\\
-2.79380713808736	1.10071795048322\\
-2.78752185768671	1.09194285695362\\
-2.78123657728606	1.08252389538666\\
-2.77495129688542	1.07247937250686\\
-2.76866601648477	1.06182749065558\\
-2.76238073608412	1.05058635000761\\
-2.75609545568348	1.03877395135374\\
-2.74981017528283	1.02640819947437\\
-2.74352489488218	1.01350690713026\\
-2.73723961448154	1.00008779969758\\
-2.73095433408089	0.986168520476121\\
-2.72466905368024	0.971766636700424\\
-2.7183837732796	0.956899646285991\\
-2.71209849287895	0.941584985344139\\
-2.7058132124783	0.925840036501532\\
-2.69952793207766	0.909682138062765\\
-2.69324265167701	0.893128594057062\\
-2.68695737127637	0.876196685213273\\
-2.68067209087572	0.858903680910583\\
-2.67438681047507	0.841266852156202\\
-2.66810153007443	0.823303485645354\\
-2.66181624967378	0.805030898963512\\
-2.65553096927313	0.786466456995853\\
-2.64924568887249	0.767627589614499\\
-2.64296040847184	0.748531810720342\\
-2.63667512807119	0.729196738722998\\
-2.63038984767055	0.709640118550056\\
-2.6241045672699	0.689879845285079\\
-2.61781928686925	0.669933989542986\\
-2.61153400646861	0.649820824701692\\
-2.60524872606796	0.629558856120045\\
-2.59896344566731	0.609166852484622\\
-2.59267816526667	0.588663879441599\\
-2.58639288486602	0.568069335685304\\
-2.58010760446538	0.547402991691811\\
-2.57382232406473	0.526685031304822\\
-2.56753704366408	0.50593609640181\\
-2.56125176326344	0.485177334891637\\
-2.55496648286279	0.464430452320554\\
-2.54868120246214	0.443717767392227\\
-2.5423959220615	0.423062271739475\\
-2.53611064166085	0.402487694321132\\
-2.5298253612602	0.382018570857478\\
-2.52354008085956	0.361680318762432\\
-2.51725480045891	0.341499318080938\\
-2.51096952005826	0.321502998996372\\
-2.50468423965762	0.301719936536232\\
-2.49839895925697	0.282179953175795\\
-2.49211367885632	0.262914230120055\\
-2.48582839845568	0.243955428135331\\
-2.47954311805503	0.225337818905012\\
-2.47325783765439	0.207097428000875\\
-2.46697255725374	0.189272190694162\\
-2.46068727685309	0.171902121981795\\
-2.45440199645245	0.155029502375406\\
-2.4481167160518	0.138699081197744\\
-2.44183143565115	0.122958299356441\\
-2.43554615525051	0.107857533823623\\
-2.42926087484986	0.0934503663471182\\
-2.42297559444921	0.0797938792613775\\
-2.41669031404857	0.0669489816617764\\
-2.41040503364792	0.0549807696635422\\
-2.40411975324727	0.0439589249977344\\
-2.39783447284663	0.0339581568143913\\
-2.39154919244598	0.0250586922834428\\
-2.38526391204533	0.0173468224264246\\
-2.37897863164469	0.0109155105999301\\
-2.37269335124404	0.00586507221352616\\
-2.3664080708434	0.00230393563516853\\
-2.36012279044275	0.000349495858529926\\
-2.3538375100421	0\\
-2.34755222964146	0\\
-2.34126694924081	0\\
-2.33498166884016	0\\
-2.32869638843952	0\\
-2.32241110803887	0\\
-2.31612582763822	0\\
-2.30984054723758	0\\
-2.30355526683693	0\\
-2.29726998643628	0\\
-2.29098470603564	0\\
-2.28469942563499	0\\
-2.27841414523434	0\\
-2.2721288648337	0\\
-2.26584358443305	0\\
-2.25955830403241	0\\
-2.25327302363176	0\\
-2.24698774323111	0\\
-2.24070246283047	0\\
-2.23441718242982	0\\
-2.22813190202917	0\\
-2.22184662162853	0\\
-2.21556134122788	0\\
-2.20927606082723	0\\
-2.20299078042659	0\\
-2.19670550002594	0\\
-2.19042021962529	0\\
-2.18413493922465	0\\
-2.177849658824	0\\
-2.17156437842335	0\\
-2.16527909802271	0\\
-2.15899381762206	0\\
-2.15270853722142	0\\
-2.14642325682077	0\\
-2.14013797642012	0\\
-2.13385269601948	0\\
-2.12756741561883	0\\
-2.12128213521818	0\\
-2.11499685481754	0\\
-2.10871157441689	0\\
-2.10242629401624	0\\
-2.0961410136156	0\\
-2.08985573321495	0\\
-2.0835704528143	0\\
-2.07728517241366	0\\
-2.07099989201301	0\\
-2.06471461161236	0\\
-2.05842933121172	0\\
-2.05214405081107	0\\
-2.04585877041043	0\\
-2.03957349000978	0\\
-2.03328820960913	0\\
-2.02700292920849	0\\
-2.02071764880784	0\\
-2.01443236840719	0\\
-2.00814708800655	0\\
-2.0018618076059	0\\
-1.99557652720525	0\\
-1.98929124680461	0\\
-1.98300596640396	0\\
-1.97672068600331	0\\
-1.97043540560267	0\\
-1.96415012520202	0\\
-1.95786484480137	0\\
-1.95157956440073	0\\
-1.94529428400008	0\\
-1.93900900359944	0\\
-1.93272372319879	0\\
-1.92643844279814	0\\
-1.9201531623975	0\\
-1.91386788199685	0\\
-1.9075826015962	0\\
-1.90129732119556	0\\
-1.89501204079491	0\\
-1.88872676039426	0\\
-1.88244147999362	0\\
-1.87615619959297	0\\
-1.86987091919232	0\\
-1.86358563879168	0\\
-1.85730035839103	0\\
-1.85101507799038	0\\
-1.84472979758974	0\\
-1.83844451718909	0\\
-1.83215923678845	0\\
-1.8258739563878	0\\
-1.81958867598715	0\\
-1.81330339558651	0\\
-1.80701811518586	0\\
-1.80073283478521	0\\
-1.79444755438457	0\\
-1.78816227398392	0\\
-1.78187699358327	0\\
-1.77559171318263	0\\
-1.76930643278198	0\\
-1.76302115238133	0\\
-1.75673587198069	0\\
-1.75045059158004	0\\
-1.74416531117939	0\\
-1.73788003077875	0\\
-1.7315947503781	0\\
-1.72530946997746	0\\
-1.71902418957681	0\\
-1.71273890917616	0\\
-1.70645362877552	0\\
-1.70016834837487	0\\
-1.69388306797422	0\\
-1.68759778757358	0\\
-1.68131250717293	0\\
-1.67502722677228	0\\
-1.66874194637164	0\\
-1.66245666597099	0\\
-1.65617138557034	0\\
-1.6498861051697	0\\
-1.64360082476905	0\\
-1.6373155443684	0\\
-1.63103026396776	0\\
-1.62474498356711	0\\
-1.61845970316647	0\\
-1.61217442276582	0\\
-1.60588914236517	0\\
-1.59960386196453	0\\
-1.59331858156388	0\\
-1.58703330116323	0\\
-1.58074802076259	0\\
-1.57446274036194	0\\
-1.56817745996129	0\\
-1.56189217956065	0\\
-1.55560689916	0\\
-1.54932161875935	0\\
-1.54303633835871	0\\
-1.53675105795806	0\\
-1.53046577755742	0\\
-1.52418049715677	0\\
-1.51789521675612	0\\
-1.51160993635548	0\\
-1.50532465595483	0\\
-1.49903937555418	0\\
-1.49275409515354	0\\
-1.48646881475289	0\\
-1.48018353435224	0\\
-1.4738982539516	0\\
-1.46761297355095	0\\
-1.4613276931503	0\\
-1.45504241274966	0\\
-1.44875713234901	0\\
-1.44247185194836	0\\
-1.43618657154772	0\\
-1.42990129114707	0\\
-1.42361601074643	0\\
-1.41733073034578	0\\
-1.41104544994513	0\\
-1.40476016954449	0\\
-1.39847488914384	0\\
-1.39218960874319	0\\
-1.38590432834255	0\\
-1.3796190479419	0\\
-1.37333376754125	0\\
-1.36704848714061	0\\
-1.36076320673996	0\\
-1.35447792633931	0\\
-1.34819264593867	0\\
-1.34190736553802	0\\
-1.33562208513737	0\\
-1.32933680473673	0\\
-1.32305152433608	0\\
-1.31676624393544	0\\
-1.31048096353479	0\\
-1.30419568313414	0\\
-1.2979104027335	0\\
-1.29162512233285	0\\
-1.2853398419322	0\\
-1.27905456153156	0\\
-1.27276928113091	0\\
-1.26648400073026	0\\
-1.26019872032962	0\\
-1.25391343992897	0\\
-1.24762815952832	0\\
-1.24134287912768	0\\
-1.23505759872703	0\\
-1.22877231832638	0\\
-1.22248703792574	0\\
-1.21620175752509	0\\
-1.20991647712445	0\\
-1.2036311967238	0\\
-1.19734591632315	0\\
-1.19106063592251	0\\
-1.18477535552186	0\\
-1.17849007512121	0\\
-1.17220479472057	0\\
-1.16591951431992	0\\
-1.15963423391927	0\\
-1.15334895351863	0\\
-1.14706367311798	0\\
-1.14077839271733	0\\
-1.13449311231669	0\\
-1.12820783191604	0\\
-1.12192255151539	0\\
-1.11563727111475	0\\
-1.1093519907141	0\\
-1.10306671031346	0\\
-1.09678142991281	0\\
-1.09049614951216	0\\
-1.08421086911152	0\\
-1.07792558871087	0\\
-1.07164030831022	0\\
-1.06535502790958	0\\
-1.05906974750893	0\\
-1.05278446710828	0\\
-1.04649918670764	0\\
-1.04021390630699	0\\
-1.03392862590634	0\\
-1.0276433455057	0\\
-1.02135806510505	0\\
-1.0150727847044	0\\
-1.00878750430376	0\\
-1.00250222390311	0\\
-0.996216943502465	0\\
-0.989931663101819	0\\
-0.983646382701172	0\\
-0.977361102300526	0\\
-0.971075821899879	0\\
-0.964790541499233	0\\
-0.958505261098586	0\\
-0.95221998069794	0\\
-0.945934700297293	0\\
-0.939649419896647	0\\
-0.933364139496	0\\
-0.927078859095354	0\\
-0.920793578694708	0\\
-0.914508298294061	0\\
-0.908223017893415	0\\
-0.901937737492768	0\\
-0.895652457092122	0\\
-0.889367176691475	0\\
-0.883081896290829	0\\
-0.876796615890182	0\\
-0.870511335489536	0\\
-0.864226055088889	0\\
-0.857940774688243	0\\
-0.851655494287596	0\\
-0.84537021388695	0\\
-0.839084933486304	0\\
-0.832799653085657	0\\
-0.826514372685011	0\\
-0.820229092284364	0\\
-0.813943811883718	0\\
-0.807658531483071	0\\
-0.801373251082425	0\\
-0.795087970681778	0\\
-0.788802690281132	0\\
-0.782517409880485	0\\
-0.776232129479839	0\\
-0.769946849079192	0\\
-0.763661568678546	0\\
-0.757376288277899	0\\
-0.751091007877253	0\\
-0.744805727476606	0\\
-0.73852044707596	0\\
-0.732235166675314	0\\
-0.725949886274667	0\\
-0.719664605874021	0\\
-0.713379325473374	0\\
-0.707094045072728	0\\
-0.700808764672081	0\\
-0.694523484271435	0\\
-0.688238203870788	0\\
-0.681952923470142	0\\
-0.675667643069495	0\\
-0.669382362668849	0\\
-0.663097082268202	0\\
-0.656811801867556	0\\
-0.650526521466909	0\\
-0.644241241066263	0\\
-0.637955960665617	0\\
-0.63167068026497	0\\
-0.625385399864324	0\\
-0.619100119463677	0\\
-0.612814839063031	0\\
-0.606529558662384	0\\
-0.600244278261738	0\\
-0.593958997861091	0\\
-0.587673717460445	0\\
-0.581388437059798	0\\
-0.575103156659152	0\\
-0.568817876258505	0\\
-0.562532595857859	0\\
-0.556247315457212	0\\
-0.549962035056566	0\\
-0.543676754655919	0\\
-0.537391474255273	0\\
-0.531106193854627	0\\
-0.52482091345398	0\\
-0.518535633053334	0\\
-0.512250352652687	0\\
-0.505965072252041	0\\
-0.499679791851394	0\\
-0.493394511450748	0\\
-0.487109231050101	0\\
-0.480823950649455	0\\
-0.474538670248808	0\\
-0.468253389848162	0\\
-0.461968109447515	0\\
-0.455682829046869	0\\
-0.449397548646222	0\\
-0.443112268245576	0\\
-0.43682698784493	0\\
-0.430541707444283	0\\
-0.424256427043637	0\\
-0.41797114664299	0\\
-0.411685866242344	0\\
-0.405400585841697	0\\
-0.399115305441051	0\\
-0.392830025040404	0\\
-0.386544744639758	0\\
-0.380259464239111	0\\
-0.373974183838465	0\\
-0.367688903437818	0\\
-0.361403623037172	0\\
-0.355118342636525	0\\
-0.348833062235879	0\\
-0.342547781835232	0\\
-0.336262501434586	0\\
-0.32997722103394	0\\
-0.323691940633293	0\\
-0.317406660232647	0\\
-0.311121379832	0\\
-0.304836099431354	0\\
-0.298550819030707	0\\
-0.292265538630061	0\\
-0.285980258229414	0\\
-0.279694977828768	0\\
-0.273409697428121	0\\
-0.267124417027475	0\\
-0.260839136626828	0\\
-0.254553856226182	0\\
-0.248268575825535	0\\
-0.241983295424889	0\\
-0.235698015024243	0\\
-0.229412734623596	0\\
-0.22312745422295	0\\
-0.216842173822303	0\\
-0.210556893421657	0\\
-0.20427161302101	0\\
-0.197986332620364	0\\
-0.191701052219717	0\\
-0.185415771819071	0\\
-0.179130491418424	0\\
-0.172845211017778	0\\
-0.166559930617131	0\\
-0.160274650216485	0\\
-0.153989369815838	0\\
-0.147704089415192	0\\
-0.141418809014546	0\\
-0.135133528613899	0\\
-0.128848248213253	0\\
-0.122562967812606	0\\
-0.11627768741196	0\\
-0.109992407011313	0\\
-0.103707126610667	0\\
-0.0974218462100203	0\\
-0.0911365658093738	0\\
-0.0848512854087273	0\\
-0.0785660050080808	0\\
-0.0722807246074344	0\\
-0.0659954442067879	0\\
-0.0597101638061414	0\\
-0.053424883405495	0\\
-0.0471396030048485	0\\
-0.040854322604202	0\\
-0.0345690422035556	0\\
-0.0282837618029091	0\\
-0.0219984814022626	0\\
-0.0157132010016162	0\\
-0.0094279206009697	0\\
-0.00314264020032323	0\\
0.00314264020032323	0\\
0.0094279206009697	0\\
0.0157132010016162	0\\
0.0219984814022626	0\\
0.0282837618029091	0\\
0.0345690422035556	0\\
0.040854322604202	0\\
0.0471396030048485	0\\
0.053424883405495	0\\
0.0597101638061414	0\\
0.0659954442067879	0\\
0.0722807246074344	0\\
0.0785660050080808	0\\
0.0848512854087273	0\\
0.0911365658093738	0\\
0.0974218462100203	0\\
0.103707126610667	0\\
0.109992407011313	0\\
0.11627768741196	0\\
0.122562967812606	0\\
0.128848248213253	0\\
0.135133528613899	0\\
0.141418809014546	0\\
0.147704089415192	0\\
0.153989369815838	0\\
0.160274650216485	0\\
0.166559930617131	0\\
0.172845211017778	0\\
0.179130491418424	0\\
0.185415771819071	0\\
0.191701052219717	0\\
0.197986332620364	0\\
0.20427161302101	0\\
0.210556893421657	0\\
0.216842173822303	0\\
0.22312745422295	0\\
0.229412734623596	0\\
0.235698015024243	0\\
0.241983295424889	0\\
0.248268575825535	0\\
0.254553856226182	0\\
0.260839136626828	0\\
0.267124417027475	0\\
0.273409697428121	0\\
0.279694977828768	0\\
0.285980258229414	0\\
0.292265538630061	0\\
0.298550819030707	0\\
0.304836099431354	0\\
0.311121379832	0\\
0.317406660232647	0\\
0.323691940633293	0\\
0.32997722103394	0\\
0.336262501434586	0\\
0.342547781835232	0\\
0.348833062235879	0\\
0.355118342636525	0\\
0.361403623037172	0\\
0.367688903437818	0\\
0.373974183838465	0\\
0.380259464239111	0\\
0.386544744639758	0\\
0.392830025040404	0\\
0.399115305441051	0\\
0.405400585841697	0\\
0.411685866242344	0\\
0.41797114664299	0\\
0.424256427043637	0\\
0.430541707444283	0\\
0.43682698784493	0\\
0.443112268245576	0\\
0.449397548646222	0\\
0.455682829046869	0\\
0.461968109447515	0\\
0.468253389848162	0\\
0.474538670248808	0\\
0.480823950649455	0\\
0.487109231050101	0\\
0.493394511450748	0\\
0.499679791851394	0\\
0.505965072252041	0\\
0.512250352652687	0\\
0.518535633053334	0\\
0.52482091345398	0\\
0.531106193854627	0\\
0.537391474255273	0\\
0.543676754655919	0\\
0.549962035056566	0\\
0.556247315457212	0\\
0.562532595857859	0\\
0.568817876258505	0\\
0.575103156659152	0\\
0.581388437059798	0\\
0.587673717460445	0\\
0.593958997861091	0\\
0.600244278261738	0\\
0.606529558662384	0\\
0.612814839063031	0\\
0.619100119463677	0\\
0.625385399864324	0\\
0.63167068026497	0\\
0.637955960665617	0\\
0.644241241066263	0\\
0.650526521466909	0\\
0.656811801867556	0\\
0.663097082268202	0\\
0.669382362668849	0\\
0.675667643069495	0\\
0.681952923470142	0\\
0.688238203870788	0\\
0.694523484271435	0\\
0.700808764672081	0\\
0.707094045072728	0\\
0.713379325473374	0\\
0.719664605874021	0\\
0.725949886274667	0\\
0.732235166675314	0\\
0.73852044707596	0\\
0.744805727476606	0\\
0.751091007877253	0\\
0.757376288277899	0\\
0.763661568678546	0\\
0.769946849079192	0\\
0.776232129479839	0\\
0.782517409880485	0\\
0.788802690281132	0\\
0.795087970681778	0\\
0.801373251082425	0\\
0.807658531483071	0\\
0.813943811883718	0\\
0.820229092284364	0\\
0.826514372685011	0\\
0.832799653085657	0\\
0.839084933486304	0\\
0.84537021388695	0\\
0.851655494287596	0\\
0.857940774688243	0\\
0.864226055088889	0\\
0.870511335489536	0\\
0.876796615890182	0\\
0.883081896290829	0\\
0.889367176691475	0\\
0.895652457092122	0\\
0.901937737492768	0\\
0.908223017893415	0\\
0.914508298294061	0\\
0.920793578694708	0\\
0.927078859095354	0\\
0.933364139496	0\\
0.939649419896647	0\\
0.945934700297293	0\\
0.95221998069794	0\\
0.958505261098586	0\\
0.964790541499233	0\\
0.971075821899879	0\\
0.977361102300526	0\\
0.983646382701172	0\\
0.989931663101819	0\\
0.996216943502465	0\\
1.00250222390311	0\\
1.00878750430376	0\\
1.0150727847044	0\\
1.02135806510505	0\\
1.0276433455057	0\\
1.03392862590634	0\\
1.04021390630699	0\\
1.04649918670764	0\\
1.05278446710828	0\\
1.05906974750893	0\\
1.06535502790958	0\\
1.07164030831022	0\\
1.07792558871087	0\\
1.08421086911152	0\\
1.09049614951216	0\\
1.09678142991281	0\\
1.10306671031346	0\\
1.1093519907141	0\\
1.11563727111475	0\\
1.12192255151539	0\\
1.12820783191604	0\\
1.13449311231669	0\\
1.14077839271733	0\\
1.14706367311798	0\\
1.15334895351863	0\\
1.15963423391927	0\\
1.16591951431992	0\\
1.17220479472057	0\\
1.17849007512121	0\\
1.18477535552186	0\\
1.19106063592251	0\\
1.19734591632315	0\\
1.2036311967238	0\\
1.20991647712445	0\\
1.21620175752509	0\\
1.22248703792574	0\\
1.22877231832638	0\\
1.23505759872703	0\\
1.24134287912768	0\\
1.24762815952832	0\\
1.25391343992897	0\\
1.26019872032962	0\\
1.26648400073026	0\\
1.27276928113091	0\\
1.27905456153156	0\\
1.2853398419322	0\\
1.29162512233285	0\\
1.2979104027335	0\\
1.30419568313414	0\\
1.31048096353479	0\\
1.31676624393544	0\\
1.32305152433608	0\\
1.32933680473673	0\\
1.33562208513737	0.0220155716298211\\
1.34190736553802	0.0325813644349668\\
1.34819264593867	0.0447938119988403\\
1.35447792633931	0.0584934297147337\\
1.36076320673996	0.0735361517766696\\
1.36704848714061	0.089791497482651\\
1.37333376754125	0.107140988249921\\
1.3796190479419	0.125476776217092\\
1.38590432834255	0.144700452133772\\
1.39218960874319	0.164722005753036\\
1.39847488914384	0.185458916419892\\
1.40476016954449	0.20683535520195\\
1.41104544994513	0.228781482902051\\
1.41733073034578	0.2512328307567\\
1.42361601074643	0.27412975266045\\
1.42990129114707	0.297416939446044\\
1.43618657154772	0.321042987157662\\
1.44247185194836	0.344960012430931\\
1.44875713234901	0.369123309080529\\
1.45504241274966	0.393491040826943\\
1.4613276931503	0.418023965795501\\
1.46761297355095	0.442685189015221\\
1.4738982539516	0.467439939649984\\
1.48018353435224	0.492255370124845\\
1.48646881475289	0.517100374678156\\
1.49275409515354	0.541945425185195\\
1.49903937555418	0.566762422369762\\
1.50532465595483	0.591524560753401\\
1.51160993635548	0.616206205893184\\
1.51789521675612	0.640782782633242\\
1.52418049715677	0.665230673246391\\
1.53046577755742	0.689527124473538\\
1.53675105795806	0.713650162583041\\
1.54303633835871	0.737578515672147\\
1.54932161875935	0.761291542519949\\
1.55560689916	0.78476916737807\\
1.56189217956065	0.807991820152359\\
1.56817745996129	0.830940381488202\\
1.57446274036194	0.853596132324127\\
1.58074802076259	0.875940707524381\\
1.58703330116323	0.89795605324187\\
1.59331858156388	0.919624387698878\\
1.59960386196453	0.94092816510483\\
1.60588914236517	0.961850042458844\\
1.61217442276582	0.982372849009899\\
1.61845970316647	1.00247955816992\\
1.62474498356711	1.02215326169515\\
1.63103026396776	1.04137714596875\\
1.6373155443684	1.06013447023393\\
1.64360082476905	1.07840854664058\\
1.6498861051697	1.09618272198155\\
1.65617138557034	1.11344036100586\\
1.66245666597099	1.13016483120635\\
1.66874194637164	1.14633948898839\\
1.67502722677228	1.16194766713448\\
1.68131250717293	1.1769726634868\\
1.68759778757358	1.19139773077637\\
1.69388306797422	1.20520606753323\\
1.70016834837487	1.2183808100175\\
1.70645362877552	1.23090502511558\\
1.71273890917616	1.24276170415006\\
1.71902418957681	1.25393375755577\\
1.72530946997746	1.26440401037732\\
1.7315947503781	1.27415519854686\\
1.73788003077875	1.28316996590303\\
1.74416531117939	1.29143086191466\\
1.75045059158004	1.29892034007439\\
1.75673587198069	1.30562075692975\\
1.76302115238133	1.31151437172012\\
1.76930643278198	1.31658334658976\\
1.77559171318263	1.32080974734815\\
1.78187699358327	1.32417554474976\\
1.78816227398392	1.32666261626626\\
1.79444755438457	1.32825274832489\\
1.80073283478521	1.32892763898734\\
1.80701811518586	1.32866890104363\\
1.81330339558651	1.32745806549641\\
1.81958867598715	1.32527658541079\\
1.8258739563878	1.32210584010532\\
1.83215923678845	1.31792713966\\
1.83844451718909	1.3132169707263\\
1.84472979758974	1.30861174947392\\
1.85101507799038	1.30411060472824\\
1.85730035839103	1.29971003355747\\
1.86358563879168	1.29540664338594\\
1.86987091919232	1.29119714832964\\
1.87615619959297	1.28707836573263\\
1.88244147999362	1.28304721289178\\
1.88872676039426	1.27910070395847\\
1.89501204079491	1.27523594700596\\
1.90129732119556	1.27145014125227\\
1.9075826015962	1.26774057442862\\
1.91386788199685	1.26410462028428\\
1.9201531623975	1.26053973621887\\
1.92643844279814	1.25704346103404\\
1.93272372319879	1.25361341279636\\
1.93900900359944	1.25024728680435\\
1.94529428400008	1.24694285365217\\
1.95157956440073	1.24369795738367\\
1.95786484480137	1.24051051373015\\
1.96415012520202	1.23737850842599\\
1.97043540560267	1.23429999559646\\
1.97672068600331	1.23127309621224\\
1.98300596640396	1.2282959966055\\
1.98929124680461	1.22536694704296\\
1.99557652720525	1.222484260351\\
2.0018618076059	1.21964631058877\\
2.00814708800655	1.21685153176516\\
2.01443236840719	1.21409841659562\\
2.02071764880784	1.21138551529547\\
2.02700292920849	1.20871143440611\\
2.03328820960913	1.20607483565088\\
2.03957349000978	1.20347443481781\\
2.04585877041043	1.20090900066614\\
2.05214405081107	1.19837735385429\\
2.05842933121172	1.19587836588654\\
2.06471461161236	1.19341095807641\\
2.07099989201301	1.19097410052454\\
2.07728517241366	1.18856681110906\\
2.0835704528143	1.18618815448686\\
2.08985573321495	1.18383724110394\\
2.0961410136156	1.18151322621358\\
2.10242629401624	1.17921530890078\\
2.10871157441689	1.17694273111202\\
2.11499685481754	1.17469477668907\\
2.12128213521818	1.17247077040611\\
2.12756741561883	1.17027007700916\\
2.13385269601948	1.16809210025741\\
2.14013797642012	1.16593628196557\\
2.14642325682077	1.16380210104705\\
2.15270853722142	1.16168907255743\\
2.15899381762206	1.15959674673804\\
2.16527909802271	1.15752470805948\\
2.17156437842335	1.15547257426499\\
2.177849658824	1.1534399954137\\
2.18413493922465	1.15142665292372\\
2.19042021962529	1.14943225861543\\
2.19670550002594	1.14745655375504\\
2.20299078042659	1.14549930809865\\
2.20927606082723	1.14356031893737\\
2.21556134122788	1.14163941014363\\
2.22184662162853	1.13973643121931\\
2.22813190202917	1.13785125634602\\
2.23441718242982	1.13598378343818\\
2.24070246283047	1.13413393319931\\
2.24698774323111	1.13230164818222\\
2.25327302363176	1.13048689185358\\
2.25955830403241	1.1286896476636\\
2.26584358443305	1.12690991812134\\
2.2721288648337	1.1251477238764\\
2.27841414523434	1.12340310280748\\
2.28469942563499	1.12167610911863\\
2.29098470603564	1.1199668124437\\
2.29726998643628	1.11827529695975\\
2.30355526683693	1.11660166050993\\
2.30984054723758	1.11494601373655\\
2.31612582763822	1.1133084792249\\
2.32241110803887	1.11168919065852\\
2.32869638843952	1.1100882919863\\
2.33498166884016	1.10850593660221\\
2.34126694924081	1.10694228653803\\
2.34755222964146	1.10539751166968\\
2.3538375100421	1.10387178893759\\
2.36012279044275	1.10236530158167\\
2.3664080708434	1.10087823839123\\
2.37269335124404	1.09941079297031\\
2.37897863164469	1.09796316301878\\
2.38526391204533	1.09653554962964\\
2.39154919244598	1.09512815660278\\
2.39783447284663	1.09374118977555\\
2.40411975324727	1.09237485637033\\
2.41040503364792	1.09102936435953\\
2.41669031404857	1.089704921848\\
2.42297559444921	1.08840173647328\\
2.42926087484986	1.08712001482363\\
2.43554615525051	1.08585996187423\\
2.44183143565115	1.08462178044136\\
2.4481167160518	1.083405670655\\
2.45440199645245	1.08221182944956\\
2.46068727685309	1.08104045007311\\
2.46697255725374	1.07989172161491\\
2.47325783765439	1.0787658285513\\
2.47954311805503	1.07766295031005\\
2.48582839845568	1.07658326085292\\
2.49211367885632	1.07552692827667\\
2.49839895925697	1.07449411443211\\
2.50468423965762	1.0734849745615\\
2.51096952005826	1.07249965695384\\
2.51725480045891	1.0715383026183\\
2.52354008085956	1.07060104497537\\
2.5298253612602	1.06968800956588\\
2.53611064166085	1.06879931377761\\
2.5423959220615	1.06793506658937\\
2.54868120246214	1.06709536833255\\
2.55496648286279	1.06628031046987\\
2.56125176326344	1.06548997539127\\
2.56753704366408	1.06472443622674\\
2.57382232406473	1.06398375667609\\
2.58010760446538	1.06326799085538\\
2.58639288486602	1.06257718315994\\
2.59267816526667	1.06191136814393\\
2.59896344566731	1.06127057041616\\
2.60524872606796	1.06065480455221\\
2.61153400646861	1.06006407502263\\
2.61781928686925	1.05949837613718\\
2.6241045672699	1.058957692005\\
2.63038984767055	1.05844199651052\\
2.63667512807119	1.05795125330525\\
2.64296040847184	1.05748541581507\\
2.64924568887249	1.05704442726326\\
2.65553096927313	1.05662822070893\\
2.66181624967378	1.05623671910098\\
2.66810153007443	1.05586983534749\\
2.67438681047507	1.05552747240044\\
2.68067209087572	1.05520952335578\\
2.68695737127637	1.05491587156882\\
2.69324265167701	1.05464639078492\\
2.69952793207766	1.05440094528539\\
2.7058132124783	1.05417939004867\\
2.71209849287895	1.05398157092675\\
2.7183837732796	1.05380732483682\\
2.72466905368024	1.05365647996811\\
2.73095433408089	1.053528856004\\
2.73723961448154	1.05342426435927\\
2.74352489488218	1.05334250843265\\
2.74981017528283	1.0532833838745\\
2.75609545568348	1.05324667886973\\
2.76238073608412	1.05323217443583\\
2.76866601648477	1.05323964473619\\
2.77495129688542	1.05326885740843\\
2.78123657728606	1.05331957390792\\
2.78752185768671	1.05339154986635\\
2.79380713808736	1.0534845354653\\
2.800092418488	1.05359827582482\\
2.80637769888865	1.05373251140684\\
2.81266297928929	1.05388697843343\\
2.81894825968994	1.05406140931978\\
2.82523354009059	1.05425553312167\\
2.83151882049123	1.05446907599752\\
2.83780410089188	1.05470176168467\\
2.84408938129253	1.05495331198982\\
2.85037466169317	1.0552234472934\\
2.85665994209382	1.05551188706768\\
2.86294522249447	1.0558183504084\\
2.86923050289511	1.05614255657963\\
2.87551578329576	1.05648422557161\\
2.88180106369641	1.05684307867123\\
2.88808634409705	1.05721883904487\\
2.8943716244977	1.05761123233326\\
2.90065690489834	1.0580199872579\\
2.90694218529899	1.05844483623872\\
2.91322746569964	1.05888551602253\\
2.91951274610028	1.0593417683218\\
2.92579802650093	1.0598133404633\\
2.93208330690158	1.06029998604614\\
2.93836858730222	1.06080146560855\\
2.94465386770287	1.06131754730312\\
2.95093914810352	1.0618480075796\\
2.95722442850416	1.06239263187494\\
2.96350970890481	1.06295121530988\\
2.96979498930546	1.06352356339138\\
2.9760802697061	1.06410949272038\\
2.98236555010675	1.06470883170412\\
2.9886508305074	1.06532142127252\\
2.99493611090804	1.06594711559769\\
3.00122139130869	1.06658578281614\\
3.00750667170934	1.0672373057528\\
3.01379195210998	1.06790158264632\\
3.02007723251063	1.0685785278748\\
3.02636251291127	1.06926807268136\\
3.03264779331192	1.06997016589888\\
3.03893307371257	1.07068477467308\\
3.04521835411321	1.07141188518346\\
3.05150363451386	1.07215150336135\\
3.05778891491451	1.07290365560442\\
3.06407419531515	1.07366838948708\\
3.0703594757158	1.0744457744662\\
3.07664475611645	1.07523590258152\\
3.08293003651709	1.07603888915025\\
3.08921531691774	1.07685487345548\\
3.09550059731839	1.07768401942775\\
3.10178587771903	1.07852651631956\\
3.10807115811968	1.07938257937231\\
3.11435643852032	1.08025245047554\\
3.12064171892097	1.08113639881802\\
3.12692699932162	1.0820347215306\\
3.13321227972226	1.08294774432077\\
3.13949756012291	1.08387582209865\\
};
\addplot [color=mycolor3, dotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.08450309324397\\
-3.13321227972226	1.08545713262642\\
-3.12692699932162	1.08642732086229\\
-3.12064171892097	1.08741412515866\\
-3.11435643852032	1.08841804473705\\
-3.10807115811968	1.08943961141377\\
-3.10178587771903	1.09047939017321\\
-3.09550059731839	1.09153797973482\\
-3.08921531691774	1.09261601311404\\
-3.08293003651709	1.09371415817832\\
-3.07664475611645	1.09483311819862\\
-3.0703594757158	1.09597363239767\\
-3.06407419531515	1.09713647649577\\
-3.05778891491451	1.09832246325532\\
-3.05150363451386	1.09953244302526\\
-3.04521835411321	1.10076730428683\\
-3.03893307371257	1.10202797420196\\
-3.03264779331192	1.10331541916591\\
-3.02636251291127	1.10463064536574\\
-3.02007723251063	1.10597469934646\\
-3.01379195210998	1.10734866858667\\
-3.00750667170934	1.10875368208559\\
-3.00122139130869	1.11019091096385\\
-2.99493611090804	1.11166156907995\\
-2.9886508305074	1.11316691366498\\
-2.98236555010675	1.11470824597793\\
-2.9760802697061	1.11628691198425\\
-2.96979498930546	1.11790430306041\\
-2.96350970890481	1.11956185672723\\
-2.95722442850416	1.12126105741509\\
-2.95093914810352	1.1230034372641\\
-2.94465386770287	1.12479057696248\\
-2.93836858730222	1.12662410662668\\
-2.93208330690158	1.12850570672678\\
-2.92579802650093	1.13043710906083\\
-2.91951274610028	1.13242009778225\\
-2.91322746569964	1.13445651048421\\
-2.90694218529899	1.13654823934535\\
-2.90065690489834	1.13869723234126\\
-2.8943716244977	1.14090549452651\\
-2.88808634409705	1.14317508939198\\
-2.88180106369641	1.14550814030267\\
-2.87551578329576	1.1385291336605\\
-2.86923050289511	1.12716647953137\\
-2.86294522249447	1.11581254993318\\
-2.85665994209382	1.10446709071765\\
-2.85037466169317	1.0931297981252\\
-2.84408938129253	1.08180031657914\\
-2.83780410089188	1.07047823644692\\
-2.83151882049123	1.05916309176479\\
-2.82523354009059	1.0478543579219\\
-2.81894825968994	1.03655144929977\\
-2.81266297928929	1.02525371686219\\
-2.80637769888865	1.01396044569067\\
-2.800092418488	1.00267085245985\\
-2.79380713808736	0.991384082846848\\
-2.78752185768671	0.980099208868163\\
-2.78123657728606	0.968815226137145\\
-2.77495129688542	0.957531051034483\\
-2.76866601648477	0.946245517783703\\
-2.76238073608412	0.934957375422931\\
-2.75609545568348	0.923665284663641\\
-2.74981017528283	0.912367814626313\\
-2.74352489488218	0.901063439442292\\
-2.73723961448154	0.889750534710265\\
-2.73095433408089	0.87842737379498\\
-2.72466905368024	0.867092123954909\\
-2.7183837732796	0.855742842284539\\
-2.71209849287895	0.844377471455995\\
-2.7058132124783	0.832993835243488\\
-2.69952793207766	0.821589633812915\\
-2.69324265167701	0.810162438757514\\
-2.68695737127637	0.798709687859155\\
-2.68067209087572	0.787228679553145\\
-2.67438681047507	0.775716567072831\\
-2.66810153007443	0.764170352248324\\
-2.66181624967378	0.752586878931735\\
-2.65553096927313	0.740962826019026\\
-2.64924568887249	0.729294700036169\\
-2.64296040847184	0.717578827254707\\
-2.63667512807119	0.705811345298834\\
-2.63038984767055	0.693988194202984\\
-2.6241045672699	0.682105106875407\\
-2.61781928686925	0.670157598919321\\
-2.61153400646861	0.658140957759068\\
-2.60524872606796	0.646050231013971\\
-2.59896344566731	0.633880214057509\\
-2.59267816526667	0.621625436693636\\
-2.58639288486602	0.609280148875934\\
-2.58010760446538	0.596838305388161\\
-2.57382232406473	0.584293549397181\\
-2.56753704366408	0.571639194780612\\
-2.56125176326344	0.558868207122052\\
-2.55496648286279	0.545973183256154\\
-2.54868120246214	0.532946329234002\\
-2.5423959220615	0.519779436566125\\
-2.53611064166085	0.506463856585777\\
-2.5298253612602	0.492990472758667\\
-2.52354008085956	0.479349670746965\\
-2.51725480045891	0.465531306014697\\
-2.51096952005826	0.451524668738531\\
-2.50468423965762	0.437318445761848\\
-2.49839895925697	0.422900679300573\\
-2.49211367885632	0.408258722076162\\
-2.48582839845568	0.393379188513572\\
-2.47954311805503	0.378247901599656\\
-2.47325783765439	0.362849834949297\\
-2.46697255725374	0.347169049571866\\
-2.46068727685309	0.331188624768415\\
-2.45440199645245	0.314890582518951\\
-2.4481167160518	0.298255804638069\\
-2.44183143565115	0.281263941884359\\
-2.43554615525051	0.263893314102411\\
-2.42926087484986	0.24612080035384\\
-2.42297559444921	0.227921717852446\\
-2.41669031404857	0.209269688355828\\
-2.41040503364792	0.190136490476846\\
-2.40411975324727	0.170491896159577\\
-2.39783447284663	0.15030348930955\\
-2.39154919244598	0.129536464271087\\
-2.38526391204533	0.108153401497126\\
-2.37897863164469	0.0861140173495199\\
-2.37269335124404	0.0633748844887616\\
-2.3664080708434	0.0398891187469026\\
-2.36012279044275	0.0156060277088378\\
-2.3538375100421	0\\
-2.34755222964146	0\\
-2.34126694924081	0\\
-2.33498166884016	0\\
-2.32869638843952	0\\
-2.32241110803887	0\\
-2.31612582763822	0\\
-2.30984054723758	0\\
-2.30355526683693	0\\
-2.29726998643628	0\\
-2.29098470603564	0\\
-2.28469942563499	0\\
-2.27841414523434	0\\
-2.2721288648337	0\\
-2.26584358443305	0\\
-2.25955830403241	0\\
-2.25327302363176	0\\
-2.24698774323111	0\\
-2.24070246283047	0\\
-2.23441718242982	0\\
-2.22813190202917	0\\
-2.22184662162853	0\\
-2.21556134122788	0\\
-2.20927606082723	0\\
-2.20299078042659	0\\
-2.19670550002594	0\\
-2.19042021962529	0\\
-2.18413493922465	0\\
-2.177849658824	0\\
-2.17156437842335	0\\
-2.16527909802271	0\\
-2.15899381762206	0\\
-2.15270853722142	0\\
-2.14642325682077	0\\
-2.14013797642012	0\\
-2.13385269601948	0\\
-2.12756741561883	0\\
-2.12128213521818	0\\
-2.11499685481754	0\\
-2.10871157441689	0\\
-2.10242629401624	0\\
-2.0961410136156	0\\
-2.08985573321495	0\\
-2.0835704528143	0\\
-2.07728517241366	0\\
-2.07099989201301	0\\
-2.06471461161236	0\\
-2.05842933121172	0\\
-2.05214405081107	0\\
-2.04585877041043	0\\
-2.03957349000978	0\\
-2.03328820960913	0\\
-2.02700292920849	0\\
-2.02071764880784	0\\
-2.01443236840719	0\\
-2.00814708800655	0\\
-2.0018618076059	0\\
-1.99557652720525	0\\
-1.98929124680461	0\\
-1.98300596640396	0\\
-1.97672068600331	0\\
-1.97043540560267	0\\
-1.96415012520202	0\\
-1.95786484480137	0\\
-1.95157956440073	0\\
-1.94529428400008	0\\
-1.93900900359944	0\\
-1.93272372319879	0\\
-1.92643844279814	0\\
-1.9201531623975	0\\
-1.91386788199685	0\\
-1.9075826015962	0\\
-1.90129732119556	0\\
-1.89501204079491	0\\
-1.88872676039426	0\\
-1.88244147999362	0\\
-1.87615619959297	0\\
-1.86987091919232	0\\
-1.86358563879168	0\\
-1.85730035839103	0\\
-1.85101507799038	0\\
-1.84472979758974	0\\
-1.83844451718909	0\\
-1.83215923678845	0\\
-1.8258739563878	0\\
-1.81958867598715	0\\
-1.81330339558651	0\\
-1.80701811518586	0\\
-1.80073283478521	0\\
-1.79444755438457	0\\
-1.78816227398392	0\\
-1.78187699358327	0\\
-1.77559171318263	0\\
-1.76930643278198	0\\
-1.76302115238133	0\\
-1.75673587198069	0\\
-1.75045059158004	0\\
-1.74416531117939	0\\
-1.73788003077875	0\\
-1.7315947503781	0\\
-1.72530946997746	0\\
-1.71902418957681	0\\
-1.71273890917616	0\\
-1.70645362877552	0\\
-1.70016834837487	0\\
-1.69388306797422	0\\
-1.68759778757358	0\\
-1.68131250717293	0\\
-1.67502722677228	0\\
-1.66874194637164	0\\
-1.66245666597099	0\\
-1.65617138557034	0\\
-1.6498861051697	0\\
-1.64360082476905	0\\
-1.6373155443684	0\\
-1.63103026396776	0\\
-1.62474498356711	0\\
-1.61845970316647	0\\
-1.61217442276582	0\\
-1.60588914236517	0\\
-1.59960386196453	0\\
-1.59331858156388	0\\
-1.58703330116323	0\\
-1.58074802076259	0\\
-1.57446274036194	0\\
-1.56817745996129	0\\
-1.56189217956065	0\\
-1.55560689916	0\\
-1.54932161875935	0\\
-1.54303633835871	0\\
-1.53675105795806	0\\
-1.53046577755742	0\\
-1.52418049715677	0\\
-1.51789521675612	0\\
-1.51160993635548	0\\
-1.50532465595483	0\\
-1.49903937555418	0\\
-1.49275409515354	0\\
-1.48646881475289	0\\
-1.48018353435224	0\\
-1.4738982539516	0\\
-1.46761297355095	0\\
-1.4613276931503	0\\
-1.45504241274966	0\\
-1.44875713234901	0\\
-1.44247185194836	0\\
-1.43618657154772	0\\
-1.42990129114707	0\\
-1.42361601074643	0\\
-1.41733073034578	0\\
-1.41104544994513	0\\
-1.40476016954449	0\\
-1.39847488914384	0\\
-1.39218960874319	0\\
-1.38590432834255	0\\
-1.3796190479419	0\\
-1.37333376754125	0\\
-1.36704848714061	0\\
-1.36076320673996	0\\
-1.35447792633931	0\\
-1.34819264593867	0\\
-1.34190736553802	0\\
-1.33562208513737	0\\
-1.32933680473673	0\\
-1.32305152433608	0\\
-1.31676624393544	0\\
-1.31048096353479	0\\
-1.30419568313414	0\\
-1.2979104027335	0\\
-1.29162512233285	0\\
-1.2853398419322	0\\
-1.27905456153156	0\\
-1.27276928113091	0\\
-1.26648400073026	0\\
-1.26019872032962	0\\
-1.25391343992897	0\\
-1.24762815952832	0\\
-1.24134287912768	0\\
-1.23505759872703	0\\
-1.22877231832638	0\\
-1.22248703792574	0\\
-1.21620175752509	0\\
-1.20991647712445	0\\
-1.2036311967238	0\\
-1.19734591632315	0\\
-1.19106063592251	0\\
-1.18477535552186	0\\
-1.17849007512121	0\\
-1.17220479472057	0\\
-1.16591951431992	0\\
-1.15963423391927	0\\
-1.15334895351863	0\\
-1.14706367311798	0\\
-1.14077839271733	0\\
-1.13449311231669	0\\
-1.12820783191604	0\\
-1.12192255151539	0\\
-1.11563727111475	0\\
-1.1093519907141	0\\
-1.10306671031346	0\\
-1.09678142991281	0\\
-1.09049614951216	0\\
-1.08421086911152	0\\
-1.07792558871087	0\\
-1.07164030831022	0\\
-1.06535502790958	0\\
-1.05906974750893	0\\
-1.05278446710828	0\\
-1.04649918670764	0\\
-1.04021390630699	0\\
-1.03392862590634	0\\
-1.0276433455057	0\\
-1.02135806510505	0\\
-1.0150727847044	0\\
-1.00878750430376	0\\
-1.00250222390311	0\\
-0.996216943502465	0\\
-0.989931663101819	0\\
-0.983646382701172	0\\
-0.977361102300526	0\\
-0.971075821899879	0\\
-0.964790541499233	0\\
-0.958505261098586	0\\
-0.95221998069794	0\\
-0.945934700297293	0\\
-0.939649419896647	0\\
-0.933364139496	0\\
-0.927078859095354	0\\
-0.920793578694708	0\\
-0.914508298294061	0\\
-0.908223017893415	0\\
-0.901937737492768	0\\
-0.895652457092122	0\\
-0.889367176691475	0\\
-0.883081896290829	0\\
-0.876796615890182	0\\
-0.870511335489536	0\\
-0.864226055088889	0\\
-0.857940774688243	0\\
-0.851655494287596	0\\
-0.84537021388695	0\\
-0.839084933486304	0\\
-0.832799653085657	0\\
-0.826514372685011	0\\
-0.820229092284364	0\\
-0.813943811883718	0\\
-0.807658531483071	0\\
-0.801373251082425	0\\
-0.795087970681778	0\\
-0.788802690281132	0\\
-0.782517409880485	0\\
-0.776232129479839	0\\
-0.769946849079192	0\\
-0.763661568678546	0\\
-0.757376288277899	0\\
-0.751091007877253	0\\
-0.744805727476606	0\\
-0.73852044707596	0\\
-0.732235166675314	0\\
-0.725949886274667	0\\
-0.719664605874021	0\\
-0.713379325473374	0\\
-0.707094045072728	0\\
-0.700808764672081	0\\
-0.694523484271435	0\\
-0.688238203870788	0\\
-0.681952923470142	0\\
-0.675667643069495	0\\
-0.669382362668849	0\\
-0.663097082268202	0\\
-0.656811801867556	0\\
-0.650526521466909	0\\
-0.644241241066263	0\\
-0.637955960665617	0\\
-0.63167068026497	0\\
-0.625385399864324	0\\
-0.619100119463677	0\\
-0.612814839063031	0\\
-0.606529558662384	0\\
-0.600244278261738	0\\
-0.593958997861091	0\\
-0.587673717460445	0\\
-0.581388437059798	0\\
-0.575103156659152	0\\
-0.568817876258505	0\\
-0.562532595857859	0\\
-0.556247315457212	0\\
-0.549962035056566	0\\
-0.543676754655919	0\\
-0.537391474255273	0\\
-0.531106193854627	0\\
-0.52482091345398	0\\
-0.518535633053334	0\\
-0.512250352652687	0\\
-0.505965072252041	0\\
-0.499679791851394	0\\
-0.493394511450748	0\\
-0.487109231050101	0\\
-0.480823950649455	0\\
-0.474538670248808	0\\
-0.468253389848162	0\\
-0.461968109447515	0\\
-0.455682829046869	0\\
-0.449397548646222	0\\
-0.443112268245576	0\\
-0.43682698784493	0\\
-0.430541707444283	0\\
-0.424256427043637	0\\
-0.41797114664299	0\\
-0.411685866242344	0\\
-0.405400585841697	0\\
-0.399115305441051	0\\
-0.392830025040404	0\\
-0.386544744639758	0\\
-0.380259464239111	0\\
-0.373974183838465	0\\
-0.367688903437818	0\\
-0.361403623037172	0\\
-0.355118342636525	0\\
-0.348833062235879	0\\
-0.342547781835232	0\\
-0.336262501434586	0\\
-0.32997722103394	0\\
-0.323691940633293	0\\
-0.317406660232647	0\\
-0.311121379832	0\\
-0.304836099431354	0\\
-0.298550819030707	0\\
-0.292265538630061	0\\
-0.285980258229414	0\\
-0.279694977828768	0\\
-0.273409697428121	0\\
-0.267124417027475	0\\
-0.260839136626828	0\\
-0.254553856226182	0\\
-0.248268575825535	0\\
-0.241983295424889	0\\
-0.235698015024243	0\\
-0.229412734623596	0\\
-0.22312745422295	0\\
-0.216842173822303	0\\
-0.210556893421657	0\\
-0.20427161302101	0\\
-0.197986332620364	0\\
-0.191701052219717	0\\
-0.185415771819071	0\\
-0.179130491418424	0\\
-0.172845211017778	0\\
-0.166559930617131	0\\
-0.160274650216485	0\\
-0.153989369815838	0\\
-0.147704089415192	0\\
-0.141418809014546	0\\
-0.135133528613899	0\\
-0.128848248213253	0\\
-0.122562967812606	0\\
-0.11627768741196	0\\
-0.109992407011313	0\\
-0.103707126610667	0\\
-0.0974218462100203	0\\
-0.0911365658093738	0\\
-0.0848512854087273	0\\
-0.0785660050080808	0\\
-0.0722807246074344	0\\
-0.0659954442067879	0\\
-0.0597101638061414	0\\
-0.053424883405495	0\\
-0.0471396030048485	0\\
-0.040854322604202	0\\
-0.0345690422035556	0\\
-0.0282837618029091	0\\
-0.0219984814022626	0\\
-0.0157132010016162	0\\
-0.0094279206009697	0\\
-0.00314264020032323	0\\
0.00314264020032323	0\\
0.0094279206009697	0\\
0.0157132010016162	0\\
0.0219984814022626	0\\
0.0282837618029091	0\\
0.0345690422035556	0\\
0.040854322604202	0\\
0.0471396030048485	0\\
0.053424883405495	0\\
0.0597101638061414	0\\
0.0659954442067879	0\\
0.0722807246074344	0\\
0.0785660050080808	0\\
0.0848512854087273	0\\
0.0911365658093738	0\\
0.0974218462100203	0\\
0.103707126610667	0\\
0.109992407011313	0\\
0.11627768741196	0\\
0.122562967812606	0\\
0.128848248213253	0\\
0.135133528613899	0\\
0.141418809014546	0\\
0.147704089415192	0\\
0.153989369815838	0\\
0.160274650216485	0\\
0.166559930617131	0\\
0.172845211017778	0\\
0.179130491418424	0\\
0.185415771819071	0\\
0.191701052219717	0\\
0.197986332620364	0\\
0.20427161302101	0\\
0.210556893421657	0\\
0.216842173822303	0\\
0.22312745422295	0\\
0.229412734623596	0\\
0.235698015024243	0\\
0.241983295424889	0\\
0.248268575825535	0\\
0.254553856226182	0\\
0.260839136626828	0\\
0.267124417027475	0\\
0.273409697428121	0\\
0.279694977828768	0\\
0.285980258229414	0\\
0.292265538630061	0\\
0.298550819030707	0\\
0.304836099431354	0\\
0.311121379832	0\\
0.317406660232647	0\\
0.323691940633293	0\\
0.32997722103394	0\\
0.336262501434586	0\\
0.342547781835232	0\\
0.348833062235879	0\\
0.355118342636525	0\\
0.361403623037172	0\\
0.367688903437818	0\\
0.373974183838465	0\\
0.380259464239111	0\\
0.386544744639758	0\\
0.392830025040404	0\\
0.399115305441051	0\\
0.405400585841697	0\\
0.411685866242344	0\\
0.41797114664299	0\\
0.424256427043637	0\\
0.430541707444283	0\\
0.43682698784493	0\\
0.443112268245576	0\\
0.449397548646222	0\\
0.455682829046869	0\\
0.461968109447515	0\\
0.468253389848162	0\\
0.474538670248808	0\\
0.480823950649455	0\\
0.487109231050101	0\\
0.493394511450748	0\\
0.499679791851394	0\\
0.505965072252041	0\\
0.512250352652687	0\\
0.518535633053334	0\\
0.52482091345398	0\\
0.531106193854627	0\\
0.537391474255273	0\\
0.543676754655919	0\\
0.549962035056566	0\\
0.556247315457212	0\\
0.562532595857859	0\\
0.568817876258505	0\\
0.575103156659152	0\\
0.581388437059798	0\\
0.587673717460445	0\\
0.593958997861091	0\\
0.600244278261738	0\\
0.606529558662384	0\\
0.612814839063031	0\\
0.619100119463677	0\\
0.625385399864324	0\\
0.63167068026497	0\\
0.637955960665617	0\\
0.644241241066263	0\\
0.650526521466909	0\\
0.656811801867556	0\\
0.663097082268202	0\\
0.669382362668849	0\\
0.675667643069495	0\\
0.681952923470142	0\\
0.688238203870788	0\\
0.694523484271435	0\\
0.700808764672081	0\\
0.707094045072728	0\\
0.713379325473374	0\\
0.719664605874021	0\\
0.725949886274667	0\\
0.732235166675314	0\\
0.73852044707596	0\\
0.744805727476606	0\\
0.751091007877253	0\\
0.757376288277899	0\\
0.763661568678546	0\\
0.769946849079192	0\\
0.776232129479839	0\\
0.782517409880485	0\\
0.788802690281132	0\\
0.795087970681778	0\\
0.801373251082425	0\\
0.807658531483071	0\\
0.813943811883718	0\\
0.820229092284364	0\\
0.826514372685011	0\\
0.832799653085657	0\\
0.839084933486304	0\\
0.84537021388695	0\\
0.851655494287596	0\\
0.857940774688243	0\\
0.864226055088889	0\\
0.870511335489536	0\\
0.876796615890182	0\\
0.883081896290829	0\\
0.889367176691475	0\\
0.895652457092122	0\\
0.901937737492768	0\\
0.908223017893415	0\\
0.914508298294061	0\\
0.920793578694708	0\\
0.927078859095354	0\\
0.933364139496	0\\
0.939649419896647	0\\
0.945934700297293	0\\
0.95221998069794	0\\
0.958505261098586	0\\
0.964790541499233	0\\
0.971075821899879	0\\
0.977361102300526	0\\
0.983646382701172	0\\
0.989931663101819	0\\
0.996216943502465	0\\
1.00250222390311	0\\
1.00878750430376	0\\
1.0150727847044	0\\
1.02135806510505	0\\
1.0276433455057	0\\
1.03392862590634	0\\
1.04021390630699	0\\
1.04649918670764	0\\
1.05278446710828	0\\
1.05906974750893	0\\
1.06535502790958	0\\
1.07164030831022	0\\
1.07792558871087	0\\
1.08421086911152	0\\
1.09049614951216	0\\
1.09678142991281	0\\
1.10306671031346	0\\
1.1093519907141	0\\
1.11563727111475	0\\
1.12192255151539	0\\
1.12820783191604	0\\
1.13449311231669	0\\
1.14077839271733	0\\
1.14706367311798	0\\
1.15334895351863	0\\
1.15963423391927	0\\
1.16591951431992	0\\
1.17220479472057	0\\
1.17849007512121	0\\
1.18477535552186	0\\
1.19106063592251	0\\
1.19734591632315	0\\
1.2036311967238	0\\
1.20991647712445	0\\
1.21620175752509	0\\
1.22248703792574	0\\
1.22877231832638	0\\
1.23505759872703	0\\
1.24134287912768	0\\
1.24762815952832	0\\
1.25391343992897	0\\
1.26019872032962	0\\
1.26648400073026	0\\
1.27276928113091	0\\
1.27905456153156	0\\
1.2853398419322	0\\
1.29162512233285	0\\
1.2979104027335	0\\
1.30419568313414	0\\
1.31048096353479	0\\
1.31676624393544	0\\
1.32305152433608	0\\
1.32933680473673	0\\
1.33562208513737	0.149380303164905\\
1.34190736553802	0.180344781003682\\
1.34819264593867	0.209937535974697\\
1.35447792633931	0.238265598677057\\
1.36076320673996	0.265425771962565\\
1.36704848714061	0.291505823422138\\
1.37333376754125	0.31658551468744\\
1.3796190479419	0.340737493009851\\
1.38590432834255	0.364028066137377\\
1.39218960874319	0.386517877921381\\
1.39847488914384	0.408262499171351\\
1.40476016954449	0.429312945898871\\
1.41104544994513	0.449716135143945\\
1.41733073034578	0.469515286973606\\
1.42361601074643	0.488750279917724\\
1.42990129114707	0.507457966007438\\
1.43618657154772	0.525672450666044\\
1.44247185194836	0.543425341936594\\
1.44875713234901	0.560745972888361\\
1.45504241274966	0.57766160050387\\
1.4613276931503	0.59419758389168\\
1.46761297355095	0.610377544283576\\
1.4738982539516	0.62622350894628\\
1.48018353435224	0.641756040857875\\
1.48646881475289	0.656994355760016\\
1.49275409515354	0.671956427991981\\
1.49903937555418	0.686659086336636\\
1.50532465595483	0.701118100956765\\
1.51160993635548	0.715348262369284\\
1.51789521675612	0.729363453291634\\
1.52418049715677	0.743176714096396\\
1.53046577755742	0.756800302524754\\
1.53675105795806	0.770245748235066\\
1.54303633835871	0.783523902697849\\
1.54932161875935	0.796644984891675\\
1.55560689916	0.809618623204714\\
1.56189217956065	0.822453893902923\\
1.56817745996129	0.835159356487427\\
1.57446274036194	0.847743086229779\\
1.58074802076259	0.860212704143802\\
1.58703330116323	0.872575404626323\\
1.59331858156388	0.884837980975641\\
1.59960386196453	0.897006848975758\\
1.60588914236517	0.909088068715955\\
1.61217442276582	0.92108736479884\\
1.61845970316647	0.933010145075304\\
1.62474498356711	0.944861518031786\\
1.63103026396776	0.956646308943498\\
1.6373155443684	0.968369074896821\\
1.64360082476905	0.980034118774673\\
1.6498861051697	0.991645502290231\\
1.65617138557034	1.0032070581468\\
1.66245666597099	1.01472240139483\\
1.66874194637164	1.02619494005086\\
1.67502722677228	1.03762788503769\\
1.68131250717293	1.0490242595001\\
1.68759778757358	1.06038690754575\\
1.69388306797422	1.07171850245682\\
1.70016834837487	1.0830215544145\\
1.70645362877552	1.09429841777447\\
1.71273890917616	1.10555129792907\\
1.71902418957681	1.11678225778853\\
1.72530946997746	1.12799322391137\\
1.7315947503781	1.13918599231159\\
1.73788003077875	1.15036223396819\\
1.74416531117939	1.16152350006063\\
1.75045059158004	1.17267122695177\\
1.75673587198069	1.18380674093869\\
1.76302115238133	1.19493126278961\\
1.76930643278198	1.20604591208436\\
1.77559171318263	1.21715171137401\\
1.78187699358327	1.22824959017442\\
1.78816227398392	1.23934038880719\\
1.79444755438457	1.25042486210058\\
1.80073283478521	1.26150368296174\\
1.80701811518586	1.27257744583105\\
1.81330339558651	1.28364667002826\\
1.81958867598715	1.2947118029995\\
1.8258739563878	1.30577322347329\\
1.83215923678845	1.31683124453331\\
1.83844451718909	1.3132169707263\\
1.84472979758974	1.30861174947392\\
1.85101507799038	1.30411060472824\\
1.85730035839103	1.29971003355747\\
1.86358563879168	1.29540664338594\\
1.86987091919232	1.29119714832964\\
1.87615619959297	1.28707836573263\\
1.88244147999362	1.28304721289178\\
1.88872676039426	1.27910070395847\\
1.89501204079491	1.27523594700596\\
1.90129732119556	1.27145014125227\\
1.9075826015962	1.26774057442862\\
1.91386788199685	1.26410462028428\\
1.9201531623975	1.26053973621887\\
1.92643844279814	1.25704346103404\\
1.93272372319879	1.25361341279636\\
1.93900900359944	1.25024728680435\\
1.94529428400008	1.24694285365217\\
1.95157956440073	1.24369795738367\\
1.95786484480137	1.24051051373015\\
1.96415012520202	1.23737850842599\\
1.97043540560267	1.23429999559646\\
1.97672068600331	1.23127309621224\\
1.98300596640396	1.2282959966055\\
1.98929124680461	1.22536694704296\\
1.99557652720525	1.222484260351\\
2.0018618076059	1.21964631058877\\
2.00814708800655	1.21685153176516\\
2.01443236840719	1.21409841659562\\
2.02071764880784	1.21138551529547\\
2.02700292920849	1.20871143440611\\
2.03328820960913	1.20607483565088\\
2.03957349000978	1.20347443481781\\
2.04585877041043	1.20090900066614\\
2.05214405081107	1.19837735385429\\
2.05842933121172	1.19587836588654\\
2.06471461161236	1.19341095807641\\
2.07099989201301	1.19097410052454\\
2.07728517241366	1.18856681110906\\
2.0835704528143	1.18618815448686\\
2.08985573321495	1.18383724110394\\
2.0961410136156	1.18151322621358\\
2.10242629401624	1.17921530890078\\
2.10871157441689	1.17694273111202\\
2.11499685481754	1.17469477668907\\
2.12128213521818	1.17247077040611\\
2.12756741561883	1.17027007700916\\
2.13385269601948	1.16809210025741\\
2.14013797642012	1.16593628196557\\
2.14642325682077	1.16380210104705\\
2.15270853722142	1.16168907255743\\
2.15899381762206	1.15959674673804\\
2.16527909802271	1.15752470805948\\
2.17156437842335	1.15547257426499\\
2.177849658824	1.1534399954137\\
2.18413493922465	1.15142665292372\\
2.19042021962529	1.14943225861543\\
2.19670550002594	1.14745655375504\\
2.20299078042659	1.14549930809865\\
2.20927606082723	1.14356031893737\\
2.21556134122788	1.14163941014363\\
2.22184662162853	1.13973643121931\\
2.22813190202917	1.13785125634602\\
2.23441718242982	1.13598378343818\\
2.24070246283047	1.13413393319931\\
2.24698774323111	1.13230164818222\\
2.25327302363176	1.13048689185358\\
2.25955830403241	1.1286896476636\\
2.26584358443305	1.12690991812134\\
2.2721288648337	1.1251477238764\\
2.27841414523434	1.12340310280748\\
2.28469942563499	1.12167610911863\\
2.29098470603564	1.1199668124437\\
2.29726998643628	1.11827529695975\\
2.30355526683693	1.11660166050993\\
2.30984054723758	1.11494601373655\\
2.31612582763822	1.1133084792249\\
2.32241110803887	1.11168919065852\\
2.32869638843952	1.1100882919863\\
2.33498166884016	1.10850593660221\\
2.34126694924081	1.10694228653803\\
2.34755222964146	1.10539751166968\\
2.3538375100421	1.10387178893759\\
2.36012279044275	1.10236530158167\\
2.3664080708434	1.10087823839123\\
2.37269335124404	1.09941079297031\\
2.37897863164469	1.09796316301878\\
2.38526391204533	1.09653554962964\\
2.39154919244598	1.09512815660278\\
2.39783447284663	1.09374118977555\\
2.40411975324727	1.09237485637033\\
2.41040503364792	1.09102936435953\\
2.41669031404857	1.089704921848\\
2.42297559444921	1.08840173647328\\
2.42926087484986	1.08712001482363\\
2.43554615525051	1.08585996187423\\
2.44183143565115	1.08462178044136\\
2.4481167160518	1.083405670655\\
2.45440199645245	1.08221182944956\\
2.46068727685309	1.08104045007311\\
2.46697255725374	1.07989172161491\\
2.47325783765439	1.0787658285513\\
2.47954311805503	1.07766295031005\\
2.48582839845568	1.07658326085292\\
2.49211367885632	1.07552692827667\\
2.49839895925697	1.07449411443211\\
2.50468423965762	1.0734849745615\\
2.51096952005826	1.07249965695384\\
2.51725480045891	1.0715383026183\\
2.52354008085956	1.07060104497537\\
2.5298253612602	1.06968800956588\\
2.53611064166085	1.06879931377761\\
2.5423959220615	1.06793506658937\\
2.54868120246214	1.06709536833255\\
2.55496648286279	1.06628031046987\\
2.56125176326344	1.06548997539127\\
2.56753704366408	1.06472443622674\\
2.57382232406473	1.06398375667609\\
2.58010760446538	1.06326799085538\\
2.58639288486602	1.06257718315994\\
2.59267816526667	1.06191136814393\\
2.59896344566731	1.06127057041616\\
2.60524872606796	1.06065480455221\\
2.61153400646861	1.06006407502263\\
2.61781928686925	1.05949837613718\\
2.6241045672699	1.058957692005\\
2.63038984767055	1.05844199651052\\
2.63667512807119	1.05795125330525\\
2.64296040847184	1.05748541581507\\
2.64924568887249	1.05704442726326\\
2.65553096927313	1.05662822070893\\
2.66181624967378	1.05623671910098\\
2.66810153007443	1.05586983534749\\
2.67438681047507	1.05552747240044\\
2.68067209087572	1.05520952335578\\
2.68695737127637	1.05491587156882\\
2.69324265167701	1.05464639078492\\
2.69952793207766	1.05440094528539\\
2.7058132124783	1.05417939004867\\
2.71209849287895	1.05398157092675\\
2.7183837732796	1.05380732483682\\
2.72466905368024	1.05365647996811\\
2.73095433408089	1.053528856004\\
2.73723961448154	1.05342426435927\\
2.74352489488218	1.05334250843265\\
2.74981017528283	1.0532833838745\\
2.75609545568348	1.05324667886973\\
2.76238073608412	1.05323217443583\\
2.76866601648477	1.05323964473619\\
2.77495129688542	1.05326885740843\\
2.78123657728606	1.05331957390792\\
2.78752185768671	1.05339154986635\\
2.79380713808736	1.0534845354653\\
2.800092418488	1.05359827582482\\
2.80637769888865	1.05373251140684\\
2.81266297928929	1.05388697843343\\
2.81894825968994	1.05406140931978\\
2.82523354009059	1.05425553312167\\
2.83151882049123	1.05446907599752\\
2.83780410089188	1.05470176168467\\
2.84408938129253	1.05495331198982\\
2.85037466169317	1.0552234472934\\
2.85665994209382	1.05551188706768\\
2.86294522249447	1.0558183504084\\
2.86923050289511	1.05614255657963\\
2.87551578329576	1.05648422557161\\
2.88180106369641	1.05684307867123\\
2.88808634409705	1.05721883904487\\
2.8943716244977	1.05761123233326\\
2.90065690489834	1.0580199872579\\
2.90694218529899	1.05844483623872\\
2.91322746569964	1.05888551602253\\
2.91951274610028	1.0593417683218\\
2.92579802650093	1.0598133404633\\
2.93208330690158	1.06029998604614\\
2.93836858730222	1.06080146560855\\
2.94465386770287	1.06131754730312\\
2.95093914810352	1.0618480075796\\
2.95722442850416	1.06239263187494\\
2.96350970890481	1.06295121530988\\
2.96979498930546	1.06352356339138\\
2.9760802697061	1.06410949272038\\
2.98236555010675	1.06470883170412\\
2.9886508305074	1.06532142127252\\
2.99493611090804	1.06594711559769\\
3.00122139130869	1.06658578281614\\
3.00750667170934	1.0672373057528\\
3.01379195210998	1.06790158264632\\
3.02007723251063	1.0685785278748\\
3.02636251291127	1.06926807268136\\
3.03264779331192	1.06997016589888\\
3.03893307371257	1.07068477467308\\
3.04521835411321	1.07141188518346\\
3.05150363451386	1.07215150336135\\
3.05778891491451	1.07290365560442\\
3.06407419531515	1.07366838948708\\
3.0703594757158	1.0744457744662\\
3.07664475611645	1.07523590258152\\
3.08293003651709	1.07603888915025\\
3.08921531691774	1.07685487345548\\
3.09550059731839	1.07768401942775\\
3.10178587771903	1.07852651631956\\
3.10807115811968	1.07938257937231\\
3.11435643852032	1.08025245047554\\
3.12064171892097	1.08113639881802\\
3.12692699932162	1.0820347215306\\
3.13321227972226	1.08294774432077\\
3.13949756012291	1.08387582209865\\
};
\end{axis}
\end{tikzpicture}%

==> compare_optimal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.13949756012291,
xmax=3.13949756012291,
xlabel style={font=\color{white!15!black}},
xlabel={Relative position $\phi_m$ [rad]},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$f^\star(\phi_m^*)$ [A$^2$ / Nm]},
xtick={-3.14159265358979,0,3.14159265358979},
xticklabels={{$\text{-}\pi$},{0},{$\pi$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	3.56018006186787e-08\\
-3.13321227972226	3.89000121003846e-08\\
-3.12692699932162	2.33183357067901e-08\\
-3.12064171892097	0\\
-3.11435643852032	0\\
-3.10807115811968	3.45569901583076e-08\\
-3.10178587771903	1.15384594323586e-07\\
-3.09550059731839	1.88194974271028e-07\\
-3.08921531691774	2.21713293058201e-07\\
-3.08293003651709	2.00464555177859e-07\\
-3.07664475611645	1.25087964875092e-07\\
-3.0703594757158	1.26705970160401e-08\\
-3.06407419531515	0\\
-3.05778891491451	0\\
-3.05150363451386	0\\
-3.04521835411321	0\\
-3.03893307371257	0\\
-3.03264779331192	0\\
-3.02636251291127	9.73821698835309e-08\\
-3.02007723251063	7.24324181078373e-07\\
-3.01379195210998	1.39906734375472e-06\\
-3.00750667170934	1.9170763891907e-06\\
-3.00122139130869	2.09444235110823e-06\\
-2.99493611090804	1.76818453212491e-06\\
-2.9886508305074	7.96577964479184e-07\\
-2.98236555010675	0\\
-2.9760802697061	0\\
-2.96979498930546	0\\
-2.96350970890481	0\\
-2.95722442850416	0\\
-2.95093914810352	0\\
-2.94465386770287	0\\
-2.93836858730222	5.93122503289578e-06\\
-2.93208330690158	1.48305278173666e-05\\
-2.92579802650093	2.28656435581343e-05\\
-2.91951274610028	2.76190874188842e-05\\
-2.91322746569964	2.66988305952509e-05\\
-2.90694218529899	1.7737039101462e-05\\
-2.90065690489834	0\\
-2.8943716244977	0\\
-2.88808634409705	0\\
-2.88180106369641	0\\
-2.87551578329576	0\\
-2.86923050289511	0\\
-2.86294522249447	0\\
-2.85665994209382	3.5345178616808e-05\\
-2.85037466169317	0.000154008621919388\\
-2.84408938129253	0.000274805102691289\\
-2.83780410089188	0.000364285035573175\\
-2.83151882049123	0.000389011358279845\\
-2.82523354009059	0.000315534115003402\\
-2.81894825968994	0.000110365068636042\\
-2.81266297928929	0\\
-2.80637769888865	0\\
-2.800092418488	0\\
-2.79380713808736	0\\
-2.78752185768671	0\\
-2.78123657728606	0\\
-2.77495129688542	0\\
-2.76866601648477	0.00142836028688009\\
-2.76238073608412	0.00316105181632054\\
-2.75609545568348	0.00465184601006285\\
-2.74981017528283	0.00543350761667227\\
-2.74352489488218	0.00503829434872216\\
-2.73723961448154	0.00299759124767718\\
-2.73095433408089	0\\
-2.72466905368024	0\\
-2.7183837732796	0\\
-2.71209849287895	0\\
-2.7058132124783	0\\
-2.69952793207766	0\\
-2.69324265167701	0\\
-2.68695737127637	0.010512615632436\\
-2.68067209087572	0.037011766127435\\
-2.67438681047507	0.0704241637230183\\
-2.66810153007443	0.109203926953782\\
-2.66181624967378	0.151809421393139\\
-2.65553096927313	0.196702040569306\\
-2.64924568887249	0.242344988019155\\
-2.64296040847184	0.287350170784904\\
-2.63667512807119	0.33139019556809\\
-2.63038984767055	0.374599725334136\\
-2.6241045672699	0.417114660032809\\
-2.61781928686925	0.459070307770688\\
-2.61153400646861	0.500601478314763\\
-2.60524872606796	0.541842531367124\\
-2.59896344566731	0.582868623947306\\
-2.59267816526667	0.623579929198428\\
-2.58639288486602	0.663844016045928\\
-2.58010760446538	0.703527982421136\\
-2.57382232406473	0.742498339388575\\
-2.56753704366408	0.780620895001547\\
-2.56125176326344	0.817762881260677\\
-2.55496648286279	0.853882436527869\\
-2.54868120246214	0.889058771973041\\
-2.5423959220615	0.923378610803539\\
-2.53611064166085	0.956927807536729\\
-2.5298253612602	0.989791405390946\\
-2.52354008085956	1.02205369328217\\
-2.51725480045891	1.05377276793904\\
-2.51096952005826	1.08472576807794\\
-2.50468423965762	1.11451551262442\\
-2.49839895925697	1.14274107768806\\
-2.49211367885632	1.16900005173514\\
-2.48582839845568	1.19288821234839\\
-2.47954311805503	1.21399920218869\\
-2.47325783765439	1.2320013101627\\
-2.46697255725374	1.24689455575955\\
-2.46068727685309	1.25876688314392\\
-2.45440199645245	1.26770357307912\\
-2.4481167160518	1.27378730531031\\
-2.44183143565115	1.27709822148623\\
-2.43554615525051	1.27771536150946\\
-2.42926087484986	1.27586093425293\\
-2.42297559444921	1.27202713725039\\
-2.41669031404857	1.26673417136149\\
-2.41040503364792	1.26050079482357\\
-2.40411975324727	1.25384473230164\\
-2.39783447284663	1.24728308341456\\
-2.39154919244598	1.24131395086448\\
-2.38526391204533	1.23609718628023\\
-2.37897863164469	1.23149953817408\\
-2.37269335124404	1.2273782383252\\
-2.3664080708434	1.22359061141242\\
-2.36012279044275	1.21999396535534\\
-2.3538375100421	1.21644548151407\\
-2.34755222964146	1.212820152929\\
-2.34126694924081	1.20910814086791\\
-2.33498166884016	1.20534477793444\\
-2.32869638843952	1.20156519797081\\
-2.32241110803887	1.19780425533634\\
-2.31612582763822	1.19409655407557\\
-2.30984054723758	1.19047645767333\\
-2.30355526683693	1.18696709768344\\
-2.29726998643628	1.18356191518053\\
-2.29098470603564	1.1802492943481\\
-2.28469942563499	1.17701743572064\\
-2.27841414523434	1.17385434854456\\
-2.2721288648337	1.17074784294582\\
-2.26584358443305	1.1676857102616\\
-2.25955830403241	1.16466179852492\\
-2.25327302363176	1.16167732398912\\
-2.24698774323111	1.15873374100934\\
-2.24070246283047	1.15583229027729\\
-2.23441718242982	1.15297400116688\\
-2.22813190202917	1.15015969388566\\
-2.22184662162853	1.14738988140177\\
-2.21556134122788	1.14466390081194\\
-2.20927606082723	1.14198033917868\\
-2.20299078042659	1.13933757285432\\
-2.19670550002594	1.13673377347841\\
-2.19042021962529	1.13416690772572\\
-2.18413493922465	1.13163473686946\\
-2.177849658824	1.12913526224381\\
-2.17156437842335	1.12666801656971\\
-2.16527909802271	1.12423274992518\\
-2.15899381762206	1.12182900749688\\
-2.15270853722142	1.11945613026796\\
-2.14642325682077	1.1171132555241\\
-2.14013797642012	1.11479932343457\\
-2.13385269601948	1.11251355623892\\
-2.12756741561883	1.11025579672749\\
-2.12128213521818	1.10802576550582\\
-2.11499685481754	1.10582298184622\\
-2.10871157441689	1.10364676421899\\
-2.10242629401624	1.10149623065038\\
-2.0961410136156	1.09937035501332\\
-2.08985573321495	1.09726878310264\\
-2.0835704528143	1.09519164947503\\
-2.07728517241366	1.09313890869538\\
-2.07099989201301	1.0911103173921\\
-2.06471461161236	1.08910543486135\\
-2.05842933121172	1.08712362350306\\
-2.05214405081107	1.0851642184249\\
-2.04585877041043	1.08322732829154\\
-2.03957349000978	1.08131321091511\\
-2.03328820960913	1.07942192987319\\
-2.02700292920849	1.07755335485699\\
-2.02071764880784	1.07570716226765\\
-2.01443236840719	1.07388283686915\\
-2.00814708800655	1.0720800513942\\
-2.0018618076059	1.07029920494131\\
-1.99557652720525	1.06854064119636\\
-1.98929124680461	1.06680451352966\\
-1.98300596640396	1.06509078574172\\
-1.97672068600331	1.06339923264876\\
-1.97043540560267	1.06172946300443\\
-1.96415012520202	1.06008151723522\\
-1.95786484480137	1.05845593099335\\
-1.95157956440073	1.05685308837841\\
-1.94529428400008	1.05527318767664\\
-1.93900900359944	1.05371624206463\\
-1.93272372319879	1.05218208015655\\
-1.92643844279814	1.05067043881391\\
-1.9201531623975	1.04918166539497\\
-1.91386788199685	1.04771632895568\\
-1.9075826015962	1.04627481963471\\
-1.90129732119556	1.04485734622439\\
-1.89501204079491	1.04346393681067\\
-1.88872676039426	1.04209443927962\\
-1.88244147999362	1.04074875556302\\
-1.87615619959297	1.03942742685967\\
-1.86987091919232	1.03813099474081\\
-1.86358563879168	1.03685982297993\\
-1.85730035839103	1.03561409825544\\
-1.85101507799038	1.03439383070561\\
-1.84472979758974	1.03319886172908\\
-1.83844451718909	1.03202929391793\\
-1.83215923678845	1.03088572812413\\
-1.8258739563878	1.02976864813886\\
-1.81958867598715	1.02867836392594\\
-1.81330339558651	1.02761501221627\\
-1.80701811518586	1.02657855695726\\
-1.80073283478521	1.02556883575282\\
-1.79444755438457	1.02458613728665\\
-1.78816227398392	1.02363102624957\\
-1.78187699358327	1.02270390614371\\
-1.77559171318263	1.02180501008864\\
-1.76930643278198	1.02093440129093\\
-1.76302115238133	1.02009197337065\\
-1.75673587198069	1.01927759028195\\
-1.75045059158004	1.01849166426111\\
-1.74416531117939	1.0177346685254\\
-1.73788003077875	1.01700690832993\\
-1.7315947503781	1.01630852133514\\
-1.72530946997746	1.01563947793668\\
-1.71902418957681	1.01499958303691\\
-1.71273890917616	1.0143887783641\\
-1.70645362877552	1.01380750186405\\
-1.70016834837487	1.01325611259504\\
-1.69388306797422	1.01273480372705\\
-1.68759778757358	1.01224360286065\\
-1.68131250717293	1.01178237220683\\
-1.67502722677228	1.01135083000994\\
-1.66874194637164	1.0109490238088\\
-1.66245666597099	1.01057733223031\\
-1.65617138557034	1.01023599076671\\
-1.6498861051697	1.00992507036642\\
-1.64360082476905	1.00964447759406\\
-1.6373155443684	1.00939395465243\\
-1.63103026396776	1.00917316308129\\
-1.62474498356711	1.0089822404016\\
-1.61845970316647	1.00882145527846\\
-1.61217442276582	1.00869091374531\\
-1.60588914236517	1.00859055775149\\
-1.59960386196453	1.00852016515915\\
-1.59331858156388	1.0084793496909\\
-1.58703330116323	1.00846777431495\\
-1.58074802076259	1.00848561004752\\
-1.57446274036194	1.00853299532165\\
-1.56817745996129	1.00860990406657\\
-1.56189217956065	1.00871614567801\\
-1.55560689916	1.00885136485105\\
-1.54932161875935	1.00901505001737\\
-1.54303633835871	1.00920692978786\\
-1.53675105795806	1.0094271355554\\
-1.53046577755742	1.00967567554765\\
-1.52418049715677	1.00995239229594\\
-1.51789521675612	1.01025696244475\\
-1.51160993635548	1.01058889642327\\
-1.50532465595483	1.01094758836647\\
-1.49903937555418	1.0113328608713\\
-1.49275409515354	1.01174475813488\\
-1.48646881475289	1.01218316349875\\
-1.48018353435224	1.01264779254151\\
-1.4738982539516	1.01313819273448\\
-1.46761297355095	1.01365374295772\\
-1.4613276931503	1.01419380696879\\
-1.45504241274966	1.01475828878074\\
-1.44875713234901	1.01534712673045\\
-1.44247185194836	1.01596008888381\\
-1.43618657154772	1.0165967726703\\
-1.42990129114707	1.01725660439524\\
-1.42361601074643	1.01793884127853\\
-1.41733073034578	1.01864291185956\\
-1.41104544994513	1.0193687509708\\
-1.40476016954449	1.02011619974582\\
-1.39847488914384	1.02088492557751\\
-1.39218960874319	1.02167442164561\\
-1.38590432834255	1.02248400630157\\
-1.3796190479419	1.02331285165384\\
-1.37333376754125	1.02416053025065\\
-1.36704848714061	1.02502696478691\\
-1.36076320673996	1.02591191999267\\
-1.35447792633931	1.02681498282623\\
-1.34819264593867	1.02773556189697\\
-1.34190736553802	1.0286728867428\\
-1.33562208513737	1.02962612027892\\
-1.32933680473673	1.03059501708804\\
-1.32305152433608	1.03157947277253\\
-1.31676624393544	1.03257920231305\\
-1.31048096353479	1.0335937384866\\
-1.30419568313414	1.03462243121011\\
-1.2979104027335	1.03566444706864\\
-1.29162512233285	1.03671906187168\\
-1.2853398419322	1.0377861987948\\
-1.27905456153156	1.03886574168393\\
-1.27276928113091	1.03995738812044\\
-1.26648400073026	1.04106064886586\\
-1.26019872032962	1.04217484715558\\
-1.25391343992897	1.0432991329366\\
-1.24762815952832	1.04443303000363\\
-1.24134287912768	1.04557659033758\\
-1.23505759872703	1.0467297222083\\
-1.22877231832638	1.04789214308076\\
-1.22248703792574	1.0490633790459\\
-1.21620175752509	1.05024276409688\\
-1.20991647712445	1.05142951940242\\
-1.2036311967238	1.05262350593944\\
-1.19734591632315	1.05382488499222\\
-1.19106063592251	1.05503362969013\\
-1.18477535552186	1.05624951810889\\
-1.17849007512121	1.05747213272069\\
-1.17220479472057	1.05870085968689\\
-1.16591951431992	1.0599351272326\\
-1.15963423391927	1.06117515564109\\
-1.15334895351863	1.06242122302381\\
-1.14706367311798	1.06367340908274\\
-1.14077839271733	1.06493159477185\\
-1.13449311231669	1.066195461799\\
-1.12820783191604	1.06746449760552\\
-1.12192255151539	1.06873850728568\\
-1.11563727111475	1.07001802347002\\
-1.1093519907141	1.0713034740735\\
-1.10306671031346	1.0725950856217\\
-1.09678142991281	1.07389288299516\\
-1.09049614951216	1.07519668901093\\
-1.08421086911152	1.07650617347387\\
-1.07792558871087	1.07782164037115\\
-1.07164030831022	1.07914388707754\\
-1.06535502790958	1.08047352878451\\
-1.05906974750893	1.08181097729319\\
-1.05278446710828	1.08315644086399\\
-1.04649918670764	1.08450992389989\\
-1.04021390630699	1.08587140145745\\
-1.03392862590634	1.08724171035849\\
-1.0276433455057	1.08862188452828\\
-1.02135806510505	1.09001275422583\\
-1.0150727847044	1.09141494544357\\
-1.00878750430376	1.0928288798716\\
-1.00250222390311	1.09425477568121\\
-0.996216943502465	1.09569307261351\\
-0.989931663101819	1.09714509543784\\
-0.983646382701172	1.09861213599162\\
-0.977361102300526	1.10009528193248\\
-0.971075821899879	1.10159541700428\\
-0.964790541499233	1.10311322113172\\
-0.958505261098586	1.10464919424492\\
-0.95221998069794	1.10620436337583\\
-0.945934700297293	1.10778040059192\\
-0.939649419896647	1.10937882228063\\
-0.933364139496	1.11100094205633\\
-0.927078859095354	1.112647871111\\
-0.920793578694708	1.11432051839051\\
-0.914508298294061	1.11601971390307\\
-0.908223017893415	1.11774721925942\\
-0.901937737492768	1.11950520496811\\
-0.895652457092122	1.12129564669124\\
-0.889367176691475	1.12312032010972\\
-0.883081896290829	1.12498080151324\\
-0.876796615890182	1.12687846821555\\
-0.870511335489536	1.1288146954504\\
-0.864226055088889	1.13079139095758\\
-0.857940774688243	1.13281043436357\\
-0.851655494287596	1.13487350792973\\
-0.84537021388695	1.13698209693268\\
-0.839084933486304	1.13913748986565\\
-0.832799653085657	1.14134079966636\\
-0.826514372685011	1.14359439717366\\
-0.820229092284364	1.14590282369846\\
-0.813943811883718	1.14827064413279\\
-0.807658531483071	1.15070223223557\\
-0.801373251082425	1.15320177292485\\
-0.795087970681778	1.15577326438805\\
-0.788802690281132	1.15842026365227\\
-0.782517409880485	1.16114239994172\\
-0.776232129479839	1.16393628122582\\
-0.769946849079192	1.16679825632649\\
-0.763661568678546	1.16972448104531\\
-0.757376288277899	1.17271091375833\\
-0.751091007877253	1.17575331081976\\
-0.744805727476606	1.17885135004206\\
-0.73852044707596	1.18202703932589\\
-0.732235166675314	1.18530984667085\\
-0.725949886274667	1.18872907499014\\
-0.719664605874021	1.19231387717939\\
-0.713379325473374	1.19609327726612\\
-0.707094045072728	1.20009605954941\\
-0.700808764672081	1.20431808154431\\
-0.694523484271435	1.20867927707554\\
-0.688238203870788	1.21308875404777\\
-0.681952923470142	1.21745538996385\\
-0.675667643069495	1.22168775841542\\
-0.669382362668849	1.22569405533176\\
-0.663097082268202	1.22939036331199\\
-0.656811801867556	1.23290477056381\\
-0.650526521466909	1.23658966815275\\
-0.644241241066263	1.2408080804976\\
-0.637955960665617	1.24592316743777\\
-0.63167068026497	1.25229850653218\\
-0.625385399864324	1.2602983753709\\
-0.619100119463677	1.27015927906129\\
-0.612814839063031	1.28106799976418\\
-0.606529558662384	1.29169898942502\\
-0.600244278261738	1.30072271581579\\
-0.593958997861091	1.30680808079246\\
-0.587673717460445	1.30862137357225\\
-0.581388437059798	1.30482530404704\\
-0.575103156659152	1.29451949091177\\
-0.568817876258505	1.2782734997302\\
-0.562532595857859	1.25695963700379\\
-0.556247315457212	1.23144593034555\\
-0.549962035056566	1.20259681432207\\
-0.543676754655919	1.17127381482518\\
-0.537391474255273	1.13833085070195\\
-0.531106193854627	1.10433511395434\\
-0.52482091345398	1.06943109986559\\
-0.518535633053334	1.03372835501944\\
-0.512250352652687	0.997335551338914\\
-0.505965072252041	0.960360581593832\\
-0.499679791851394	0.922910654505888\\
-0.493394511450748	0.885090573204842\\
-0.487109231050101	0.846981513606725\\
-0.480823950649455	0.80864829062158\\
-0.474538670248808	0.770155044057969\\
-0.468253389848162	0.731565615292588\\
-0.461968109447515	0.692943608482352\\
-0.455682829046869	0.65435245161415\\
-0.449397548646222	0.615845504301348\\
-0.443112268245576	0.577427323446761\\
-0.43682698784493	0.539087523523143\\
-0.430541707444283	0.500815670801835\\
-0.424256427043637	0.462601290035296\\
-0.41797114664299	0.424433867354454\\
-0.411685866242344	0.386303346969846\\
-0.405400585841697	0.348278619320144\\
-0.399115305441051	0.31059360818675\\
-0.392830025040404	0.273503148047721\\
-0.386544744639758	0.237262510721671\\
-0.380259464239111	0.202127616101492\\
-0.373974183838465	0.168355243128495\\
-0.367688903437818	0.136208169874673\\
-0.361403623037172	0.106056514714656\\
-0.355118342636525	0.0783741243585712\\
-0.348833062235879	0.0536409566106977\\
-0.342547781835232	0.0323393178535611\\
-0.336262501434586	0.0149542477048175\\
-0.32997722103394	0.00197390471283887\\
-0.323691940633293	0\\
-0.317406660232647	0\\
-0.311121379832	0\\
-0.304836099431354	0\\
-0.298550819030707	0\\
-0.292265538630061	0\\
-0.285980258229414	0.000241792201499003\\
-0.279694977828768	0.00208269829490693\\
-0.273409697428121	0.00286671311938935\\
-0.267124417027475	0.00284655057896899\\
-0.260839136626828	0.0022743424738394\\
-0.254553856226182	0.00140183501524405\\
-0.248268575825535	0.000480585237172093\\
-0.241983295424889	0\\
-0.235698015024243	0\\
-0.229412734623596	0\\
-0.22312745422295	0\\
-0.216842173822303	0\\
-0.210556893421657	0\\
-0.20427161302101	0\\
-0.197986332620364	0.000104110496232934\\
-0.191701052219717	0.000189657583524294\\
-0.185415771819071	0.00021013899232436\\
-0.179130491418424	0.000183559181515136\\
-0.172845211017778	0.000127921909438555\\
-0.166559930617131	6.12435728903904e-05\\
-0.160274650216485	1.56658191485803e-06\\
-0.153989369815838	0\\
-0.147704089415192	0\\
-0.141418809014546	0\\
-0.135133528613899	0\\
-0.128848248213253	0\\
-0.122562967812606	0\\
-0.11627768741196	3.19933173287268e-06\\
-0.109992407011313	1.1687044267461e-05\\
-0.103707126610667	1.49962161799522e-05\\
-0.0974218462100203	1.437435142293e-05\\
-0.0911365658093738	1.1093217178626e-05\\
-0.0848512854087273	6.4492549967099e-06\\
-0.0785660050080808	1.76402547680254e-06\\
-0.0722807246074344	0\\
-0.0659954442067879	0\\
-0.0597101638061414	0\\
-0.053424883405495	0\\
-0.0471396030048485	0\\
-0.040854322604202	0\\
-0.0345690422035556	0\\
-0.0282837618029091	6.48528047264563e-07\\
-0.0219984814022626	1.07129720916532e-06\\
-0.0157132010016162	1.16518371839902e-06\\
-0.0094279206009697	1.001087710506e-06\\
-0.00314264020032323	6.69961593757762e-07\\
0.00314264020032323	2.824575311422e-07\\
0.0094279206009697	0\\
0.0157132010016162	0\\
0.0219984814022626	0\\
0.0282837618029091	0\\
0.0345690422035556	0\\
0.040854322604202	0\\
0.0471396030048485	0\\
0.053424883405495	2.92589454886638e-08\\
0.0597101638061414	9.79143166546237e-08\\
0.0659954442067879	1.43819846698534e-07\\
0.0722807246074344	1.50934866383068e-07\\
0.0785660050080808	1.18660643977364e-07\\
0.0848512854087273	6.1530961659173e-08\\
0.0911365658093738	8.92260487717067e-09\\
0.0974218462100203	0\\
0.103707126610667	2.04896650757291e-08\\
0.109992407011313	4.39296954368729e-08\\
0.11627768741196	5.12279854092412e-08\\
0.122562967812606	3.82325495706937e-08\\
0.128848248213253	1.39802409648837e-08\\
0.135133528613899	4.50945947250148e-10\\
0.141418809014546	1.85957595988384e-08\\
0.147704089415192	4.75929695653576e-08\\
0.153989369815838	6.54700755831072e-08\\
0.160274650216485	6.22476790113069e-08\\
0.166559930617131	3.97085635484018e-08\\
0.172845211017778	1.11817541892378e-08\\
0.179130491418424	1.02255981460075e-09\\
0.185415771819071	1.90806339617211e-08\\
0.191701052219717	4.20968540026934e-08\\
0.197986332620364	5.3219590512299e-08\\
0.20427161302101	4.61415545771615e-08\\
0.210556893421657	2.4908089812925e-08\\
0.216842173822303	3.73869823988571e-09\\
0.22312745422295	4.66902605467112e-09\\
0.229412734623596	2.49043665689896e-08\\
0.235698015024243	4.36315907847984e-08\\
0.241983295424889	4.87651590219684e-08\\
0.248268575825535	3.75505564420564e-08\\
0.254553856226182	1.64056039864136e-08\\
0.260839136626828	7.73411557020154e-10\\
0.267124417027475	8.40704572624418e-09\\
0.273409697428121	2.7612802711019e-08\\
0.279694977828768	4.15490539751318e-08\\
0.285980258229414	4.18129886270435e-08\\
0.292265538630061	2.83180412452566e-08\\
0.298550819030707	9.16297437925095e-09\\
0.304836099431354	4.69533745217632e-10\\
0.311121379832	1.25194183908661e-08\\
0.317406660232647	2.97166629081858e-08\\
0.323691940633293	3.91183938575068e-08\\
0.32997722103394	3.53652680473715e-08\\
0.336262501434586	2.05649435258692e-08\\
0.342547781835232	4.18399537238656e-09\\
0.348833062235879	2.18342322000353e-09\\
0.355118342636525	1.61183528746278e-08\\
0.361403623037172	3.05680103451778e-08\\
0.367688903437818	3.58066927219625e-08\\
0.373974183838465	2.89605424086403e-08\\
0.380259464239111	1.39106930419075e-08\\
0.386544744639758	1.20434506811762e-09\\
0.392830025040404	4.92844876021081e-09\\
0.399115305441051	1.91125906212619e-08\\
0.405400585841697	3.04998835076731e-08\\
0.411685866242344	3.2043459441411e-08\\
0.41797114664299	2.29336123425128e-08\\
0.424256427043637	8.51758841236006e-09\\
0.430541707444283	2.26030749672645e-10\\
0.43682698784493	8.03288102702027e-09\\
0.443112268245576	2.13526298864508e-08\\
0.449397548646222	2.95953626050505e-08\\
0.455682829046869	2.79632068611591e-08\\
0.461968109447515	1.73776442125018e-08\\
0.468253389848162	4.41346159618661e-09\\
0.474538670248808	1.01567820820492e-09\\
0.480823950649455	1.1087625040318e-08\\
0.487109231050101	2.28285763625991e-08\\
0.493394511450748	2.8008290797743e-08\\
0.499679791851394	2.37391084567662e-08\\
0.505965072252041	1.24152919056542e-08\\
0.512250352652687	1.65804792118251e-09\\
0.518535633053334	2.89445978296499e-09\\
0.52482091345398	1.38333859922568e-08\\
0.531106193854627	2.35597106268415e-08\\
0.537391474255273	2.5866484065773e-08\\
0.543676754655919	1.95078229126011e-08\\
0.549962035056566	8.14841527585486e-09\\
0.556247315457212	3.17886161838032e-10\\
0.562532595857859	5.31542809767416e-09\\
0.568817876258505	1.61191309189235e-08\\
0.575103156659152	2.35966943762378e-08\\
0.581388437059798	2.3295065432194e-08\\
0.587673717460445	1.53973331862289e-08\\
0.593958997861091	4.68049776713997e-09\\
0.600244278261738	4.35349534200213e-10\\
0.606529558662384	7.90198484423854e-09\\
0.612814839063031	1.78622343582902e-08\\
0.619100119463677	2.3003845939229e-08\\
0.625385399864324	2.04118357771677e-08\\
0.63167068026497	1.15288258939472e-08\\
0.637955960665617	2.11980477615725e-09\\
0.644241241066263	1.66854974281705e-09\\
0.650526521466909	1.03968851306036e-08\\
0.656811801867556	1.90266611355128e-08\\
0.663097082268202	2.18553743991379e-08\\
0.669382362668849	1.7331849733182e-08\\
0.675667643069495	8.02284816359133e-09\\
0.681952923470142	5.83490589178837e-10\\
0.688238203870788	3.55406370999845e-09\\
0.694523484271435	1.26264900757178e-08\\
0.700808764672081	1.96080627290485e-08\\
0.707094045072728	2.0231807340565e-08\\
0.713379325473374	1.41694442845619e-08\\
0.719664605874021	5.00295449512578e-09\\
0.725949886274667	1.98184579858207e-10\\
0.732235166675314	5.74978109568747e-09\\
0.73852044707596	1.4476855270118e-08\\
0.744805727476606	1.9624758706982e-08\\
0.751091007877253	1.82196000508839e-08\\
0.757376288277899	1.10410862674826e-08\\
0.763661568678546	2.59857202422609e-09\\
0.769946849079192	9.08171315927575e-10\\
0.776232129479839	8.00526933630863e-09\\
0.782517409880485	1.5877679615528e-08\\
0.788802690281132	1.91122975223834e-08\\
0.795087970681778	1.5910961437271e-08\\
0.801373251082425	8.06737610048458e-09\\
0.807658531483071	9.46990041938989e-10\\
0.813943811883718	2.34893882122833e-09\\
0.820229092284364	1.0138146322447e-08\\
0.826514372685011	1.67914855353501e-08\\
0.832799653085657	1.81199606430482e-08\\
0.839084933486304	1.34042235089282e-08\\
0.84537021388695	5.37466959826816e-09\\
0.851655494287596	1.94729565805574e-10\\
0.857940774688243	4.20605594797507e-09\\
0.864226055088889	1.20176206763745e-08\\
0.870511335489536	1.72061405123713e-08\\
0.876796615890182	1.67088689551065e-08\\
0.883081896290829	1.08045483671049e-08\\
0.889367176691475	3.0964812935963e-09\\
0.895652457092122	4.48395098828769e-10\\
0.901937737492768	6.23783336095585e-09\\
0.908223017893415	1.35529294453818e-08\\
0.914508298294061	1.71300733597946e-08\\
0.920793578694708	1.49507286550943e-08\\
0.927078859095354	8.22439538694653e-09\\
0.933364139496	1.37447386805434e-09\\
0.939649419896647	1.49714196595596e-09\\
0.945934700297293	8.25921198099877e-09\\
0.95221998069794	1.46849838955632e-08\\
0.958505261098586	1.6588820983543e-08\\
0.964790541499233	1.29271935378483e-08\\
0.971075821899879	5.78416958774142e-09\\
0.977361102300526	3.59570151431399e-10\\
0.983646382701172	3.04867597833436e-09\\
0.989931663101819	1.01300372534752e-08\\
0.996216943502465	1.53805146396735e-08\\
1.00250222390311	1.56226214187427e-08\\
1.00878750430376	1.07295399232044e-08\\
1.0150727847044	3.61287000316679e-09\\
1.02135806510505	2.08235206855534e-10\\
1.0276433455057	4.86963003254459e-09\\
1.03392862590634	1.17464207249895e-08\\
1.04021390630699	1.56277106810876e-08\\
1.04649918670764	1.4284839977563e-08\\
1.05278446710828	8.45856185094362e-09\\
1.05906974750893	1.84882775755568e-09\\
1.06535502790958	8.92939944208138e-10\\
1.07164030831022	6.77472389298828e-09\\
1.07792558871087	1.30342616699863e-08\\
1.08421086911152	1.54330903612276e-08\\
1.09049614951216	1.26409256395732e-08\\
1.09678142991281	6.22478335543519e-09\\
1.10306671031346	6.40570263499285e-10\\
1.1093519907141	2.1573489661364e-09\\
1.11563727111475	8.61813820307589e-09\\
1.12192255151539	1.3944445598213e-08\\
1.12820783191604	1.48191903193151e-08\\
1.13449311231669	1.07677413652141e-08\\
1.14077839271733	4.14883416510747e-09\\
1.14706367311798	1.47903911340563e-10\\
1.15334895351863	3.77524056460743e-09\\
1.15963423391927	1.02867669937723e-08\\
1.16591951431992	1.44491005826808e-08\\
1.17220479472057	1.38229276913648e-08\\
1.17849007512121	8.75327277327642e-09\\
1.18477535552186	2.36211405990616e-09\\
1.19106063592251	4.78993733565858e-10\\
1.19734591632315	5.56191892542302e-09\\
1.2036311967238	1.16951621720318e-08\\
1.20991647712445	1.45388483474562e-08\\
1.21620175752509	1.24944676826999e-08\\
1.22248703792574	6.69672228781337e-09\\
1.22877231832638	1.00762864718718e-09\\
1.23505759872703	1.46306078363523e-09\\
1.24134287912768	7.36756522456972e-09\\
1.24762815952832	1.27814452355324e-08\\
1.25391343992897	1.42207330355859e-08\\
1.26019872032962	1.0896616942091e-08\\
1.26648400073026	4.70883598779892e-09\\
1.27276928113091	2.41246134180528e-10\\
1.27905456153156	2.87972046209006e-09\\
1.2853398419322	9.07196273658428e-09\\
1.29162512233285	1.35042839133348e-08\\
1.2979104027335	1.35167317338869e-08\\
1.30419568313414	9.10447717217266e-09\\
1.31048096353479	2.91260882079314e-09\\
1.31676624393544	2.23614904371061e-10\\
1.32305152433608	4.54489690326909e-09\\
1.32933680473673	1.0580273546168e-08\\
1.33562208513737	1.38403963845235e-08\\
1.34190736553802	1.24627375086561e-08\\
1.34819264593867	7.20559434341794e-09\\
1.35447792633931	1.44426337556069e-09\\
1.36076320673996	9.23640719463492e-10\\
1.36704848714061	6.30550012203912e-09\\
1.37333376754125	1.18197602816394e-08\\
1.3796190479419	1.3782897489989e-08\\
1.38590432834255	1.11080673548258e-08\\
1.39218960874319	5.30042942870068e-09\\
1.39847488914384	4.54626558621385e-10\\
1.40476016954449	2.13433892781723e-09\\
1.41104544994513	8.03518940273307e-09\\
1.41733073034578	1.27371277969246e-08\\
1.42361601074643	1.33399495894082e-08\\
1.42990129114707	9.51526857306817e-09\\
1.43618657154772	3.50312312491496e-09\\
1.44247185194836	1.10756737115025e-10\\
1.44875713234901	3.67201202777778e-09\\
1.45504241274966	9.63100976747455e-09\\
1.4613276931503	1.32966979649041e-08\\
1.46761297355095	1.25341692580605e-08\\
1.4738982539516	7.7605246673329e-09\\
1.48018353435224	1.94282989696148e-09\\
1.48646881475289	5.12581088685238e-10\\
1.49275409515354	5.38045341613724e-09\\
1.49903937555418	1.10102238437548e-08\\
1.50532465595483	1.34784832184209e-08\\
1.51160993635548	1.14019149677347e-08\\
1.51789521675612	5.93436411122639e-09\\
1.52418049715677	7.66057439705037e-10\\
1.53046577755742	1.50746171101446e-09\\
1.53675105795806	7.1312609151164e-09\\
1.54303633835871	1.21136212172246e-08\\
1.54932161875935	1.32841089239832e-08\\
1.55560689916	1.00011243731046e-08\\
1.56189217956065	4.15027479050423e-09\\
1.56817745996129	1.44768641519022e-10\\
1.57446274036194	2.91875412727904e-09\\
1.58074802076259	8.81912143313457e-09\\
1.58703330116323	1.28966677337417e-08\\
1.59331858156388	1.27235590952068e-08\\
1.59960386196453	8.39437142019506e-09\\
1.60588914236517	2.52564724689819e-09\\
1.61217442276582	2.40137687512743e-10\\
1.61845970316647	4.58071891529244e-09\\
1.62474498356711	1.03458317468608e-08\\
1.63103026396776	1.33216717657092e-08\\
1.6373155443684	1.18163949736072e-08\\
1.64360082476905	6.65883259642897e-09\\
1.6498861051697	1.1992904447311e-09\\
1.65617138557034	1.01149488784813e-09\\
1.66245666597099	6.35697450235284e-09\\
1.66874194637164	1.1638181085516e-08\\
1.67502722677228	1.33728450535386e-08\\
1.68131250717293	1.06024122814574e-08\\
1.68759778757358	4.89201212872103e-09\\
1.69388306797422	3.32491367771581e-10\\
1.70016834837487	2.27815899478401e-09\\
1.70645362877552	8.12901301827651e-09\\
1.71273890917616	1.26364074759522e-08\\
1.71902418957681	1.30460886538231e-08\\
1.72530946997746	9.13406150715446e-09\\
1.7315947503781	3.20775583873001e-09\\
1.73788003077875	1.08832942657955e-10\\
1.74416531117939	3.87924270484064e-09\\
1.75045059158004	9.79901315645293e-09\\
1.75673587198069	1.33008599689788e-08\\
1.76302115238133	1.23587007294645e-08\\
1.76930643278198	7.48800488281631e-09\\
1.77559171318263	1.74824243970306e-09\\
1.78187699358327	6.28543439518126e-10\\
1.78816227398392	5.67773295045981e-09\\
1.79444755438457	1.12857057033011e-08\\
1.80073283478521	1.36027589192622e-08\\
1.80701811518586	1.13353042507924e-08\\
1.81330339558651	5.74749581261358e-09\\
1.81958867598715	6.6493210937324e-10\\
1.8258739563878	1.73588698970661e-09\\
1.83215923678845	7.54060192065253e-09\\
1.83844451718909	1.25117569638178e-08\\
1.84472979758974	1.35203519491256e-08\\
1.85101507799038	1.00133643599065e-08\\
1.85730035839103	4.01669542071659e-09\\
1.86358563879168	1.40149225558162e-10\\
1.86987091919232	3.26517834992046e-09\\
1.87615619959297	9.35881860897325e-09\\
1.88244147999362	1.34219702019323e-08\\
1.88872676039426	1.30534409947813e-08\\
1.89501204079491	8.45302672303205e-09\\
1.90129732119556	2.4257982289555e-09\\
1.9075826015962	3.57546880991322e-10\\
1.91386788199685	5.06872321892615e-09\\
1.9201531623975	1.10376454642847e-08\\
1.92643844279814	1.39741693772066e-08\\
1.93272372319879	1.22161303295343e-08\\
1.93900900359944	6.73270861284436e-09\\
1.94529428400008	1.12998499446348e-09\\
1.95157956440073	1.26546950696138e-09\\
1.95786484480137	7.01449653917052e-09\\
1.96415012520202	1.24960823910669e-08\\
1.97043540560267	1.41401343967118e-08\\
1.97672068600331	1.103900260091e-08\\
1.98300596640396	4.9522892453524e-09\\
1.98929124680461	3.13796988393733e-10\\
1.99557652720525	2.69678412934127e-09\\
2.0018618076059	8.98451624209429e-09\\
2.00814708800655	1.36661268967941e-08\\
2.01443236840719	1.39057556580724e-08\\
2.02071764880784	9.5703729385832e-09\\
2.02700292920849	3.23590931827766e-09\\
2.03328820960913	1.93401739068122e-10\\
2.03957349000978	4.49860060314222e-09\\
2.04585877041043	1.08738813509035e-08\\
2.05214405081107	1.44926222134245e-08\\
2.05842933121172	1.32720456846869e-08\\
2.06471461161236	7.87863729811988e-09\\
2.07099989201301	1.73586300888928e-09\\
2.07728517241366	8.60396198731905e-10\\
2.0835704528143	6.53177334442034e-09\\
2.08985573321495	1.2589970843635e-08\\
2.0961410136156	1.49335637189552e-08\\
2.10242629401624	1.2256477610606e-08\\
2.10871157441689	6.05502759043475e-09\\
2.11499685481754	6.37242258960669e-10\\
2.12128213521818	2.16755413617875e-09\\
2.12756741561883	8.66963123513642e-09\\
2.13385269601948	1.40520572955438e-08\\
2.14013797642012	1.49605838828393e-08\\
2.14642325682077	1.08948903232431e-08\\
2.15270853722142	4.21731982669371e-09\\
2.15899381762206	1.63886682003067e-10\\
2.16527909802271	3.95730914704018e-09\\
2.17156437842335	1.07970716811678e-08\\
2.177849658824	1.51912864509995e-08\\
2.18413493922465	1.4560143313247e-08\\
2.19042021962529	9.2441112542474e-09\\
2.19670550002594	2.51437271003851e-09\\
2.20299078042659	5.30869570525283e-10\\
2.20927606082723	6.0841820470614e-09\\
2.21556134122788	1.28099237883816e-08\\
2.22184662162853	1.59509010444481e-08\\
2.22813190202917	1.37350397722003e-08\\
2.23441718242982	7.38531014121691e-09\\
2.24070246283047	1.13210241181605e-09\\
2.24698774323111	1.67582925314491e-09\\
2.25327302363176	8.4136200229068e-09\\
2.25955830403241	1.46145353596694e-08\\
2.26584358443305	1.62869664421805e-08\\
2.2721288648337	1.25066090816972e-08\\
2.27841414523434	5.42838485273478e-09\\
2.28469942563499	3.00937941233315e-10\\
2.29098470603564	3.43832518012732e-09\\
2.29726998643628	1.08211324345575e-08\\
2.30355526683693	1.61277373678104e-08\\
2.30984054723758	1.61695350442415e-08\\
2.31612582763822	1.0917798221044e-08\\
2.32241110803887	3.51775852891478e-09\\
2.32869638843952	2.98172153634368e-10\\
2.33498166884016	5.66852520478278e-09\\
2.34126694924081	1.31916948475919e-08\\
2.34755222964146	1.72770757700391e-08\\
2.3538375100421	1.55842503346548e-08\\
2.36012279044275	9.03698449405965e-09\\
2.3664080708434	1.83983139834254e-09\\
2.37269335124404	1.22570575911141e-09\\
2.37897863164469	8.22623036356163e-09\\
2.38526391204533	1.54191699408557e-08\\
2.39154919244598	1.80013230988152e-08\\
2.39783447284663	1.45347502922277e-08\\
2.40411975324727	6.96347868256453e-09\\
2.41040503364792	6.33038510500228e-10\\
2.41669031404857	2.93907120862968e-09\\
2.42297559444921	1.09800240011282e-08\\
2.42926087484986	1.74060801327869e-08\\
2.43554615525051	1.82514554580848e-08\\
2.44183143565115	1.30459554270601e-08\\
2.4481167160518	4.83472817336406e-09\\
2.45440199645245	2.01156424850524e-10\\
2.46068727685309	5.28852694969828e-09\\
2.46697255725374	1.38063374066633e-08\\
2.47325783765439	1.90633553387443e-08\\
2.47954311805503	1.79921215703871e-08\\
2.48582839845568	1.11687441517461e-08\\
2.49211367885632	2.83633383446613e-09\\
2.49839895925697	8.28965340815557e-10\\
2.50468423965762	8.13351519468597e-09\\
2.51096952005826	1.6588632689718e-08\\
2.51725480045891	2.03104839613388e-08\\
2.52354008085956	1.7203976909741e-08\\
2.5298253612602	8.98656793424379e-09\\
2.53611064166085	1.2157101991761e-09\\
2.5423959220615	2.46031817141557e-09\\
2.54868120246214	1.13413207714075e-08\\
2.55496648286279	1.92163085444008e-08\\
2.56125176326344	2.10756212482011e-08\\
2.56753704366408	1.58870570032832e-08\\
2.57382232406473	6.62474164414562e-09\\
2.58010760446538	3.0133762152218e-10\\
2.58639288486602	4.95517937793011e-09\\
2.59267816526667	1.47855878651626e-08\\
2.59896344566731	2.15836948314063e-08\\
2.60524872606796	2.12964081924838e-08\\
2.61153400646861	1.40660532110815e-08\\
2.61781928686925	4.26422275268123e-09\\
2.6241045672699	5.08741493376874e-10\\
2.63038984767055	8.18338818930897e-09\\
2.63667512807119	1.83447532720038e-08\\
2.64296040847184	2.35885266874902e-08\\
2.64924568887249	2.09217390079175e-08\\
2.65553096927313	1.1798611865288e-08\\
2.66181624967378	2.16113349438274e-09\\
2.66810153007443	2.00276772943653e-09\\
2.67438681047507	1.20229159961127e-08\\
2.68067209087572	2.18991260680923e-08\\
2.68695737127637	2.51309053567184e-08\\
2.69324265167701	1.99147578427983e-08\\
2.69952793207766	9.18774389901955e-09\\
2.7058132124783	6.7547389903666e-10\\
2.71209849287895	4.68110883389272e-09\\
2.7183837732796	1.63569673361508e-08\\
2.72466905368024	2.53278003015112e-08\\
2.73095433408089	2.61118593414267e-08\\
2.73723961448154	1.82585608854424e-08\\
2.74352489488218	6.40085318082129e-09\\
2.74981017528283	3.12081027686872e-10\\
2.75609545568348	8.44550740453087e-09\\
2.76238073608412	2.10705088932173e-08\\
2.76866601648477	2.85050454351676e-08\\
2.77495129688542	2.64342716604915e-08\\
2.78123657728606	1.59672204347316e-08\\
2.78752185768671	3.69944430644864e-09\\
2.79380713808736	1.56089896563572e-09\\
2.800092418488	1.3207056781539e-08\\
2.80637769888865	2.6042670242532e-08\\
2.81266297928929	3.12929344659096e-08\\
2.81894825968994	2.60016363995419e-08\\
2.82523354009059	1.30997648284392e-08\\
2.83151882049123	1.4808634318797e-09\\
2.83780410089188	4.46496528638818e-09\\
2.84408938129253	1.88853306326564e-08\\
2.85037466169317	3.11473513647798e-08\\
2.85665994209382	3.35477210455792e-08\\
2.86294522249447	2.47360318894607e-08\\
2.86923050289511	9.79805747647333e-09\\
2.87551578329576	3.46403794537764e-10\\
2.88180106369641	8.99117935659888e-09\\
2.88808634409705	2.53786609505369e-08\\
2.8943716244977	3.62092720251894e-08\\
2.90065690489834	3.50727233922044e-08\\
2.90694218529899	2.25469136694301e-08\\
2.91322746569964	6.29839291832468e-09\\
2.91951274610028	1.12637366100898e-09\\
2.92579802650093	1.51574042206448e-08\\
2.93208330690158	3.26484155266371e-08\\
2.93836858730222	4.11351805951199e-08\\
2.94465386770287	3.5785582497283e-08\\
2.95093914810352	1.95121856449987e-08\\
2.95722442850416	3.09409387000414e-09\\
2.96350970890481	4.23280965833328e-09\\
2.96979498930546	2.28043930405875e-08\\
2.9760802697061	4.02876878524694e-08\\
2.98236555010675	4.53302035907654e-08\\
2.9886508305074	3.50907072288464e-08\\
2.99493611090804	1.53761234855665e-08\\
3.00122139130869	7.8879480724936e-10\\
3.00750667170934	1.00210257869549e-08\\
3.01379195210998	3.261060044224e-08\\
3.02007723251063	4.92525273898536e-08\\
3.02636251291127	4.99414127830278e-08\\
3.03264779331192	3.42336576864e-08\\
3.03893307371257	1.14133200668221e-08\\
3.04521835411321	6.66339872168464e-10\\
3.05150363451386	1.72510610241261e-08\\
3.05778891491451	4.13913312513614e-08\\
3.06407419531515	5.46291758496409e-08\\
3.0703594757158	4.91371210387115e-08\\
3.07664475611645	2.79060543562082e-08\\
3.08293003651709	4.94640062242979e-09\\
3.08921531691774	4.87866458342978e-09\\
3.09550059731839	3.30800844494661e-08\\
3.10178587771903	6.25429734668614e-08\\
3.10807115811968	7.47337338680154e-08\\
3.11435643852032	6.32107841624929e-08\\
3.12064171892097	3.38501422447735e-08\\
3.12692699932162	5.08832442847051e-09\\
3.13321227972226	4.27472457431577e-09\\
3.13949756012291	2.41438726789056e-08\\
};
\addplot [color=mycolor2, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.35251241317746e-08\\
-3.13321227972226	1.6535087965508e-08\\
-3.12692699932162	1.39891174200102e-08\\
-3.12064171892097	7.30618410216266e-09\\
-3.11435643852032	9.97184557149922e-10\\
-3.10807115811968	1.87637816395636e-09\\
-3.10178587771903	8.62385007849298e-09\\
-3.09550059731839	1.45928122918804e-08\\
-3.08921531691774	1.59854689485428e-08\\
-3.08293003651709	1.20421344007582e-08\\
-3.07664475611645	5.03040276100819e-09\\
-3.0703594757158	2.37138308989415e-10\\
-3.06407419531515	3.50487194822335e-09\\
-3.05778891491451	1.0446625786642e-08\\
-3.05150363451386	1.52347068294034e-08\\
-3.04521835411321	1.50199062076695e-08\\
-3.03893307371257	9.92314674874706e-09\\
-3.03264779331192	3.02652658490388e-09\\
-3.02636251291127	3.43760575560736e-10\\
-3.02007723251063	5.36036193210521e-09\\
-3.01379195210998	1.20129417524595e-08\\
-3.00750667170934	1.54373163141486e-08\\
-3.00122139130869	1.3689151145968e-08\\
-2.99493611090804	7.73418928901037e-09\\
-2.9886508305074	1.44108280863975e-09\\
-2.98236555010675	1.21296039878871e-09\\
-2.9760802697061	7.27384907861506e-09\\
-2.96979498930546	1.32517996576098e-08\\
-2.96350970890481	1.52049972612645e-08\\
-2.95722442850416	1.20570140538234e-08\\
-2.95093914810352	5.58878543444052e-09\\
-2.94465386770287	4.33154845325134e-10\\
-2.93836858730222	2.60017962716574e-09\\
-2.93208330690158	9.10991371227965e-09\\
-2.92579802650093	1.41149909538285e-08\\
-2.91951274610028	1.45581289245911e-08\\
-2.91322746569964	1.01999697577071e-08\\
-2.90694218529899	3.61264440584819e-09\\
-2.90065690489834	1.7507240102077e-10\\
-2.8943716244977	4.29917346167485e-09\\
-2.88808634409705	1.07617639244495e-08\\
-2.88180106369641	1.4574123241573e-08\\
-2.87551578329576	1.35317597127482e-08\\
-2.86923050289511	8.20707679594079e-09\\
-2.86294522249447	1.94456717395042e-09\\
-2.85665994209382	7.19588832964746e-10\\
-2.85037466169317	6.13893824663592e-09\\
-2.84408938129253	1.21472174541282e-08\\
-2.83780410089188	1.46185534788401e-08\\
-2.83151882049123	1.21749339498933e-08\\
-2.82523354009059	6.18042861333379e-09\\
-2.81894825968994	7.37843564024843e-10\\
-2.81266297928929	1.86293824810946e-09\\
-2.80637769888865	7.97856269940667e-09\\
-2.800092418488	1.32054926993419e-08\\
-2.79380713808736	1.42536080716127e-08\\
-2.78752185768671	1.05501998248769e-08\\
-2.78123657728606	4.23573354169093e-09\\
-2.77495129688542	1.61890056915581e-10\\
-2.76866601648477	3.40107675356194e-09\\
-2.76238073608412	9.70341673678377e-09\\
-2.75609545568348	1.38952369610479e-08\\
-2.74981017528283	1.35001032575133e-08\\
-2.74352489488218	8.73428440684165e-09\\
-2.73723961448154	2.5038806583666e-09\\
-2.73095433408089	3.68755692647937e-10\\
-2.72466905368024	5.16077136580861e-09\\
-2.7183837732796	1.1220553375324e-08\\
-2.71209849287895	1.41908405026925e-08\\
-2.7058132124783	1.23916921168643e-08\\
-2.69952793207766	6.8166450262197e-09\\
-2.69324265167701	1.13125953049575e-09\\
-2.68695737127637	1.25700427844322e-09\\
-2.68067209087572	6.99800928316563e-09\\
-2.67438681047507	1.24615384677895e-08\\
-2.66810153007443	1.40892204569809e-08\\
-2.66181624967378	1.0984749110321e-08\\
-2.65553096927313	4.91143126168936e-09\\
-2.64924568887249	2.92147639413542e-10\\
-2.64296040847184	2.63328292504639e-09\\
-2.63667512807119	8.79777317663866e-09\\
-2.63038984767055	1.33776483224324e-08\\
-2.6241045672699	1.35999416173149e-08\\
-2.61781928686925	9.34378707739825e-09\\
-2.61153400646861	3.13935988316416e-09\\
-2.60524872606796	1.66149760616463e-10\\
-2.59896344566731	4.31804547673664e-09\\
-2.59267816526667	1.04535571310294e-08\\
-2.58639288486602	1.39265114995624e-08\\
-2.58010760446538	1.27400836547054e-08\\
-2.57382232406473	7.54480655729139e-09\\
-2.56753704366408	1.63886060278173e-09\\
-2.56125176326344	7.93081156302833e-10\\
-2.55496648286279	6.1600147205354e-09\\
-2.54868120246214	1.18824932116013e-08\\
-2.5423959220615	1.40864715447719e-08\\
-2.53611064166085	1.15463336669563e-08\\
-2.5298253612602	5.68423885738412e-09\\
-2.52354008085956	5.71790614856127e-10\\
-2.51725480045891	1.99202787598551e-09\\
-2.51096952005826	8.02991007020637e-09\\
-2.50468423965762	1.30186235125507e-08\\
-2.49839895925697	1.38504070434919e-08\\
-2.49211367885632	1.00701820215932e-08\\
-2.48582839845568	3.87622289821365e-09\\
-2.47954311805503	1.23264953799662e-10\\
-2.47325783765439	3.5866491998604e-09\\
-2.46697255725374	9.8187094010882e-09\\
-2.46068727685309	1.38139233385459e-08\\
-2.45440199645245	1.32290915999533e-08\\
-2.4481167160518	8.38314484497005e-09\\
-2.44183143565115	2.25921148455654e-09\\
-2.43554615525051	4.54171811270498e-10\\
-2.42926087484986	5.42543610038138e-09\\
-2.42297559444921	1.1436697811007e-08\\
-2.41669031404857	1.42361651356282e-08\\
-2.41040503364792	1.22477752384498e-08\\
-2.40411975324727	6.57231513656598e-09\\
-2.39783447284663	9.90894477581605e-10\\
-2.39154919244598	1.4575141094042e-09\\
-2.38526391204533	7.37017291640996e-09\\
-2.37897863164469	1.28037269675474e-08\\
-2.37269335124404	1.42616896070535e-08\\
-2.3664080708434	1.09420170701924e-08\\
-2.36012279044275	4.73962735725308e-09\\
-2.3538375100421	2.51291432107337e-10\\
-2.34755222964146	2.95023205865164e-09\\
-2.34126694924081	9.29843579910994e-09\\
-2.33498166884016	1.38545521721767e-08\\
-2.32869638843952	1.38831426355068e-08\\
-2.32241110803887	9.36739663615072e-09\\
-2.31612582763822	3.01309110994907e-09\\
-2.30984054723758	2.47219134053012e-10\\
-2.30355526683693	4.77272799059847e-09\\
-2.29726998643628	1.11075211250977e-08\\
-2.29098470603564	1.45418335151248e-08\\
-2.28469942563499	1.31114186174841e-08\\
-2.27841414523434	7.60052465409444e-09\\
-2.2721288648337	1.54734980384319e-09\\
-2.26584358443305	1.01050456891016e-09\\
-2.25955830403241	6.78216238725327e-09\\
-2.25327302363176	1.27086545731459e-08\\
-2.24698774323111	1.48318246573353e-08\\
-2.24070246283047	1.19733281067624e-08\\
-2.23441718242982	5.73908565115744e-09\\
-2.22813190202917	5.26281240809112e-10\\
-2.22184662162853	2.37099051503264e-09\\
-2.21556134122788	8.85099638026077e-09\\
-2.20927606082723	1.4026870331918e-08\\
-2.20299078042659	1.47054741717056e-08\\
-2.19670550002594	1.05138582284781e-08\\
-2.19042021962529	3.90533561045459e-09\\
-2.18413493922465	1.68030922509388e-10\\
-2.177849658824	4.16408063586005e-09\\
-2.17156437842335	1.08655786590361e-08\\
-2.16527909802271	1.50005643462237e-08\\
-2.15899381762206	1.41590588143004e-08\\
-2.15270853722142	8.79817552146278e-09\\
-2.14642325682077	2.24978879970195e-09\\
-2.14013797642012	6.4357585927155e-10\\
-2.13385269601948	6.24004137250722e-09\\
-2.12756741561883	1.27252484105611e-08\\
-2.12128213521818	1.5581605339321e-08\\
-2.11499685481754	1.3205585958076e-08\\
-2.10871157441689	6.91451873535698e-09\\
-2.10242629401624	9.55973966654255e-10\\
-2.0961410136156	1.83979587120575e-09\\
-2.08985573321495	8.46251158037603e-09\\
-2.0835704528143	1.43417695497305e-08\\
-2.07728517241366	1.5735886371715e-08\\
-2.07099989201301	1.18766312340313e-08\\
-2.06471461161236	4.97774621521785e-09\\
-2.05842933121172	2.46191511621419e-10\\
-2.05214405081107	3.58767771047042e-09\\
-2.04585877041043	1.07073381272471e-08\\
-2.03957349000978	1.56391299910297e-08\\
-2.03328820960913	1.54443382527347e-08\\
-2.02700292920849	1.02249249067654e-08\\
-2.02071764880784	3.13395798201554e-09\\
-2.01443236840719	3.71213282335248e-10\\
-2.00814708800655	5.73111247348379e-09\\
-2.0018618076059	1.28618031780547e-08\\
-1.99557652720525	1.65538152074873e-08\\
-1.98929124680461	1.47045087217634e-08\\
-1.98300596640396	8.32772784065128e-09\\
-1.97672068600331	1.56627866232384e-09\\
-1.97043540560267	1.35630795483621e-09\\
-1.96415012520202	8.12555533968862e-09\\
-1.95786484480137	1.48241348085776e-08\\
-1.95157956440073	1.70354095274661e-08\\
-1.94529428400008	1.35327145045494e-08\\
-1.93900900359944	6.29112406613785e-09\\
-1.93272372319879	5.02117458722751e-10\\
-1.92643844279814	3.03504776866248e-09\\
-1.9201531623975	1.06369872909795e-08\\
-1.91386788199685	1.65033791077462e-08\\
-1.9075826015962	1.70477534311431e-08\\
-1.90129732119556	1.19670433562646e-08\\
-1.89501204079491	4.2556145274375e-09\\
-1.88872676039426	2.22119211912286e-10\\
-1.88244147999362	5.24659249379056e-09\\
-1.87615619959297	1.31411272974447e-08\\
-1.86987091919232	1.78196000177877e-08\\
-1.86358563879168	1.6570636418578e-08\\
-1.85730035839103	1.00712433948047e-08\\
-1.85101507799038	2.40338415835595e-09\\
-1.84472979758974	9.28098486951967e-10\\
-1.83844451718909	7.84003972853498e-09\\
-1.83215923678845	1.55229962217618e-08\\
-1.8258739563878	1.8704513493617e-08\\
-1.81958867598715	1.56021773278781e-08\\
-1.81330339558651	7.9399580243944e-09\\
-1.80701811518586	9.67686375474841e-10\\
-1.80073283478521	2.50236986687469e-09\\
-1.79444755438457	1.06735331684149e-08\\
-1.78816227398392	1.76766103976433e-08\\
-1.78187699358327	1.91025151252688e-08\\
-1.77559171318263	1.41621239180267e-08\\
-1.76930643278198	5.70562974644417e-09\\
-1.76302115238133	2.45284681454905e-10\\
-1.75673587198069	4.78319250873938e-09\\
-1.75045059158004	1.36133380124193e-08\\
-1.74416531117939	1.95049132400982e-08\\
-1.73788003077875	1.89722477728083e-08\\
-1.7315947503781	1.22963612625426e-08\\
-1.72530946997746	3.54780560485324e-09\\
-1.71902418957681	5.74242875472919e-10\\
-1.71273890917616	7.61789209491326e-09\\
-1.70645362877552	1.65330789059226e-08\\
-1.70016834837487	2.09200212708538e-08\\
-1.69388306797422	1.82889632327488e-08\\
-1.68759778757358	1.00831627491971e-08\\
-1.68131250717293	1.70569514068575e-09\\
-1.67502722677228	1.99104555065333e-09\\
-1.66874194637164	1.08617790317567e-08\\
-1.66245666597099	1.93130258452356e-08\\
-1.65617138557034	2.18437730126197e-08\\
-1.6498861051697	1.70479665939638e-08\\
-1.64360082476905	7.64186935953148e-09\\
-1.6373155443684	4.95615992690546e-10\\
-1.63103026396776	4.34377156466326e-09\\
-1.62474498356711	1.43770009231048e-08\\
-1.61845970316647	2.18392806061729e-08\\
-1.61217442276582	2.22086509182873e-08\\
-1.60588914236517	1.52695118771362e-08\\
-1.59960386196453	5.14517317640184e-09\\
-1.59331858156388	3.32306626660284e-10\\
-1.58703330116323	7.4876975730831e-09\\
-1.58074802076259	1.80309971398174e-08\\
-1.57446274036194	2.40029507381223e-08\\
-1.56817745996129	2.19595808204076e-08\\
-1.56189217956065	1.30063124714752e-08\\
-1.55560689916	2.83669088219085e-09\\
-1.54932161875935	1.50691903400002e-09\\
-1.54303633835871	1.12864348977837e-08\\
-1.53675105795806	2.16947171338688e-08\\
-1.53046577755742	2.56992613856255e-08\\
-1.52418049715677	2.10569055525411e-08\\
-1.51789521675612	1.03547534990867e-08\\
-1.51160993635548	1.05612585343806e-09\\
-1.50532465595483	3.93326970993257e-09\\
-1.49903937555418	1.5609831649499e-08\\
-1.49275409515354	2.52400340627901e-08\\
-1.48646881475289	2.68270348158239e-08\\
-1.48018353435224	1.94816394127884e-08\\
-1.4738982539516	7.47150608049196e-09\\
-1.46761297355095	2.75534262073052e-10\\
-1.4613276931503	7.49446726899805e-09\\
-1.45504241274966	2.03309831192655e-08\\
-1.44875713234901	2.85364905039387e-08\\
-1.44247185194836	2.72884719265676e-08\\
-1.43618657154772	1.72440977053157e-08\\
-1.42990129114707	4.59881732695067e-09\\
-1.42361601074643	1.05904263136836e-09\\
-1.41733073034578	1.20849215079488e-08\\
-1.41104544994513	2.53222474100312e-08\\
-1.40476016954449	3.14480566032671e-08\\
-1.39847488914384	2.69917244111184e-08\\
-1.39218960874319	1.43989673517808e-08\\
-1.38590432834255	2.10256345667403e-09\\
-1.3796190479419	3.54602036622964e-09\\
-1.37333376754125	1.7605305657753e-08\\
-1.36704848714061	3.04469978118505e-08\\
-1.36076320673996	3.38261045840227e-08\\
-1.35447792633931	2.58521062335149e-08\\
-1.34819264593867	1.1066433103224e-08\\
-1.34190736553802	5.27482058032547e-10\\
-1.33562208513737	7.68720909150034e-09\\
-1.32933680473673	2.39619204478458e-08\\
-1.32305152433608	3.55609870439366e-08\\
-1.31676624393544	3.55176474897689e-08\\
-1.31048096353479	2.38147030984237e-08\\
-1.30419568313414	7.47848361015713e-09\\
-1.2979104027335	6.68283206550768e-10\\
-1.29162512233285	1.34421718200883e-08\\
-1.2853398419322	3.10321937035951e-08\\
-1.27905456153156	4.04643678564298e-08\\
-1.27276928113091	3.6317882035064e-08\\
-1.26648400073026	2.08297663562007e-08\\
-1.26019872032962	4.00883592988066e-09\\
-1.25391343992897	3.14921067001706e-09\\
-1.24762815952832	2.08268353674157e-08\\
-1.24134287912768	3.87608452001587e-08\\
-1.23505759872703	4.50442918520366e-08\\
-1.22877231832638	3.61461651721129e-08\\
-1.22248703792574	1.7039148758613e-08\\
-1.21620175752509	1.33734090468351e-09\\
-1.20991647712445	8.03758837264468e-09\\
-1.2036311967238	2.96357072215869e-08\\
-1.19734591632315	4.66790837094777e-08\\
-1.19106063592251	4.86559414980547e-08\\
-1.18477535552186	3.44151303011131e-08\\
-1.17849007512121	1.23214576319697e-08\\
-1.17220479472057	4.23021617734776e-10\\
-1.16591951431992	1.5785410312219e-08\\
-1.15963423391927	4.06375733064124e-08\\
-1.15334895351863	5.58048753873663e-08\\
-1.14706367311798	5.24786116784526e-08\\
-1.14077839271733	3.23911564237278e-08\\
-1.13449311231669	8.00451260829504e-09\\
-1.12820783191604	2.43887399165033e-09\\
-1.12192255151539	2.4750960392339e-08\\
-1.11563727111475	5.01804180430554e-08\\
-1.1093519907141	6.08155374948183e-08\\
-1.10306671031346	5.04887438523838e-08\\
-1.09678142991281	2.4990349345444e-08\\
-1.09049614951216	2.29809415941418e-09\\
-1.08421086911152	1.01388124562618e-08\\
-1.07792558871087	4.36423093219673e-08\\
-1.07164030831022	7.31819582711069e-08\\
-1.06535502790958	8.1139461372004e-08\\
-1.05906974750893	6.32934060718071e-08\\
-1.05278446710828	2.90780874934171e-08\\
-1.04649918670764	1.86086879239156e-09\\
-1.04021390630699	9.30319288272585e-09\\
-1.03392862590634	3.30471507936636e-08\\
-1.0276433455057	4.67346978894057e-08\\
-1.02135806510505	3.90544414585747e-08\\
-1.0150727847044	1.40798164238731e-08\\
-1.00878750430376	0\\
-1.00250222390311	7.31991178781755e-09\\
-0.996216943502465	8.12048810416854e-08\\
-0.989931663101819	1.67563236175283e-07\\
-0.983646382701172	2.24813902605092e-07\\
-0.977361102300526	2.28767348176007e-07\\
-0.971075821899879	1.72971340361983e-07\\
-0.964790541499233	6.90815582515825e-08\\
-0.958505261098586	0\\
-0.95221998069794	0\\
-0.945934700297293	0\\
-0.939649419896647	0\\
-0.933364139496	0\\
-0.927078859095354	0\\
-0.920793578694708	0\\
-0.914508298294061	4.29361541876006e-07\\
-0.908223017893415	1.12935217799759e-06\\
-0.901937737492768	1.76117959682642e-06\\
-0.895652457092122	2.12479019978673e-06\\
-0.889367176691475	2.04339031029122e-06\\
-0.883081896290829	1.36381648729866e-06\\
-0.876796615890182	0\\
-0.870511335489536	0\\
-0.864226055088889	0\\
-0.857940774688243	0\\
-0.851655494287596	0\\
-0.84537021388695	0\\
-0.839084933486304	0\\
-0.832799653085657	2.28315332151396e-06\\
-0.826514372685011	1.09694943262184e-05\\
-0.820229092284364	1.99159115510383e-05\\
-0.813943811883718	2.66309973540046e-05\\
-0.807658531483071	2.86527701831574e-05\\
-0.801373251082425	2.35472974736695e-05\\
-0.795087970681778	8.9073614191193e-06\\
-0.788802690281132	0\\
-0.782517409880485	0\\
-0.776232129479839	0\\
-0.769946849079192	0\\
-0.763661568678546	0\\
-0.757376288277899	0\\
-0.751091007877253	0\\
-0.744805727476606	9.96410041693707e-05\\
-0.73852044707596	0.000226599539686845\\
-0.732235166675314	0.000337196051219735\\
-0.725949886274667	0.000397183803514167\\
-0.719664605874021	0.000372315976761683\\
-0.713379325473374	0.000228317653466092\\
-0.707094045072728	0\\
-0.700808764672081	0\\
-0.694523484271435	0\\
-0.688238203870788	0\\
-0.681952923470142	0\\
-0.675667643069495	0\\
-0.669382362668849	0\\
-0.663097082268202	0.000697390717348867\\
-0.656811801867556	0.00242584954831671\\
-0.650526521466909	0.00412600508229843\\
-0.644241241066263	0.00531935921972604\\
-0.637955960665617	0.00552704088825351\\
-0.63167068026497	0.00426940197590397\\
-0.625385399864324	0.00106561299027419\\
-0.619100119463677	0\\
-0.612814839063031	0\\
-0.606529558662384	0\\
-0.600244278261738	0\\
-0.593958997861091	0\\
-0.587673717460445	0\\
-0.581388437059798	0.00112402044246096\\
-0.575103156659152	0.0245249290372271\\
-0.568817876258505	0.0558922797817445\\
-0.562532595857859	0.0937851248965273\\
-0.556247315457212	0.136768088593612\\
-0.549962035056566	0.183410141260296\\
-0.543676754655919	0.232283375485679\\
-0.537391474255273	0.281971410384998\\
-0.531106193854627	0.331568707903998\\
-0.52482091345398	0.380923839674509\\
-0.518535633053334	0.429945919850084\\
-0.512250352652687	0.478543728814344\\
-0.505965072252041	0.526625619890027\\
-0.499679791851394	0.574099425847947\\
-0.493394511450748	0.620873697026511\\
-0.487109231050101	0.666873238187506\\
-0.480823950649455	0.712033756081951\\
-0.474538670248808	0.756290333132796\\
-0.468253389848162	0.799577126622268\\
-0.461968109447515	0.841827298601913\\
-0.455682829046869	0.88297294531101\\
-0.449397548646222	0.922958435157256\\
-0.443112268245576	0.961792603902765\\
-0.43682698784493	0.999503151472496\\
-0.430541707444283	1.03611659104611\\
-0.424256427043637	1.07165825435261\\
-0.41797114664299	1.10615230137586\\
-0.411685866242344	1.13962131978015\\
-0.405400585841697	1.17202122726798\\
-0.399115305441051	1.20316986541754\\
-0.392830025040404	1.23286655117442\\
-0.386544744639758	1.26090905529194\\
-0.380259464239111	1.28709342203325\\
-0.373974183838465	1.31121378799051\\
-0.367688903437818	1.33306265870533\\
-0.361403623037172	1.35244013852056\\
-0.355118342636525	1.36915339096546\\
-0.348833062235879	1.38300734857856\\
-0.342547781835232	1.39380415729837\\
-0.336262501434586	1.40134300543865\\
-0.32997722103394	1.40541995124428\\
-0.323691940633293	1.40590949708034\\
-0.317406660232647	1.40327689280075\\
-0.311121379832	1.39824678866623\\
-0.304836099431354	1.39154259052899\\
-0.298550819030707	1.38388591758073\\
-0.292265538630061	1.37599721599809\\
-0.285980258229414	1.36859623619829\\
-0.279694977828768	1.36220169561588\\
-0.273409697428121	1.35672835010514\\
-0.267124417027475	1.35197828073427\\
-0.260839136626828	1.3477538300571\\
-0.254553856226182	1.34385743764415\\
-0.248268575825535	1.34009147547806\\
-0.241983295424889	1.33626048461421\\
-0.235698015024243	1.33226963524454\\
-0.229412734623596	1.3281594727689\\
-0.22312745422295	1.32397966345927\\
-0.216842173822303	1.31977948096063\\
-0.210556893421657	1.31560785021559\\
-0.20427161302101	1.31151339107787\\
-0.197986332620364	1.30754116778034\\
-0.191701052219717	1.30369922513958\\
-0.185415771819071	1.29997234641998\\
-0.179130491418424	1.29634473721735\\
-0.172845211017778	1.29280036830044\\
-0.166559930617131	1.28932296396624\\
-0.160274650216485	1.28589599013682\\
-0.153989369815838	1.28250565399473\\
-0.147704089415192	1.27915112315721\\
-0.141418809014546	1.27583492316166\\
-0.135133528613899	1.27255930410543\\
-0.128848248213253	1.26932624412319\\
-0.122562967812606	1.2661374527051\\
-0.11627768741196	1.26299436647139\\
-0.109992407011313	1.2598973546042\\
-0.103707126610667	1.25684500221028\\
-0.0974218462100203	1.25383546419565\\
-0.0911365658093738	1.25086663476799\\
-0.0848512854087273	1.24793614710584\\
-0.0785660050080808	1.24504137277649\\
-0.0722807246074344	1.24217951495384\\
-0.0659954442067879	1.2393492408746\\
-0.0597101638061414	1.23655046986935\\
-0.053424883405495	1.23378291066624\\
-0.0471396030048485	1.23104601104295\\
-0.040854322604202	1.22833895862215\\
-0.0345690422035556	1.22566068142356\\
-0.0282837618029091	1.2230100184196\\
-0.0219984814022626	1.22038665436523\\
-0.0157132010016162	1.21779045677757\\
-0.0094279206009697	1.21522103718416\\
-0.00314264020032323	1.21267775077384\\
0.00314264020032323	1.21015969696064\\
0.0094279206009697	1.20766572049974\\
0.0157132010016162	1.20519490639305\\
0.0219984814022626	1.2027474269639\\
0.0282837618029091	1.20032342569356\\
0.0345690422035556	1.19792279330314\\
0.040854322604202	1.1955451686599\\
0.0471396030048485	1.19318993945284\\
0.053424883405495	1.19085626612168\\
0.0597101638061414	1.18854386012898\\
0.0659954442067879	1.18625316412361\\
0.0722807246074344	1.18398443207683\\
0.0785660050080808	1.18173767056645\\
0.0848512854087273	1.17951263966995\\
0.0911365658093738	1.17730885363503\\
0.0974218462100203	1.17512569088886\\
0.103707126610667	1.17296336408237\\
0.109992407011313	1.17082245568928\\
0.11627768741196	1.16870331253467\\
0.122562967812606	1.16660603980036\\
0.128848248213253	1.16453050190541\\
0.135133528613899	1.16247632316989\\
0.141418809014546	1.16044317785927\\
0.147704089415192	1.15843164453072\\
0.153989369815838	1.15644234595845\\
0.160274650216485	1.15447566822932\\
0.166559930617131	1.15253176178604\\
0.172845211017778	1.15061054225918\\
0.179130491418424	1.14871169809069\\
0.185415771819071	1.1468352475614\\
0.191701052219717	1.14498194379899\\
0.197986332620364	1.14315240348741\\
0.20427161302101	1.14134701268601\\
0.210556893421657	1.13956592779114\\
0.216842173822303	1.13780907629255\\
0.22312745422295	1.13607620948756\\
0.229412734623596	1.13436767627581\\
0.235698015024243	1.13268425783198\\
0.241983295424889	1.1310265278883\\
0.248268575825535	1.12939483539267\\
0.254553856226182	1.12778930536137\\
0.260839136626828	1.12620983953131\\
0.267124417027475	1.12465628372624\\
0.273409697428121	1.12312923066003\\
0.279694977828768	1.12162940062743\\
0.285980258229414	1.12015729408103\\
0.292265538630061	1.11871319208414\\
0.298550819030707	1.11729715702994\\
0.304836099431354	1.1159090342839\\
0.311121379832	1.11454882506172\\
0.317406660232647	1.1132172266697\\
0.323691940633293	1.1119148570477\\
0.32997722103394	1.11064211874612\\
0.336262501434586	1.10939919968294\\
0.342547781835232	1.10818607370879\\
0.348833062235879	1.1070025230674\\
0.355118342636525	1.10584873925115\\
0.361403623037172	1.10472539482616\\
0.367688903437818	1.10363298672825\\
0.373974183838465	1.1025718006383\\
0.380259464239111	1.10154191156496\\
0.386544744639758	1.10054318423859\\
0.392830025040404	1.09957536700159\\
0.399115305441051	1.09863881557669\\
0.405400585841697	1.09773409795967\\
0.411685866242344	1.09686157704409\\
0.41797114664299	1.09602140769616\\
0.424256427043637	1.09521353715132\\
0.430541707444283	1.09443770523856\\
0.43682698784493	1.09369368966931\\
0.443112268245576	1.09298193085579\\
0.449397548646222	1.09230285526518\\
0.455682829046869	1.09165668318118\\
0.461968109447515	1.09104342909158\\
0.468253389848162	1.09046290189064\\
0.474538670248808	1.08991471269716\\
0.480823950649455	1.08939874300366\\
0.487109231050101	1.08891541130388\\
0.493394511450748	1.08846499535135\\
0.499679791851394	1.08804756809672\\
0.505965072252041	1.08766299787619\\
0.512250352652687	1.08731094841631\\
0.518535633053334	1.08699093012288\\
0.52482091345398	1.08670295572568\\
0.531106193854627	1.08644734712223\\
0.537391474255273	1.08622423312825\\
0.543676754655919	1.08603353806739\\
0.549962035056566	1.08587498176134\\
0.556247315457212	1.08574807933642\\
0.562532595857859	1.08565230412907\\
0.568817876258505	1.08558777390002\\
0.575103156659152	1.0855546766645\\
0.581388437059798	1.08555299536206\\
0.587673717460445	1.08558250769223\\
0.593958997861091	1.08564278590994\\
0.600244278261738	1.08573319826723\\
0.606529558662384	1.08585327806426\\
0.612814839063031	1.08600317258461\\
0.619100119463677	1.08618293217318\\
0.625385399864324	1.08639240037864\\
0.63167068026497	1.08663121374695\\
0.637955960665617	1.08689880143035\\
0.644241241066263	1.08719441136727\\
0.650526521466909	1.08751771508462\\
0.656811801867556	1.08786881683456\\
0.663097082268202	1.08824764040178\\
0.669382362668849	1.08865390024997\\
0.675667643069495	1.08908710114253\\
0.681952923470142	1.0895465375775\\
0.688238203870788	1.09003140317224\\
0.694523484271435	1.09054153381803\\
0.700808764672081	1.09107695233066\\
0.707094045072728	1.09163747145078\\
0.713379325473374	1.09222269123813\\
0.719664605874021	1.09283199853729\\
0.725949886274667	1.0934645663572\\
0.732235166675314	1.09411964551484\\
0.73852044707596	1.0947972045386\\
0.744805727476606	1.09549718166961\\
0.751091007877253	1.09621929890298\\
0.757376288277899	1.0969630615096\\
0.763661568678546	1.09772775736776\\
0.769946849079192	1.09851246816613\\
0.776232129479839	1.09931663242229\\
0.782517409880485	1.10014028567322\\
0.788802690281132	1.10098330526463\\
0.795087970681778	1.10184534786346\\
0.801373251082425	1.10272584887483\\
0.807658531483071	1.10362402166532\\
0.813943811883718	1.10453892912606\\
0.820229092284364	1.10547028172279\\
0.826514372685011	1.10641814141574\\
0.832799653085657	1.10738235545558\\
0.839084933486304	1.10836254568154\\
0.84537021388695	1.10935810786333\\
0.851655494287596	1.1103682108466\\
0.857940774688243	1.11139202290619\\
0.864226055088889	1.1124295454794\\
0.870511335489536	1.11348086046203\\
0.876796615890182	1.11454582009011\\
0.883081896290829	1.11562404640435\\
0.889367176691475	1.11671493055077\\
0.895652457092122	1.11781763569296\\
0.901937737492768	1.11893160683882\\
0.908223017893415	1.12005708501901\\
0.914508298294061	1.12119419991829\\
0.920793578694708	1.12234284696086\\
0.927078859095354	1.12350268680744\\
0.933364139496	1.1246731446471\\
0.939649419896647	1.12585345250805\\
0.945934700297293	1.12704347172149\\
0.95221998069794	1.1282436269679\\
0.958505261098586	1.12945413493973\\
0.964790541499233	1.13067497395318\\
0.971075821899879	1.13190588347232\\
0.977361102300526	1.13314636342535\\
0.983646382701172	1.13439583992773\\
0.989931663101819	1.13565464980243\\
0.996216943502465	1.13692337514384\\
1.00250222390311	1.13820235818915\\
1.00878750430376	1.13949169938004\\
1.0150727847044	1.14079125694257\\
1.02135806510505	1.14210064668904\\
1.0276433455057	1.14341966614541\\
1.03392862590634	1.14474909000732\\
1.04021390630699	1.14608966658533\\
1.04649918670764	1.14744190000786\\
1.05278446710828	1.14880605009456\\
1.05906974750893	1.15018213201473\\
1.06535502790958	1.15156993651429\\
1.07164030831022	1.15296980441543\\
1.07792558871087	1.15438285746504\\
1.08421086911152	1.15581003944514\\
1.09049614951216	1.15725204840514\\
1.09678142991281	1.15870933663079\\
1.10306671031346	1.160182110392\\
1.1093519907141	1.16167043781715\\
1.11563727111475	1.16317528484311\\
1.12192255151539	1.16469805805347\\
1.12820783191604	1.16623992696682\\
1.13449311231669	1.16780181495803\\
1.14077839271733	1.16938439932795\\
1.14706367311798	1.17098811114829\\
1.15334895351863	1.17261344742437\\
1.15963423391927	1.17426196912491\\
1.16591951431992	1.17593533443258\\
1.17220479472057	1.17763495574054\\
1.17849007512121	1.17936200003469\\
1.18477535552186	1.1811173890508\\
1.19106063592251	1.18290180620211\\
1.19734591632315	1.18471635852976\\
1.2036311967238	1.18656312133767\\
1.20991647712445	1.1884440533708\\
1.21620175752509	1.19036086937396\\
1.22248703792574	1.19231504058517\\
1.22877231832638	1.19430779499747\\
1.23505759872703	1.19634017517896\\
1.24134287912768	1.19841397381404\\
1.24762815952832	1.20053157715024\\
1.25391343992897	1.20269515555424\\
1.26019872032962	1.20490663813132\\
1.26648400073026	1.2071677132096\\
1.27276928113091	1.20947982858996\\
1.27905456153156	1.2118444423468\\
1.2853398419322	1.21426432199334\\
1.29162512233285	1.21674258702809\\
1.2979104027335	1.21928211999015\\
1.30419568313414	1.22188556637417\\
1.31048096353479	1.22455533548039\\
1.31676624393544	1.22729360141773\\
1.32305152433608	1.23010248576473\\
1.32933680473673	1.23298434817978\\
1.33562208513737	1.23594138938023\\
1.34190736553802	1.23897557586662\\
1.34819264593867	1.24208863994428\\
1.35447792633931	1.24528207950087\\
1.36076320673996	1.2485572582339\\
1.36704848714061	1.25191845940834\\
1.37333376754125	1.25537343891457\\
1.3796190479419	1.25892993542492\\
1.38590432834255	1.26259546316021\\
1.39218960874319	1.26637731624614\\
1.39847488914384	1.27028257282186\\
1.40476016954449	1.27431703070344\\
1.41104544994513	1.27847630489261\\
1.41733073034578	1.28275035871231\\
1.42361601074643	1.28712887456246\\
1.42990129114707	1.29160129753853\\
1.43618657154772	1.29615682405338\\
1.44247185194836	1.30078439028955\\
1.44875713234901	1.3054855313857\\
1.45504241274966	1.31030999947154\\
1.4613276931503	1.31531872866614\\
1.46761297355095	1.32057246769125\\
1.4738982539516	1.32613182840083\\
1.48018353435224	1.33205733407607\\
1.48646881475289	1.33840327261595\\
1.49275409515354	1.34478403725754\\
1.49903937555418	1.35008944964929\\
1.50532465595483	1.35314053276755\\
1.51160993635548	1.35275604026984\\
1.51789521675612	1.34775145544961\\
1.52418049715677	1.33693798864817\\
1.53046577755742	1.31921095910755\\
1.53675105795806	1.29478833769301\\
1.54303633835871	1.26490059238981\\
1.54932161875935	1.23079916290578\\
1.55560689916	1.19373158496154\\
1.56189217956065	1.1549425560668\\
1.56817745996129	1.11567499995297\\
1.57446274036194	1.07698970491163\\
1.58074802076259	1.03894350489296\\
1.58703330116323	1.00124805178646\\
1.59331858156388	0.963614708866004\\
1.59960386196453	0.925754636160349\\
1.60588914236517	0.887378558387326\\
1.61217442276582	0.848197091280014\\
1.61845970316647	0.808068014865682\\
1.62474498356711	0.767194346461537\\
1.63103026396776	0.725827692179649\\
1.6373155443684	0.684219061237201\\
1.64360082476905	0.642619091621185\\
1.6498861051697	0.601278275520201\\
1.65617138557034	0.560436383189455\\
1.66245666597099	0.520052038659571\\
1.66874194637164	0.479783047569612\\
1.67502722677228	0.439272476410224\\
1.68131250717293	0.398163100572731\\
1.68759778757358	0.356097115448392\\
1.69388306797422	0.312715847258232\\
1.70016834837487	0.267796736492329\\
1.70645362877552	0.222252917709739\\
1.71273890917616	0.177558777834093\\
1.71902418957681	0.135193401200894\\
1.72530946997746	0.0966378531016119\\
1.7315947503781	0.0633764458857229\\
1.73788003077875	0.0368979237780991\\
1.74416531117939	0.0181368543834992\\
1.75045059158004	0.00613863283484761\\
1.75673587198069	0\\
1.76302115238133	0\\
1.76930643278198	0\\
1.77559171318263	0\\
1.78187699358327	0.000503819237053449\\
1.78816227398392	0.00146208766136624\\
1.79444755438457	0.00180705415758098\\
1.80073283478521	0.00169461631597301\\
1.80701811518586	0.00128034274476363\\
1.81330339558651	0.000719603400483493\\
1.81958867598715	0.000167699883718342\\
1.8258739563878	0\\
1.83215923678845	0\\
1.83844451718909	0\\
1.84472979758974	0\\
1.85101507799038	0\\
1.85730035839103	0\\
1.86358563879168	0\\
1.86987091919232	8.18745415926969e-05\\
1.87615619959297	0.000123605978359365\\
1.88244147999362	0.000127955994486229\\
1.88872676039426	0.000106015881840449\\
1.89501204079491	6.88976734011248e-05\\
1.90129732119556	2.77426042885054e-05\\
1.9075826015962	0\\
1.91386788199685	0\\
1.9201531623975	0\\
1.92643844279814	0\\
1.93272372319879	0\\
1.93900900359944	0\\
1.94529428400008	0\\
1.95157956440073	3.63246131485084e-06\\
1.95786484480137	8.02803565136401e-06\\
1.96415012520202	9.42066546372189e-06\\
1.97043540560267	8.56252508185662e-06\\
1.97672068600331	6.23609088279409e-06\\
1.98300596640396	3.25409460799619e-06\\
1.98929124680461	4.59517536910425e-07\\
1.99557652720525	0\\
2.0018618076059	0\\
2.00814708800655	0\\
2.01443236840719	0\\
2.02071764880784	0\\
2.02700292920849	0\\
2.03328820960913	5.2744198342225e-08\\
2.03957349000978	5.02325221418687e-07\\
2.04585877041043	7.34768406118746e-07\\
2.05214405081107	7.63873913456337e-07\\
2.05842933121172	6.27427780841572e-07\\
2.06471461161236	3.86711747069057e-07\\
2.07099989201301	1.26044952253324e-07\\
2.07728517241366	0\\
2.0835704528143	0\\
2.08985573321495	0\\
2.0961410136156	0\\
2.10242629401624	0\\
2.10871157441689	0\\
2.11499685481754	0\\
2.12128213521818	3.40555033062628e-08\\
2.12756741561883	9.28103816022485e-08\\
2.13385269601948	1.31802551095461e-07\\
2.14013797642012	1.3329632508885e-07\\
2.14642325682077	9.74180665025415e-08\\
2.15270853722142	4.17875867242401e-08\\
2.15899381762206	1.1724239357136e-09\\
2.16527909802271	9.90807791367843e-09\\
2.17156437842335	4.19417602870453e-08\\
2.177849658824	6.59684928905335e-08\\
2.18413493922465	6.64884822754175e-08\\
2.19042021962529	4.34772431390229e-08\\
2.19670550002594	1.20770096145861e-08\\
2.20299078042659	2.04605044018535e-09\\
2.20927606082723	2.74872888894606e-08\\
2.21556134122788	5.88436392945368e-08\\
2.22184662162853	7.40348724548312e-08\\
2.22813190202917	6.47219593474802e-08\\
2.23441718242982	3.60355301154414e-08\\
2.24070246283047	6.32164187663875e-09\\
2.24698774323111	4.60205740182573e-09\\
2.25327302363176	2.95105522241101e-08\\
2.25955830403241	5.39077404937416e-08\\
2.26584358443305	6.15884800936328e-08\\
2.2721288648337	4.83707580656301e-08\\
2.27841414523434	2.187092462691e-08\\
2.28469942563499	1.29512756075201e-09\\
2.29098470603564	9.95454030316978e-09\\
2.29726998643628	3.4385422509331e-08\\
2.30355526683693	5.27282608686619e-08\\
2.30984054723758	5.38575406494601e-08\\
2.31612582763822	3.72372852552871e-08\\
2.32241110803887	1.27366774904658e-08\\
2.32869638843952	4.35846914115245e-10\\
2.33498166884016	1.46891352414968e-08\\
2.34126694924081	3.64098369232124e-08\\
2.34755222964146	4.88765863337903e-08\\
2.3538375100421	4.49271055913414e-08\\
2.36012279044275	2.67943676135474e-08\\
2.3664080708434	5.9550586684054e-09\\
2.37269335124404	2.26345520104587e-09\\
2.37897863164469	1.91444726738155e-08\\
2.38526391204533	3.73986424051509e-08\\
2.39154919244598	4.45524008796383e-08\\
2.39783447284663	3.66661723205652e-08\\
2.40411975324727	1.81994579406819e-08\\
2.41040503364792	1.88604332151954e-09\\
2.41669031404857	5.43071365655123e-09\\
2.42297559444921	2.2688226408718e-08\\
2.42926087484986	3.70747699207641e-08\\
2.43554615525051	3.95848971379564e-08\\
2.44183143565115	2.88910939616471e-08\\
2.4481167160518	1.12322524614683e-08\\
2.45440199645245	3.11622727622307e-10\\
2.46068727685309	9.08605812810492e-09\\
2.46697255725374	2.53079903700382e-08\\
2.47325783765439	3.57754998958626e-08\\
2.47954311805503	3.43478561148913e-08\\
2.48582839845568	2.1845174558166e-08\\
2.49211367885632	5.95684213067216e-09\\
2.49839895925697	9.75354907950532e-10\\
2.50468423965762	1.26708457059976e-08\\
2.51096952005826	2.69651252438052e-08\\
2.51725480045891	3.36635181952261e-08\\
2.52354008085956	2.90132433633516e-08\\
2.5298253612602	1.56205075541038e-08\\
2.53611064166085	2.37481856402155e-09\\
2.5423959220615	3.03674596580095e-09\\
2.54868120246214	1.58695243612783e-08\\
2.55496648286279	2.77193521469599e-08\\
2.56125176326344	3.09276693144511e-08\\
2.56753704366408	2.37562147731296e-08\\
2.57382232406473	1.03181356791993e-08\\
2.58010760446538	5.15225195840685e-10\\
2.58639288486602	5.7819597998332e-09\\
2.59267816526667	1.85015629483587e-08\\
2.59896344566731	2.76487348571663e-08\\
2.60524872606796	2.77270828519249e-08\\
2.61153400646861	1.87187545463985e-08\\
2.61781928686925	6.02742744604257e-09\\
2.6241045672699	4.00760313823412e-10\\
2.63038984767055	8.73420447078388e-09\\
2.63667512807119	2.04795149727488e-08\\
2.64296040847184	2.68483795196062e-08\\
2.64924568887249	2.42086812818343e-08\\
2.65553096927313	1.40313893837174e-08\\
2.66181624967378	2.84267187566911e-09\\
2.66810153007443	1.66459201977887e-09\\
2.67438681047507	1.15777041287402e-08\\
2.68067209087572	2.17730118379222e-08\\
2.68695737127637	2.54183731840385e-08\\
2.69324265167701	2.05081249760042e-08\\
2.69952793207766	9.81835412972032e-09\\
2.7058132124783	8.67199645426808e-10\\
2.71209849287895	3.72913788737606e-09\\
2.7183837732796	1.41071083703537e-08\\
2.72466905368024	2.23890452843989e-08\\
2.73095433408089	2.3461783626999e-08\\
2.73723961448154	1.67551235108476e-08\\
2.74352489488218	6.20437035081522e-09\\
2.74981017528283	2.1692514451388e-10\\
2.75609545568348	6.17215434317586e-09\\
2.76238073608412	1.6193254737118e-08\\
2.76866601648477	2.23594156523177e-08\\
2.77495129688542	2.10837782788076e-08\\
2.78123657728606	1.30775426043783e-08\\
2.78752185768671	3.31850813495294e-09\\
2.79380713808736	8.60318039030972e-10\\
2.800092418488	8.69196270514294e-09\\
2.80637769888865	1.77607368812005e-08\\
2.81266297928929	2.17333386842711e-08\\
2.81894825968994	1.8392135814338e-08\\
2.82523354009059	9.60464419108575e-09\\
2.83151882049123	1.29715971297628e-09\\
2.83780410089188	2.38017605624918e-09\\
2.84408938129253	1.10744089454329e-08\\
2.85037466169317	1.87729654044233e-08\\
2.85665994209382	2.05734238534205e-08\\
2.86294522249447	1.54983812450382e-08\\
2.86923050289511	6.46966391570913e-09\\
2.87551578329576	2.85972134861368e-10\\
2.88180106369641	4.39705871713159e-09\\
2.88808634409705	1.31697230898453e-08\\
2.8943716244977	1.92222771033812e-08\\
2.90065690489834	1.89531945693489e-08\\
2.90694218529899	1.25189068000964e-08\\
2.91322746569964	3.811640780782e-09\\
2.91951274610028	4.08546085850503e-10\\
2.92579802650093	6.62482335656023e-09\\
2.93208330690158	1.48768695140689e-08\\
2.93836858730222	1.91234477142643e-08\\
2.94465386770287	1.69558624918409e-08\\
2.95093914810352	9.57583523586436e-09\\
2.95722442850416	1.77699810421927e-09\\
2.96350970890481	1.46339473872104e-09\\
2.96979498930546	8.84834427949954e-09\\
2.9760802697061	1.61322564196098e-08\\
2.98236555010675	1.85095707649907e-08\\
2.9886508305074	1.46736969242056e-08\\
2.99493611090804	6.79806966275009e-09\\
3.00122139130869	5.20678611337644e-10\\
3.00750667170934	3.10712522377798e-09\\
3.01379195210998	1.09076676579889e-08\\
3.02007723251063	1.69020104578976e-08\\
3.02636251291127	1.74289560561647e-08\\
3.03264779331192	1.22077441488955e-08\\
3.03893307371257	4.32206626044263e-09\\
3.04521835411321	2.05858441404416e-10\\
3.05150363451386	5.06761743679363e-09\\
3.05778891491451	1.26864332372634e-08\\
3.06407419531515	1.71763900880251e-08\\
3.0703594757158	1.59431969848356e-08\\
3.07664475611645	9.66776880773068e-09\\
3.08293003651709	2.29273489082971e-09\\
3.08921531691774	8.40200797824764e-10\\
3.09550059731839	7.13195902335428e-09\\
3.10178587771903	1.41033531519952e-08\\
3.10807115811968	1.69656910742333e-08\\
3.11435643852032	1.41259146602124e-08\\
3.12064171892097	7.1724866046452e-09\\
3.12692699932162	8.64249116716564e-10\\
3.13321227972226	2.14239648244074e-09\\
3.13949756012291	9.13489905940423e-09\\
};
\addplot [color=mycolor3, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.08450294310751\\
-3.13321227972226	1.08545695684006\\
-3.12692699932162	1.08642717996554\\
-3.12064171892097	1.0874140590131\\
-3.11435643852032	1.08841803559335\\
-3.10807115811968	1.08943955648283\\
-3.10178587771903	1.09047921029924\\
-3.09550059731839	1.0915376904195\\
-3.08921531691774	1.09261568775401\\
-3.08293003651709	1.09371388798172\\
-3.07664475611645	1.09483297148472\\
-3.0703594757158	1.09597361327906\\
-3.06407419531515	1.09713651263155\\
-3.05778891491451	1.09832252232081\\
-3.05150363451386	1.09953254290667\\
-3.04521835411321	1.10076746944105\\
-3.03893307371257	1.10202819124243\\
-3.03264779331192	1.10331559181577\\
-3.02636251291127	1.10463054948559\\
-3.02007723251063	1.10597406937086\\
-3.01379195210998	1.10734745374793\\
-3.00750667170934	1.10875204066906\\
-3.00122139130869	1.11018916202374\\
-2.99493611090804	1.11166014340779\\
-2.9886508305074	1.11316630395231\\
-2.98236555010675	1.11470895123421\\
-2.9760802697061	1.1162892589964\\
-2.96979498930546	1.11790826142533\\
-2.96350970890481	1.11956697966161\\
-2.95722442850416	1.12126642792646\\
-2.95093914810352	1.12300761357255\\
-2.94465386770287	1.12479153675304\\
-2.93836858730222	1.12661940042017\\
-2.93208330690158	1.12849408758484\\
-2.92579802650093	1.13041928723032\\
-2.91951274610028	1.13239868589881\\
-2.91322746569964	1.13443596218713\\
-2.90694218529899	1.13653478651031\\
-2.90065690489834	1.13869882051949\\
-2.8943716244977	1.1409300469204\\
-2.88808634409705	1.14322493339932\\
-2.88180106369641	1.1455788060448\\
-2.87551578329576	1.14798698258164\\
-2.86923050289511	1.15044477260017\\
-2.86294522249447	1.15294747792359\\
-2.85665994209382	1.15549064368679\\
-2.85037466169317	1.15808270662819\\
-2.84408938129253	1.16075093976542\\
-2.83780410089188	1.16352410018953\\
-2.83151882049123	1.16643093364837\\
-2.82523354009059	1.16950017278941\\
-2.81894825968994	1.17276053533351\\
-2.81266297928929	1.1762351686848\\
-2.80637769888865	1.17987764960344\\
-2.800092418488	1.18359417706233\\
-2.79380713808736	1.18729003131011\\
-2.78752185768671	1.19087048879373\\
-2.78123657728606	1.19424082794649\\
-2.77495129688542	1.19730633509607\\
-2.76866601648477	1.20003647010526\\
-2.76238073608412	1.20271066619534\\
-2.75609545568348	1.20570183249947\\
-2.74981017528283	1.20938287279205\\
-2.74352489488218	1.21412664320815\\
-2.73723961448154	1.22030592931696\\
-2.73095433408089	1.22828995974851\\
-2.72466905368024	1.23792085271634\\
-2.7183837732796	1.24795323475337\\
-2.71209849287895	1.257007364522\\
-2.7058132124783	1.26370355539621\\
-2.69952793207766	1.26666226016459\\
-2.69324265167701	1.26450415583167\\
-2.68695737127637	1.25590653602922\\
-2.68067209087572	1.24073420008062\\
-2.67438681047507	1.21998241298934\\
-2.66810153007443	1.19469166682757\\
-2.66181624967378	1.16590272735993\\
-2.65553096927313	1.13465657041525\\
-2.64924568887249	1.10199431799992\\
-2.64296040847184	1.06885880929985\\
-2.63667512807119	1.03548816310285\\
-2.63038984767055	1.0018131338511\\
-2.6241045672699	0.967763213986473\\
-2.61781928686925	0.933267915304896\\
-2.61153400646861	0.898256773652975\\
-2.60524872606796	0.862659385904408\\
-2.59896344566731	0.826447955754702\\
-2.59267816526667	0.789721026590996\\
-2.58639288486602	0.752600484920549\\
-2.58010760446538	0.715208239413187\\
-2.57382232406473	0.677666213534394\\
-2.56753704366408	0.640096338462172\\
-2.56125176326344	0.602618453736795\\
-2.55496648286279	0.565266755536868\\
-2.54868120246214	0.527961626594333\\
-2.5423959220615	0.490615577466087\\
-2.53611064166085	0.453141121000954\\
-2.5298253612602	0.415450777931255\\
-2.52354008085956	0.377457082613546\\
-2.51725480045891	0.33910453694989\\
-2.51096952005826	0.300688897004875\\
-2.50468423965762	0.262723302901577\\
-2.49839895925697	0.225724098825594\\
-2.49211367885632	0.190207571282372\\
-2.48582839845568	0.156689917606855\\
-2.47954311805503	0.125687214404024\\
-2.47325783765439	0.097649888957676\\
-2.46697255725374	0.0727440999617102\\
-2.46068727685309	0.0510588106444629\\
-2.45440199645245	0.0326827879471239\\
-2.4481167160518	0.0177045986492885\\
-2.44183143565115	0.00621260399930179\\
-2.43554615525051	0\\
-2.42926087484986	0\\
-2.42297559444921	0\\
-2.41669031404857	0\\
-2.41040503364792	0\\
-2.40411975324727	0\\
-2.39783447284663	0\\
-2.39154919244598	0.00086804639431648\\
-2.38526391204533	0.00184314650687156\\
-2.37897863164469	0.00213219349097926\\
-2.37269335124404	0.00191827623348217\\
-2.3664080708434	0.00138451802922646\\
-2.36012279044275	0.000714065732609015\\
-2.3538375100421	9.00781160453334e-05\\
-2.34755222964146	0\\
-2.34126694924081	0\\
-2.33498166884016	0\\
-2.32869638843952	0\\
-2.32241110803887	0\\
-2.31612582763822	0\\
-2.30984054723758	1.5021680155769e-05\\
-2.30355526683693	0.000107972729892936\\
-2.29726998643628	0.000147080892929807\\
-2.29098470603564	0.0001452658107155\\
-2.28469942563499	0.000115453305625124\\
-2.27841414523434	7.05746460880619e-05\\
-2.2721288648337	2.35656953009311e-05\\
-2.26584358443305	0\\
-2.25955830403241	0\\
-2.25327302363176	0\\
-2.24698774323111	0\\
-2.24070246283047	0\\
-2.23441718242982	0\\
-2.22813190202917	0\\
-2.22184662162853	5.39730899618007e-06\\
-2.21556134122788	9.64555511018261e-06\\
-2.20927606082723	1.06213446997572e-05\\
-2.20299078042659	9.23321204027161e-06\\
-2.19670550002594	6.39355494058691e-06\\
-2.19042021962529	3.01843829220161e-06\\
-2.18413493922465	2.75904312729836e-08\\
-2.177849658824	0\\
-2.17156437842335	0\\
-2.16527909802271	0\\
-2.15899381762206	0\\
-2.15270853722142	0\\
-2.14642325682077	0\\
-2.14013797642012	1.73913576873019e-07\\
-2.13385269601948	5.95584424445406e-07\\
-2.12756741561883	7.60570401325822e-07\\
-2.12128213521818	7.27810402167961e-07\\
-2.11499685481754	5.59761247131974e-07\\
-2.10871157441689	3.22448613587767e-07\\
-2.10242629401624	8.53215169627219e-08\\
-2.0961410136156	0\\
-2.08985573321495	0\\
-2.0835704528143	0\\
-2.07728517241366	0\\
-2.07099989201301	0\\
-2.06471461161236	0\\
-2.05842933121172	0\\
-2.05214405081107	3.67399479728192e-08\\
-2.04585877041043	6.26168912276626e-08\\
-2.03957349000978	7.06422724761069e-08\\
-2.03328820960913	6.21366780251265e-08\\
-2.02700292920849	4.16839611716568e-08\\
-2.02071764880784	1.71858118847013e-08\\
-2.01443236840719	0\\
-2.00814708800655	0\\
-2.0018618076059	4.65661287307739e-10\\
-1.99557652720525	4.64206095784903e-09\\
-1.98929124680461	5.72981662116945e-09\\
-1.98300596640396	3.47790773957968e-09\\
-1.97672068600331	8.69476934894919e-10\\
-1.97043540560267	3.68527253158391e-09\\
-1.96415012520202	1.19216565508395e-08\\
-1.95786484480137	1.9041181076318e-08\\
-1.95157956440073	2.09729478228837e-08\\
-1.94529428400008	1.68220140039921e-08\\
-1.93900900359944	8.74933903105557e-09\\
-1.93272372319879	1.93904270417988e-09\\
-1.92643844279814	3.15048964694142e-09\\
-1.9201531623975	9.53878043219447e-09\\
-1.91386788199685	1.48102117236704e-08\\
-1.9075826015962	1.55814632307738e-08\\
-1.90129732119556	1.13868736661971e-08\\
-1.89501204079491	4.81304596178234e-09\\
-1.88872676039426	1.229636836797e-09\\
-1.88244147999362	5.37693267688155e-09\\
-1.87615619959297	1.20562617667019e-08\\
-1.86987091919232	1.60471245180815e-08\\
-1.86358563879168	1.5112163964659e-08\\
-1.85730035839103	9.70976543612778e-09\\
-1.85101507799038	3.21233528666198e-09\\
-1.84472979758974	1.5788828022778e-09\\
-1.83844451718909	6.71934685669839e-09\\
-1.83215923678845	1.26565282698721e-08\\
-1.8258739563878	1.52358552441001e-08\\
-1.81958867598715	1.30166881717741e-08\\
-1.81330339558651	7.22138793207705e-09\\
-1.80701811518586	1.78260961547494e-09\\
-1.80073283478521	2.53567122854292e-09\\
-1.79444755438457	8.22910806164145e-09\\
-1.78816227398392	1.32677087094635e-08\\
-1.78187699358327	1.44100340548903e-08\\
-1.77559171318263	1.10339897219092e-08\\
-1.76930643278198	5.11136022396386e-09\\
-1.76302115238133	1.06592779047787e-09\\
-1.75673587198069	3.73984221369028e-09\\
-1.75045059158004	9.42600308917463e-09\\
-1.74416531117939	1.33150024339557e-08\\
-1.73788003077875	1.30930857267231e-08\\
-1.7315947503781	8.93851392902434e-09\\
-1.72530946997746	3.28873284161091e-09\\
-1.71902418957681	1.08047970570624e-09\\
-1.71273890917616	5.03860064782202e-09\\
-1.70645362877552	1.02845660876483e-08\\
-1.70016834837487	1.29621184896678e-08\\
-1.69388306797422	1.15687726065516e-08\\
-1.68759778757358	6.88305590301752e-09\\
-1.68131250717293	1.91721483133733e-09\\
-1.67502722677228	1.68802216649055e-09\\
-1.66874194637164	6.26459950581193e-09\\
-1.66245666597099	1.07611413113773e-08\\
-1.65617138557034	1.22599885798991e-08\\
-1.6498861051697	9.8334567155689e-09\\
-1.64360082476905	4.97311702929437e-09\\
-1.6373155443684	1.05137587524951e-09\\
-1.63103026396776	2.58296495303512e-09\\
-1.62474498356711	7.28323357179761e-09\\
-1.61845970316647	1.08884705696255e-08\\
-1.61217442276582	1.12086127046496e-08\\
-1.60588914236517	8.06539901532233e-09\\
-1.59960386196453	3.31056071445346e-09\\
-1.59331858156388	7.8580342233181e-10\\
-1.58703330116323	3.61978891305625e-09\\
-1.58074802076259	8.04720912128687e-09\\
-1.57446274036194	1.06629158835858e-08\\
-1.56817745996129	9.94623405858874e-09\\
-1.56189217956065	6.31916918791831e-09\\
-1.55560689916	2.01180228032172e-09\\
-1.54932161875935	1.11322151497006e-09\\
-1.54303633835871	4.6093191485852e-09\\
-1.53675105795806	8.53833626024425e-09\\
-1.53046577755742	1.01463228929788e-08\\
-1.52418049715677	8.57835402712226e-09\\
-1.51789521675612	4.67480276711285e-09\\
-1.51160993635548	1.11685949377716e-09\\
-1.50532465595483	1.72803993336856e-09\\
-1.49903937555418	5.46788214705884e-09\\
-1.49275409515354	8.70568328537047e-09\\
-1.48646881475289	9.36051947064698e-09\\
-1.48018353435224	7.09405867382884e-09\\
-1.4738982539516	3.21961124427617e-09\\
-1.46761297355095	6.87577994540334e-10\\
-1.4613276931503	2.5029294192791e-09\\
-1.45504241274966	6.12271833233535e-09\\
-1.44875713234901	8.56744009070098e-09\\
-1.44247185194836	8.37098923511803e-09\\
-1.43618657154772	5.62795321457088e-09\\
-1.42990129114707	2.03363015316427e-09\\
-1.42361601074643	7.23957782611251e-10\\
-1.41733073034578	3.292370820418e-09\\
-1.41104544994513	6.59929355606437e-09\\
-1.40476016954449	8.19636625237763e-09\\
-1.39847488914384	7.24685378372669e-09\\
-1.39218960874319	4.24188328906894e-09\\
-1.38590432834255	1.16415321826935e-09\\
-1.3796190479419	1.13141140900552e-09\\
-1.37333376754125	4.00177668780088e-09\\
-1.36704848714061	6.78483047522604e-09\\
-1.36076320673996	7.5924617704004e-09\\
-1.35447792633931	6.06451067142189e-09\\
-1.34819264593867	3.00497049465775e-09\\
-1.34190736553802	6.73026079311967e-10\\
-1.33562208513737	1.70621206052601e-09\\
-1.32933680473673	4.57657733932137e-09\\
-1.32305152433608	6.72298483550549e-09\\
-1.31676624393544	6.87941792421043e-09\\
-1.31048096353479	4.88944351673126e-09\\
-1.30419568313414	1.98269844986498e-09\\
-1.2979104027335	5.34782884642482e-10\\
-1.29162512233285	2.30284058488905e-09\\
-1.2853398419322	4.97311702929437e-09\\
-1.27905456153156	6.4974301494658e-09\\
-1.27276928113091	5.99902705289423e-09\\
-1.26648400073026	3.76167008653283e-09\\
-1.26019872032962	1.18961906991899e-09\\
-1.25391343992897	7.34871719032526e-10\\
-1.24762815952832	2.86672729998827e-09\\
-1.24134287912768	5.16592990607023e-09\\
-1.23505759872703	6.08997652307153e-09\\
-1.22877231832638	5.09680830873549e-09\\
-1.22248703792574	2.73576006293297e-09\\
-1.21620175752509	6.73026079311967e-10\\
-1.20991647712445	1.13141140900552e-09\\
-1.2036311967238	3.35057848133147e-09\\
-1.19734591632315	5.19867171533406e-09\\
-1.19106063592251	5.52245182916522e-09\\
-1.18477535552186	4.16184775531292e-09\\
-1.17849007512121	1.85536919161677e-09\\
-1.17220479472057	4.43833414465189e-10\\
-1.16591951431992	1.56069290824234e-09\\
-1.15963423391927	3.70346242561936e-09\\
-1.15334895351863	5.07134245708585e-09\\
-1.14706367311798	4.88944351673126e-09\\
-1.14077839271733	3.28145688399673e-09\\
-1.13449311231669	1.17870513349771e-09\\
-1.12820783191604	5.02041075378656e-10\\
-1.12192255151539	2.0190782379359e-09\\
-1.11563727111475	3.89627530239522e-09\\
-1.1093519907141	4.76575223729014e-09\\
-1.10306671031346	4.18731360696256e-09\\
-1.09678142991281	2.43016984313726e-09\\
-1.09049614951216	6.94853952154517e-10\\
-1.08421086911152	7.45785655453801e-10\\
-1.07792558871087	2.41197994910181e-09\\
-1.07164030831022	3.96903487853706e-09\\
-1.06535502790958	4.40559233538806e-09\\
-1.05906974750893	3.48518369719386e-09\\
-1.05278446710828	1.72440195456147e-09\\
-1.04649918670764	4.29281499236822e-10\\
-1.04021390630699	1.06956576928496e-09\\
-1.03392862590634	2.71393219009042e-09\\
-1.0276433455057	3.92537913285196e-09\\
-1.02135806510505	3.9508449845016e-09\\
-1.0150727847044	2.79396772384644e-09\\
-1.00878750430376	1.12777343019843e-09\\
-1.00250222390311	3.71073838323355e-10\\
-0.996216943502465	1.39698386192322e-09\\
-0.989931663101819	2.92129698209465e-09\\
-0.983646382701172	3.76894604414701e-09\\
-0.977361102300526	3.44152795150876e-09\\
-0.971075821899879	2.11002770811319e-09\\
-0.964790541499233	7.02129909768701e-10\\
-0.958505261098586	5.05679054185748e-10\\
-0.95221998069794	1.74259184859693e-09\\
-0.945934700297293	3.0304363463074e-09\\
-0.939649419896647	3.5106495488435e-09\\
-0.933364139496	2.92129698209465e-09\\
-0.927078859095354	1.56796886585653e-09\\
-0.920793578694708	4.11091605201364e-10\\
-0.914508298294061	7.27595761418343e-10\\
-0.908223017893415	2.01180228032172e-09\\
-0.901937737492768	3.04498826153576e-09\\
-0.895652457092122	3.18686943501234e-09\\
-0.889367176691475	2.3719621822238e-09\\
-0.883081896290829	1.06228981167078e-09\\
-0.876796615890182	2.94676283374429e-10\\
-0.870511335489536	9.93168214336038e-10\\
-0.864226055088889	2.21916707232594e-09\\
-0.857940774688243	2.95403879135847e-09\\
-0.851655494287596	2.82307155430317e-09\\
-0.84537021388695	1.86992110684514e-09\\
-0.839084933486304	6.83940015733242e-10\\
-0.832799653085657	3.52883944287896e-10\\
-0.826514372685011	1.25510268844664e-09\\
-0.820229092284364	2.3246684577316e-09\\
-0.813943811883718	2.83398549072444e-09\\
-0.807658531483071	2.44835973717272e-09\\
-0.801373251082425	1.40062184073031e-09\\
-0.795087970681778	4.18367562815547e-10\\
-0.788802690281132	4.94765117764473e-10\\
-0.782517409880485	1.52067514136434e-09\\
-0.776232129479839	2.43380782194436e-09\\
-0.769946849079192	2.64481059275568e-09\\
-0.763661568678546	2.05545802600682e-09\\
-0.757376288277899	9.96806193143129e-10\\
-0.751091007877253	2.83762346953154e-10\\
-0.744805727476606	7.20319803804159e-10\\
-0.73852044707596	1.71712599694729e-09\\
-0.732235166675314	2.4156179279089e-09\\
-0.725949886274667	2.40106601268053e-09\\
-0.719664605874021	1.67347025126219e-09\\
-0.713379325473374	6.584741640836e-10\\
-0.707094045072728	2.7648638933897e-10\\
-0.700808764672081	9.38598532229662e-10\\
-0.694523484271435	1.86264514923096e-09\\
-0.688238203870788	2.35377228818834e-09\\
-0.681952923470142	2.12821760214865e-09\\
-0.675667643069495	1.29148247651756e-09\\
-0.669382362668849	4.18367562815547e-10\\
-0.663097082268202	3.6015990190208e-10\\
-0.656811801867556	1.17870513349771e-09\\
-0.650526521466909	1.98997440747917e-09\\
-0.644241241066263	2.26282281801105e-09\\
-0.637955960665617	1.8444552551955e-09\\
-0.63167068026497	9.71340341493487e-10\\
-0.625385399864324	2.58296495303512e-10\\
-0.619100119463677	5.3114490583539e-10\\
-0.612814839063031	1.37879396788776e-09\\
-0.606529558662384	2.04818206839263e-09\\
-0.600244278261738	2.12457962334156e-09\\
-0.593958997861091	1.53886503539979e-09\\
-0.587673717460445	6.62112142890692e-10\\
-0.581388437059798	2.21916707232594e-10\\
-0.575103156659152	7.56699591875076e-10\\
-0.568817876258505	1.58615875989199e-09\\
-0.562532595857859	2.08456185646355e-09\\
-0.556247315457212	1.95723259821534e-09\\
-0.549962035056566	1.25146470963955e-09\\
-0.543676754655919	4.43833414465189e-10\\
-0.537391474255273	2.80124368146062e-10\\
-0.531106193854627	9.64064383879304e-10\\
-0.52482091345398	1.77533365786076e-09\\
-0.518535633053334	2.07364792004228e-09\\
-0.512250352652687	1.76441972143948e-09\\
-0.505965072252041	9.74978320300579e-10\\
-0.499679791851394	2.7648638933897e-10\\
-0.493394511450748	3.85625753551722e-10\\
-0.487109231050101	1.22236087918282e-09\\
-0.480823950649455	1.90993887372315e-09\\
-0.474538670248808	2.062733983621e-09\\
-0.468253389848162	1.55341695062816e-09\\
-0.461968109447515	7.38509697839618e-10\\
-0.455682829046869	1.70985003933311e-10\\
-0.449397548646222	6.33008312433958e-10\\
-0.443112268245576	1.48793333210051e-09\\
-0.43682698784493	2.05182004719973e-09\\
-0.430541707444283	2.01180228032172e-09\\
-0.424256427043637	1.34241417981684e-09\\
-0.41797114664299	4.98403096571565e-10\\
-0.411685866242344	2.47382558882236e-10\\
-0.405400585841697	9.02218744158745e-10\\
-0.399115305441051	1.74259184859693e-09\\
-0.392830025040404	2.14640749618411e-09\\
-0.386544744639758	1.87719706445932e-09\\
-0.380259464239111	1.13868736661971e-09\\
-0.373974183838465	3.34694050252438e-10\\
-0.367688903437818	3.78349795937538e-10\\
-0.361403623037172	1.19689502753317e-09\\
-0.355118342636525	1.98269844986498e-09\\
-0.348833062235879	2.19006324186921e-09\\
-0.342547781835232	1.74986780621111e-09\\
-0.336262501434586	8.87666828930378e-10\\
-0.32997722103394	2.3283064365387e-10\\
-0.323691940633293	5.78438630327582e-10\\
-0.317406660232647	1.53158907778561e-09\\
-0.311121379832	2.20461515709758e-09\\
-0.304836099431354	2.21189111471176e-09\\
-0.298550819030707	1.5788828022778e-09\\
-0.292265538630061	6.47560227662325e-10\\
-0.285980258229414	2.29192664846778e-10\\
-0.279694977828768	8.87666828930378e-10\\
-0.273409697428121	1.86992110684514e-09\\
-0.267124417027475	2.39742803387344e-09\\
-0.260839136626828	2.21552909351885e-09\\
-0.254553856226182	1.38606992550194e-09\\
-0.248268575825535	4.51109372079372e-10\\
-0.241983295424889	3.74711817130446e-10\\
-0.235698015024243	1.26237864606082e-09\\
-0.229412734623596	2.22644302994013e-09\\
-0.22312745422295	2.58296495303512e-09\\
-0.216842173822303	2.12094164453447e-09\\
-0.210556893421657	1.14960130304098e-09\\
-0.20427161302101	3.09228198602796e-10\\
-0.197986332620364	6.00266503170133e-10\\
-0.191701052219717	1.6698322724551e-09\\
-0.185415771819071	2.55749910138547e-09\\
-0.179130491418424	2.71029421128333e-09\\
-0.172845211017778	1.98633642867208e-09\\
-0.166559930617131	9.02218744158745e-10\\
-0.160274650216485	2.5465851649642e-10\\
-0.153989369815838	9.53150447458029e-10\\
-0.147704089415192	2.13185558095574e-09\\
-0.141418809014546	2.88855517283082e-09\\
-0.135133528613899	2.73939804174006e-09\\
-0.128848248213253	1.80443748831749e-09\\
-0.122562967812606	6.69388100504875e-10\\
-0.11627768741196	3.56521923094988e-10\\
-0.109992407011313	1.39698386192322e-09\\
-0.103707126610667	2.60843080468476e-09\\
-0.0974218462100203	3.15776560455561e-09\\
-0.0911365658093738	2.74667399935424e-09\\
-0.0848512854087273	1.56433088704944e-09\\
-0.0785660050080808	4.62023308500648e-10\\
-0.0722807246074344	6.00266503170133e-10\\
-0.0659954442067879	1.91357685253024e-09\\
-0.0597101638061414	3.09591996483505e-09\\
-0.053424883405495	3.38695826940238e-09\\
-0.0471396030048485	2.64117261394858e-09\\
-0.040854322604202	1.29875843413174e-09\\
-0.0345690422035556	3.41970007866621e-10\\
-0.0282837618029091	1.01499608717859e-09\\
-0.0219984814022626	2.5029294192791e-09\\
-0.0157132010016162	3.5579432733357e-09\\
-0.0094279206009697	3.50701157003641e-09\\
-0.00314264020032323	2.46291165240109e-09\\
0.00314264020032323	9.74978320300579e-10\\
0.0094279206009697	3.6015990190208e-10\\
0.0157132010016162	1.53158907778561e-09\\
0.0219984814022626	3.14685166813433e-09\\
0.0282837618029091	3.95448296330869e-09\\
0.0345690422035556	3.58704710379243e-09\\
0.040854322604202	2.15732143260539e-09\\
0.0471396030048485	6.76664058119059e-10\\
0.053424883405495	6.11180439591408e-10\\
0.0597101638061414	2.20097717829049e-09\\
0.0659954442067879	3.75439412891865e-09\\
0.0722807246074344	4.31828084401786e-09\\
0.0785660050080808	3.53611540049314e-09\\
0.0848512854087273	1.83717929758132e-09\\
0.0911365658093738	4.51109372079372e-10\\
0.0974218462100203	1.08047970570624e-09\\
0.103707126610667	2.94676283374429e-09\\
0.109992407011313	4.43105818703771e-09\\
0.11627768741196	4.59112925454974e-09\\
0.122562967812606	3.35421646013856e-09\\
0.128848248213253	1.4479155652225e-09\\
0.135133528613899	4.11091605201364e-10\\
0.141418809014546	1.6698322724551e-09\\
0.147704089415192	3.71073838323355e-09\\
0.153989369815838	4.93673724122345e-09\\
0.160274650216485	4.62750904262066e-09\\
0.166559930617131	2.93221091851592e-09\\
0.172845211017778	9.02218744158745e-10\\
0.179130491418424	4.8748916015029e-10\\
0.185415771819071	2.35013430938125e-09\\
0.191701052219717	4.50745574198663e-09\\
0.197986332620364	5.43150235898793e-09\\
0.20427161302101	4.66025085188448e-09\\
0.210556893421657	2.59387888945639e-09\\
0.216842173822303	6.62112142890692e-10\\
0.22312745422295	1.06592779047787e-09\\
0.229412734623596	3.42697603628039e-09\\
0.235698015024243	5.48243406228721e-09\\
0.241983295424889	5.92990545555949e-09\\
0.248268575825535	4.55838744528592e-09\\
0.254553856226182	2.13185558095574e-09\\
0.260839136626828	4.91127138957381e-10\\
0.267124417027475	1.79716153070331e-09\\
0.273409697428121	4.43833414465189e-09\\
0.279694977828768	6.24277163296938e-09\\
0.285980258229414	6.15546014159918e-09\\
0.292265538630061	4.19095158576965e-09\\
0.298550819030707	1.55705492943525e-09\\
0.304836099431354	5.85714587941766e-10\\
0.311121379832	2.75394995696843e-09\\
0.317406660232647	5.54064172320068e-09\\
0.323691940633293	6.981281330809e-09\\
0.32997722103394	6.21366780251265e-09\\
0.336262501434586	3.71437636204064e-09\\
0.342547781835232	1.04409991763532e-09\\
0.348833062235879	1.05865183286369e-09\\
0.355118342636525	3.87080945074558e-09\\
0.361403623037172	6.64658728055656e-09\\
0.367688903437818	7.53061613067985e-09\\
0.373974183838465	6.04268279857934e-09\\
0.380259464239111	3.03407432511449e-09\\
0.386544744639758	6.83940015733242e-10\\
0.392830025040404	1.86992110684514e-09\\
0.399115305441051	5.16229192726314e-09\\
0.405400585841697	7.69068719819188e-09\\
0.411685866242344	7.89077603258193e-09\\
0.41797114664299	5.67524693906307e-09\\
0.424256427043637	2.33194441534579e-09\\
0.430541707444283	6.11180439591408e-10\\
0.43682698784493	2.95040081255138e-09\\
0.443112268245576	6.53380993753672e-09\\
0.449397548646222	8.647475624457e-09\\
0.455682829046869	8.04357114247978e-09\\
0.461968109447515	5.06042852066457e-09\\
0.468253389848162	1.60071067512035e-09\\
0.474538670248808	1.0077201295644e-09\\
0.480823950649455	4.32555680163205e-09\\
0.487109231050101	7.93079379945993e-09\\
0.493394511450748	9.38234734348953e-09\\
0.499679791851394	7.90532794781029e-09\\
0.505965072252041	4.27462509833276e-09\\
0.512250352652687	1.02591002359986e-09\\
0.518535633053334	1.84081727638841e-09\\
0.52482091345398	5.82804204896092e-09\\
0.531106193854627	9.25138010643423e-09\\
0.537391474255273	9.93168214336038e-09\\
0.543676754655919	7.51242623664439e-09\\
0.549962035056566	3.38695826940238e-09\\
0.556247315457212	7.60337570682168e-10\\
0.562532595857859	3.08136804960668e-09\\
0.568817876258505	7.52697815187275e-09\\
0.575103156659152	1.0473740985617e-08\\
0.581388437059798	1.01717887446284e-08\\
0.587673717460445	6.81757228448987e-09\\
0.593958997861091	2.42289388552308e-09\\
0.600244278261738	9.93168214336038e-10\\
0.606529558662384	4.63842297904193e-09\\
0.612814839063031	9.22591425478458e-09\\
0.619100119463677	1.14705471787602e-08\\
0.625385399864324	1.01244950201362e-08\\
0.63167068026497	5.89716364629567e-09\\
0.637955960665617	1.57524482347071e-09\\
0.644241241066263	1.78260961547494e-09\\
0.650526521466909	6.43922248855233e-09\\
0.656811801867556	1.08739186543971e-08\\
0.663097082268202	1.2216332834214e-08\\
0.669382362668849	9.69157554209232e-09\\
0.675667643069495	4.7402863856405e-09\\
0.681952923470142	1.0077201295644e-09\\
0.688238203870788	3.08136804960668e-09\\
0.694523484271435	8.43283487483859e-09\\
0.700808764672081	1.23800418805331e-08\\
0.707094045072728	1.26092345453799e-08\\
0.713379325473374	8.92396201379597e-09\\
0.719664605874021	3.5543052945286e-09\\
0.725949886274667	9.82254277914762e-10\\
0.732235166675314	4.81304596178234e-09\\
0.73852044707596	1.04409991763532e-08\\
0.744805727476606	1.36387825477868e-08\\
0.751091007877253	1.2572854757309e-08\\
0.757376288277899	7.814378477633e-09\\
0.763661568678546	2.40470399148762e-09\\
0.769946849079192	1.66255631484091e-09\\
0.776232129479839	6.87941792421043e-09\\
0.782517409880485	1.24273356050253e-08\\
0.788802690281132	1.45882950164378e-08\\
0.795087970681778	1.21581251733005e-08\\
0.801373251082425	6.50470610707998e-09\\
0.807658531483071	1.51339918375015e-09\\
0.813943811883718	2.93221091851592e-09\\
0.820229092284364	9.11313691176474e-09\\
0.826514372685011	1.42317730933428e-08\\
0.832799653085657	1.51158019434661e-08\\
0.839084933486304	1.12850102595985e-08\\
0.84537021388695	4.98403096571565e-09\\
0.851655494287596	1.13141140900552e-09\\
0.857940774688243	4.80213202536106e-09\\
0.864226055088889	1.14850990939885e-08\\
0.870511335489536	1.57851900439709e-08\\
0.876796615890182	1.52103893924505e-08\\
0.883081896290829	1.00590114016086e-08\\
0.889367176691475	3.50701157003641e-09\\
0.895652457092122	1.54250301420689e-09\\
0.901937737492768	7.04312697052956e-09\\
0.908223017893415	1.37551978696138e-08\\
0.914508298294061	1.69347913470119e-08\\
0.920793578694708	1.47920218296349e-08\\
0.927078859095354	8.49831849336624e-09\\
0.933364139496	2.25190888158977e-09\\
0.939649419896647	2.74303602054715e-09\\
0.945934700297293	9.5715222414583e-09\\
0.95221998069794	1.59088813234121e-08\\
0.958505261098586	1.76587491296232e-08\\
0.964790541499233	1.392254489474e-08\\
0.971075821899879	6.74481270834804e-09\\
0.977361102300526	1.47701939567924e-09\\
0.983646382701172	4.60568116977811e-09\\
0.989931663101819	1.21181074064225e-08\\
0.996216943502465	1.75859895534813e-08\\
1.00250222390311	1.77169567905366e-08\\
1.00878750430376	1.23982317745686e-08\\
1.0150727847044	4.84214979223907e-09\\
1.02135806510505	1.53886503539979e-09\\
1.0276433455057	7.08314473740757e-09\\
1.03392862590634	1.49848347064108e-08\\
1.04021390630699	1.93613232113421e-08\\
1.04649918670764	1.7731508705765e-08\\
1.05278446710828	1.10449036583304e-08\\
1.05906974750893	3.42697603628039e-09\\
1.06535502790958	2.36104824580252e-09\\
1.07164030831022	9.07311914488673e-09\\
1.07792558871087	1.61089701578021e-08\\
1.08421086911152	1.85718818102032e-08\\
1.09049614951216	1.50685082189739e-08\\
1.09678142991281	7.61065166443586e-09\\
1.10306671031346	1.79352355189621e-09\\
1.1093519907141	5.26051735505462e-09\\
1.11563727111475	1.50830601342022e-08\\
1.12192255151539	2.32539605349302e-08\\
1.12820783191604	2.51748133450747e-08\\
1.13449311231669	1.99033820535988e-08\\
1.14077839271733	9.99716576188803e-09\\
1.14706367311798	1.68802216649055e-09\\
1.15334895351863	1.19689502753317e-09\\
1.15963423391927	3.61251295544207e-09\\
1.16591951431992	3.84170562028885e-09\\
1.17220479472057	3.67435859516263e-10\\
1.17849007512121	0\\
1.18477535552186	0\\
1.19106063592251	7.71615304984152e-09\\
1.19734591632315	3.6692654248327e-08\\
1.2036311967238	6.78155629429966e-08\\
1.20991647712445	8.89413058757782e-08\\
1.21620175752509	9.16952558327466e-08\\
1.22248703792574	7.13189365342259e-08\\
1.22877231832638	2.69210431724787e-08\\
1.23505759872703	0\\
1.24134287912768	0\\
1.24762815952832	0\\
1.25391343992897	0\\
1.26019872032962	0\\
1.26648400073026	0\\
1.27276928113091	0\\
1.27905456153156	2.56302882917225e-07\\
1.2853398419322	5.93376171309501e-07\\
1.29162512233285	8.87957867234945e-07\\
1.2979104027335	1.04734863271005e-06\\
1.30419568313414	9.82665369519964e-07\\
1.31048096353479	6.08823029324412e-07\\
1.31676624393544	0\\
1.32305152433608	0\\
1.32933680473673	0\\
1.33562208513737	0\\
1.34190736553802	0\\
1.34819264593867	0\\
1.35447792633931	0\\
1.36076320673996	1.73557418747805e-06\\
1.36704848714061	6.25316170044243e-06\\
1.37333376754125	1.07329433376435e-05\\
1.3796190479419	1.39099938678555e-05\\
1.38590432834255	1.45233279909007e-05\\
1.39218960874319	1.13159512693528e-05\\
1.39847488914384	3.03493652609177e-06\\
1.40476016954449	0\\
1.41104544994513	0\\
1.41733073034578	0\\
1.42361601074643	0\\
1.42990129114707	0\\
1.43618657154772	0\\
1.44247185194836	1.9607505237218e-06\\
1.44875713234901	6.06055727985222e-05\\
1.45504241274966	0.000125102633319329\\
1.4613276931503	0.0001765458691807\\
1.46761297355095	0.000196033764950698\\
1.4738982539516	0.000164670491358265\\
1.48018353435224	6.3567091274308e-05\\
1.48646881475289	0\\
1.49275409515354	9.23079096537549e-05\\
1.49903937555418	0.00197822931295377\\
1.50532465595483	0.00689322024481953\\
1.51160993635548	0.0161918362646247\\
1.51789521675612	0.0312283671773912\\
1.52418049715677	0.0533567535676411\\
1.53046577755742	0.0838190351860248\\
1.53675105795806	0.122199712659494\\
1.54303633835871	0.166812747189397\\
1.54932161875935	0.215939367102692\\
1.55560689916	0.26786052564421\\
1.56189217956065	0.320857006412552\\
1.56817745996129	0.373209528544976\\
1.57446274036194	0.423448792538693\\
1.58074802076259	0.471488927745668\\
1.58703330116323	0.517720088853821\\
1.59331858156388	0.562532978881791\\
1.59960386196453	0.606318387948704\\
1.60588914236517	0.649467168899719\\
1.61217442276582	0.692369561744272\\
1.61845970316647	0.735243235281814\\
1.62474498356711	0.777902283334697\\
1.63103026396776	0.820103214577102\\
1.6373155443684	0.861602564040368\\
1.64360082476905	0.902156907322933\\
1.6498861051697	0.941522875691589\\
1.65617138557034	0.979466449116444\\
1.66245666597099	1.01599543858174\\
1.66874194637164	1.05137636380459\\
1.67502722677228	1.08588847038482\\
1.68131250717293	1.11981105331506\\
1.68759778757358	1.15342343970042\\
1.69388306797422	1.18700497110331\\
1.70016834837487	1.22073547024775\\
1.70645362877552	1.25397050826359\\
1.71273890917616	1.28565842152602\\
1.71902418957681	1.31474474941569\\
1.72530946997746	1.340175185509\\
1.7315947503781	1.36089564211215\\
1.73788003077875	1.37585237882377\\
1.74416531117939	1.38442341620976\\
1.75045059158004	1.38744765847514\\
1.75673587198069	1.38607310647785\\
1.76302115238133	1.38144802494571\\
1.76930643278198	1.3747208718778\\
1.77559171318263	1.36704022801132\\
1.78187699358327	1.35954567977024\\
1.78816227398392	1.35288250313897\\
1.79444755438457	1.34695642471343\\
1.80073283478521	1.34161252406193\\
1.80701811518586	1.33669583870869\\
1.81330339558651	1.3320513737126\\
1.81958867598715	1.32752411116599\\
1.8258739563878	1.32296727958601\\
1.83215923678845	1.31834106756287\\
1.83844451718909	1.313680250998\\
1.84472979758974	1.30902112144759\\
1.85101507799038	1.30439996436326\\
1.85730035839103	1.29985305676018\\
1.86358563879168	1.29541666512887\\
1.86987091919232	1.29112041940243\\
1.87615619959297	1.28696105774361\\
1.88244147999362	1.28292512254848\\
1.88872676039426	1.27899913962392\\
1.89501204079491	1.2751696221676\\
1.90129732119556	1.2714230717429\\
1.9075826015962	1.2677460034829\\
1.91386788199685	1.26412906374026\\
1.9201531623975	1.26057164937083\\
1.92643844279814	1.25707426203371\\
1.93272372319879	1.25363739414024\\
1.93900900359944	1.25026152860664\\
1.94529428400008	1.24694713910867\\
1.95157956440073	1.24369462295726\\
1.95786484480137	1.24050289969455\\
1.96415012520202	1.23736944866687\\
1.97043540560267	1.23429168072835\\
1.97672068600331	1.23126699791464\\
1.98300596640396	1.22829279349389\\
1.98929124680461	1.22536645224682\\
1.99557652720525	1.22248547125491\\
2.0018618076059	1.21964822946029\\
2.00814708800655	1.21685349569088\\
2.01443236840719	1.21410003277197\\
2.02071764880784	1.21138659571807\\
2.02700292920849	1.20871193178755\\
2.03328820960913	1.20607478079546\\
2.03957349000978	1.20347390821189\\
2.04585877041043	1.20090817376331\\
2.05214405081107	1.19837644910149\\
2.05842933121172	1.19587759865317\\
2.06471461161236	1.19341047982743\\
2.07099989201301	1.19097394299388\\
2.07728517241366	1.18856683554986\\
2.0835704528143	1.18618816816161\\
2.08985573321495	1.18383717602046\\
2.0961410136156	1.18151310435132\\
2.10242629401624	1.17921519176525\\
2.10871157441689	1.17694267048137\\
2.11499685481754	1.17469476617771\\
2.12128213521818	1.17247071306701\\
2.12756741561883	1.17026990667\\
2.13385269601948	1.16809184230078\\
2.14013797642012	1.16593601100612\\
2.14642325682077	1.16380189772462\\
2.15270853722142	1.16168898135948\\
2.15899381762206	1.15959673498219\\
2.16527909802271	1.15752466552294\\
2.17156437842335	1.15547245158814\\
2.177849658824	1.15343981555634\\
2.18413493922465	1.15142647403991\\
2.19042021962529	1.14943213788865\\
2.19670550002594	1.14745651245903\\
2.20299078042659	1.14549929798886\\
2.20927606082723	1.14356025789311\\
2.21556134122788	1.14163928170456\\
2.22184662162853	1.13973626824736\\
2.22813190202917	1.13785111104517\\
2.23441718242982	1.13598369812826\\
2.24070246283047	1.13413391221184\\
2.24698774323111	1.13230163539629\\
2.25327302363176	1.13048683228408\\
2.25955830403241	1.12868954023725\\
2.26584358443305	1.12690979409308\\
2.2721288648337	1.12514762349019\\
2.27841414523434	1.12340305281759\\
2.28469942563499	1.12167610134566\\
2.29098470603564	1.11996679593722\\
2.29726998643628	1.11827524236287\\
2.30355526683693	1.11660157532606\\
2.30984054723758	1.11494592441159\\
2.31612582763822	1.1133084142275\\
2.32241110803887	1.11168916429597\\
2.32869638843952	1.11008828917693\\
2.33498166884016	1.10850592037968\\
2.34126694924081	1.10694224427789\\
2.34755222964146	1.10539745264032\\
2.3538375100421	1.10387173218987\\
2.36012279044275	1.10236526468725\\
2.3664080708434	1.1008782270037\\
2.37269335124404	1.09941079176861\\
2.37897863164469	1.09796315120184\\
2.38526391204533	1.09653552323653\\
2.39154919244598	1.09512812269531\\
2.39783447284663	1.0937411595296\\
2.40411975324727	1.09237483886682\\
2.41040503364792	1.09102936086492\\
2.41669031404857	1.08970492250592\\
2.42297559444921	1.08840173279168\\
2.42926087484986	1.08712000552623\\
2.43554615525051	1.08585994973328\\
2.44183143565115	1.08462176969624\\
2.4481167160518	1.08340566474362\\
2.45440199645245	1.08221182949637\\
2.46068727685309	1.08104045443179\\
2.46697255725374	1.07989172806265\\
2.47325783765439	1.07876583494362\\
2.47954311805503	1.07766295475449\\
2.48582839845568	1.07658326236924\\
2.49211367885632	1.07552692792888\\
2.49839895925697	1.07449411671769\\
2.50468423965762	1.07348498440842\\
2.51096952005826	1.07249967363168\\
2.51725480045891	1.07153832144104\\
2.52354008085956	1.07060106009158\\
2.5298253612602	1.06968801707626\\
2.53611064166085	1.06879931521325\\
2.5423959220615	1.06793507156908\\
2.54868120246214	1.06709538437644\\
2.55496648286279	1.06628033566449\\
2.56125176326344	1.06549000222003\\
2.56753704366408	1.0647244563479\\
2.57382232406473	1.06398376552897\\
2.58010760446538	1.06326799252929\\
2.58639288486602	1.0625771915802\\
2.59267816526667	1.06191138969371\\
2.59896344566731	1.06127060088693\\
2.60524872606796	1.06065483459679\\
2.61153400646861	1.06006409543261\\
2.61781928686925	1.05949838347806\\
2.6241045672699	1.05895769407653\\
2.63038984767055	1.05844200819411\\
2.63667512807119	1.05795127803503\\
2.64296040847184	1.05748544754897\\
2.64924568887249	1.05704445598894\\
2.65553096927313	1.05662823810053\\
2.66181624967378	1.05623672391448\\
2.66810153007443	1.05586983839385\\
2.67438681047507	1.05552748577975\\
2.68067209087572	1.05520954768872\\
2.68695737127637	1.05491590011661\\
2.69324265167701	1.05464641453\\
2.69952793207766	1.05440095789891\\
2.7058132124783	1.05417939258768\\
2.71209849287895	1.05398157438685\\
2.7183837732796	1.05380733681159\\
2.72466905368024	1.05365649939631\\
2.73095433408089	1.05352887723348\\
2.73723961448154	1.05342428076983\\
2.74352489488218	1.05334251609747\\
2.74981017528283	1.05328338475738\\
2.75609545568348	1.053246680538\\
2.76238073608412	1.05323218048943\\
2.76866601648477	1.05323965447315\\
2.77495129688542	1.05326886801413\\
2.78123657728606	1.05331958213719\\
2.78752185768671	1.05339155353067\\
2.79380713808736	1.05348453442639\\
2.800092418488	1.05359827165739\\
2.80637769888865	1.05373250605044\\
2.81266297928929	1.05388697400122\\
2.81894825968994	1.05406140744162\\
2.82523354009059	1.05425553402529\\
2.83151882049123	1.05446907708756\\
2.83780410089188	1.0547017562676\\
2.84408938129253	1.05495329642144\\
2.85037466169317	1.05522342490804\\
2.85665994209382	1.05551186512457\\
2.86294522249447	1.05581833599717\\
2.86923050289511	1.05614255235196\\
2.87551578329576	1.05648422463128\\
2.88180106369641	1.05684306420881\\
2.88808634409705	1.05721880560668\\
2.8943716244977	1.05761118795999\\
2.90065690489834	1.05801994633657\\
2.90694218529899	1.05844481137319\\
2.91322746569964	1.05888550962845\\
2.91951274610028	1.05934176344454\\
2.92579802650093	1.05981331055227\\
2.93208330690158	1.06029992839467\\
2.93836858730222	1.06080139602273\\
2.94465386770287	1.06131748838743\\
2.95093914810352	1.06184797616879\\
2.95722442850416	1.06239262584859\\
2.96350970890481	1.06295120164941\\
2.96979498930546	1.06352351102032\\
2.9760802697061	1.06410940595015\\
2.98236555010675	1.06470873648868\\
2.9886508305074	1.06532134830559\\
2.99493611090804	1.06594708295597\\
3.00122139130869	1.0665857777276\\
3.00750667170934	1.06723727620556\\
3.01379195210998	1.06790150075176\\
3.02007723251063	1.06857840875819\\
3.02636251291127	1.06926795356048\\
3.03264779331192	1.06997008418693\\
3.03893307371257	1.07068474540574\\
3.04521835411321	1.07141187772868\\
3.05150363451386	1.07215145112423\\
3.05778891491451	1.07290354118595\\
3.06407419531515	1.07366824124256\\
3.0703594757158	1.07444564026082\\
3.07664475611645	1.07523582268186\\
3.08293003651709	1.07603886862125\\
3.08921531691774	1.07685485525872\\
3.09550059731839	1.077683932941\\
3.10178587771903	1.07852635901145\\
3.10807115811968	1.07938239486975\\
3.11435643852032	1.0802522972881\\
3.12064171892097	1.08113631846936\\
3.12692699932162	1.08203470590161\\
3.13321227972226	1.08294771296642\\
3.13949756012291	1.08387571650746\\
};
\addplot [color=mycolor1, dashed, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0\\
-3.13321227972226	0\\
-3.12692699932162	0\\
-3.12064171892097	0\\
-3.11435643852032	0\\
-3.10807115811968	1.35620302899042e-06\\
-3.10178587771903	3.96244809053314e-06\\
-3.09550059731839	6.43076282358379e-06\\
-3.08921531691774	8.04714886726288e-06\\
-3.08293003651709	8.10147093943669e-06\\
-3.07664475611645	5.88752482144628e-06\\
-3.0703594757158	7.03086925568641e-07\\
-3.06407419531515	0\\
-3.05778891491451	0\\
-3.05150363451386	0\\
-3.04521835411321	0\\
-3.03893307371257	0\\
-3.03264779331192	0\\
-3.02636251291127	5.46744422535994e-06\\
-3.02007723251063	3.95112176647672e-05\\
-3.01379195210998	7.57839120524295e-05\\
-3.00750667170934	0.000104402382021362\\
-3.00122139130869	0.000115487919174484\\
-2.99493611090804	9.91667623111425e-05\\
-2.9886508305074	4.55706001503131e-05\\
-2.98236555010675	0\\
-2.9760802697061	0\\
-2.96979498930546	0\\
-2.96350970890481	0\\
-2.95722442850416	0\\
-2.95093914810352	0\\
-2.94465386770287	0\\
-2.93836858730222	0.000340049700753298\\
-2.93208330690158	0.000848770313496061\\
-2.92579802650093	0.00130850315167663\\
-2.91951274610028	0.00158172095075315\\
-2.91322746569964	0.00153091003994632\\
-2.90694218529899	0.00101857726122034\\
-2.90065690489834	0\\
-2.8943716244977	0\\
-2.88808634409705	0\\
-2.88180106369641	0\\
-2.87551578329576	0\\
-2.86923050289511	0\\
-2.86294522249447	0\\
-2.85665994209382	0.00203861789532311\\
-2.85037466169317	0.00945692088021133\\
-2.84408938129253	0.0190473283262236\\
-2.83780410089188	0.030409298288987\\
-2.83151882049123	0.0431422037981974\\
-2.82523354009059	0.0568453529160706\\
-2.81894825968994	0.0711180087957928\\
-2.81266297928929	0.0855800238316533\\
-2.80637769888865	0.100109410109098\\
-2.800092418488	0.114759980268218\\
-2.79380713808736	0.129588918943455\\
-2.78752185768671	0.144653405086501\\
-2.78123657728606	0.160010608969742\\
-2.77495129688542	0.175717689159001\\
-2.76866601648477	0.191820328797121\\
-2.76238073608412	0.208308827004203\\
-2.75609545568348	0.225156768472743\\
-2.74981017528283	0.242337718825183\\
-2.74352489488218	0.259825229235958\\
-2.73723961448154	0.277592837625207\\
-2.73095433408089	0.295614093641461\\
-2.72466905368024	0.313866161696524\\
-2.7183837732796	0.332333677385577\\
-2.71209849287895	0.351002191218186\\
-2.7058132124783	0.369857244941841\\
-2.69952793207766	0.388884372098346\\
-2.69324265167701	0.408069098578608\\
-2.68695737127637	0.427396684041014\\
-2.68067209087572	0.446846918033771\\
-2.67438681047507	0.466394383389797\\
-2.66810153007443	0.486013451765984\\
-2.66181624967378	0.505678491361323\\
-2.65553096927313	0.525363868010118\\
-2.64924568887249	0.545043946322721\\
-2.64296040847184	0.564693137339418\\
-2.63667512807119	0.584286186814325\\
-2.63038984767055	0.603797988113001\\
-2.6241045672699	0.623203438367\\
-2.61781928686925	0.642477438948845\\
-2.61153400646861	0.661594896557517\\
-2.60524872606796	0.680530724999016\\
-2.59896344566731	0.699260742245542\\
-2.59267816526667	0.717763434980725\\
-2.58639288486602	0.736017790378583\\
-2.58010760446538	0.754002805962728\\
-2.57382232406473	0.771697490506767\\
-2.56753704366408	0.789080864903781\\
-2.56125176326344	0.806132045132699\\
-2.55496648286279	0.822833519434653\\
-2.54868120246214	0.839172253705556\\
-2.5423959220615	0.855135537586875\\
-2.53611064166085	0.870710676356794\\
-2.5298253612602	0.885884991445209\\
-2.52354008085956	0.900645820912132\\
-2.51725480045891	0.914980999594945\\
-2.51096952005826	0.928883652970853\\
-2.50468423965762	0.942350187850252\\
-2.49839895925697	0.955377077434605\\
-2.49211367885632	0.967960812867886\\
-2.48582839845568	0.980097903298429\\
-2.47954311805503	0.99178487595259\\
-2.47325783765439	1.00301932907405\\
-2.46697255725374	1.01380344588779\\
-2.46068727685309	1.02414066545703\\
-2.45440199645245	1.03403444453738\\
-2.4481167160518	1.04348825730563\\
-2.44183143565115	1.05250559508045\\
-2.43554615525051	1.06108998452305\\
-2.42926087484986	1.06924692291159\\
-2.42297559444921	1.07698557751678\\
-2.41669031404857	1.08431553209562\\
-2.41040503364792	1.09124638560661\\
-2.40411975324727	1.09778775167615\\
-2.39783447284663	1.10394925804053\\
-2.39154919244598	1.10974041754957\\
-2.38526391204533	1.11516844079961\\
-2.37897863164469	1.12023854373501\\
-2.37269335124404	1.12495588813363\\
-2.3664080708434	1.12932564782932\\
-2.36012279044275	1.13335300838548\\
-2.3538375100421	1.1370431668297\\
-2.34755222964146	1.14040357568547\\
-2.34126694924081	1.14345606037864\\
-2.33498166884016	1.14622811510571\\
-2.32869638843952	1.14874725599907\\
-2.32241110803887	1.1510410060248\\
-2.31612582763822	1.15313689359118\\
-2.30984054723758	1.15506241461071\\
-2.30355526683693	1.15682405226244\\
-2.29726998643628	1.15837210113023\\
-2.29098470603564	1.15964756909329\\
-2.28469942563499	1.16059147180522\\
-2.27841414523434	1.16114483567185\\
-2.2721288648337	1.16124870081126\\
-2.26584358443305	1.1608457809732\\
-2.25955830403241	1.15993397793704\\
-2.25327302363176	1.1585779471468\\
-2.24698774323111	1.15684635686443\\
-2.24070246283047	1.1548078884\\
-2.23441718242982	1.15253123268485\\
-2.22813190202917	1.15008508683832\\
-2.22184662162853	1.14753527867992\\
-2.21556134122788	1.14491977694456\\
-2.20927606082723	1.14226089349654\\
-2.20299078042659	1.13958076267613\\
-2.19670550002594	1.13690151429455\\
-2.19042021962529	1.13424527253869\\
-2.18413493922465	1.13163415491454\\
-2.177849658824	1.12908528607477\\
-2.17156437842335	1.1265963618705\\
-2.16527909802271	1.12416034128796\\
-2.15899381762206	1.12177017528711\\
-2.15270853722142	1.11941880718109\\
-2.14642325682077	1.11709917304233\\
-2.14013797642012	1.11480423897547\\
-2.13385269601948	1.11252982759743\\
-2.12756741561883	1.11027661297476\\
-2.12128213521818	1.10804573410633\\
-2.11499685481754	1.10583832375937\\
-2.10871157441689	1.10365550845563\\
-2.10242629401624	1.10149840844701\\
-2.0961410136156	1.09936807438612\\
-2.08985573321495	1.09726456640874\\
-2.0835704528143	1.09518716150478\\
-2.07728517241366	1.09313510934339\\
-2.07099989201301	1.09110765348532\\
-2.06471461161236	1.08910403143682\\
-2.05842933121172	1.08712347475034\\
-2.05214405081107	1.08516529973485\\
-2.04585877041043	1.08322933611475\\
-2.03957349000978	1.08131559238655\\
-2.03328820960913	1.07942407152859\\
-2.02700292920849	1.07755477081128\\
-2.02071764880784	1.07570768184655\\
-2.01443236840719	1.07388279062866\\
-2.00814708800655	1.07208008538441\\
-2.0018618076059	1.07029956765928\\
-1.99557652720525	1.06854123626022\\
-1.98929124680461	1.06680508451291\\
-1.98300596640396	1.06509110027741\\
-1.97672068600331	1.06339926599958\\
-1.97043540560267	1.06172956171099\\
-1.96415012520202	1.06008204393174\\
-1.95786484480137	1.05845685402301\\
-1.95157956440073	1.05685413268975\\
-1.94529428400008	1.0552740153621\\
-1.93900900359944	1.05371663222877\\
-1.93272372319879	1.05218210826592\\
-1.92643844279814	1.05067056954499\\
-1.9201531623975	1.04918219112074\\
-1.91386788199685	1.04771717048925\\
-1.9075826015962	1.04627570024059\\
-1.90129732119556	1.04485796786093\\
-1.89501204079491	1.04346415575424\\
-1.88872676039426	1.04209444126332\\
-1.88244147999362	1.04074900932574\\
-1.87615619959297	1.03942808409101\\
-1.86987091919232	1.03813189437699\\
-1.86358563879168	1.03686066401303\\
-1.85730035839103	1.03561461185029\\
-1.85101507799038	1.034393951791\\
-1.84472979758974	1.03319889298621\\
-1.83844451718909	1.03202965156572\\
-1.83215923678845	1.03088645706111\\
-1.8258739563878	1.02976953567656\\
-1.81958867598715	1.02867910873226\\
-1.81330339558651	1.02761539267919\\
-1.80701811518586	1.02657859911187\\
-1.80073283478521	1.02556893507483\\
-1.79444755438457	1.02458660669254\\
-1.78816227398392	1.02363181809517\\
-1.78187699358327	1.02270476865829\\
-1.77559171318263	1.02180565296555\\
-1.76930643278198	1.02093466081749\\
-1.76302115238133	1.02009197724033\\
-1.75673587198069	1.01927778067568\\
-1.75045059158004	1.01849223547447\\
-1.74416531117939	1.017735498261\\
-1.73788003077875	1.01700772091601\\
-1.7315947503781	1.0163090506079\\
-1.72530946997746	1.01563962979242\\
-1.71902418957681	1.01499959617001\\
-1.71273890917616	1.01438907401268\\
-1.70645362877552	1.0138081638288\\
-1.70016834837487	1.01325695893445\\
-1.69388306797422	1.01273554798388\\
-1.68759778757358	1.01224401497143\\
-1.68131250717293	1.01178243924937\\
-1.67502722677228	1.01135089465481\\
-1.66874194637164	1.01094943012515\\
-1.66245666597099	1.01057806963536\\
-1.65617138557034	1.01023683166466\\
-1.6498861051697	1.00992573008523\\
-1.64360082476905	1.00964477418063\\
-1.6373155443684	1.00939396865363\\
-1.63103026396776	1.00917330949164\\
-1.62474498356711	1.00898275660052\\
-1.61845970316647	1.00882225076452\\
-1.61217442276582	1.00869172814487\\
-1.60588914236517	1.0085911203596\\
-1.59960386196453	1.00852035450009\\
-1.59331858156388	1.00847935312856\\
-1.58703330116323	1.00846802290289\\
-1.58074802076259	1.00848623015986\\
-1.57446274036194	1.00853382969899\\
-1.56817745996129	1.00861067183894\\
-1.56189217956065	1.00871660241535\\
-1.55560689916	1.0088514627962\\
-1.54932161875935	1.00901508942547\\
-1.54303633835871	1.00920729289271\\
-1.53675105795806	1.009427849345\\
-1.53046577755742	1.00967652824875\\
-1.52418049715677	1.00995309465497\\
-1.51789521675612	1.01025730918889\\
-1.51160993635548	1.010588928076\\
-1.50532465595483	1.01094770074531\\
-1.49903937555418	1.0113333439474\\
-1.49275409515354	1.01174555157104\\
-1.48646881475289	1.01218401281437\\
-1.48018353435224	1.01264841251566\\
-1.4738982539516	1.01313843116122\\
-1.46761297355095	1.01365374489262\\
-1.4613276931503	1.01419401978092\\
-1.45504241274966	1.01475889111703\\
-1.44875713234901	1.0153479822668\\
-1.44247185194836	1.01596091228521\\
-1.43618657154772	1.01659729593155\\
-1.42990129114707	1.01725674366924\\
-1.42361601074643	1.01793886162636\\
-1.41733073034578	1.01864324407404\\
-1.41104544994513	1.01936946602632\\
-1.40476016954449	1.02011709648446\\
-1.39847488914384	1.02088570020226\\
-1.39218960874319	1.02167483769404\\
-1.38590432834255	1.02248406523972\\
-1.3796190479419	1.02331293482666\\
-1.37333376754125	1.02416099287836\\
-1.36704848714061	1.02502778037353\\
-1.36076320673996	1.02591283404661\\
-1.35447792633931	1.02681568643152\\
-1.34819264593867	1.02773586587216\\
-1.34190736553802	1.02867289652852\\
-1.33562208513737	1.02962630077843\\
-1.32933680473673	1.0305956131682\\
-1.32305152433608	1.03158037089349\\
-1.31676624393544	1.03258010700858\\
-1.31048096353479	1.03359435040704\\
-1.30419568313414	1.03462262582309\\
-1.2979104027335	1.03566445385059\\
-1.29162512233285	1.03671936479452\\
-1.2853398419322	1.03778692407752\\
-1.27905456153156	1.03886669988151\\
-1.27276928113091	1.03995825624577\\
-1.26648400073026	1.04106115305308\\
-1.26019872032962	1.04217494603733\\
-1.25391343992897	1.04329918790745\\
-1.24762815952832	1.04443346924734\\
-1.24134287912768	1.04557743007479\\
-1.23505759872703	1.04673070973467\\
-1.22877231832638	1.04789294340173\\
-1.22248703792574	1.04906376207407\\
-1.21620175752509	1.05024279256452\\
-1.20991647712445	1.0514296655972\\
-1.2036311967238	1.0526240918507\\
-1.19734591632315	1.05382582774212\\
-1.19106063592251	1.05503462612126\\
-1.18477535552186	1.05625023560083\\
-1.17849007512121	1.05747240054609\\
-1.17220479472057	1.05870086106268\\
-1.16591951431992	1.0599353838528\\
-1.15963423391927	1.06117585911124\\
-1.15334895351863	1.06242220576962\\
-1.14706367311798	1.0636743384174\\
-1.14077839271733	1.06493216728552\\
-1.13449311231669	1.06619559821524\\
-1.12820783191604	1.06746453344385\\
-1.12192255151539	1.06873894497608\\
-1.11563727111475	1.07001893329948\\
-1.1093519907141	1.0713046082335\\
-1.10306671031346	1.07259607506666\\
-1.09678142991281	1.0738934345203\\
-1.09049614951216	1.07519678272337\\
-1.08421086911152	1.07650622090569\\
-1.07792558871087	1.07782200997707\\
-1.07164030831022	1.07914454289556\\
-1.06535502790958	1.08047421202167\\
-1.05906974750893	1.08181140491303\\
-1.05278446710828	1.08315650425703\\
-1.04649918670764	1.0845098878408\\
-1.04021390630699	1.08587194505645\\
-1.03392862590634	1.08724316128672\\
-1.0276433455057	1.08862405489356\\
-1.02135806510505	1.09001513918918\\
-1.0150727847044	1.09141692230799\\
-1.00878750430376	1.09282990715246\\
-1.00250222390311	1.09425459187207\\
-0.996216943502465	1.09569170066965\\
-0.989931663101819	1.09714254385187\\
-0.983646382701172	1.09860851936986\\
-0.977361102300526	1.1000910195699\\
-0.971075821899879	1.10159143108257\\
-0.964790541499233	1.10311113472466\\
-0.958505261098586	1.10465147968387\\
-0.95221998069794	1.10621302247114\\
-0.945934700297293	1.10779540018268\\
-0.939649419896647	1.10939819259244\\
-0.933364139496	1.11102097337431\\
-0.927078859095354	1.11266331010034\\
-0.920793578694708	1.1143247642238\\
-0.914508298294061	1.11600544456689\\
-0.908223017893415	1.11771054351465\\
-0.901937737492768	1.11944798769503\\
-0.895652457092122	1.1212257233326\\
-0.889367176691475	1.12305168933841\\
-0.883081896290829	1.12493381686733\\
-0.876796615890182	1.12688002881788\\
-0.870511335489536	1.12889296096068\\
-0.864226055088889	1.13095561973688\\
-0.857940774688243	1.13304644577687\\
-0.851655494287596	1.13514387280276\\
-0.84537021388695	1.13722632868053\\
-0.839084933486304	1.13927223647551\\
-0.832799653085657	1.14126060079985\\
-0.826514372685011	1.14321057236322\\
-0.820229092284364	1.14520660812144\\
-0.813943811883718	1.14733915109116\\
-0.807658531483071	1.14969863170785\\
-0.801373251082425	1.15237546323948\\
-0.795087970681778	1.15546003719999\\
-0.788802690281132	1.15902729026845\\
-0.782517409880485	1.16292678232304\\
-0.776232129479839	1.16683735318242\\
-0.769946849079192	1.1704336025532\\
-0.763661568678546	1.17339013996701\\
-0.757376288277899	1.17538160112451\\
-0.751091007877253	1.17608266422508\\
-0.744805727476606	1.17523490950583\\
-0.73852044707596	1.1729449073768\\
-0.732235166675314	1.16944320604\\
-0.725949886274667	1.16496050994095\\
-0.719664605874021	1.15972756681538\\
-0.713379325473374	1.15397515610846\\
-0.707094045072728	1.14793374670353\\
-0.700808764672081	1.14175144525234\\
-0.694523484271435	1.13538615833482\\
-0.688238203870788	1.1287690347632\\
-0.681952923470142	1.12183123020895\\
-0.675667643069495	1.11450391072111\\
-0.669382362668849	1.10671825624274\\
-0.663097082268202	1.09840705235479\\
-0.656811801867556	1.08954358295233\\
-0.650526521466909	1.0801439549839\\
-0.644241241066263	1.07022635028028\\
-0.637955960665617	1.05980897138193\\
-0.63167068026497	1.04891004070669\\
-0.625385399864324	1.03754779972581\\
-0.619100119463677	1.02573962481767\\
-0.612814839063031	1.01349570063138\\
-0.606529558662384	1.000822710563\\
-0.600244278261738	0.987727331057044\\
-0.593958997861091	0.974216255145791\\
-0.587673717460445	0.960296192228839\\
-0.581388437059798	0.945973868387227\\
-0.575103156659152	0.931258898767283\\
-0.568817876258505	0.916170512340898\\
-0.562532595857859	0.900729954753956\\
-0.556247315457212	0.88495848546512\\
-0.549962035056566	0.868877376808939\\
-0.543676754655919	0.852507913061061\\
-0.537391474255273	0.835871413236021\\
-0.531106193854627	0.818990463070236\\
-0.52482091345398	0.801889515173798\\
-0.518535633053334	0.784593179909336\\
-0.512250352652687	0.767126074586997\\
-0.505965072252041	0.749512822372651\\
-0.499679791851394	0.731778051212586\\
-0.493394511450748	0.713946376901106\\
-0.487109231050101	0.696042215993032\\
-0.480823950649455	0.678089847496892\\
-0.474538670248808	0.660113548159529\\
-0.468253389848162	0.642137594166854\\
-0.461968109447515	0.624186260071156\\
-0.455682829046869	0.60628381774842\\
-0.449397548646222	0.588453794591146\\
-0.443112268245576	0.57071608602206\\
-0.43682698784493	0.553089473350212\\
-0.430541707444283	0.535592731228803\\
-0.424256427043637	0.518244627126705\\
-0.41797114664299	0.501063920558522\\
-0.411685866242344	0.484069347203786\\
-0.405400585841697	0.467277220062726\\
-0.399115305441051	0.450698800552743\\
-0.392830025040404	0.434344707477237\\
-0.386544744639758	0.418225548632961\\
-0.380259464239111	0.402351920439401\\
-0.373974183838465	0.386734407543599\\
-0.367688903437818	0.371383443970387\\
-0.361403623037172	0.356306472091319\\
-0.355118342636525	0.341508052243455\\
-0.348833062235879	0.326992615417396\\
-0.342547781835232	0.312764579631221\\
-0.336262501434586	0.298828349864209\\
-0.32997722103394	0.285188317936047\\
-0.323691940633293	0.271847902377203\\
-0.317406660232647	0.258803531053729\\
-0.311121379832	0.246048537118554\\
-0.304836099431354	0.233576227600395\\
-0.298550819030707	0.22137989743203\\
-0.292265538630061	0.209452829908003\\
-0.285980258229414	0.197788299500871\\
-0.279694977828768	0.186383094266318\\
-0.273409697428121	0.175244585436758\\
-0.267124417027475	0.164382115788499\\
-0.260839136626828	0.153805016962338\\
-0.254553856226182	0.143522609090553\\
-0.248268575825535	0.133544200424012\\
-0.241983295424889	0.123878358755405\\
-0.235698015024243	0.114503007761925\\
-0.229412734623596	0.105354869638177\\
-0.22312745422295	0.0963677602635471\\
-0.216842173822303	0.0874754907834472\\
-0.210556893421657	0.07861187100292\\
-0.20427161302101	0.069710712793551\\
-0.197986332620364	0.0607200411051281\\
-0.191701052219717	0.0517466019812787\\
-0.185415771819071	0.0429965580989915\\
-0.179130491418424	0.0346775926500413\\
-0.172845211017778	0.0269973710062459\\
-0.166559930617131	0.0201635303299668\\
-0.160274650216485	0.0143836692004697\\
-0.153989369815838	0.00980910679277258\\
-0.147704089415192	0.00634391025675995\\
-0.141418809014546	0.0038241867713964\\
-0.135133528613899	0.00208599816386368\\
-0.128848248213253	0.000965371091069755\\
-0.122562967812606	0.000298305301384971\\
-0.11627768741196	0\\
-0.109992407011313	0\\
-0.103707126610667	0\\
-0.0974218462100203	0\\
-0.0911365658093738	0\\
-0.0848512854087273	0\\
-0.0785660050080808	0\\
-0.0722807246074344	4.14270876945011e-05\\
-0.0659954442067879	8.64153003021784e-05\\
-0.0597101638061414	9.95597835640183e-05\\
-0.053424883405495	8.93653270281902e-05\\
-0.0471396030048485	6.43419371044729e-05\\
-0.040854322604202	3.30043981762174e-05\\
-0.0345690422035556	3.87182808481157e-06\\
-0.0282837618029091	0\\
-0.0219984814022626	0\\
-0.0157132010016162	0\\
-0.0094279206009697	0\\
-0.00314264020032323	0\\
0.00314264020032323	0\\
0.0094279206009697	8.04409239663073e-07\\
0.0157132010016162	5.17855272619272e-06\\
0.0219984814022626	7.01292765370454e-06\\
0.0282837618029091	6.91201694280608e-06\\
0.0345690422035556	5.48423554391775e-06\\
0.040854322604202	3.3418755265302e-06\\
0.0471396030048485	1.10106088868633e-06\\
0.053424883405495	0\\
0.0597101638061414	0\\
0.0659954442067879	0\\
0.0722807246074344	0\\
0.0785660050080808	0\\
0.0848512854087273	0\\
0.0911365658093738	0\\
0.0974218462100203	2.71022372544394e-07\\
0.103707126610667	4.81176471112121e-07\\
0.109992407011313	5.32778699380287e-07\\
0.11627768741196	4.65622520096076e-07\\
0.122562967812606	3.2306070352206e-07\\
0.128848248213253	1.51986910168489e-07\\
0.135133528613899	2.80283529718872e-09\\
0.141418809014546	0\\
0.147704089415192	0\\
0.153989369815838	0\\
0.160274650216485	0\\
0.166559930617131	0\\
0.172845211017778	0\\
0.179130491418424	1.20566028272151e-08\\
0.185415771819071	3.82448206437402e-08\\
0.191701052219717	5.30288843947346e-08\\
0.197986332620364	5.4427459872386e-08\\
0.20427161302101	4.3729869503295e-08\\
0.210556893421657	2.54705128099886e-08\\
0.216842173822303	7.40396899345797e-09\\
0.22312745422295	0\\
0.229412734623596	2.05318428925239e-09\\
0.235698015024243	6.99890279065585e-09\\
0.241983295424889	9.64814717008267e-09\\
0.248268575825535	8.27594703878276e-09\\
0.254553856226182	4.24654444941552e-09\\
0.260839136626828	1.97712779481662e-09\\
0.267124417027475	6.77562184137059e-09\\
0.273409697428121	1.44868863571901e-08\\
0.279694977828768	1.94546601051115e-08\\
0.285980258229414	1.89799038707861e-08\\
0.292265538630061	1.33096591525828e-08\\
0.298550819030707	5.6038516049739e-09\\
0.304836099431354	1.91027993423631e-09\\
0.311121379832	6.04825345362769e-09\\
0.317406660232647	1.22406618174864e-08\\
0.323691940633293	1.56671831064159e-08\\
0.32997722103394	1.4308852769318e-08\\
0.336262501434586	8.92578100319952e-09\\
0.342547781835232	3.03327851725044e-09\\
0.348833062235879	2.58796717389487e-09\\
0.355118342636525	8.10121036920464e-09\\
0.361403623037172	1.36808466777438e-08\\
0.367688903437818	1.56175019583316e-08\\
0.373974183838465	1.28412693811697e-08\\
0.380259464239111	6.9013594838907e-09\\
0.386544744639758	1.93620053323684e-09\\
0.392830025040404	3.45937678503105e-09\\
0.399115305441051	9.08914898900548e-09\\
0.405400585841697	1.35805748868734e-08\\
0.411685866242344	1.41473037729156e-08\\
0.41797114664299	1.04787432064768e-08\\
0.424256427043637	4.72130068374099e-09\\
0.430541707444283	1.45450940181036e-09\\
0.43682698784493	4.66343408334069e-09\\
0.443112268245576	1.00656052381964e-08\\
0.449397548646222	1.33827597892378e-08\\
0.455682829046869	1.26808572531445e-08\\
0.461968109447515	8.34290858620079e-09\\
0.468253389848162	3.05658431898337e-09\\
0.474538670248808	1.68893166119233e-09\\
0.480823950649455	5.82531356485561e-09\\
0.487109231050101	1.06338120531291e-08\\
0.493394511450748	1.27409975902992e-08\\
0.499679791851394	1.09705524664605e-08\\
0.505965072252041	6.30484464636538e-09\\
0.512250352652687	1.87731075129705e-09\\
0.518535633053334	2.38287611864507e-09\\
0.52482091345398	6.87964529788587e-09\\
0.531106193854627	1.08752828964498e-08\\
0.537391474255273	1.18189973363769e-08\\
0.543676754655919	9.19465037441114e-09\\
0.549962035056566	4.50927473139018e-09\\
0.556247315457212	1.27113253256539e-09\\
0.562532595857859	3.29521299136104e-09\\
0.568817876258505	7.70967290009139e-09\\
0.575103156659152	1.07711457530968e-08\\
0.581388437059798	1.06520019471645e-08\\
0.587673717460445	7.42363681638381e-09\\
0.593958997861091	3.03032265946968e-09\\
0.600244278261738	1.25851329357829e-09\\
0.606529558662384	4.25268353865249e-09\\
0.612814839063031	8.27549229143187e-09\\
0.619100119463677	1.0364715308242e-08\\
0.625385399864324	9.33141564019024e-09\\
0.63167068026497	5.75050762563478e-09\\
0.637955960665617	1.93642790691229e-09\\
0.644241241066263	1.69495706359157e-09\\
0.650526521466909	5.13330178364413e-09\\
0.656811801867556	8.55925463838503e-09\\
0.663097082268202	9.69976099440828e-09\\
0.669382362668849	7.92681476013968e-09\\
0.675667643069495	4.24699919676641e-09\\
0.681952923470142	1.27351995615754e-09\\
0.688238203870788	2.36286723520607e-09\\
0.694523484271435	5.85555426368956e-09\\
0.700808764672081	8.5659621618106e-09\\
0.707094045072728	8.83176198840374e-09\\
0.713379325473374	6.51436948828632e-09\\
0.719664605874021	2.97916358249495e-09\\
0.725949886274667	1.07775122160092e-09\\
0.732235166675314	3.10956238536164e-09\\
0.73852044707596	6.3722609411343e-09\\
0.744805727476606	8.32062596600736e-09\\
0.751091007877253	7.82483766670339e-09\\
0.757376288277899	5.16172349307453e-09\\
0.763661568678546	1.99599980987841e-09\\
0.769946849079192	1.29057298181579e-09\\
0.776232129479839	3.82101461582351e-09\\
0.782517409880485	6.66977939545177e-09\\
0.788802690281132	7.8638322520419e-09\\
0.795087970681778	6.73946942697512e-09\\
0.801373251082425	3.92901711165905e-09\\
0.807658531483071	1.33979938254924e-09\\
0.813943811883718	1.74691194843035e-09\\
0.820229092284364	4.42571490566479e-09\\
0.826514372685011	6.74572220304981e-09\\
0.832799653085657	7.23628090781858e-09\\
0.839084933486304	5.63579760637367e-09\\
0.84537021388695	2.86672729998827e-09\\
0.851655494287596	1.03193542599911e-09\\
0.857940774688243	2.30193109018728e-09\\
0.864226055088889	4.88205387227936e-09\\
0.870511335489536	6.6215761762578e-09\\
0.876796615890182	6.48969944450073e-09\\
0.883081896290829	4.56589077657554e-09\\
0.889367176691475	2.01669081434375e-09\\
0.895652457092122	1.07718278741231e-09\\
0.901937737492768	2.86252088699257e-09\\
0.908223017893415	5.17172793479403e-09\\
0.914508298294061	6.32621777185705e-09\\
0.920793578694708	5.67160896025598e-09\\
0.927078859095354	3.57442786480533e-09\\
0.933364139496	1.4026682038093e-09\\
0.939649419896647	1.35526079247938e-09\\
0.945934700297293	3.35614913637983e-09\\
0.95221998069794	5.29132648807717e-09\\
0.958505261098586	5.89068349654553e-09\\
0.964790541499233	4.82532414025627e-09\\
0.971075821899879	2.70506461674813e-09\\
0.977361102300526	1.05228536995128e-09\\
0.983646382701172	1.75180048245238e-09\\
0.989931663101819	3.74802766600624e-09\\
0.996216943502465	5.25528776051942e-09\\
1.00250222390311	5.35339950147318e-09\\
1.00878750430376	3.99427335651126e-09\\
1.0150727847044	1.98417637875536e-09\\
1.02135806510505	9.71340341493487e-10\\
1.0276433455057	2.17755768971983e-09\\
1.03392862590634	4.01928446081001e-09\\
1.04021390630699	5.07998265675269e-09\\
1.04649918670764	4.7486992116319e-09\\
1.05278446710828	3.21119841828477e-09\\
1.05906974750893	1.43415945785819e-09\\
1.06535502790958	1.11106146505335e-09\\
1.07164030831022	2.57364263234194e-09\\
1.07792558871087	4.16264356317697e-09\\
1.08421086911152	4.792354957317e-09\\
1.09049614951216	4.11341716244351e-09\\
1.09678142991281	2.50781795330113e-09\\
1.10306671031346	1.07843334262725e-09\\
1.1093519907141	1.37970346258953e-09\\
1.11563727111475	2.90538082481362e-09\\
1.12192255151539	4.1869725464494e-09\\
1.12820783191604	4.42082637164276e-09\\
1.13449311231669	3.47597506333841e-09\\
1.14077839271733	1.90630089491606e-09\\
1.14706367311798	9.19726517167874e-10\\
1.15334895351863	1.69427494256524e-09\\
1.15963423391927	3.15424131258624e-09\\
1.16591951431992	4.10364009439945e-09\\
1.17220479472057	3.98563315684441e-09\\
1.17849007512121	2.86343038169434e-09\\
1.18477535552186	1.42460976348957e-09\\
1.19106063592251	9.55083123699296e-10\\
1.19734591632315	2.0080506146769e-09\\
1.2036311967238	3.31033334077802e-09\\
1.20991647712445	3.92969923268538e-09\\
1.21620175752509	3.51337803294882e-09\\
1.22248703792574	2.29522356676171e-09\\
1.22877231832638	1.07695541373687e-09\\
1.23505759872703	1.11572262539994e-09\\
1.24134287912768	2.28396856982727e-09\\
1.24762815952832	3.37684014084516e-09\\
1.25391343992897	3.67845132132061e-09\\
1.26019872032962	3.02838998322841e-09\\
1.26648400073026	1.79204562300583e-09\\
1.27276928113091	8.75161276781e-10\\
1.27905456153156	1.34025412990013e-09\\
1.2853398419322	2.50804532697657e-09\\
1.29162512233285	3.35694494424388e-09\\
1.2979104027335	3.3722926673363e-09\\
1.30419568313414	2.54374299402116e-09\\
1.31048096353479	1.36606104206294e-09\\
1.31676624393544	8.24115886643995e-10\\
1.32305152433608	1.57979229697958e-09\\
1.32933680473673	2.66675215243595e-09\\
1.33562208513737	3.26315330312354e-09\\
1.34190736553802	3.02475200442132e-09\\
1.34819264593867	2.08137862500735e-09\\
1.35447792633931	1.03443653642898e-09\\
1.36076320673996	9.04151420400012e-10\\
1.36704848714061	1.8224000086775e-09\\
1.37333376754125	2.77634626399959e-09\\
1.3796190479419	3.12400061375229e-09\\
1.38590432834255	2.67289124167291e-09\\
1.39218960874319	1.677221916907e-09\\
1.39847488914384	8.32301338959951e-10\\
1.40476016954449	1.0860503607546e-09\\
1.41104544994513	2.05943706532707e-09\\
1.41733073034578	2.84342149825534e-09\\
1.42361601074643	2.9515376809286e-09\\
1.42990129114707	2.32614638662199e-09\\
1.43618657154772	1.32911281980341e-09\\
1.44247185194836	7.53402673581149e-10\\
1.44875713234901	1.31035449157935e-09\\
1.45504241274966	2.2641870600637e-09\\
1.4613276931503	2.85695023194421e-09\\
1.46761297355095	2.74133071798133e-09\\
1.4738982539516	1.98133420781232e-09\\
1.48018353435224	1.04705577541608e-09\\
1.48646881475289	8.03197508503217e-10\\
1.49275409515354	1.55671386892209e-09\\
1.49903937555418	2.43801423494006e-09\\
1.50532465595483	2.8269369067857e-09\\
1.51160993635548	2.50622633757303e-09\\
1.51789521675612	1.65448454936268e-09\\
1.52418049715677	8.43783709569834e-10\\
1.53046577755742	9.46442924032453e-10\\
1.53675105795806	1.80739334609825e-09\\
1.54303633835871	2.57330157182878e-09\\
1.54932161875935	2.75576894637197e-09\\
1.55560689916	2.25327312364243e-09\\
1.56189217956065	1.35548816615483e-09\\
1.56817745996129	7.37031768949237e-10\\
1.57446274036194	1.15630882646656e-09\\
1.58074802076259	2.05307060241466e-09\\
1.58703330116323	2.67448285740102e-09\\
1.59331858156388	2.64947175310226e-09\\
1.59960386196453	1.99099758901866e-09\\
1.60588914236517	1.09798747871537e-09\\
1.61217442276582	7.49423634260893e-10\\
1.61845970316647	1.41187683766475e-09\\
1.62474498356711	2.28828866966069e-09\\
1.63103026396776	2.74121703114361e-09\\
1.6373155443684	2.50997800321784e-09\\
1.64360082476905	1.72394720721059e-09\\
1.6498861051697	8.92896423465572e-10\\
1.65617138557034	8.70386429596692e-10\\
1.66245666597099	1.69484337675385e-09\\
1.66874194637164	2.50724951911252e-09\\
1.67502722677228	2.77032086160034e-09\\
1.68131250717293	2.34194885706529e-09\\
1.68759778757358	1.4615579857491e-09\\
1.69388306797422	7.66704033594579e-10\\
1.70016834837487	1.08275344246067e-09\\
1.70645362877552	2.00043359654956e-09\\
1.71273890917616	2.7027908799937e-09\\
1.71902418957681	2.76281753031071e-09\\
1.72530946997746	2.14481588045601e-09\\
1.7315947503781	1.21599441627041e-09\\
1.73788003077875	7.4146555562038e-10\\
1.74416531117939	1.35855771077331e-09\\
1.75045059158004	2.31352714763489e-09\\
1.75673587198069	2.87036527879536e-09\\
1.76302115238133	2.7112037059851e-09\\
1.76930643278198	1.92085281014442e-09\\
1.77559171318263	1.00067154562566e-09\\
1.78187699358327	8.41964720166288e-10\\
1.78816227398392	1.69234226632398e-09\\
1.79444755438457	2.62480170931667e-09\\
1.80073283478521	3.00224201055244e-09\\
1.80701811518586	2.61525201494806e-09\\
1.81330339558651	1.67847247212194e-09\\
1.81958867598715	8.41055225464515e-10\\
1.8258739563878	1.05410435935482e-09\\
1.83215923678845	2.06841832550708e-09\\
1.83844451718909	2.92493496090174e-09\\
1.84472979758974	3.08887138089631e-09\\
1.85101507799038	2.46745912590995e-09\\
1.85730035839103	1.4226770872483e-09\\
1.86358563879168	7.69659891375341e-10\\
1.86987091919232	1.3621956895804e-09\\
1.87615619959297	2.47268872044515e-09\\
1.88244147999362	3.20119397656526e-09\\
1.88872676039426	3.12070369545836e-09\\
1.89501204079491	2.27123564400245e-09\\
1.90129732119556	1.17665877041873e-09\\
1.9075826015962	8.31732904771343e-10\\
1.91386788199685	1.75441527971998e-09\\
1.9201531623975	2.895831130445e-09\\
1.92643844279814	3.4453933039913e-09\\
1.93272372319879	3.09319148072973e-09\\
1.93900900359944	2.03363015316427e-09\\
1.94529428400008	9.71340341493487e-10\\
1.95157956440073	1.05046638054773e-09\\
1.95786484480137	2.22985363507178e-09\\
1.96415012520202	3.33466232405044e-09\\
1.97043540560267	3.65321284334641e-09\\
1.97672068600331	3.01042746286839e-09\\
1.98300596640396	1.77305992110632e-09\\
1.98929124680461	8.5969986685086e-10\\
1.99557652720525	1.41653799801134e-09\\
2.0018618076059	2.771685103653e-09\\
2.00814708800655	3.7662175600417e-09\\
2.01443236840719	3.79873199563008e-09\\
2.02071764880784	2.85240275843535e-09\\
2.02700292920849	1.4931629266357e-09\\
2.03328820960913	8.8289198174607e-10\\
2.03957349000978	1.89561433217023e-09\\
2.04585877041043	3.34694050252438e-09\\
2.05214405081107	4.15411705034785e-09\\
2.05842933121172	3.85443854611367e-09\\
2.06471461161236	2.61070454143919e-09\\
2.07099989201301	1.22327037388459e-09\\
2.07728517241366	1.08752828964498e-09\\
2.0835704528143	2.47973730438389e-09\\
2.08985573321495	3.93811205867678e-09\\
2.0961410136156	4.48312675871421e-09\\
2.10242629401624	3.81191966880579e-09\\
2.10871157441689	2.30238583753817e-09\\
2.11499685481754	1.01590558188036e-09\\
2.12128213521818	1.47110768011771e-09\\
2.12756741561883	3.1529907573713e-09\\
2.13385269601948	4.52064341516234e-09\\
2.14013797642012	4.72732608614024e-09\\
2.14642325682077	3.66026142728515e-09\\
2.15270853722142	1.94108906725887e-09\\
2.15899381762206	9.41099642659537e-10\\
2.16527909802271	2.02248884306755e-09\\
2.17156437842335	3.8887719711056e-09\\
2.177849658824	5.06406649947166e-09\\
2.18413493922465	4.86443241243251e-09\\
2.19042021962529	3.39377947966568e-09\\
2.19670550002594	1.56592250277754e-09\\
2.20299078042659	1.09071152110118e-09\\
2.20927606082723	2.72666511591524e-09\\
2.21556134122788	4.66184246761259e-09\\
2.22184662162853	5.54427970200777e-09\\
2.22813190202917	4.87284523842391e-09\\
2.23441718242982	3.02156877296511e-09\\
2.24070246283047	1.23418431030586e-09\\
2.24698774323111	1.48406797961798e-09\\
2.25327302363176	3.56249074684456e-09\\
2.25955830403241	5.44150680070743e-09\\
2.26584358443305	5.92240212426987e-09\\
2.2721288648337	4.73755790153518e-09\\
2.27841414523434	2.56363819062244e-09\\
2.28469942563499	1.03614183899481e-09\\
2.29098470603564	2.11230144486763e-09\\
2.29726998643628	4.4983607949689e-09\\
2.30355526683693	6.18797457718756e-09\\
2.30984054723758	6.16773832007311e-09\\
2.31612582763822	4.44742909166962e-09\\
2.32241110803887	2.06182448891923e-09\\
2.32869638843952	1.08775566332042e-09\\
2.33498166884016	2.95290192298125e-09\\
2.34126694924081	5.50085132999811e-09\\
2.34755222964146	6.8603185354732e-09\\
2.3538375100421	6.25323082203977e-09\\
2.36012279044275	4.0097347664414e-09\\
2.3664080708434	1.58274815476034e-09\\
2.37269335124404	1.4631496014772e-09\\
2.37897863164469	3.98040356230922e-09\\
2.38526391204533	6.5258518588962e-09\\
2.39154919244598	7.41260919312481e-09\\
2.39783447284663	6.14818418398499e-09\\
2.40411975324727	3.43948158842977e-09\\
2.41040503364792	1.21985976875294e-09\\
2.41669031404857	2.15231921174563e-09\\
2.42297559444921	5.1520601118682e-09\\
2.42926087484986	7.52083906263579e-09\\
2.43554615525051	7.80551090429071e-09\\
2.44183143565115	5.84191184316296e-09\\
2.4481167160518	2.78669176623225e-09\\
2.45440199645245	1.11936060420703e-09\\
2.46068727685309	3.13661985273939e-09\\
2.46697255725374	6.42990016785916e-09\\
2.47325783765439	8.43965608510189e-09\\
2.47954311805503	7.99354893388227e-09\\
2.48582839845568	5.33646016265266e-09\\
2.49211367885632	2.12548911804333e-09\\
2.49839895925697	1.4226770872483e-09\\
2.50468423965762	4.37626113125589e-09\\
2.51096952005826	7.75071384850889e-09\\
2.51725480045891	9.21613718674053e-09\\
2.52354008085956	7.94830157246906e-09\\
2.5298253612602	4.64956428913865e-09\\
2.53611064166085	1.56546775542665e-09\\
2.5423959220615	2.15300133277196e-09\\
2.54868120246214	5.82417669647839e-09\\
2.55496648286279	9.05492925085127e-09\\
2.56125176326344	9.79730430117343e-09\\
2.56753704366408	7.64498508942779e-09\\
2.57382232406473	3.82783582608681e-09\\
2.58010760446538	1.26192389870994e-09\\
2.58639288486602	3.27145244227722e-09\\
2.59267816526667	7.41738404030912e-09\\
2.59896344566731	1.02693320513936e-08\\
2.60524872606796	1.01326804724522e-08\\
2.61153400646861	7.07791514287237e-09\\
2.61781928686925	2.95722202281468e-09\\
2.6241045672699	1.41812961373944e-09\\
2.63038984767055	4.730281943921e-09\\
2.63667512807119	9.08289621293079e-09\\
2.64296040847184	1.13218447950203e-08\\
2.64924568887249	1.01742898550583e-08\\
2.65553096927313	6.26823748461902e-09\\
2.66181624967378	2.1584583009826e-09\\
2.66810153007443	2.1284449758241e-09\\
2.67438681047507	6.4737832872197e-09\\
2.68067209087572	1.07447704067454e-08\\
2.68695737127637	1.21433458843967e-08\\
2.69324265167701	9.8955297289649e-09\\
2.69952793207766	5.26870280737057e-09\\
2.7058132124783	1.60434865392745e-09\\
2.71209849287895	3.3512606023578e-09\\
2.7183837732796	8.4123712440487e-09\\
2.72466905368024	1.23066001833649e-08\\
2.73095433408089	1.26624399854336e-08\\
2.73723961448154	9.28298504732084e-09\\
2.74352489488218	4.16639522882178e-09\\
2.74981017528283	1.53409018821549e-09\\
2.75609545568348	5.0342805479886e-09\\
2.76238073608412	1.04812443169067e-08\\
2.76866601648477	1.37076767714461e-08\\
2.77495129688542	1.28527517517796e-08\\
2.78123657728606	8.38167579786386e-09\\
2.78752185768671	3.11138137476519e-09\\
2.79380713808736	2.14186002267525e-09\\
2.800092418488	7.04881131241564e-09\\
2.80637769888865	1.24916823551757e-08\\
2.81266297928929	1.47479113365989e-08\\
2.81894825968994	1.25553469842998e-08\\
2.82523354009059	7.14135239832103e-09\\
2.83151882049123	2.24395080294926e-09\\
2.83780410089188	3.45949047186878e-09\\
2.84408938129253	9.48944034462329e-09\\
2.85037466169317	1.46676484291675e-08\\
2.85665994209382	1.57720023707952e-08\\
2.86294522249447	1.22022356663365e-08\\
2.86923050289511	6.00971361564007e-09\\
2.87551578329576	1.9149410945829e-09\\
2.88180106369641	5.07134245708585e-09\\
2.88808634409705	1.13789155875565e-08\\
2.8943716244977	1.55578163685277e-08\\
2.90065690489834	1.50780579133425e-08\\
2.90694218529899	1.02133981272345e-08\\
2.91322746569964	4.04111233365256e-09\\
2.91951274610028	2.45699993683957e-09\\
2.92579802650093	8.66521077114157e-09\\
2.93208330690158	1.63631739269476e-08\\
2.93836858730222	2.04740899789613e-08\\
2.94465386770287	1.8839045878849e-08\\
2.95093914810352	1.22731762530748e-08\\
2.95722442850416	4.55247572972439e-09\\
2.96350970890481	2.09047357202508e-09\\
2.96979498930546	5.27120391780045e-09\\
2.9760802697061	8.24570633994881e-09\\
2.98236555010675	7.81483322498389e-09\\
2.9886508305074	3.85875864594709e-09\\
2.99493611090804	0\\
3.00122139130869	5.85032466915436e-10\\
3.00750667170934	1.46719685290009e-08\\
3.01379195210998	3.58340912498534e-08\\
3.02007723251063	5.37727373739472e-08\\
3.02636251291127	6.13772499491461e-08\\
3.03264779331192	5.4786823966424e-08\\
3.03893307371257	3.34368905896554e-08\\
3.04521835411321	5.79802872380242e-11\\
3.05150363451386	0\\
3.05778891491451	0\\
3.06407419531515	0\\
3.0703594757158	0\\
3.07664475611645	0\\
3.08293003651709	0\\
3.08921531691774	5.89504907111404e-08\\
3.09550059731839	2.47272282649647e-07\\
3.10178587771903	4.38996039520134e-07\\
3.10807115811968	5.77917717237142e-07\\
3.11435643852032	6.11389850746491e-07\\
3.12064171892097	4.90343836645479e-07\\
3.12692699932162	1.69311078934697e-07\\
3.13321227972226	0\\
3.13949756012291	0\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.0728172128438e-08\\
-3.13321227972226	1.29047172947594e-08\\
-3.12692699932162	1.10610560710711e-08\\
-3.12064171892097	6.22396889582433e-09\\
-3.11435643852032	1.65765534632101e-09\\
-3.10807115811968	2.29153229724943e-09\\
-3.10178587771903	7.17089321256026e-09\\
-3.09550059731839	1.14871863132748e-08\\
-3.08921531691774	1.24920696009667e-08\\
-3.08293003651709	9.6359080714592e-09\\
-3.07664475611645	4.56031656881351e-09\\
-3.0703594757158	1.09157838323881e-09\\
-3.06407419531515	3.45673178969719e-09\\
-3.05778891491451	8.4804270272798e-09\\
-3.05150363451386	1.19439143020372e-08\\
-3.04521835411321	1.17842429148141e-08\\
-3.03893307371257	8.08966404974854e-09\\
-3.03264779331192	3.09352543581554e-09\\
-3.02636251291127	1.15192477778692e-09\\
-3.02007723251063	4.78814499160762e-09\\
-3.01379195210998	9.60828394624968e-09\\
-3.00750667170934	1.20865184527474e-08\\
-3.00122139130869	1.08136077869858e-08\\
-2.99493611090804	6.49110809547437e-09\\
-2.9886508305074	1.92626004036356e-09\\
-2.98236555010675	1.76368430970797e-09\\
-2.9760802697061	6.16392448193892e-09\\
-2.96979498930546	1.05015178775147e-08\\
-2.96350970890481	1.19143095389518e-08\\
-2.95722442850416	9.62131707638036e-09\\
-2.95093914810352	4.91803220370457e-09\\
-2.94465386770287	1.17224630002966e-09\\
-2.93836858730222	2.75112377323694e-09\\
-2.93208330690158	7.48613437906442e-09\\
-2.92579802650093	1.11236069244569e-08\\
-2.91951274610028	1.14391625061216e-08\\
-2.91322746569964	8.25979107332842e-09\\
-2.90694218529899	3.45986173044821e-09\\
-2.90065690489834	9.57358636810568e-10\\
-2.8943716244977	3.96419608250653e-09\\
-2.88808634409705	8.67279936755949e-09\\
-2.88180106369641	1.14461187195047e-08\\
-2.87551578329576	1.06771125274463e-08\\
-2.86923050289511	6.78506140161517e-09\\
-2.86294522249447	2.21256435395389e-09\\
-2.85665994209382	1.32152777609917e-09\\
-2.85037466169317	5.28286392409427e-09\\
-2.84408938129253	9.67237312465841e-09\\
-2.83780410089188	1.14747571444695e-08\\
-2.83151882049123	9.68340785334476e-09\\
-2.82523354009059	5.29730215248492e-09\\
-2.81894825968994	1.31875310671603e-09\\
-2.81266297928929	2.14820872201926e-09\\
-2.80637769888865	6.62917543081676e-09\\
-2.800092418488	1.04566453273947e-08\\
-2.79380713808736	1.12208553559867e-08\\
-2.78752185768671	8.50325676537977e-09\\
-2.78123657728606	3.8742413721593e-09\\
-2.77495129688542	8.91400731006797e-10\\
-2.76866601648477	3.27248628195775e-09\\
-2.76238073608412	7.89889398333798e-09\\
-2.75609545568348	1.09740945219983e-08\\
-2.74981017528283	1.06806261612746e-08\\
-2.74352489488218	7.17847470355082e-09\\
-2.73723961448154	2.60333266055568e-09\\
-2.73095433408089	1.03953468055806e-09\\
-2.72466905368024	4.56578774787886e-09\\
-2.7183837732796	9.02211638731387e-09\\
-2.71209849287895	1.12048752498595e-08\\
-2.7058132124783	9.87904869020895e-09\\
-2.69952793207766	5.77658809675086e-09\\
-2.69324265167701	1.5954242371663e-09\\
-2.68695737127637	1.69222857948625e-09\\
-2.68067209087572	5.92135052102094e-09\\
-2.67438681047507	9.94450033431349e-09\\
-2.66810153007443	1.11412603587269e-08\\
-2.66181624967378	8.85197692923612e-09\\
-2.65553096927313	4.37679403830771e-09\\
-2.64924568887249	9.75106217993016e-10\\
-2.64296040847184	2.70337352503702e-09\\
-2.63667512807119	7.24891080494672e-09\\
-2.63038984767055	1.06251469844665e-08\\
-2.6241045672699	1.07874420507414e-08\\
-2.61781928686925	7.64715935019922e-09\\
-2.61153400646861	3.07125347376314e-09\\
-2.60524872606796	8.80177708495467e-10\\
-2.59896344566731	3.94498300693158e-09\\
-2.59267816526667	8.47282422000717e-09\\
-2.58639288486602	1.10353575166755e-08\\
-2.58010760446538	1.01589350265385e-08\\
-2.57382232406473	6.32415719792334e-09\\
-2.56753704366408	1.96584792888643e-09\\
-2.56125176326344	1.34296840315073e-09\\
-2.55496648286279	5.30559063349756e-09\\
-2.54868120246214	9.53071577214359e-09\\
-2.5423959220615	1.11581002215644e-08\\
-2.53611064166085	9.28271504108125e-09\\
-2.5298253612602	4.95498397867777e-09\\
-2.52354008085956	1.18129506176956e-09\\
-2.51725480045891	2.23026574985852e-09\\
-2.51096952005826	6.68853061824848e-09\\
-2.50468423965762	1.03726733868825e-08\\
-2.49839895925697	1.09877511533796e-08\\
-2.49211367885632	8.19752088432324e-09\\
-2.48582839845568	3.62525653940793e-09\\
-2.47954311805503	8.54832649110904e-10\\
-2.47325783765439	3.41064776421263e-09\\
-2.46697255725374	8.01083643864331e-09\\
-2.46068727685309	1.09607576348481e-08\\
-2.45440199645245	1.05302646602468e-08\\
-2.4481167160518	6.9545507130897e-09\\
-2.44183143565115	2.43527153998002e-09\\
-2.43554615525051	1.10198072889034e-09\\
-2.42926087484986	4.76790873449318e-09\\
-2.42297559444921	9.20243792279507e-09\\
-2.41669031404857	1.12686819875307e-08\\
-2.41040503364792	9.80345404855143e-09\\
-2.40411975324727	5.61833957135605e-09\\
-2.39783447284663	1.50179246816151e-09\\
-2.39154919244598	1.84318338369849e-09\\
-2.38526391204533	6.19986906258418e-09\\
-2.37897863164469	1.02052588601964e-08\\
-2.37269335124404	1.12816103126079e-08\\
-2.3664080708434	8.8371656659092e-09\\
-2.36012279044275	4.26790691676615e-09\\
-2.3538375100421	9.60096002700084e-10\\
-2.34755222964146	2.94468094352851e-09\\
-2.34126694924081	7.61793828019108e-09\\
-2.33498166884016	1.09736717490705e-08\\
-2.32869638843952	1.09971054484959e-08\\
-2.32241110803887	7.67515473398817e-09\\
-2.31612582763822	2.99893798683115e-09\\
-2.30984054723758	9.61236423790979e-10\\
-2.30355526683693	4.28637036975488e-09\\
-2.29726998643628	8.94423379804721e-09\\
-2.29098470603564	1.14711014020941e-08\\
-2.28469942563499	1.04218642604792e-08\\
-2.27841414523434	6.37253094737389e-09\\
-2.2721288648337	1.92371629736954e-09\\
-2.26584358443305	1.52708423684089e-09\\
-2.25955830403241	5.76581271616305e-09\\
-2.25327302363176	1.01209636227395e-08\\
-2.24698774323111	1.16847616027371e-08\\
-2.24070246283047	9.59090584728983e-09\\
-2.23441718242982	5.0180588573312e-09\\
-2.22813190202917	1.19379706120526e-09\\
-2.22184662162853	2.54740228911032e-09\\
-2.21556134122788	7.30323534980926e-09\\
-2.20927606082723	1.11043689798862e-08\\
-2.20299078042659	1.16075682399241e-08\\
-2.19670550002594	8.53859205562912e-09\\
-2.19042021962529	3.69642094710798e-09\\
-2.18413493922465	9.5815266831778e-10\\
-2.177849658824	3.88790510896797e-09\\
-2.17156437842335	8.80196182606596e-09\\
-2.16527909802271	1.1836405633403e-08\\
-2.15899381762206	1.1224358331674e-08\\
-2.15270853722142	7.300428706003e-09\\
-2.14642325682077	2.50602738560701e-09\\
-2.14013797642012	1.33135813484841e-09\\
-2.13385269601948	5.43239053740763e-09\\
-2.12756741561883	1.01854169543003e-08\\
-2.12128213521818	1.22811414371427e-08\\
-2.11499685481754	1.05446389397912e-08\\
-2.10871157441689	5.94085491911756e-09\\
-2.10242629401624	1.58102153591244e-09\\
-2.0961410136156	2.23176499503097e-09\\
-2.08985573321495	7.08511294078562e-09\\
-2.0835704528143	1.13940572532556e-08\\
-2.07728517241366	1.24178143323661e-08\\
-2.07099989201301	9.59375512366023e-09\\
-2.06471461161236	4.5442121177075e-09\\
-2.05842933121172	1.08389741626524e-09\\
-2.05214405081107	3.53782780848633e-09\\
-2.04585877041043	8.75917294251849e-09\\
-2.03957349000978	1.23759704706572e-08\\
-2.03328820960913	1.2234394830557e-08\\
-2.02700292920849	8.41010461272163e-09\\
-2.02071764880784	3.21620774457188e-09\\
-2.01443236840719	1.19923271313382e-09\\
-2.00814708800655	5.1399595690782e-09\\
-2.0018618076059	1.03775690263319e-08\\
-1.99557652720525	1.3088573780351e-08\\
-1.98929124680461	1.17302079161163e-08\\
-1.98300596640396	7.0488681558345e-09\\
-1.97672068600331	2.08975592386196e-09\\
-1.97043540560267	1.94950899867763e-09\\
-1.96415012520202	6.93884061320205e-09\\
-1.95786484480137	1.18714993391222e-08\\
-1.95157956440073	1.3497711393029e-08\\
-1.94529428400008	1.09162101580296e-08\\
-1.93900900359944	5.58495827363004e-09\\
-1.93272372319879	1.33196209617381e-09\\
-1.92643844279814	3.2201583621827e-09\\
-1.9201531623975	8.8444878088012e-09\\
-1.91386788199685	1.31797861513405e-08\\
-1.9075826015962	1.357762613452e-08\\
-1.90129732119556	9.8172350249115e-09\\
-1.89501204079491	4.11824174761932e-09\\
-1.88872676039426	1.15333875783108e-09\\
-1.88244147999362	4.90367568772854e-09\\
-1.87615619959297	1.07745989907926e-08\\
-1.86987091919232	1.42477389886153e-08\\
-1.86358563879168	1.33115136691231e-08\\
-1.85730035839103	8.47456504970978e-09\\
-1.85101507799038	2.78025424904627e-09\\
-1.84472979758974	1.71351643984963e-09\\
-1.83844451718909	6.90177159867744e-09\\
-1.83215923678845	1.26529542399112e-08\\
-1.8258739563878	1.50262451370509e-08\\
-1.81958867598715	1.2692630946276e-08\\
-1.81330339558651	6.95090562885525e-09\\
-1.80701811518586	1.74455294654763e-09\\
-1.80073283478521	2.94211588425242e-09\\
-1.79444755438457	9.12386610707472e-09\\
-1.78816227398392	1.44079592701019e-08\\
-1.78187699358327	1.54717838540819e-08\\
-1.77559171318263	1.17267120458564e-08\\
-1.76930643278198	5.33722754880728e-09\\
-1.76302115238133	1.24042287552584e-09\\
-1.75673587198069	4.73937689093873e-09\\
-1.75045059158004	1.14844880272358e-08\\
-1.74416531117939	1.59706274871496e-08\\
-1.73788003077875	1.5546177678516e-08\\
-1.7315947503781	1.04359116903652e-08\\
-1.72530946997746	3.7627643223459e-09\\
-1.71902418957681	1.54217616454844e-09\\
-1.71273890917616	7.01371050126909e-09\\
-1.70645362877552	1.39008591304446e-08\\
-1.70016834837487	1.72735212800035e-08\\
-1.69388306797422	1.52186743207494e-08\\
-1.68759778757358	8.86512907527504e-09\\
-1.68131250717293	2.4094504169625e-09\\
-1.67502722677228	2.7084041676062e-09\\
-1.66874194637164	9.67847313404491e-09\\
-1.66245666597099	1.62900448685832e-08\\
-1.65617138557034	1.82494090950058e-08\\
-1.6498861051697	1.4468128028966e-08\\
-1.64360082476905	7.09196967818571e-09\\
-1.6373155443684	1.53126222812716e-09\\
-1.63103026396776	4.65804816940363e-09\\
-1.62474498356711	1.26481438655901e-08\\
-1.61845970316647	1.85655437690002e-08\\
-1.61217442276582	1.88308462156783e-08\\
-1.60588914236517	1.32883712922194e-08\\
-1.59960386196453	5.24011056768359e-09\\
-1.59331858156388	1.47916523474123e-09\\
-1.58703330116323	7.31377269858058e-09\\
-1.58074802076259	1.58340043299177e-08\\
-1.57446274036194	2.06352837039958e-08\\
-1.56817745996129	1.89524769211857e-08\\
-1.56189217956065	1.16977361130921e-08\\
-1.55560689916	3.50020457062783e-09\\
-1.54932161875935	2.52860843374947e-09\\
-1.54303633835871	1.05988249288202e-08\\
-1.53675105795806	1.9138781226502e-08\\
-1.53046577755742	2.23978844360317e-08\\
-1.52418049715677	1.85525976803547e-08\\
-1.51789521675612	9.75047953488684e-09\\
-1.51160993635548	2.15635509448475e-09\\
-1.50532465595483	4.66106087060325e-09\\
-1.49903937555418	1.44319329820064e-08\\
-1.49275409515354	2.24546283789095e-08\\
-1.48646881475289	2.37468498198723e-08\\
-1.48018353435224	1.75861032403191e-08\\
-1.4738982539516	7.56106999233452e-09\\
-1.46761297355095	1.62528124292294e-09\\
-1.4613276931503	7.82164022439247e-09\\
-1.45504241274966	1.87120576811139e-08\\
-1.44875713234901	2.56447236779422e-08\\
-1.44247185194836	2.45539411025675e-08\\
-1.43618657154772	1.60180917418984e-08\\
-1.42990129114707	5.31923660673783e-09\\
-1.42361601074643	2.42613396039815e-09\\
-1.41733073034578	1.19643317475493e-08\\
-1.41104544994513	2.33502674973352e-08\\
-1.40476016954449	2.85982793002404e-08\\
-1.39847488914384	2.4743329163357e-08\\
-1.39218960874319	1.39065576831854e-08\\
-1.38590432834255	3.36531513767113e-09\\
-1.3796190479419	4.71347050279292e-09\\
-1.37333376754125	1.69492295754026e-08\\
-1.36704848714061	2.8089189640923e-08\\
-1.36076320673996	3.0994002031548e-08\\
-1.35447792633931	2.4043160351539e-08\\
-1.34819264593867	1.1211383821319e-08\\
-1.34190736553802	2.14846807011781e-09\\
-1.33562208513737	8.57932036524289e-09\\
-1.32933680473673	2.29667733719907e-08\\
-1.32305152433608	3.3222150364054e-08\\
-1.31676624393544	3.32268257352553e-08\\
-1.31048096353479	2.29523351436001e-08\\
-1.30419568313414	8.54834070196375e-09\\
-1.2979104027335	2.42280862039479e-09\\
-1.29162512233285	1.34005659901959e-08\\
-1.2853398419322	2.8570653398674e-08\\
-1.27905456153156	3.66134713658539e-08\\
-1.27276928113091	3.28545581851358e-08\\
-1.26648400073026	1.93621332300609e-08\\
-1.26019872032962	5.0483919267208e-09\\
-1.25391343992897	5.23256460382981e-09\\
-1.24762815952832	2.20854019516992e-08\\
-1.24134287912768	3.91749068739955e-08\\
-1.23505759872703	4.56614372978947e-08\\
-1.22877231832638	3.80797473553685e-08\\
-1.22248703792574	2.04501588996209e-08\\
-1.21620175752509	4.39342784375185e-09\\
-1.20991647712445	6.35338892607251e-09\\
-1.2036311967238	2.04844639029034e-08\\
-1.19734591632315	3.10222674215765e-08\\
-1.19106063592251	3.00471469927288e-08\\
-1.18477535552186	1.78407049133966e-08\\
-1.17849007512121	3.01369595945289e-09\\
-1.17220479472057	2.63685251411516e-09\\
-1.16591951431992	3.19355422107037e-08\\
-1.15963423391927	7.16611623374774e-08\\
-1.15334895351863	1.00254254675747e-07\\
-1.14706367311798	1.05151627849409e-07\\
-1.14077839271733	8.29232362775656e-08\\
-1.13449311231669	3.94146582038957e-08\\
-1.12820783191604	0\\
-1.12192255151539	0\\
-1.11563727111475	0\\
-1.1093519907141	0\\
-1.10306671031346	0\\
-1.09678142991281	0\\
-1.09049614951216	0\\
-1.08421086911152	1.31762021737813e-07\\
-1.07792558871087	4.08661179562841e-07\\
-1.07164030831022	6.72053744210643e-07\\
-1.06535502790958	8.38923796209201e-07\\
-1.05906974750893	8.37418070886997e-07\\
-1.05278446710828	6.07004722041893e-07\\
-1.04649918670764	9.86339898645383e-08\\
-1.04021390630699	0\\
-1.03392862590634	0\\
-1.0276433455057	0\\
-1.02135806510505	0\\
-1.0150727847044	0\\
-1.00878750430376	0\\
-1.00250222390311	4.21859311927619e-07\\
-0.996216943502465	3.73212336057804e-06\\
-0.989931663101819	7.3061516729922e-06\\
-0.983646382701172	1.0159002670207e-05\\
-0.977361102300526	1.13192316746336e-05\\
-0.971075821899879	9.8288446395145e-06\\
-0.964790541499233	4.74326117227974e-06\\
-0.958505261098586	0\\
-0.95221998069794	0\\
-0.945934700297293	0\\
-0.939649419896647	0\\
-0.933364139496	0\\
-0.927078859095354	0\\
-0.920793578694708	0\\
-0.914508298294061	3.12830717348334e-05\\
-0.908223017893415	8.08645519043694e-05\\
-0.901937737492768	0.000126206530609352\\
-0.895652457092122	0.000153872868793314\\
-0.889367176691475	0.000150439670022706\\
-0.883081896290829	0.000102491992379328\\
-0.876796615890182	0\\
-0.870511335489536	0\\
-0.864226055088889	0\\
-0.857940774688243	0\\
-0.851655494287596	0\\
-0.84537021388695	0\\
-0.839084933486304	0\\
-0.832799653085657	0.000174214903211123\\
-0.826514372685011	0.000834402011037128\\
-0.820229092284364	0.00151387266140546\\
-0.813943811883718	0.00202546785638447\\
-0.807658531483071	0.00218200462643381\\
-0.801373251082425	0.00179622694705017\\
-0.795087970681778	0.000680756670675464\\
-0.788802690281132	0\\
-0.782517409880485	0\\
-0.776232129479839	0\\
-0.769946849079192	0\\
-0.763661568678546	0\\
-0.757376288277899	0\\
-0.751091007877253	0\\
-0.744805727476606	0.00784603079091539\\
-0.73852044707596	0.0195568933675929\\
-0.732235166675314	0.03380037711662\\
-0.725949886274667	0.0499608857243459\\
-0.719664605874021	0.0674233496937973\\
-0.713379325473374	0.0855730631685105\\
-0.707094045072728	0.10379636896829\\
-0.700808764672081	0.121690926242053\\
-0.694523484271435	0.139342189824987\\
-0.688238203870788	0.156904206757901\\
-0.681952923470142	0.174531014912958\\
-0.675667643069495	0.192376682374885\\
-0.669382362668849	0.210595346825301\\
-0.663097082268202	0.229337326235452\\
-0.656811801867556	0.24865295662579\\
-0.650526521466909	0.268486856740594\\
-0.644241241066263	0.288778709416192\\
-0.637955960665617	0.309468323526602\\
-0.63167068026497	0.330495616682242\\
-0.625385399864324	0.351800597922704\\
-0.619100119463677	0.373326733503092\\
-0.612814839063031	0.395045158980849\\
-0.606529558662384	0.416940533630935\\
-0.600244278261738	0.438997650692556\\
-0.593958997861091	0.461201340760425\\
-0.587673717460445	0.483536466197137\\
-0.581388437059798	0.505987914832303\\
-0.575103156659152	0.528536736920898\\
-0.568817876258505	0.551151107625429\\
-0.562532595857859	0.57379651778362\\
-0.556247315457212	0.596438451447767\\
-0.549962035056566	0.619042375150059\\
-0.543676754655919	0.641573727162466\\
-0.537391474255273	0.663997952826492\\
-0.531106193854627	0.686282889191631\\
-0.52482091345398	0.708399922829358\\
-0.518535633053334	0.730320662224358\\
-0.512250352652687	0.75201663779842\\
-0.505965072252041	0.773459292831063\\
-0.499679791851394	0.794619974374513\\
-0.493394511450748	0.815470276708822\\
-0.487109231050101	0.835986169364645\\
-0.480823950649455	0.856146593478798\\
-0.474538670248808	0.875930422239179\\
-0.468253389848162	0.895316392694781\\
-0.461968109447515	0.914283098755476\\
-0.455682829046869	0.932808984187716\\
-0.449397548646222	0.950874030160321\\
-0.443112268245576	0.968466352121794\\
-0.43682698784493	0.985576433319892\\
-0.430541707444283	1.00219458581623\\
-0.424256427043637	1.01831094612842\\
-0.41797114664299	1.03391547150079\\
-0.411685866242344	1.04899795799363\\
-0.405400585841697	1.06355150493923\\
-0.399115305441051	1.07757631327215\\
-0.392830025040404	1.09107330749043\\
-0.386544744639758	1.10404322096261\\
-0.380259464239111	1.11648659525335\\
-0.373974183838465	1.12840377944198\\
-0.367688903437818	1.13979511402823\\
-0.361403623037172	1.15066471747255\\
-0.355118342636525	1.16102034011982\\
-0.348833062235879	1.17086969557099\\
-0.342547781835232	1.18022030682286\\
-0.336262501434586	1.18907950768718\\
-0.32997722103394	1.19745444420099\\
-0.323691940633293	1.20535262840031\\
-0.317406660232647	1.2127854020712\\
-0.311121379832	1.21976569786409\\
-0.304836099431354	1.22630627703732\\
-0.298550819030707	1.23241972467467\\
-0.292265538630061	1.23811845270856\\
-0.285980258229414	1.24341470228467\\
-0.279694977828768	1.24831958703102\\
-0.273409697428121	1.25284116936864\\
-0.267124417027475	1.25698680910779\\
-0.260839136626828	1.26076370543049\\
-0.254553856226182	1.26417889868695\\
-0.248268575825535	1.26723927217903\\
-0.241983295424889	1.26995176509675\\
-0.235698015024243	1.27233204602108\\
-0.229412734623596	1.27440757899055\\
-0.22312745422295	1.27620652641944\\
-0.216842173822303	1.27775691615994\\
-0.210556893421657	1.27908664897078\\
-0.20427161302101	1.28022350597151\\
-0.197986332620364	1.2811907465918\\
-0.191701052219717	1.28196226491448\\
-0.185415771819071	1.28248098765175\\
-0.179130491418424	1.28268923974457\\
-0.172845211017778	1.28252920355231\\
-0.166559930617131	1.28194290381818\\
-0.160274650216485	1.28087219261997\\
-0.153989369815838	1.27928051949813\\
-0.147704089415192	1.27722690877086\\
-0.141418809014546	1.27479651315949\\
-0.135133528613899	1.27207432779444\\
-0.128848248213253	1.26914521227744\\
-0.122562967812606	1.26609391347577\\
-0.11627768741196	1.26300484850856\\
-0.109992407011313	1.25993587594557\\
-0.103707126610667	1.25689465719009\\
-0.0974218462100203	1.25388322126041\\
-0.0911365658093738	1.2509035490713\\
-0.0848512854087273	1.24795757439466\\
-0.0785660050080808	1.24504718480271\\
-0.0722807246074344	1.24217412786233\\
-0.0659954442067879	1.23933836683078\\
-0.0597101638061414	1.23653829475852\\
-0.053424883405495	1.23377220892957\\
-0.0471396030048485	1.23103836257448\\
-0.040854322604202	1.22833496480519\\
-0.0345690422035556	1.22566018053232\\
-0.0282837618029091	1.22301229978758\\
-0.0219984814022626	1.22039066770284\\
-0.0157132010016162	1.21779502403288\\
-0.0094279206009697	1.21522506580223\\
-0.00314264020032323	1.2126804464429\\
0.00314264020032323	1.21016077606072\\
0.0094279206009697	1.20766562178289\\
0.0157132010016162	1.2051945703285\\
0.0219984814022626	1.20274733491928\\
0.0282837618029091	1.20032361477915\\
0.0345690422035556	1.19792306703413\\
0.040854322604202	1.19554530694863\\
0.0471396030048485	1.19318990814672\\
0.053424883405495	1.19085640997999\\
0.0597101638061414	1.18854455503934\\
0.0659954442067879	1.18625434413862\\
0.0722807246074344	1.18398575564463\\
0.0785660050080808	1.18173872751882\\
0.0848512854087273	1.1795131575963\\
0.0911365658093738	1.17730890384976\\
0.0974218462100203	1.17512580927787\\
0.103707126610667	1.17296392022301\\
0.109992407011313	1.17082338199808\\
0.11627768741196	1.16870430273978\\
0.122562967812606	1.16660675211166\\
0.128848248213253	1.16453076158723\\
0.135133528613899	1.1624763247199\\
0.141418809014546	1.16044346029604\\
0.147704089415192	1.15843239803937\\
0.153989369815838	1.15644339185866\\
0.160274650216485	1.15447665887682\\
0.166559930617131	1.15253237972901\\
0.172845211017778	1.15061069884686\\
0.179130491418424	1.14871172604849\\
0.185415771819071	1.1468356416344\\
0.191701052219717	1.14498277281184\\
0.197986332620364	1.14315342965354\\
0.20427161302101	1.14134788743669\\
0.210556893421657	1.13956638692913\\
0.216842173822303	1.13780913466231\\
0.22312745422295	1.13607631181819\\
0.229412734623596	1.13436820238046\\
0.235698015024243	1.13268516592025\\
0.241983295424889	1.13102753188646\\
0.248268575825535	1.12939559684021\\
0.254553856226182	1.12778962471981\\
0.260839136626828	1.12620984709319\\
0.267124417027475	1.12465648708742\\
0.273409697428121	1.12312987350174\\
0.279694977828768	1.12163035302861\\
0.285980258229414	1.12015824104713\\
0.292265538630061	1.11871382180398\\
0.298550819030707	1.11729734864866\\
0.304836099431354	1.1159090443921\\
0.311121379832	1.11454914658909\\
0.317406660232647	1.11321797305175\\
0.323691940633293	1.11191582814157\\
0.32997722103394	1.11064298641914\\
0.336262501434586	1.10939969285395\\
0.342547781835232	1.10818616302364\\
0.348833062235879	1.10700258557051\\
0.355118342636525	1.10584918412017\\
0.361403623037172	1.10472622479049\\
0.367688903437818	1.1036339487823\\
0.373974183838465	1.10257256881661\\
0.380259464239111	1.10154226930241\\
0.386544744639758	1.10054320649271\\
0.392830025040404	1.0995755168877\\
0.399115305441051	1.09863938115151\\
0.405400585841697	1.09773498938144\\
0.411685866242344	1.09686250439758\\
0.41797114664299	1.09602206156514\\
0.424256427043637	1.09521376891635\\
0.430541707444283	1.09443770726163\\
0.43682698784493	1.09369394926905\\
0.443112268245576	1.0929826079044\\
0.449397548646222	1.09230378412536\\
0.455682829046869	1.09165755205467\\
0.461968109447515	1.09104395906325\\
0.468253389848162	1.09046302584262\\
0.474538670248808	1.08991474701885\\
0.480823950649455	1.08939912435222\\
0.487109231050101	1.08891618565485\\
0.493394511450748	1.08846593683592\\
0.499679791851394	1.08804835738437\\
0.505965072252041	1.08766340040174\\
0.512250352652687	1.08731099262442\\
0.518535633053334	1.08699103795868\\
0.52482091345398	1.08670346238106\\
0.531106193854627	1.08644820071618\\
0.537391474255273	1.08622516223845\\
0.543676754655919	1.08603422987292\\
0.549962035056566	1.08587526017744\\
0.556247315457212	1.08574808331542\\
0.562532595857859	1.08565251451613\\
0.568817876258505	1.08558840238121\\
0.575103156659152	1.08555558840459\\
0.581388437059798	1.08555388752638\\
0.587673717460445	1.08558308806691\\
0.593958997861091	1.08564295166068\\
0.600244278261738	1.08573321331973\\
0.606529558662384	1.08585360969105\\
0.612814839063031	1.08600391342614\\
0.619100119463677	1.08618387857584\\
0.625385399864324	1.08639323207586\\
0.63167068026497	1.08663167364415\\
0.637955960665617	1.08689887566825\\
0.644241241066263	1.08719448541337\\
0.650526521466909	1.08751817765181\\
0.656811801867556	1.08786965536369\\
0.663097082268202	1.08824859618602\\
0.669382362668849	1.0886546497807\\
0.675667643069495	1.08908743768929\\
0.681952923470142	1.08954655317756\\
0.688238203870788	1.09003157225015\\
0.694523484271435	1.09054212900325\\
0.700808764672081	1.0910778692708\\
0.707094045072728	1.09163841017716\\
0.713379325473374	1.09222333973608\\
0.719664605874021	1.09283221666776\\
0.725949886274667	1.09346457021797\\
0.732235166675314	1.09411993487831\\
0.73852044707596	1.09479792666905\\
0.744805727476606	1.095498153692\\
0.751091007877253	1.09622019377392\\
0.757376288277899	1.09696359426346\\
0.763661568678546	1.09772787181761\\
0.769946849079192	1.09851251386639\\
0.776232129479839	1.0993170573547\\
0.782517409880485	1.1001411222517\\
0.788802690281132	1.10098430564006\\
0.795087970681778	1.10184617280677\\
0.801373251082425	1.1027262570178\\
0.807658531483071	1.10362405928109\\
0.813943811883718	1.10453905988845\\
0.820229092284364	1.10547084804163\\
0.826514372685011	1.10641907359433\\
0.832799653085657	1.10738335485762\\
0.839084933486304	1.10836327670746\\
0.84537021388695	1.1093583903465\\
0.851655494287596	1.11036821305334\\
0.857940774688243	1.11139227018336\\
0.864226055088889	1.11243025004197\\
0.870511335489536	1.11348186384972\\
0.876796615890182	1.11454678794615\\
0.883081896290829	1.11562466355299\\
0.889367176691475	1.11671509653218\\
0.895652457092122	1.11781765792886\\
0.901937737492768	1.11893199044312\\
0.908223017893415	1.12005791577538\\
0.914508298294061	1.12119524490967\\
0.920793578694708	1.12234375228815\\
0.927078859095354	1.12350317558884\\
0.933364139496	1.12467321549151\\
0.939649419896647	1.12585354539974\\
0.945934700297293	1.12704400110361\\
0.95221998069794	1.12824456548324\\
0.958505261098586	1.12945519046804\\
0.964790541499233	1.13067578989958\\
0.971075821899879	1.13190623932841\\
0.977361102300526	1.13314637579767\\
0.983646382701172	1.13439603937474\\
0.989931663101819	1.13565531990857\\
0.996216943502465	1.13692439013673\\
1.00250222390311	1.13820338394675\\
1.00878750430376	1.13949239578064\\
1.0150727847044	1.14079148045992\\
1.02135806510505	1.14210065311276\\
1.0276433455057	1.14342000238005\\
1.03392862590634	1.14474990268432\\
1.04021390630699	1.14609074628456\\
1.04649918670764	1.14744288501905\\
1.05278446710828	1.14880663018003\\
1.05906974750893	1.15018225237478\\
1.06535502790958	1.15156998729798\\
1.07164030831022	1.15297025658828\\
1.07792558871087	1.15438373360623\\
1.08421086911152	1.15581106990551\\
1.09049614951216	1.15725287579231\\
1.09678142991281	1.15870972024439\\
1.10306671031346	1.16018213081547\\
1.1093519907141	1.16167062430046\\
1.11563727111475	1.16317600103807\\
1.12192255151539	1.16469921497325\\
1.12820783191604	1.16624118100555\\
1.13449311231669	1.16780277230387\\
1.14077839271733	1.16938482026682\\
1.14706367311798	1.17098811446824\\
1.15334895351863	1.17261351012417\\
1.15963423391927	1.17426227153493\\
1.16591951431992	1.17593573932318\\
1.17220479472057	1.17763521226649\\
1.17849007512121	1.17936194734217\\
1.18477535552186	1.1811171597562\\
1.19106063592251	1.18290202417544\\
1.19734591632315	1.18471779011724\\
1.2036311967238	1.18656587685035\\
1.20991647712445	1.18844768427594\\
1.21620175752509	1.19036457063491\\
1.22248703792574	1.19231785253051\\
1.22877231832638	1.19430880493432\\
1.23505759872703	1.19633871234316\\
1.24134287912768	1.19840969720924\\
1.24762815952832	1.20052458112973\\
1.25391343992897	1.20268616772928\\
1.26019872032962	1.20489721991704\\
1.26648400073026	1.20716046023454\\
1.27276928113091	1.20947857118533\\
1.27905456153156	1.2118538633703\\
1.2853398419322	1.21428655495425\\
1.29162512233285	1.21677604084867\\
1.2979104027335	1.2193216739585\\
1.30419568313414	1.22192276614058\\
1.31048096353479	1.22457858758772\\
1.31676624393544	1.22728826239001\\
1.32305152433608	1.23000242055548\\
1.32933680473673	1.23254618607854\\
1.33562208513737	1.23472454452921\\
1.34190736553802	1.2363423266506\\
1.34819264593867	1.23720415650936\\
1.35447792633931	1.23711439963825\\
1.36076320673996	1.23588210849483\\
1.36704848714061	1.23347254680985\\
1.37333376754125	1.23003453663922\\
1.3796190479419	1.22572708194897\\
1.38590432834255	1.22070889761235\\
1.39218960874319	1.21513845136153\\
1.39847488914384	1.20917400573227\\
1.40476016954449	1.202960121982\\
1.41104544994513	1.19651484182938\\
1.41733073034578	1.18978719109862\\
1.42361601074643	1.18272536892066\\
1.42990129114707	1.17527742810533\\
1.43618657154772	1.16739126180296\\
1.44247185194836	1.159014590242\\
1.44875713234901	1.15010650300432\\
1.45504241274966	1.14066942641161\\
1.4613276931503	1.13071584065044\\
1.46761297355095	1.12025803419228\\
1.4738982539516	1.10930810762048\\
1.48018353435224	1.09787797744922\\
1.48646881475289	1.08597935403887\\
1.49275409515354	1.07362193248333\\
1.49903937555418	1.06081220734912\\
1.50532465595483	1.0475562202595\\
1.51160993635548	1.03385984459901\\
1.51789521675612	1.01972878792351\\
1.52418049715677	1.00516859436378\\
1.53046577755742	0.990185158525343\\
1.53675105795806	0.974791820444501\\
1.54303633835871	0.959007594307568\\
1.54932161875935	0.942851494827458\\
1.55560689916	0.926342394868954\\
1.56189217956065	0.909499031525929\\
1.56817745996129	0.892340012192317\\
1.57446274036194	0.874884485971052\\
1.58074802076259	0.857155166992055\\
1.58703330116323	0.839175926012974\\
1.59331858156388	0.820970532274981\\
1.59960386196453	0.802562659858648\\
1.60588914236517	0.783975895195912\\
1.61217442276582	0.765233746343913\\
1.61845970316647	0.746360117138618\\
1.62474498356711	0.727379941763502\\
1.63103026396776	0.708318253599241\\
1.6373155443684	0.689200036833746\\
1.64360082476905	0.670050234389439\\
1.6498861051697	0.650893755843793\\
1.65617138557034	0.631755412156053\\
1.66245666597099	0.612658089859092\\
1.66874194637164	0.593622625301254\\
1.67502722677228	0.574669751649864\\
1.68131250717293	0.555820205545132\\
1.68759778757358	0.537094733895305\\
1.69388306797422	0.518514100665687\\
1.70016834837487	0.500098580684654\\
1.70645362877552	0.481864230462055\\
1.71273890917616	0.463825043166523\\
1.71902418957681	0.445995038037529\\
1.72530946997746	0.428388280210774\\
1.7315947503781	0.411018885657702\\
1.73788003077875	0.393901025834332\\
1.74416531117939	0.377047002898923\\
1.75045059158004	0.360462650260777\\
1.75673587198069	0.344152487836176\\
1.76302115238133	0.328121105657711\\
1.76930643278198	0.312373166187033\\
1.77559171318263	0.296913406623577\\
1.78187699358327	0.281746634434485\\
1.78816227398392	0.266877366303216\\
1.79444755438457	0.252309646719825\\
1.80073283478521	0.238047558386658\\
1.80701811518586	0.224095269623474\\
1.81330339558651	0.210457036397109\\
1.81958867598715	0.197137204347834\\
1.8258739563878	0.18413900123856\\
1.83215923678845	0.171450083840384\\
1.83844451718909	0.159047276758519\\
1.84472979758974	0.146907267717284\\
1.85101507799038	0.135006824741539\\
1.85730035839103	0.123322790790153\\
1.86358563879168	0.111832078389519\\
1.86987091919232	0.100522628991002\\
1.87615619959297	0.0894368701713679\\
1.88244147999362	0.0786341571326385\\
1.88872676039426	0.0681739400452894\\
1.89501204079491	0.0581157753042714\\
1.90129732119556	0.0485193418433596\\
1.9075826015962	0.0394445490917841\\
1.91386788199685	0.0309668819332733\\
1.9201531623975	0.0231946190513934\\
1.92643844279814	0.0162403928341517\\
1.93272372319879	0.0102170703180144\\
1.93900900359944	0.0052377832559074\\
1.94529428400008	0.00141595817571805\\
1.95157956440073	0\\
1.95786484480137	0\\
1.96415012520202	0\\
1.97043540560267	0\\
1.97672068600331	0\\
1.98300596640396	0\\
1.98929124680461	0\\
1.99557652720525	0.000442603980750356\\
2.0018618076059	0.000727944465232944\\
2.00814708800655	0.000779048711347818\\
2.01443236840719	0.000663053961811433\\
2.02071764880784	0.000447070737611299\\
2.02700292920849	0.000198200284196204\\
2.03328820960913	0\\
2.03957349000978	0\\
2.04585877041043	0\\
2.05214405081107	0\\
2.05842933121172	0\\
2.06471461161236	0\\
2.07099989201301	0\\
2.07728517241366	1.70494920593844e-05\\
2.0835704528143	4.5987764371036e-05\\
2.08985573321495	5.61200626618685e-05\\
2.0961410136156	5.22415877053373e-05\\
2.10242629401624	3.9158198784417e-05\\
2.10871157441689	2.16874663094835e-05\\
2.11499685481754	4.65973160590494e-06\\
2.12128213521818	0\\
2.12756741561883	0\\
2.13385269601948	0\\
2.14013797642012	0\\
2.14642325682077	0\\
2.15270853722142	0\\
2.15899381762206	0\\
2.16527909802271	2.6295204507143e-06\\
2.17156437842335	3.90283714857276e-06\\
2.177849658824	4.01954532591731e-06\\
2.18413493922465	3.31413554510718e-06\\
2.19042021962529	2.13248611347083e-06\\
2.19670550002594	8.31777339893591e-07\\
2.20299078042659	0\\
2.20927606082723	0\\
2.21556134122788	0\\
2.22184662162853	0\\
2.22813190202917	0\\
2.23441718242982	0\\
2.24070246283047	0\\
2.24698774323111	1.26591674032284e-07\\
2.25327302363176	2.77822533423233e-07\\
2.25955830403241	3.35619638747175e-07\\
2.26584358443305	3.12048795247932e-07\\
2.2721288648337	2.28657203393823e-07\\
2.27841414523434	1.16334397226581e-07\\
2.28469942563499	1.51778851709139e-08\\
2.29098470603564	0\\
2.29726998643628	0\\
2.30355526683693	0\\
2.30984054723758	0\\
2.31612582763822	0\\
2.32241110803887	0\\
2.32869638843952	4.89725060504043e-09\\
2.33498166884016	2.93340054469127e-08\\
2.34126694924081	5.23850189892983e-08\\
2.34755222964146	6.22089277868554e-08\\
2.3538375100421	5.47568477227145e-08\\
2.36012279044275	3.36547447687963e-08\\
2.3664080708434	1.00902339816855e-08\\
2.37269335124404	2.08028350101586e-09\\
2.37897863164469	1.31937285541284e-08\\
2.38526391204533	2.72488385189007e-08\\
2.39154919244598	3.35152938735206e-08\\
2.39783447284663	2.82833763076695e-08\\
2.40411975324727	1.47602379207967e-08\\
2.41040503364792	2.96968583057833e-09\\
2.41669031404857	7.06322755839039e-09\\
2.42297559444921	2.18837137300198e-08\\
2.42926087484986	3.38720189674291e-08\\
2.43554615525051	3.57220959479321e-08\\
2.44183143565115	2.64658706061738e-08\\
2.4481167160518	1.1382625286771e-08\\
2.45440199645245	1.9114922977792e-09\\
2.46068727685309	8.84713224902356e-09\\
2.46697255725374	2.2084428064062e-08\\
2.47325783765439	3.06989208498365e-08\\
2.47954311805503	2.9587302496914e-08\\
2.48582839845568	1.93852914831538e-08\\
2.49211367885632	6.38858488333227e-09\\
2.49839895925697	2.32690966495142e-09\\
2.50468423965762	1.19401858955648e-08\\
2.51096952005826	2.36762319194561e-08\\
2.51725480045891	2.91691445997166e-08\\
2.52354008085956	2.53392251903239e-08\\
2.5298253612602	1.43213992054303e-08\\
2.53611064166085	3.39658880882387e-09\\
2.5423959220615	3.82902615170266e-09\\
2.54868120246214	1.42258877733337e-08\\
2.55496648286279	2.38630243343252e-08\\
2.56125176326344	2.6491298488196e-08\\
2.56753704366408	2.06807683200694e-08\\
2.57382232406473	9.75869152153308e-09\\
2.58010760446538	1.75013414871472e-09\\
2.58639288486602	5.92565707613346e-09\\
2.59267816526667	1.61506658047372e-08\\
2.59896344566731	2.3525905556987e-08\\
2.60524872606796	2.36100448081089e-08\\
2.61153400646861	1.63746134429488e-08\\
2.61781928686925	6.1504972226345e-09\\
2.6241045672699	1.55603774310009e-09\\
2.63038984767055	8.13286971101945e-09\\
2.63667512807119	1.74706120681378e-08\\
2.64296040847184	2.25553613564244e-08\\
2.64924568887249	2.04813215276545e-08\\
2.65553096927313	1.2402931792721e-08\\
2.66181624967378	3.48844819697547e-09\\
2.66810153007443	2.46794407132711e-09\\
2.67438681047507	1.02217083686185e-08\\
2.68067209087572	1.82344854771088e-08\\
2.68695737127637	2.11200505972897e-08\\
2.69324265167701	1.72883138915836e-08\\
2.69952793207766	8.90372042761101e-09\\
2.7058132124783	1.84574666661774e-09\\
2.71209849287895	3.99456778765739e-09\\
2.7183837732796	1.20243139889453e-08\\
2.72466905368024	1.84576305350959e-08\\
2.73095433408089	1.93129814363147e-08\\
2.73723961448154	1.41348888149651e-08\\
2.74352489488218	5.95838312023034e-09\\
2.74981017528283	1.27493215984487e-09\\
2.75609545568348	5.78883163626642e-09\\
2.76238073608412	1.34569031473575e-08\\
2.76866601648477	1.81938761834033e-08\\
2.77495129688542	1.72393401776105e-08\\
2.78123657728606	1.11259690349641e-08\\
2.78752185768671	3.64896735050024e-09\\
2.79380713808736	1.71335168275277e-09\\
2.800092418488	7.61290230855138e-09\\
2.80637769888865	1.44785650135759e-08\\
2.81266297928929	1.75014385206396e-08\\
2.81894825968994	1.49920431624651e-08\\
2.82523354009059	8.3530169447954e-09\\
2.83151882049123	2.05325889623964e-09\\
2.83780410089188	2.81231482546218e-09\\
2.84408938129253	9.30871291160429e-09\\
2.85037466169317	1.50803884935158e-08\\
2.85665994209382	1.64440319139203e-08\\
2.86294522249447	1.26588552973317e-08\\
2.86923050289511	5.90323256943748e-09\\
2.87551578329576	1.25265398054353e-09\\
2.88180106369641	4.27040003359025e-09\\
2.88808634409705	1.07738786780942e-08\\
2.8943716244977	1.52729473512636e-08\\
2.90065690489834	1.50863810333135e-08\\
2.90694218529899	1.03231885262289e-08\\
2.91322746569964	3.86277854147465e-09\\
2.91951274610028	1.3121965736218e-09\\
2.92579802650093	5.87019943765199e-09\\
2.93208330690158	1.19451453173269e-08\\
2.93836858730222	1.507969482617e-08\\
2.94465386770287	1.34938797913264e-08\\
2.95093914810352	8.0670252700088e-09\\
2.95722442850416	2.32092123297889e-09\\
2.96350970890481	2.06201100638737e-09\\
2.96979498930546	7.45554107339785e-09\\
2.9760802697061	1.2786720127167e-08\\
2.98236555010675	1.45327474498913e-08\\
2.9886508305074	1.17330065663168e-08\\
2.99493611090804	5.97366422994128e-09\\
3.00122139130869	1.37338673766862e-09\\
3.00750667170934	3.23936966140081e-09\\
3.01379195210998	8.91509355227527e-09\\
3.02007723251063	1.32824098386664e-08\\
3.02636251291127	1.36706876929793e-08\\
3.03264779331192	9.87243353733902e-09\\
3.03893307371257	4.13033518498196e-09\\
3.04521835411321	1.12412124053662e-09\\
3.05150363451386	4.64298999247603e-09\\
3.05778891491451	1.0170344566518e-08\\
3.06407419531515	1.34305331300766e-08\\
3.0703594757158	1.25378374349339e-08\\
3.07664475611645	7.98471155860625e-09\\
3.08293003651709	2.63072408301923e-09\\
3.08921531691774	1.56810919804684e-09\\
3.09550059731839	6.11973227648832e-09\\
3.10178587771903	1.11674829383901e-08\\
3.10807115811968	1.32407578234961e-08\\
3.11435643852032	1.11842375360993e-08\\
3.12064171892097	6.14771522577939e-09\\
3.12692699932162	1.57693413882498e-09\\
3.13321227972226	2.49645282224265e-09\\
3.13949756012291	7.55275308961245e-09\\
};
\addplot [color=mycolor3, dashed, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.08450363435895\\
-3.13321227972226	1.08545787697585\\
-3.12692699932162	1.0864281643826\\
-3.12064171892097	1.08741485745713\\
-3.11435643852032	1.08841831225345\\
-3.10807115811968	1.08943890575347\\
-3.10178587771903	1.09047737978472\\
-3.09550059731839	1.09153474802588\\
-3.08921531691774	1.09261202579819\\
-3.08293003651709	1.09371022328696\\
-3.07664475611645	1.09483034548884\\
-3.0703594757158	1.09597339209495\\
-3.06407419531515	1.0971401972588\\
-3.05778891491451	1.09833072703077\\
-3.05150363451386	1.09954465289502\\
-3.04521835411321	1.10078164068\\
-3.03893307371257	1.1020413507631\\
-3.03264779331192	1.1033234380634\\
-3.02636251291127	1.10462755960725\\
-3.02007723251063	1.1059551331864\\
-3.01379195210998	1.10731159835314\\
-3.00750667170934	1.10870294735469\\
-3.00122139130869	1.11013516613548\\
-2.99493611090804	1.11161423393469\\
-2.9886508305074	1.11314612289652\\
-2.98236555010675	1.11473637401878\\
-2.9760802697061	1.11637995672299\\
-2.96979498930546	1.11806079243252\\
-2.96350970890481	1.11976227698688\\
-2.95722442850416	1.12146780066632\\
-2.95093914810352	1.12316074925229\\
-2.94465386770287	1.12482450504604\\
-2.93836858730222	1.12644917384023\\
-2.93208330690158	1.12807895394008\\
-2.92579802650093	1.12978411347103\\
-2.91951274610028	1.13163507913669\\
-2.91322746569964	1.13370226410279\\
-2.90694218529899	1.13605606347801\\
-2.90065690489834	1.13876683514036\\
-2.8943716244977	1.1418392742944\\
-2.88808634409705	1.14506167182935\\
-2.88180106369641	1.14817777988992\\
-2.87551578329576	1.15093135282132\\
-2.86923050289511	1.15306616333601\\
-2.86294522249447	1.15432601864313\\
-2.85665994209382	1.15445783312771\\
-2.85037466169317	1.15336572848855\\
-2.84408938129253	1.15118346446934\\
-2.83780410089188	1.14806306217133\\
-2.83151882049123	1.14415659733095\\
-2.82523354009059	1.13961619074826\\
-2.81894825968994	1.13459399871226\\
-2.81266297928929	1.12923415136856\\
-2.80637769888865	1.12357995397997\\
-2.800092418488	1.11760605678501\\
-2.79380713808736	1.11128580762852\\
-2.78752185768671	1.10459257186949\\
-2.78123657728606	1.0974997340968\\
-2.77495129688542	1.08998069986001\\
-2.76866601648477	1.08201311950188\\
-2.76238073608412	1.07359506455668\\
-2.75609545568348	1.06473078226372\\
-2.74981017528283	1.05542454523766\\
-2.74352489488218	1.04568065000285\\
-2.73723961448154	1.03550341677419\\
-2.73095433408089	1.02489719192954\\
-2.72466905368024	1.01386675208914\\
-2.7183837732796	1.00241773662083\\
-2.71209849287895	0.990555911406318\\
-2.7058132124783	0.978287064834603\\
-2.69952793207766	0.965617007494984\\
-2.69324265167701	0.952551571916047\\
-2.68695737127637	0.939096845815129\\
-2.68067209087572	0.92526386182999\\
-2.67438681047507	0.911068360313038\\
-2.66810153007443	0.896526287654979\\
-2.66181624967378	0.881653609210389\\
-2.65553096927313	0.866466308375493\\
-2.64924568887249	0.850980385710045\\
-2.64296040847184	0.835212338635301\\
-2.63667512807119	0.81918212351593\\
-2.63038984767055	0.802911212781055\\
-2.6241045672699	0.786421098030587\\
-2.61781928686925	0.769733282548714\\
-2.61153400646861	0.752869280066989\\
-2.60524872606796	0.735850613764796\\
-2.59896344566731	0.71869914827721\\
-2.59267816526667	0.701437744276063\\
-2.58639288486602	0.684089450441206\\
-2.58010760446538	0.666677319510654\\
-2.57382232406473	0.649224406933172\\
-2.56753704366408	0.631753769555417\\
-2.56125176326344	0.614288431599107\\
-2.55496648286279	0.596850078397893\\
-2.54868120246214	0.579458615130079\\
-2.5423959220615	0.562133820443705\\
-2.53611064166085	0.544895468196046\\
-2.5298253612602	0.527763326363129\\
-2.52354008085956	0.510757155889223\\
-2.51725480045891	0.493896354728349\\
-2.51096952005826	0.477196410414763\\
-2.50468423965762	0.46067038591309\\
-2.49839895925697	0.444331297507233\\
-2.49211367885632	0.428192149969618\\
-2.48582839845568	0.412265935839514\\
-2.47954311805503	0.396565634740909\\
-2.47325783765439	0.381103273245117\\
-2.46697255725374	0.365886788981697\\
-2.46068727685309	0.350923000424245\\
-2.45440199645245	0.336218711044694\\
-2.4481167160518	0.321780708983169\\
-2.44183143565115	0.307615766761046\\
-2.43554615525051	0.293730609539125\\
-2.42926087484986	0.280128621136555\\
-2.42297559444921	0.266806951559374\\
-2.41669031404857	0.253762052764614\\
-2.41040503364792	0.240990360895466\\
-2.40411975324727	0.228488296622345\\
-2.39783447284663	0.216252265440289\\
-2.39154919244598	0.204278981209882\\
-2.38526391204533	0.192570967773918\\
-2.37897863164469	0.181135784066555\\
-2.37269335124404	0.169981141281824\\
-2.3664080708434	0.159114735156436\\
-2.36012279044275	0.14854424558871\\
-2.3538375100421	0.138277336222018\\
-2.34755222964146	0.128315461598959\\
-2.34126694924081	0.118620432817352\\
-2.33498166884016	0.109138432540931\\
-2.32869638843952	0.0998155949023385\\
-2.32241110803887	0.0905980467450718\\
-2.31612582763822	0.0814319110991164\\
-2.30984054723758	0.0722634043072503\\
-2.30355526683693	0.0630926211883889\\
-2.29726998643628	0.0540637116482685\\
-2.29098470603564	0.0453446396222716\\
-2.28469942563499	0.0371033526184874\\
-2.27841414523434	0.0295077711830345\\
-2.2721288648337	0.022725778363565\\
-2.26584358443305	0.0169217186103197\\
-2.25955830403241	0.0121436586118762\\
-2.25327302363176	0.00829902006398697\\
-2.24698774323111	0.00528675035729975\\
-2.24070246283047	0.00300574777247675\\
-2.23441718242982	0.00135486789167771\\
-2.22813190202917	0.000232929982303176\\
-2.22184662162853	0\\
-2.21556134122788	0\\
-2.20927606082723	0\\
-2.20299078042659	0\\
-2.19670550002594	0\\
-2.19042021962529	0\\
-2.18413493922465	0\\
-2.177849658824	0.000152269443333353\\
-2.17156437842335	0.000223195880153071\\
-2.16527909802271	0.000227983900003892\\
-2.15899381762206	0.000186676041721512\\
-2.15270853722142	0.000119321151942131\\
-2.14642325682077	4.59731149931031e-05\\
-2.14013797642012	0\\
-2.13385269601948	0\\
-2.12756741561883	0\\
-2.12128213521818	0\\
-2.11499685481754	0\\
-2.10871157441689	0\\
-2.10242629401624	0\\
-2.0961410136156	6.85619625073741e-06\\
-2.08985573321495	1.41560844895139e-05\\
-2.0835704528143	1.62565661412373e-05\\
-2.07728517241366	1.45517478813417e-05\\
-2.07099989201301	1.04392620414728e-05\\
-2.06471461161236	5.32017611476476e-06\\
-2.05842933121172	5.98859060119139e-07\\
-2.05214405081107	0\\
-2.04585877041043	0\\
-2.03957349000978	0\\
-2.03328820960913	0\\
-2.02700292920849	0\\
-2.02071764880784	0\\
-2.01443236840719	1.39948497235309e-07\\
-2.00814708800655	8.34415459394222e-07\\
-2.0018618076059	1.1273486961727e-06\\
-1.99557652720525	1.11101826405502e-06\\
-1.98929124680461	8.80825609783642e-07\\
-1.98300596640396	5.35294475412229e-07\\
-1.97672068600331	1.76038611243712e-07\\
-1.97043540560267	0\\
-1.96415012520202	0\\
-1.95786484480137	0\\
-1.95157956440073	0\\
-1.94529428400008	0\\
-1.93900900359944	0\\
-1.93272372319879	0\\
-1.92643844279814	4.80026756122243e-08\\
-1.9201531623975	8.54697645991109e-08\\
-1.91386788199685	9.73377609625459e-08\\
-1.9075826015962	8.71973497851286e-08\\
-1.90129732119556	6.15245880908333e-08\\
-1.89501204079491	2.96809048450086e-08\\
-1.88872676039426	3.89445631299168e-09\\
-1.88244147999362	0\\
-1.87615619959297	0\\
-1.86987091919232	0\\
-1.86358563879168	7.90350895840675e-10\\
-1.85730035839103	1.60025592776947e-09\\
-1.85101507799038	1.80534698301926e-09\\
-1.84472979758974	5.50107870367356e-09\\
-1.83844451718909	1.35823938762769e-08\\
-1.83215923678845	2.05291144084185e-08\\
-1.8258739563878	2.27237251237966e-08\\
-1.81958867598715	1.92303559742868e-08\\
-1.81330339558651	1.17547642730642e-08\\
-1.80701811518586	4.65206539956853e-09\\
-1.80073283478521	4.15411705034785e-09\\
-1.79444755438457	9.13496478460729e-09\\
-1.78816227398392	1.38966242957395e-08\\
-1.78187699358327	1.51535459735896e-08\\
-1.77559171318263	1.21690391097218e-08\\
-1.76930643278198	6.7225300881546e-09\\
-1.76302115238133	3.11729309032671e-09\\
-1.75673587198069	6.03495209361427e-09\\
-1.75045059158004	1.17747731565032e-08\\
-1.74416531117939	1.56364876602311e-08\\
-1.73788003077875	1.53459041030146e-08\\
-1.7315947503781	1.10476321424358e-08\\
-1.72530946997746	5.29416865902022e-09\\
-1.71902418957681	2.98814484267496e-09\\
-1.71273890917616	6.85622580931522e-09\\
-1.70645362877552	1.20344338938594e-08\\
-1.70016834837487	1.46919774124399e-08\\
-1.69388306797422	1.32972672872711e-08\\
-1.68759778757358	8.61291482578963e-09\\
-1.68131250717293	3.67390384781174e-09\\
-1.67502722677228	3.46062734024599e-09\\
-1.66874194637164	8.04402588983066e-09\\
-1.66245666597099	1.25533006212208e-08\\
-1.65617138557034	1.40034899231978e-08\\
-1.6498861051697	1.15837792691309e-08\\
-1.64360082476905	6.65477273287252e-09\\
-1.6373155443684	2.71666067419574e-09\\
-1.63103026396776	4.24051904701628e-09\\
-1.62474498356711	8.95033736014739e-09\\
-1.61845970316647	1.25683072838001e-08\\
-1.61217442276582	1.28738975035958e-08\\
-1.60588914236517	9.68657332123257e-09\\
-1.59960386196453	4.88944351673126e-09\\
-1.59331858156388	2.35604602494277e-09\\
-1.58703330116323	5.18684828421101e-09\\
-1.58074802076259	9.65837898547761e-09\\
-1.57446274036194	1.22918208944611e-08\\
-1.56817745996129	1.15596776595339e-08\\
-1.56189217956065	7.85303200245835e-09\\
-1.55560689916	3.49109541275539e-09\\
-1.54932161875935	2.57477950071916e-09\\
-1.54303633835871	6.12681105849333e-09\\
-1.53675105795806	1.00840225059073e-08\\
-1.53046577755742	1.17111085273791e-08\\
-1.52418049715677	1.00912984635215e-08\\
-1.51789521675612	6.12999428994954e-09\\
-1.51160993635548	2.51748133450747e-09\\
-1.50532465595483	3.14412318402901e-09\\
-1.49903937555418	6.94899426889606e-09\\
-1.49275409515354	1.02172634797171e-08\\
-1.48646881475289	1.08720996649936e-08\\
-1.48018353435224	8.55834514368325e-09\\
-1.4738982539516	4.60477167507634e-09\\
-1.46761297355095	2.02089722733945e-09\\
-1.4613276931503	3.88536136597395e-09\\
-1.45504241274966	7.59109752834775e-09\\
-1.44875713234901	1.00685610959772e-08\\
-1.44247185194836	9.83936843113042e-09\\
-1.43618657154772	7.03448677086271e-09\\
-1.42990129114707	3.3528522180859e-09\\
-1.42361601074643	2.03044692170806e-09\\
-1.41733073034578	4.65388438897207e-09\\
-1.41104544994513	8.01082933321595e-09\\
-1.40476016954449	9.66656443779357e-09\\
-1.39847488914384	8.67748894961551e-09\\
-1.39218960874319	5.59339241590351e-09\\
-1.38590432834255	2.42334863287397e-09\\
-1.3796190479419	2.39106157096103e-09\\
-1.37333376754125	5.35237631993368e-09\\
-1.36704848714061	8.19318302092142e-09\\
-1.36076320673996	9.04765329323709e-09\\
-1.35447792633931	7.44603312341496e-09\\
-1.34819264593867	4.29827196057886e-09\\
-1.34190736553802	1.86491888598539e-09\\
-1.33562208513737	2.93721313937567e-09\\
-1.32933680473673	5.91307980357669e-09\\
-1.32305152433608	8.14225131762214e-09\\
-1.31676624393544	8.26412360765971e-09\\
-1.31048096353479	6.21412254986353e-09\\
-1.30419568313414	3.20551407639869e-09\\
-1.2979104027335	1.71257852343842e-09\\
-1.29162512233285	3.54157236870378e-09\\
-1.2853398419322	6.30461727268994e-09\\
-1.27905456153156	7.88440956966951e-09\\
-1.27276928113091	7.36326910555363e-09\\
-1.26648400073026	5.03359842696227e-09\\
-1.26019872032962	2.35922925639898e-09\\
-1.25391343992897	1.89356796909124e-09\\
-1.24762815952832	4.10955180996098e-09\\
-1.24134287912768	6.5074345911853e-09\\
-1.23505759872703	7.4414856499061e-09\\
-1.22877231832638	6.39829522697255e-09\\
-1.22248703792574	3.95493771065958e-09\\
-1.21620175752509	1.79443304659799e-09\\
-1.20991647712445	2.26646079681814e-09\\
-1.2036311967238	4.58749127574265e-09\\
-1.19734591632315	6.52562448522076e-09\\
-1.19106063592251	6.86304701957852e-09\\
-1.18477535552186	5.41740519111045e-09\\
-1.17849007512121	3.02634362014942e-09\\
-1.17220479472057	1.53431756189093e-09\\
-1.16591951431992	2.71757016889751e-09\\
-1.15963423391927	4.93628249387257e-09\\
-1.15334895351863	6.37601260677911e-09\\
-1.14706367311798	6.18456397205591e-09\\
-1.14077839271733	4.46925696451217e-09\\
-1.13449311231669	2.28192220674828e-09\\
-1.12820783191604	1.57388058141805e-09\\
-1.12192255151539	3.17322701448575e-09\\
-1.11563727111475	5.14774001203477e-09\\
-1.1093519907141	6.07997208135203e-09\\
-1.10306671031346	5.44741851626895e-09\\
-1.09678142991281	3.59250407200307e-09\\
-1.09049614951216	1.74759406945668e-09\\
-1.08421086911152	1.80671122507192e-09\\
-1.07792558871087	3.56931195710786e-09\\
-1.07164030831022	5.21231413586065e-09\\
-1.06535502790958	5.66842572879978e-09\\
-1.05906974750893	4.68526195618324e-09\\
-1.05278446710828	2.8185240807943e-09\\
-1.04649918670764	1.43427314469591e-09\\
-1.04021390630699	2.12867234949954e-09\\
-1.03392862590634	3.87399268220179e-09\\
-1.0276433455057	5.14228304382414e-09\\
-1.02135806510505	5.16865839017555e-09\\
-1.0150727847044	3.93310983781703e-09\\
-1.00878750430376	2.17869455809705e-09\\
-1.00250222390311	1.36560629471205e-09\\
-0.996216943502465	2.47791831498034e-09\\
-0.989931663101819	4.08135747420602e-09\\
-0.983646382701172	4.9622030928731e-09\\
-0.977361102300526	4.61477611679584e-09\\
-0.971075821899879	3.22643245453946e-09\\
-0.964790541499233	1.68574842973612e-09\\
-0.958505261098586	1.48111212183721e-09\\
-0.95221998069794	2.80033418675885e-09\\
-0.945934700297293	4.17730916524306e-09\\
-0.939649419896647	4.68389771413058e-09\\
-0.933364139496	4.03360900236294e-09\\
-0.927078859095354	2.59069565800019e-09\\
-0.920793578694708	1.36333255795762e-09\\
-0.914508298294061	1.70348357642069e-09\\
-0.908223017893415	3.07045411318541e-09\\
-0.901937737492768	4.17230694438331e-09\\
-0.895652457092122	4.32646629633382e-09\\
-0.889367176691475	3.44789441442117e-09\\
-0.883081896290829	2.04317984753288e-09\\
-0.876796615890182	1.21508492156863e-09\\
-0.870511335489536	1.96041582967155e-09\\
-0.864226055088889	3.26417648466304e-09\\
-0.857940774688243	4.07226252718829e-09\\
-0.851655494287596	3.91901266993955e-09\\
-0.84537021388695	2.88036972051486e-09\\
-0.839084933486304	1.59707269631326e-09\\
-0.832799653085657	1.24146026792005e-09\\
-0.826514372685011	2.21916707232594e-09\\
-0.820229092284364	3.38013705913909e-09\\
-0.813943811883718	3.897184797097e-09\\
-0.807658531483071	3.47745299222879e-09\\
-0.801373251082425	2.35377228818834e-09\\
-0.795087970681778	1.27147359307855e-09\\
-0.788802690281132	1.36833477881737e-09\\
-0.782517409880485	2.44381226366386e-09\\
-0.776232129479839	3.41424311045557e-09\\
-0.769946849079192	3.64343577530235e-09\\
-0.763661568678546	3.01088221021928e-09\\
-0.757376288277899	1.86901161214337e-09\\
-0.751091007877253	1.07093001133762e-09\\
-0.744805727476606	1.5520527085755e-09\\
-0.73852044707596	2.63162291957997e-09\\
-0.732235166675314	3.38877725880593e-09\\
-0.725949886274667	3.36694938596338e-09\\
-0.719664605874021	2.57432475336827e-09\\
-0.713379325473374	1.49202605825849e-09\\
-0.707094045072728	1.04682840174064e-09\\
-0.700808764672081	1.79306880454533e-09\\
-0.694523484271435	2.80169842881151e-09\\
-0.688238203870788	3.33147909259424e-09\\
-0.681952923470142	3.07227310258895e-09\\
-0.675667643069495	2.17096385313198e-09\\
-0.669382362668849	1.20735421660356e-09\\
-0.663097082268202	1.14687281893566e-09\\
-0.656811801867556	2.03635863726959e-09\\
-0.650526521466909	2.92538970825262e-09\\
-0.644241241066263	3.22006599162705e-09\\
-0.637955960665617	2.75895217782818e-09\\
-0.63167068026497	1.79807102540508e-09\\
-0.625385399864324	1.02363628684543e-09\\
-0.619100119463677	1.32604327518493e-09\\
-0.612814839063031	2.27055352297612e-09\\
-0.606529558662384	3.00633473671041e-09\\
-0.600244278261738	3.07454683934338e-09\\
-0.593958997861091	2.44017428485677e-09\\
-0.587673717460445	1.47610990097746e-09\\
-0.581388437059798	9.63154889177531e-10\\
-0.575103156659152	1.55341695062816e-09\\
-0.568817876258505	2.48701326199807e-09\\
-0.562532595857859	3.04407876683399e-09\\
-0.556247315457212	2.89674062514678e-09\\
-0.549962035056566	2.12367012863979e-09\\
-0.543676754655919	1.2128111848142e-09\\
-0.537391474255273	1.02909325505607e-09\\
-0.531106193854627	1.81307768798433e-09\\
-0.52482091345398	2.68391886493191e-09\\
-0.518535633053334	3.04407876683399e-09\\
-0.512250352652687	2.69255906459875e-09\\
-0.505965072252041	1.81853465619497e-09\\
-0.499679791851394	1.02909325505607e-09\\
-0.493394511450748	1.19371179607697e-09\\
-0.487109231050101	2.09274730877951e-09\\
-0.480823950649455	2.85581336356699e-09\\
-0.474538670248808	3.01088221021928e-09\\
-0.468253389848162	2.46745912590995e-09\\
-0.461968109447515	1.54113877215423e-09\\
-0.455682829046869	9.47238731896505e-10\\
-0.449397548646222	1.43518263939768e-09\\
-0.443112268245576	2.37787389778532e-09\\
-0.43682698784493	3.00224201055244e-09\\
-0.430541707444283	2.9394868761301e-09\\
-0.424256427043637	2.22780727199279e-09\\
-0.41797114664299	1.29512045532465e-09\\
-0.411685866242344	9.85437509370968e-10\\
-0.405400585841697	1.72940417542122e-09\\
-0.399115305441051	2.66345523414202e-09\\
-0.392830025040404	3.11592884827405e-09\\
-0.386544744639758	2.83853296423331e-09\\
-0.380259464239111	1.97678673430346e-09\\
-0.373974183838465	1.10776454675943e-09\\
-0.367688903437818	1.14732756628655e-09\\
-0.361403623037172	2.07000994123518e-09\\
-0.355118342636525	2.93721313937567e-09\\
-0.348833062235879	3.19460013997741e-09\\
-0.342547781835232	2.69301381194964e-09\\
-0.336262501434586	1.72076397575438e-09\\
-0.32997722103394	9.9544195109047e-10\\
-0.323691940633293	1.40607880894095e-09\\
-0.317406660232647	2.43971953750588e-09\\
-0.311121379832	3.19550963467918e-09\\
-0.304836099431354	3.22461346513592e-09\\
-0.298550819030707	2.5097506295424e-09\\
-0.292265538630061	1.47247192217037e-09\\
-0.285980258229414	9.99534677248448e-10\\
-0.279694977828768	1.74486558535136e-09\\
-0.273409697428121	2.82261680695228e-09\\
-0.267124417027475	3.42743078363128e-09\\
-0.260839136626828	3.20687831845134e-09\\
-0.254553856226182	2.28737917495891e-09\\
-0.248268575825535	1.2564669304993e-09\\
-0.241983295424889	1.14505382953212e-09\\
-0.235698015024243	2.15504769585095e-09\\
-0.229412734623596	3.21688276017085e-09\\
-0.22312745422295	3.61387719749473e-09\\
-0.216842173822303	3.13002601615153e-09\\
-0.210556893421657	2.03999661607668e-09\\
-0.20427161302101	1.10230757854879e-09\\
-0.197986332620364	1.42381395562552e-09\\
-0.191701052219717	2.62161847786047e-09\\
-0.185415771819071	3.59659679816104e-09\\
-0.179130491418424	3.74848241335712e-09\\
-0.172845211017778	2.98814484267496e-09\\
-0.166559930617131	1.76532921614125e-09\\
-0.160274650216485	1.05546860140748e-09\\
-0.153989369815838	1.81626091944054e-09\\
-0.147704089415192	3.13184500555508e-09\\
-0.141418809014546	3.96221366827376e-09\\
-0.135133528613899	3.82715370506048e-09\\
-0.128848248213253	2.79624146060087e-09\\
-0.122562967812606	1.51567292050458e-09\\
-0.11627768741196	1.18780008051544e-09\\
-0.109992407011313	2.33058017329313e-09\\
-0.103707126610667	3.67981556337327e-09\\
-0.0974218462100203	4.29599822382443e-09\\
-0.0911365658093738	3.83124643121846e-09\\
-0.0848512854087273	2.55158738582395e-09\\
-0.0785660050080808	1.31467459141277e-09\\
-0.0722807246074344	1.49293555296026e-09\\
-0.0659954442067879	2.93221091851592e-09\\
-0.0597101638061414	4.23324308940209e-09\\
-0.053424883405495	4.56702764495276e-09\\
-0.0471396030048485	3.75530362362042e-09\\
-0.040854322604202	2.25918483920395e-09\\
-0.0345690422035556	1.21326593216509e-09\\
-0.0282837618029091	1.95950633496977e-09\\
-0.0219984814022626	3.59887053491548e-09\\
-0.0157132010016162	4.75938577437773e-09\\
-0.0094279206009697	4.74847183795646e-09\\
-0.00314264020032323	3.57340468326584e-09\\
0.00314264020032323	1.93949745153077e-09\\
0.0094279206009697	1.28466126625426e-09\\
0.0157132010016162	2.56795829045586e-09\\
0.0219984814022626	4.31418811785989e-09\\
0.0282837618029091	5.24187271366827e-09\\
0.0345690422035556	4.83214535051957e-09\\
0.040854322604202	3.30055627273396e-09\\
0.0471396030048485	1.64982338901609e-09\\
0.053424883405495	1.58115653903224e-09\\
0.0597101638061414	3.29828253597952e-09\\
0.0659954442067879	5.03359842696227e-09\\
0.0722807246074344	5.63568391953595e-09\\
0.0785660050080808	4.77257344755344e-09\\
0.0848512854087273	2.93448465527035e-09\\
0.0911365658093738	1.43745637615211e-09\\
0.0974218462100203	2.09456629818305e-09\\
0.103707126610667	4.15275280829519e-09\\
0.109992407011313	5.77620085095987e-09\\
0.11627768741196	5.97219695919193e-09\\
0.122562967812606	4.63569449493662e-09\\
0.128848248213253	2.55477061728016e-09\\
0.135133528613899	1.4110810298007e-09\\
0.141418809014546	2.76304490398616e-09\\
0.147704089415192	4.96856955578551e-09\\
0.153989369815838	6.28779162070714e-09\\
0.160274650216485	5.93672666582279e-09\\
0.166559930617131	4.09136191592552e-09\\
0.172845211017778	1.88856574823149e-09\\
0.179130491418424	1.42972567118704e-09\\
0.185415771819071	3.47017703461461e-09\\
0.191701052219717	5.80303094466217e-09\\
0.197986332620364	6.84030965203419e-09\\
0.20427161302101	6.01585270487703e-09\\
0.210556893421657	3.81714926334098e-09\\
0.216842173822303	1.76351022673771e-09\\
0.22312745422295	2.21507434616797e-09\\
0.229412734623596	4.74437911179848e-09\\
0.235698015024243	6.95172275300138e-09\\
0.241983295424889	7.45421857573092e-09\\
0.248268575825535	5.97174221184105e-09\\
0.254553856226182	3.36058292305097e-09\\
0.260839136626828	1.61617208505049e-09\\
0.267124417027475	3.00633473671041e-09\\
0.273409697428121	5.84532244829461e-09\\
0.279694977828768	7.79118636273779e-09\\
0.285980258229414	7.69387042964809e-09\\
0.292265538630061	5.60248736292124e-09\\
0.298550819030707	2.78987499768846e-09\\
0.304836099431354	1.76805770024657e-09\\
0.311121379832	4.0618033381179e-09\\
0.317406660232647	7.04903868609108e-09\\
0.323691940633293	8.57380655361339e-09\\
0.32997722103394	7.77845343691297e-09\\
0.336262501434586	5.09771780343726e-09\\
0.342547781835232	2.28737917495891e-09\\
0.348833062235879	2.29510987992398e-09\\
0.355118342636525	5.30008037458174e-09\\
0.361403623037172	8.23820300865918e-09\\
0.367688903437818	9.19453668757342e-09\\
0.373974183838465	7.63566276873462e-09\\
0.380259464239111	4.45106707047671e-09\\
0.386544744639758	1.94677340914495e-09\\
0.392830025040404	3.18368620355614e-09\\
0.399115305441051	6.69251676299609e-09\\
0.405400585841697	9.37779986998066e-09\\
0.411685866242344	9.61426849244162e-09\\
0.41797114664299	7.26959115127102e-09\\
0.424256427043637	3.73165676137432e-09\\
0.430541707444283	1.93676896742545e-09\\
0.43682698784493	4.39058567280881e-09\\
0.443112268245576	8.1704456533771e-09\\
0.449397548646222	1.03996171674225e-08\\
0.455682829046869	9.78707248577848e-09\\
0.461968109447515	6.67432686896063e-09\\
0.468253389848162	3.02679836750031e-09\\
0.474538670248808	2.40061126532964e-09\\
0.480823950649455	5.85714587941766e-09\\
0.487109231050101	9.66247171163559e-09\\
0.493394511450748	1.12299858301412e-08\\
0.499679791851394	9.68702806858346e-09\\
0.505965072252041	5.8994373830501e-09\\
0.512250352652687	2.47700882027857e-09\\
0.518535633053334	3.33056959789246e-09\\
0.52482091345398	7.52288542571478e-09\\
0.531106193854627	1.10994733404368e-08\\
0.537391474255273	1.18261596071534e-08\\
0.543676754655919	9.30549504118972e-09\\
0.549962035056566	4.99949237564579e-09\\
0.556247315457212	2.250999386888e-09\\
0.562532595857859	4.67343852506019e-09\\
0.568817876258505	9.30958776734769e-09\\
0.575103156659152	1.23986865219194e-08\\
0.581388437059798	1.21249286166858e-08\\
0.587673717460445	8.64110916154459e-09\\
0.593958997861091	4.0818122215569e-09\\
0.600244278261738	2.57114152191207e-09\\
0.606529558662384	6.35600372334011e-09\\
0.612814839063031	1.1130850907648e-08\\
0.619100119463677	1.34868969325908e-08\\
0.625385399864324	1.21003722597379e-08\\
0.63167068026497	7.73525243857875e-09\\
0.637955960665617	3.28600435750559e-09\\
0.644241241066263	3.48290996043943e-09\\
0.650526521466909	8.30505086923949e-09\\
0.656811801867556	1.28998181025963e-08\\
0.663097082268202	1.42968019645195e-08\\
0.669382362668849	1.17283889267128e-08\\
0.675667643069495	6.65932020638138e-09\\
0.681952923470142	2.81124812318012e-09\\
0.688238203870788	4.92400431539863e-09\\
0.694523484271435	1.04155333247036e-08\\
0.700808764672081	1.45164449349977e-08\\
0.707094045072728	1.47565515362658e-08\\
0.713379325473374	1.10089786176104e-08\\
0.719664605874021	5.51517587155104e-09\\
0.725949886274667	2.89355739369057e-09\\
0.732235166675314	6.80620360071771e-09\\
0.73852044707596	1.25946826301515e-08\\
0.744805727476606	1.59016053657979e-08\\
0.751091007877253	1.48465915117413e-08\\
0.757376288277899	1.00067154562566e-08\\
0.763661568678546	4.4683474698104e-09\\
0.769946849079192	3.70664565707557e-09\\
0.776232129479839	8.99808583199047e-09\\
0.782517409880485	1.46751517604571e-08\\
0.788802690281132	1.6902504285099e-08\\
0.795087970681778	1.44523255585227e-08\\
0.801373251082425	8.71295924298465e-09\\
0.807658531483071	3.69391273125075e-09\\
0.813943811883718	5.21822585142218e-09\\
0.820229092284364	1.15237526188139e-08\\
0.826514372685011	1.67797225003596e-08\\
0.832799653085657	1.77492438524496e-08\\
0.839084933486304	1.39098119689152e-08\\
0.84537021388695	7.49605533201247e-09\\
0.851655494287596	3.4974618756678e-09\\
0.857940774688243	7.0417627284769e-09\\
0.864226055088889	1.35946720547508e-08\\
0.870511335489536	1.78106347448193e-08\\
0.876796615890182	1.71926330949645e-08\\
0.883081896290829	1.20976437756326e-08\\
0.889367176691475	5.76119418838061e-09\\
0.895652457092122	4.26553015131503e-09\\
0.901937737492768	1.04873834061436e-08\\
0.908223017893415	1.79716153070331e-08\\
0.914508298294061	2.17451088246889e-08\\
0.920793578694708	1.98219822777901e-08\\
0.927078859095354	1.31781234813388e-08\\
0.933364139496	5.8221303333994e-09\\
0.939649419896647	4.26598489866592e-09\\
0.945934700297293	8.38690539239906e-09\\
0.95221998069794	1.21231096272822e-08\\
0.958505261098586	1.21735865832306e-08\\
0.964790541499233	8.30505086923949e-09\\
0.971075821899879	3.39605321642011e-09\\
0.977361102300526	3.45971784554422e-09\\
0.983646382701172	1.53499968291726e-08\\
0.989931663101819	3.3300239010714e-08\\
0.996216943502465	4.80204107589088e-08\\
1.00250222390311	5.3406893130159e-08\\
1.00878750430376	4.65443008579314e-08\\
1.0150727847044	2.77545950666536e-08\\
1.02135806510505	5.79802872380242e-10\\
1.0276433455057	0\\
1.03392862590634	0\\
1.04021390630699	0\\
1.04649918670764	0\\
1.05278446710828	0\\
1.05906974750893	0\\
1.06535502790958	5.87560862186365e-08\\
1.07164030831022	2.10062353289686e-07\\
1.07792558871087	3.61638285539811e-07\\
1.08421086911152	4.68003236164805e-07\\
1.09049614951216	4.87051238451386e-07\\
1.09678142991281	3.80092842533486e-07\\
1.10306671031346	1.11854205897544e-07\\
1.1093519907141	0\\
1.11563727111475	0\\
1.12192255151539	0\\
1.12820783191604	0\\
1.13449311231669	0\\
1.14077839271733	0\\
1.14706367311798	3.31110641127452e-08\\
1.15334895351863	1.93329105968587e-06\\
1.15963423391927	4.07983270633849e-06\\
1.16591951431992	5.8842524595093e-06\\
1.17220479472057	6.76161789670005e-06\\
1.17849007512121	6.13059455645271e-06\\
1.18477535552186	3.41350096277893e-06\\
1.19106063592251	0\\
1.19734591632315	0\\
1.2036311967238	0\\
1.20991647712445	0\\
1.21620175752509	0\\
1.22248703792574	0\\
1.22877231832638	0\\
1.23505759872703	1.52901302499231e-05\\
1.24134287912768	4.55076328762516e-05\\
1.24762815952832	7.43547207093798e-05\\
1.25391343992897	9.34863292059163e-05\\
1.26019872032962	9.45616202443489e-05\\
1.26648400073026	6.9244528276613e-05\\
1.27276928113091	9.20427009987179e-06\\
1.27905456153156	0\\
1.2853398419322	0\\
1.29162512233285	0\\
1.2979104027335	0\\
1.30419568313414	0\\
1.31048096353479	0\\
1.31676624393544	2.63816882579704e-05\\
1.32305152433608	0.000530775109837123\\
1.32933680473673	0.00159058533108691\\
1.33562208513737	0.00354753280635123\\
1.34190736553802	0.00674328501645505\\
1.34819264593867	0.0115194348531986\\
1.35447792633931	0.0182174790666068\\
1.36076320673996	0.0271684680392354\\
1.36704848714061	0.0383797125341516\\
1.37333376754125	0.0514782442292017\\
1.3796190479419	0.0660692505753104\\
1.38590432834255	0.0817578280975795\\
1.39218960874319	0.0981490072203997\\
1.39847488914384	0.114847777074829\\
1.40476016954449	0.131491146277767\\
1.41104544994513	0.148015219604531\\
1.41733073034578	0.164519143062535\\
1.42361601074643	0.181103708080627\\
1.42990129114707	0.197869703443757\\
1.43618657154772	0.214917908853749\\
1.44247185194836	0.2323490882236\\
1.44875713234901	0.250238867243752\\
1.45504241274966	0.268568226933894\\
1.4613276931503	0.287295845452718\\
1.46761297355095	0.306380377565347\\
1.4738982539516	0.325780457089877\\
1.48018353435224	0.345454699398033\\
1.48646881475289	0.365361838618355\\
1.49275409515354	0.385470164039816\\
1.49903937555418	0.405763706869493\\
1.50532465595483	0.426227956485491\\
1.51160993635548	0.446848392229185\\
1.51789521675612	0.467610484174202\\
1.52418049715677	0.488499693908125\\
1.53046577755742	0.509500954542091\\
1.53675105795806	0.530591451098189\\
1.54303633835871	0.551742429669048\\
1.54932161875935	0.572924981202505\\
1.55560689916	0.594110194354926\\
1.56189217956065	0.615269157156035\\
1.56817745996129	0.636372958663742\\
1.57446274036194	0.657393016430888\\
1.58074802076259	0.67830255542367\\
1.58703330116323	0.699075426779018\\
1.59331858156388	0.719685489624226\\
1.59960386196453	0.740106611980082\\
1.60588914236517	0.760312672256532\\
1.61217442276582	0.780277565962479\\
1.61845970316647	0.799976578039605\\
1.62474498356711	0.819388225921557\\
1.63103026396776	0.838491502305715\\
1.6373155443684	0.857265417085728\\
1.64360082476905	0.875688998579335\\
1.6498861051697	0.893741294679785\\
1.65617138557034	0.911401538983228\\
1.66245666597099	0.928653284013308\\
1.66874194637164	0.945484702137492\\
1.67502722677228	0.961884214214479\\
1.68131250717293	0.977840265209579\\
1.68759778757358	0.993341324798621\\
1.69388306797422	1.00837588795548\\
1.70016834837487	1.02293315517591\\
1.70645362877552	1.03700798184036\\
1.71273890917616	1.05059803110726\\
1.71902418957681	1.06370101260472\\
1.72530946997746	1.07631466277644\\
1.7315947503781	1.08843674492346\\
1.73788003077875	1.10006504949615\\
1.74416531117939	1.11119895556112\\
1.75045059158004	1.12184315593095\\
1.75673587198069	1.13200348762803\\
1.76302115238133	1.14168581377635\\
1.76930643278198	1.15089602314765\\
1.77559171318263	1.15964002972078\\
1.78187699358327	1.1679237808803\\
1.78816227398392	1.17575372026477\\
1.79444755438457	1.18313702138585\\
1.80073283478521	1.19008093897401\\
1.80701811518586	1.19659275058621\\
1.81330339558651	1.20267975612978\\
1.81958867598715	1.20834927733267\\
1.8258739563878	1.21360916901449\\
1.83215923678845	1.21847393427697\\
1.83844451718909	1.2229627175675\\
1.84472979758974	1.22709477608123\\
1.85101507799038	1.23088938436604\\
1.85730035839103	1.23436583306557\\
1.86358563879168	1.23754342768461\\
1.86987091919232	1.24043600891127\\
1.87615619959297	1.2430302380003\\
1.88244147999362	1.24530436881423\\
1.88872676039426	1.24723666760201\\
1.89501204079491	1.24880541686025\\
1.90129732119556	1.24998891670657\\
1.9075826015962	1.25076551799157\\
1.91386788199685	1.25111893395888\\
1.9201531623975	1.25104419907893\\
1.92643844279814	1.25053780691906\\
1.93272372319879	1.24959627294129\\
1.93900900359944	1.24821613474387\\
1.94529428400008	1.24639395228496\\
1.95157956440073	1.24412844853623\\
1.95786484480137	1.24146537733577\\
1.96415012520202	1.23849631857911\\
1.97043540560267	1.23531476622929\\
1.97672068600331	1.23201422242437\\
1.98300596640396	1.2286881916416\\
1.98929124680461	1.22543017479757\\
1.99557652720525	1.22232337723153\\
2.0018618076059	1.2193751531222\\
2.00814708800655	1.2165589233532\\
2.01443236840719	1.21384793696734\\
2.02071764880784	1.21121543134632\\
2.02700292920849	1.20863463393925\\
2.03328820960913	1.20607876810118\\
2.03957349000978	1.20352805935318\\
2.04585877041043	1.2009840734554\\
2.05214405081107	1.19845241984558\\
2.05842933121172	1.19593870231483\\
2.06471461161236	1.193448518693\\
2.07099989201301	1.19098746050759\\
2.07728517241366	1.18856103718235\\
2.0835704528143	1.18617148707472\\
2.08985573321495	1.18381660010255\\
2.0961410136156	1.18149384134222\\
2.10242629401624	1.17920066914121\\
2.10871157441689	1.17693453535412\\
2.11499685481754	1.17469288548409\\
2.12128213521818	1.17247328804842\\
2.12756741561883	1.17027477160946\\
2.13385269601948	1.16809728819226\\
2.14013797642012	1.16594079874085\\
2.14642325682077	1.16380525838167\\
2.15270853722142	1.1616906164586\\
2.15899381762206	1.15959681655022\\
2.16527909802271	1.15752374742169\\
2.17156437842335	1.15547107348311\\
2.177849658824	1.15343839260004\\
2.18413493922465	1.15142529704281\\
2.19042021962529	1.14943137354112\\
2.19670550002594	1.14745620331405\\
2.20299078042659	1.14549936317962\\
2.20927606082723	1.1435605428801\\
2.21556134122788	1.14163965357284\\
2.22184662162853	1.13973662672424\\
2.22813190202917	1.13785138851335\\
2.23441718242982	1.13598385986461\\
2.24070246283047	1.13413395647831\\
2.24698774323111	1.13230159239765\\
2.25327302363176	1.13048674291485\\
2.25955830403241	1.12868943709509\\
2.26584358443305	1.12690970094127\\
2.2721288648337	1.12514755535085\\
2.27841414523434	1.1234030161686\\
2.28469942563499	1.12167609417384\\
2.29098470603564	1.11996680888751\\
2.29726998643628	1.118275265379\\
2.30355526683693	1.11660160036035\\
2.30984054723758	1.11494594565966\\
2.31612582763822	1.11330842814277\\
2.32241110803887	1.11168916974202\\
2.32869638843952	1.11008828749345\\
2.33498166884016	1.10850591455664\\
2.34126694924081	1.10694223695236\\
2.34755222964146	1.10539744563175\\
2.3538375100421	1.10387172665651\\
2.36012279044275	1.1023652612339\\
2.3664080708434	1.1008782257004\\
2.37269335124404	1.09941079224018\\
2.37897863164469	1.09796315292215\\
2.38526391204533	1.09653552557165\\
2.39154919244598	1.09512812509456\\
2.39783447284663	1.09374116157278\\
2.40411975324727	1.0923748402829\\
2.41040503364792	1.09102936167847\\
2.41669031404857	1.08970492306889\\
2.42297559444921	1.0884017334015\\
2.42926087484986	1.08712000630203\\
2.43554615525051	1.08585995072144\\
2.44183143565115	1.08462177082492\\
2.4481167160518	1.08340566601282\\
2.45440199645245	1.08221183090609\\
2.46068727685309	1.08104045604159\\
2.46697255725374	1.07989172991074\\
2.47325783765439	1.07876583694269\\
2.47954311805503	1.07766295679494\\
2.48582839845568	1.07658326438468\\
2.49211367885632	1.07552692988111\\
2.49839895925697	1.07449411865036\\
2.50468423965762	1.07348498644023\\
2.51096952005826	1.07249967579764\\
2.51725480045891	1.0715383237025\\
2.52354008085956	1.07060106239078\\
2.5298253612602	1.0696880193882\\
2.53611064166085	1.06879931749336\\
2.5423959220615	1.0679350739083\\
2.54868120246214	1.06709538682026\\
2.55496648286279	1.06628033814923\\
2.56125176326344	1.06549000478208\\
2.56753704366408	1.06472445891541\\
2.57382232406473	1.06398376805237\\
2.58010760446538	1.06326799501858\\
2.58639288486602	1.06257719411269\\
2.59267816526667	1.06191139228213\\
2.59896344566731	1.06127060354811\\
2.60524872606796	1.06065483724751\\
2.61153400646861	1.0600640980806\\
2.61781928686925	1.05949838609331\\
2.6241045672699	1.05895769667131\\
2.63038984767055	1.05844201080254\\
2.63667512807119	1.05795128067712\\
2.64296040847184	1.05748545018378\\
2.64924568887249	1.05704445862239\\
2.65553096927313	1.05662824068077\\
2.66181624967378	1.05623672645606\\
2.66810153007443	1.05586984091178\\
2.67438681047507	1.05552748831678\\
2.68067209087572	1.05520955021984\\
2.68695737127637	1.05491590262773\\
2.69324265167701	1.05464641700792\\
2.69952793207766	1.05440096030179\\
2.7058132124783	1.05417939491326\\
2.71209849287895	1.05398157671198\\
2.7183837732796	1.0538073391217\\
2.72466905368024	1.05365650171098\\
2.73095433408089	1.05352887947492\\
2.73723961448154	1.05342428294034\\
2.74352489488218	1.05334251816976\\
2.74981017528283	1.05328338677191\\
2.75609545568348	1.05324668251251\\
2.76238073608412	1.05323218242756\\
2.76866601648477	1.05323965638399\\
2.77495129688542	1.05326886984449\\
2.78123657728606	1.05331958387251\\
2.78752185768671	1.05339155514639\\
2.79380713808736	1.05348453596025\\
2.800092418488	1.05359827316397\\
2.80637769888865	1.0537325075461\\
2.81266297928929	1.05388697541548\\
2.81894825968994	1.05406140874084\\
2.82523354009059	1.0542555351808\\
2.83151882049123	1.05446907808437\\
2.83780410089188	1.05470175717983\\
2.84408938129253	1.05495329725318\\
2.85037466169317	1.05522342568793\\
2.85665994209382	1.05551186576349\\
2.86294522249447	1.0558183365074\\
2.86923050289511	1.0561425526962\\
2.87551578329576	1.0564842248732\\
2.88180106369641	1.05684306449257\\
2.88808634409705	1.0572188059582\\
2.8943716244977	1.0576111883679\\
2.90065690489834	1.05801994663261\\
2.90694218529899	1.05844481145459\\
2.91322746569964	1.0588855093597\\
2.91951274610028	1.0593417627606\\
2.92579802650093	1.05981330946634\\
2.93208330690158	1.06029992685808\\
2.93836858730222	1.06080139409505\\
2.94465386770287	1.06131748616644\\
2.95093914810352	1.06184797389369\\
2.95722442850416	1.06239262393547\\
2.96350970890481	1.06295120073582\\
2.96979498930546	1.06352351160194\\
2.9760802697061	1.06410940798878\\
2.98236555010675	1.06470873939452\\
2.9886508305074	1.06532135112957\\
2.99493611090804	1.06594708434341\\
3.00122139130869	1.06658577600456\\
3.00750667170934	1.06723726958398\\
3.01379195210998	1.06790148834898\\
3.02007723251063	1.06857839112172\\
3.02636251291127	1.06926793274397\\
3.03264779331192	1.06997006385018\\
3.03893307371257	1.070684730837\\
3.04521835411321	1.07141187586467\\
3.05150363451386	1.07215146917542\\
3.05778891491451	1.07290358118235\\
3.06407419531515	1.0736682990937\\
3.0703594757158	1.07444570579173\\
3.07664475611645	1.07523587983951\\
3.08293003651709	1.07603889543998\\
3.08921531691774	1.07685482423312\\
3.09550059731839	1.07768382202357\\
3.10178587771903	1.07852616732589\\
3.10807115811968	1.07938214401838\\
3.11435643852032	1.08025203148736\\
3.12064171892097	1.08113610460077\\
3.12692699932162	1.08203463365726\\
3.13321227972226	1.08294788981584\\
3.13949756012291	1.0838762060107\\
};
\addplot [color=mycolor1, dashdotted, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0.0871457402149645\\
-3.13321227972226	0.0886666556730233\\
-3.12692699932162	0.0902455532275326\\
-3.12064171892097	0.0918858399779765\\
-3.11435643852032	0.0935909203078609\\
-3.10807115811968	0.0953642116048741\\
-3.10178587771903	0.0972093575703639\\
-3.09550059731839	0.0991301701776592\\
-3.08921531691774	0.101130461747516\\
-3.08293003651709	0.103214040440434\\
-3.07664475611645	0.105384710003136\\
-3.0703594757158	0.107646269439556\\
-3.06407419531515	0.110002564217439\\
-3.05778891491451	0.11245771179324\\
-3.05150363451386	0.115015916899665\\
-3.04521835411321	0.117681378347015\\
-3.03893307371257	0.120458288602322\\
-3.03264779331192	0.12335083346079\\
-3.02636251291127	0.126363192090821\\
-3.02007723251063	0.12949962343373\\
-3.01379195210998	0.132764577352873\\
-3.00750667170934	0.136162523230496\\
-3.00122139130869	0.139697922061487\\
-2.99493611090804	0.143375226077524\\
-2.9886508305074	0.147198878388963\\
-2.98236555010675	0.151173313056916\\
-2.9760802697061	0.155302964506973\\
-2.96979498930546	0.159592267652215\\
-2.96350970890481	0.164045647343528\\
-2.95722442850416	0.168667517516724\\
-2.95093914810352	0.173462280832837\\
-2.94465386770287	0.178434328307048\\
-2.93836858730222	0.183587998549683\\
-2.93208330690158	0.188927292866083\\
-2.92579802650093	0.194456043242326\\
-2.91951274610028	0.200178067636671\\
-2.91322746569964	0.206097170669182\\
-2.90694218529899	0.212217143299313\\
-2.90065690489834	0.218541762441646\\
-2.8943716244977	0.22507451768206\\
-2.88808634409705	0.231817983919882\\
-2.88180106369641	0.238774536015853\\
-2.87551578329576	0.245946533755614\\
-2.86923050289511	0.253336321686902\\
-2.86294522249447	0.260946228851481\\
-2.85665994209382	0.268778550431534\\
-2.85037466169317	0.276834632610644\\
-2.84408938129253	0.285114442353233\\
-2.83780410089188	0.293617822450869\\
-2.83151882049123	0.302344599584103\\
-2.82523354009059	0.311294584261304\\
-2.81894825968994	0.320467570811616\\
-2.81266297928929	0.329863180688562\\
-2.80637769888865	0.339479057391827\\
-2.800092418488	0.349311492455172\\
-2.79380713808736	0.359356735896654\\
-2.78752185768671	0.369611022117169\\
-2.78123657728606	0.380070570111684\\
-2.77495129688542	0.390731583741854\\
-2.76866601648477	0.401589689241973\\
-2.76238073608412	0.412637779800662\\
-2.75609545568348	0.423867914651737\\
-2.74981017528283	0.435272139275185\\
-2.74352489488218	0.446842486107698\\
-2.73723961448154	0.458570975139082\\
-2.73095433408089	0.470449606945294\\
-2.72466905368024	0.482469230858214\\
-2.7183837732796	0.494618333548942\\
-2.71209849287895	0.506885101224952\\
-2.7058132124783	0.519257711036516\\
-2.69952793207766	0.531724331960959\\
-2.69324265167701	0.544273125623704\\
-2.68695737127637	0.556892193944577\\
-2.68067209087572	0.569568511629313\\
-2.67438681047507	0.582287981009131\\
-2.66810153007443	0.595036458304094\\
-2.66181624967378	0.607799797089228\\
-2.65553096927313	0.620563849291102\\
-2.64924568887249	0.633314466222828\\
-2.64296040847184	0.646037511472286\\
-2.63667512807119	0.658718934906574\\
-2.63038984767055	0.671344725871677\\
-2.6241045672699	0.683900877340875\\
-2.61781928686925	0.696373386754203\\
-2.61153400646861	0.708748257051411\\
-2.60524872606796	0.721011498141934\\
-2.59896344566731	0.733149713621287\\
-2.59267816526667	0.745151254634266\\
-2.58639288486602	0.757004802632991\\
-2.58010760446538	0.768699049220004\\
-2.57382232406473	0.780222696948158\\
-2.56753704366408	0.791564460126892\\
-2.56125176326344	0.802713108845865\\
-2.55496648286279	0.813659196169965\\
-2.54868120246214	0.824395640803459\\
-2.5423959220615	0.834915538609948\\
-2.53611064166085	0.845212000443098\\
-2.5298253612602	0.855278152664823\\
-2.52354008085956	0.86510713758139\\
-2.51725480045891	0.874692362196811\\
-2.51096952005826	0.884029979451498\\
-2.50468423965762	0.8931178484886\\
-2.49839895925697	0.901953870799161\\
-2.49211367885632	0.910535965246709\\
-2.48582839845568	0.918862068195267\\
-2.47954311805503	0.926930133594396\\
-2.47325783765439	0.934738732359847\\
-2.46697255725374	0.942289052240767\\
-2.46068727685309	0.949583003148973\\
-2.45440199645245	0.956622512492913\\
-2.4481167160518	0.963409524950976\\
-2.44183143565115	0.969946002299366\\
-2.43554615525051	0.976233930954777\\
-2.42926087484986	0.982276132639981\\
-2.42297559444921	0.988076976185084\\
-2.41669031404857	0.993641014402101\\
-2.41040503364792	0.998972815822754\\
-2.40411975324727	1.00407696434013\\
-2.39783447284663	1.00895805878145\\
-2.39154919244598	1.01362074462827\\
-2.38526391204533	1.01807025923131\\
-2.37897863164469	1.02231235452632\\
-2.37269335124404	1.0263528123437\\
-2.3664080708434	1.03019742735114\\
-2.36012279044275	1.03385200659932\\
-2.3538375100421	1.03732236900714\\
-2.34755222964146	1.0406143498692\\
-2.34126694924081	1.04373382692484\\
-2.33498166884016	1.04668670081423\\
-2.32869638843952	1.04947888223228\\
-2.32241110803887	1.05211629142423\\
-2.31612582763822	1.05460485771823\\
-2.30984054723758	1.05695051879866\\
-2.30355526683693	1.05915907022222\\
-2.29726998643628	1.06123591343771\\
-2.29098470603564	1.06318639073038\\
-2.28469942563499	1.06501585119054\\
-2.27841414523434	1.06672965034591\\
-2.2721288648337	1.06833314970322\\
-2.26584358443305	1.06983170417197\\
-2.25955830403241	1.07123026886347\\
-2.25327302363176	1.07253331374523\\
-2.24698774323111	1.0737452839162\\
-2.24070246283047	1.07487062849009\\
-2.23441718242982	1.07591380030567\\
-2.22813190202917	1.07687925556866\\
-2.22184662162853	1.07777139077075\\
-2.21556134122788	1.07859399680797\\
-2.20927606082723	1.07935052511198\\
-2.20299078042659	1.08004442543938\\
-2.19670550002594	1.08067914937737\\
-2.19042021962529	1.08125815008884\\
-2.18413493922465	1.08178488201543\\
-2.177849658824	1.08226263559777\\
-2.17156437842335	1.08269405906094\\
-2.16527909802271	1.08308164464847\\
-2.15899381762206	1.08342788497771\\
-2.15270853722142	1.08373527285858\\
-2.14642325682077	1.08400630108986\\
-2.14013797642012	1.08424345844242\\
-2.13385269601948	1.08444893550859\\
-2.12756741561883	1.08462441708389\\
-2.12128213521818	1.08477153827062\\
-2.11499685481754	1.08489193334981\\
-2.10871157441689	1.08498723568255\\
-2.10242629401624	1.08505907755807\\
-2.0961410136156	1.0851090648539\\
-2.08985573321495	1.08513841002332\\
-2.0835704528143	1.08514801457886\\
-2.07728517241366	1.0851387701648\\
-2.07099989201301	1.08511156689156\\
-2.06471461161236	1.08506729326791\\
-2.05842933121172	1.08500683614079\\
-2.05214405081107	1.08493100899068\\
-2.04585877041043	1.08484021314553\\
-2.03957349000978	1.08473470228637\\
-2.03328820960913	1.08461472809586\\
-2.02700292920849	1.08448054037945\\
-2.02071764880784	1.08433238710836\\
-2.01443236840719	1.08417051388756\\
-2.00814708800655	1.08399502306315\\
-2.0018618076059	1.08380567373683\\
-1.99557652720525	1.08360217270138\\
-1.98929124680461	1.08338422488032\\
-1.98300596640396	1.08315153337662\\
-1.97672068600331	1.08290379950199\\
-1.97043540560267	1.08264071480176\\
-1.96415012520202	1.08236174881017\\
-1.95786484480137	1.08206612674758\\
-1.95157956440073	1.08175305969667\\
-1.94529428400008	1.08142175719945\\
-1.93900900359944	1.08107142729432\\
-1.93272372319879	1.08070127656879\\
-1.92643844279814	1.08031048506905\\
-1.9201531623975	1.07989801502708\\
-1.91386788199685	1.07946271714309\\
-1.9075826015962	1.07900344011205\\
-1.90129732119556	1.07851903161304\\
-1.89501204079491	1.07800833837382\\
-1.88872676039426	1.07747020628858\\
-1.88244147999362	1.07690337098575\\
-1.87615619959297	1.07630618412054\\
-1.86987091919232	1.0756769130378\\
-1.86358563879168	1.07501382470559\\
-1.85730035839103	1.07431518585645\\
-1.85101507799038	1.07357926315444\\
-1.84472979758974	1.0728043264894\\
-1.83844451718909	1.07198883520027\\
-1.83215923678845	1.07113154058879\\
-1.8258739563878	1.07023121929615\\
-1.81958867598715	1.06928664847533\\
-1.81330339558651	1.06829660589028\\
-1.80701811518586	1.06725987004415\\
-1.80073283478521	1.06617508708564\\
-1.79444755438457	1.06503910475476\\
-1.78816227398392	1.06384747953962\\
-1.78187699358327	1.06259574115597\\
-1.77559171318263	1.06127942122339\\
-1.76930643278198	1.05989405358969\\
-1.76302115238133	1.05843517468634\\
-1.75673587198069	1.05689975946802\\
-1.75045059158004	1.0552921570636\\
-1.74416531117939	1.05361907874772\\
-1.73788003077875	1.0518872392513\\
-1.7315947503781	1.05010335512839\\
-1.72530946997746	1.04827414428541\\
-1.71902418957681	1.04640626240598\\
-1.71273890917616	1.04449425321991\\
-1.70645362877552	1.04250622909649\\
-1.70016834837487	1.04040681919287\\
-1.69388306797422	1.03816065862566\\
-1.68759778757358	1.03573239120897\\
-1.68131250717293	1.03308667217175\\
-1.67502722677228	1.03019142443895\\
-1.66874194637164	1.02708986162475\\
-1.66245666597099	1.02390073199263\\
-1.65617138557034	1.02074609101237\\
-1.6498861051697	1.01774798897804\\
-1.64360082476905	1.01502846164681\\
-1.6373155443684	1.01270952084951\\
-1.63103026396776	1.0108983284797\\
-1.62474498356711	1.00958875821516\\
-1.61845970316647	1.0087223825692\\
-1.61217442276582	1.00824045705235\\
-1.60588914236517	1.0080842051525\\
-1.59960386196453	1.00819482286488\\
-1.59331858156388	1.00851349352888\\
-1.58703330116323	1.0090063607438\\
-1.58074802076259	1.00971817220557\\
-1.57446274036194	1.01070908520455\\
-1.56817745996129	1.01203923313074\\
-1.56189217956065	1.01376872082596\\
-1.55560689916	1.015957619971\\
-1.54932161875935	1.01866430249606\\
-1.54303633835871	1.02186998766774\\
-1.53675105795806	1.02544778446827\\
-1.53046577755742	1.02926269495424\\
-1.52418049715677	1.03317970042895\\
-1.51789521675612	1.03706377183903\\
-1.51160993635548	1.04077988012114\\
-1.50532465595483	1.04420153687897\\
-1.49903937555418	1.04730311670164\\
-1.49275409515354	1.05012488224952\\
-1.48646881475289	1.05270824969307\\
-1.48018353435224	1.05509465092223\\
-1.4738982539516	1.05732553037024\\
-1.46761297355095	1.05944234179424\\
-1.4613276931503	1.06147974437681\\
-1.45504241274966	1.06344106194433\\
-1.44875713234901	1.06532060025756\\
-1.44247185194836	1.06711266787784\\
-1.43618657154772	1.06881157740986\\
-1.42990129114707	1.07041164593306\\
-1.42361601074643	1.07190722493579\\
-1.41733073034578	1.07329647468669\\
-1.41104544994513	1.07458507663478\\
-1.40476016954449	1.07577959903324\\
-1.39847488914384	1.07688661465045\\
-1.39218960874319	1.07791270022813\\
-1.38590432834255	1.07886443601637\\
-1.3796190479419	1.07974830438206\\
-1.37333376754125	1.08056880824392\\
-1.36704848714061	1.08132864145341\\
-1.36076320673996	1.08203043322101\\
-1.35447792633931	1.08267681443203\\
-1.34819264593867	1.08327041747089\\
-1.34190736553802	1.08381387596933\\
-1.33562208513737	1.08430985043856\\
-1.32933680473673	1.08476117792702\\
-1.32305152433608	1.08517076943576\\
-1.31676624393544	1.08554153660953\\
-1.31048096353479	1.08587639129541\\
-1.30419568313414	1.08617824527755\\
-1.2979104027335	1.08645000984029\\
-1.29162512233285	1.08669439482605\\
-1.2853398419322	1.08691353979748\\
-1.27905456153156	1.08710948323778\\
-1.27276928113091	1.08728426259722\\
-1.26648400073026	1.08743991410302\\
-1.26019872032962	1.08757847263087\\
-1.25391343992897	1.08770196549517\\
-1.24762815952832	1.08781219298612\\
-1.24134287912768	1.08791066622075\\
-1.23505759872703	1.08799887569239\\
-1.22877231832638	1.08807830985302\\
-1.22248703792574	1.08815045494066\\
-1.21620175752509	1.08821679492712\\
-1.20991647712445	1.08827877732892\\
-1.2036311967238	1.08833749316818\\
-1.19734591632315	1.08839382083193\\
-1.19106063592251	1.08844863322975\\
-1.18477535552186	1.0885028005448\\
-1.17849007512121	1.08855719012354\\
-1.17220479472057	1.08861266642862\\
-1.16591951431992	1.08866999715792\\
-1.15963423391927	1.08872955879451\\
-1.15334895351863	1.08879162440849\\
-1.14706367311798	1.08885646395902\\
-1.14077839271733	1.08892434431959\\
-1.13449311231669	1.08899552923231\\
-1.12820783191604	1.0890702770123\\
-1.12192255151539	1.08914863370933\\
-1.11563727111475	1.08923026753132\\
-1.1093519907141	1.08931480456067\\
-1.10306671031346	1.08940186776226\\
-1.09678142991281	1.08949107699959\\
-1.09049614951216	1.08958204905821\\
-1.08421086911152	1.0896743761075\\
-1.07792558871087	1.08976728338962\\
-1.07164030831022	1.08985969036939\\
-1.06535502790958	1.08995050438375\\
-1.05906974750893	1.09003862999225\\
-1.05278446710828	1.09012296903552\\
-1.04649918670764	1.09020242070824\\
-1.04021390630699	1.09027579575695\\
-1.03392862590634	1.09034137884555\\
-1.0276433455057	1.09039725505158\\
-1.02135806510505	1.09044150690283\\
-1.0150727847044	1.09047221489868\\
-1.00878750430376	1.09048745763266\\
-1.00250222390311	1.09048531141093\\
-0.996216943502465	1.0904636141322\\
-0.989931663101819	1.09041959695446\\
-0.983646382701172	1.09035039447008\\
-0.977361102300526	1.09025314027167\\
-0.971075821899879	1.0901249671557\\
-0.964790541499233	1.08996300738431\\
-0.958505261098586	1.08976437753404\\
-0.95221998069794	1.08952572522651\\
-0.945934700297293	1.08924315391005\\
-0.939649419896647	1.08891273691995\\
-0.933364139496	1.08853054833878\\
-0.927078859095354	1.08809266330707\\
-0.920793578694708	1.08759515830627\\
-0.914508298294061	1.08703403844606\\
-0.908223017893415	1.08640463929191\\
-0.901937737492768	1.08570193713285\\
-0.895652457092122	1.0849209074762\\
-0.889367176691475	1.08405652894646\\
-0.883081896290829	1.08310378365468\\
-0.876796615890182	1.08205765761488\\
-0.870511335489536	1.08091296325631\\
-0.864226055088889	1.07966385666771\\
-0.857940774688243	1.07830434550692\\
-0.851655494287596	1.07682844304315\\
-0.84537021388695	1.07523016862945\\
-0.839084933486304	1.07350354815128\\
-0.832799653085657	1.07164261150228\\
-0.826514372685011	1.06964118916312\\
-0.820229092284364	1.06749278305745\\
-0.813943811883718	1.06519087267952\\
-0.807658531483071	1.06272894652693\\
-0.801373251082425	1.06010050260545\\
-0.795087970681778	1.0572990489386\\
-0.788802690281132	1.05431811381254\\
-0.782517409880485	1.05115137855057\\
-0.776232129479839	1.0477926436082\\
-0.769946849079192	1.044235724141\\
-0.763661568678546	1.04047444785886\\
-0.757376288277899	1.03650265549061\\
-0.751091007877253	1.03231420128782\\
-0.744805727476606	1.0279031411867\\
-0.73852044707596	1.02326457000856\\
-0.732235166675314	1.01839394533101\\
-0.725949886274667	1.01328674030162\\
-0.719664605874021	1.00793844370548\\
-0.713379325473374	1.00234456035696\\
-0.707094045072728	0.996500614919\\
-0.700808764672081	0.99040301001628\\
-0.694523484271435	0.984050153893918\\
-0.688238203870788	0.977440751815266\\
-0.681952923470142	0.970573526407065\\
-0.675667643069495	0.963447217800535\\
-0.669382362668849	0.956060583753583\\
-0.663097082268202	0.94841248187106\\
-0.656811801867556	0.940503879894663\\
-0.650526521466909	0.932337975712812\\
-0.644241241066263	0.923918091003998\\
-0.637955960665617	0.915247564882293\\
-0.63167068026497	0.906329753686464\\
-0.625385399864324	0.897168030745661\\
-0.619100119463677	0.887766162580988\\
-0.612814839063031	0.878131004171109\\
-0.606529558662384	0.868270925744241\\
-0.600244278261738	0.858194323129851\\
-0.593958997861091	0.847909607025258\\
-0.587673717460445	0.837425202419695\\
-0.581388437059798	0.826749548116481\\
-0.575103156659152	0.81589189517149\\
-0.568817876258505	0.804864176785372\\
-0.562532595857859	0.79367889455682\\
-0.556247315457212	0.782348560740729\\
-0.549962035056566	0.77088569734201\\
-0.543676754655919	0.759302835201538\\
-0.537391474255273	0.747612526167472\\
-0.531106193854627	0.735828021014299\\
-0.52482091345398	0.723963599464355\\
-0.518535633053334	0.71203362872086\\
-0.512250352652687	0.700052479967894\\
-0.505965072252041	0.688034527302648\\
-0.499679791851394	0.675994146729067\\
-0.493394511450748	0.663945675882019\\
-0.487109231050101	0.651902952984301\\
-0.480823950649455	0.639879471056702\\
-0.474538670248808	0.627888714124538\\
-0.468253389848162	0.615944163046152\\
-0.461968109447515	0.604059294548847\\
-0.455682829046869	0.592247580211279\\
-0.449397548646222	0.580522073434281\\
-0.443112268245576	0.568893802556204\\
-0.43682698784493	0.557373171346512\\
-0.430541707444283	0.545970574862281\\
-0.424256427043637	0.534696398828373\\
-0.41797114664299	0.523561018917007\\
-0.411685866242344	0.512574792482951\\
-0.405400585841697	0.501746864481447\\
-0.399115305441051	0.49108385896352\\
-0.392830025040404	0.480592072820968\\
-0.386544744639758	0.470277789859495\\
-0.380259464239111	0.460147280374315\\
-0.373974183838465	0.450206800714511\\
-0.367688903437818	0.44046250535439\\
-0.361403623037172	0.430918651073398\\
-0.355118342636525	0.421577666132691\\
-0.348833062235879	0.412441889964725\\
-0.342547781835232	0.403513646642807\\
-0.336262501434586	0.394795244761212\\
-0.32997722103394	0.386288977305469\\
-0.323691940633293	0.377996863016392\\
-0.317406660232647	0.369919026310185\\
-0.311121379832	0.362054746090791\\
-0.304836099431354	0.354403281863654\\
-0.298550819030707	0.346963877494545\\
-0.292265538630061	0.339735761320924\\
-0.285980258229414	0.332718145932574\\
-0.279694977828768	0.325909817465572\\
-0.273409697428121	0.319308311025566\\
-0.267124417027475	0.31291091546683\\
-0.260839136626828	0.306714904905732\\
-0.254553856226182	0.30071753893111\\
-0.248268575825535	0.29491606287138\\
-0.241983295424889	0.289307699088567\\
-0.235698015024243	0.283889281177096\\
-0.229412734623596	0.278657124940594\\
-0.22312745422295	0.273607497500279\\
-0.216842173822303	0.268736653071187\\
-0.210556893421657	0.264040833316869\\
-0.20427161302101	0.259516267591835\\
-0.197986332620364	0.255159160651658\\
-0.191701052219717	0.250965564043781\\
-0.185415771819071	0.246931429318977\\
-0.179130491418424	0.243052695680831\\
-0.172845211017778	0.239325291676664\\
-0.166559930617131	0.235745135544505\\
-0.160274650216485	0.232308135535277\\
-0.153989369815838	0.229010214379798\\
-0.147704089415192	0.225847391706679\\
-0.141418809014546	0.222815707317409\\
-0.135133528613899	0.219911192313759\\
-0.128848248213253	0.217129869427993\\
-0.122562967812606	0.214467753365909\\
-0.11627768741196	0.211920852084461\\
-0.109992407011313	0.209485278157729\\
-0.103707126610667	0.207157349025067\\
-0.0974218462100203	0.2049333989346\\
-0.0911365658093738	0.202809755608143\\
-0.0848512854087273	0.200782740556008\\
-0.0785660050080808	0.198848669360643\\
-0.0722807246074344	0.197003862865699\\
-0.0659954442067879	0.195244837355688\\
-0.0597101638061414	0.193568280142074\\
-0.053424883405495	0.191970879683765\\
-0.0471396030048485	0.190449319896857\\
-0.040854322604202	0.189000280395078\\
-0.0345690422035556	0.187620436759289\\
-0.0282837618029091	0.186306495826045\\
-0.0219984814022626	0.185055388269177\\
-0.0157132010016162	0.183864132220549\\
-0.0094279206009697	0.182729743008792\\
-0.00314264020032323	0.181649233124119\\
0.00314264020032323	0.180619612498901\\
0.0094279206009697	0.179637888809339\\
0.0157132010016162	0.178701131785374\\
0.0219984814022626	0.177806583112329\\
0.0282837618029091	0.176951511926347\\
0.0345690422035556	0.176133185898834\\
0.040854322604202	0.175348871446033\\
0.0471396030048485	0.174595833929232\\
0.053424883405495	0.173871339902576\\
0.0597101638061414	0.17317272473332\\
0.0659954442067879	0.172497408305958\\
0.0722807246074344	0.171842815466732\\
0.0785660050080808	0.171206371046765\\
0.0848512854087273	0.17058550001633\\
0.0911365658093738	0.169977627732976\\
0.0974218462100203	0.169380182858504\\
0.103707126610667	0.168790622331187\\
0.109992407011313	0.168206419609618\\
0.11627768741196	0.167625049492813\\
0.122562967812606	0.16704398811936\\
0.128848248213253	0.166460713109785\\
0.135133528613899	0.16587270384764\\
0.141418809014546	0.165277432467917\\
0.147704089415192	0.164672337323537\\
0.153989369815838	0.164054850190951\\
0.160274650216485	0.16342240531921\\
0.166559930617131	0.162772439643078\\
0.172845211017778	0.162102392936816\\
0.179130491418424	0.161409707232821\\
0.185415771819071	0.160691759976402\\
0.191701052219717	0.159945815586326\\
0.197986332620364	0.159169130669738\\
0.20427161302101	0.158358965699762\\
0.210556893421657	0.157512585241534\\
0.216842173822303	0.156627258123763\\
0.22312745422295	0.155700253162024\\
0.229412734623596	0.154728772181443\\
0.235698015024243	0.153709964664046\\
0.241983295424889	0.152640983658614\\
0.248268575825535	0.151518987522479\\
0.254553856226182	0.150341140195479\\
0.260839136626828	0.149104611386889\\
0.267124417027475	0.147806491927611\\
0.273409697428121	0.14644338587118\\
0.279694977828768	0.145011726283968\\
0.285980258229414	0.143507952744642\\
0.292265538630061	0.14192851184589\\
0.298550819030707	0.140269857476994\\
0.304836099431354	0.138528452120909\\
0.311121379832	0.136701108306625\\
0.317406660232647	0.134785483240989\\
0.323691940633293	0.132779367822963\\
0.32997722103394	0.130680561370212\\
0.336262501434586	0.128486871859423\\
0.342547781835232	0.126196115991377\\
0.348833062235879	0.123806016415671\\
0.355118342636525	0.121311400231178\\
0.361403623037172	0.118703866892247\\
0.367688903437818	0.115974856259811\\
0.373974183838465	0.113115819027939\\
0.380259464239111	0.110118217382961\\
0.386544744639758	0.106973525682463\\
0.392830025040404	0.103674823309177\\
0.399115305441051	0.10022909345065\\
0.405400585841697	0.0966504979193701\\
0.411685866242344	0.0929532699214519\\
0.41797114664299	0.0891516533237677\\
0.424256427043637	0.0852599015562987\\
0.430541707444283	0.0812922756232979\\
0.43682698784493	0.0772470898268693\\
0.443112268245576	0.0730660761285549\\
0.449397548646222	0.0686784370579971\\
0.455682829046869	0.0640133926606836\\
0.461968109447515	0.0590001859031872\\
0.468253389848162	0.0535680881466192\\
0.474538670248808	0.0476483300479913\\
0.480823950649455	0.0412897076234913\\
0.487109231050101	0.0347243777927702\\
0.493394511450748	0.0282004214265612\\
0.499679791851394	0.0219659179003315\\
0.505965072252041	0.0162689260531579\\
0.512250352652687	0.0113574650667942\\
0.518535633053334	0.00746311571651859\\
0.52482091345398	0.00459225557523268\\
0.531106193854627	0.00258755559372048\\
0.537391474255273	0.001287935451046\\
0.543676754655919	0.00053226235178272\\
0.549962035056566	0.000159363413217761\\
0.556247315457212	8.03807711236004e-06\\
0.562532595857859	0\\
0.568817876258505	0\\
0.575103156659152	0\\
0.581388437059798	0\\
0.587673717460445	0\\
0.593958997861091	0\\
0.600244278261738	4.63758067326125e-06\\
0.606529558662384	2.06128086688295e-05\\
0.612814839063031	2.70090823164537e-05\\
0.619100119463677	2.61663169567328e-05\\
0.625385399864324	2.04266900141192e-05\\
0.63167068026497	1.21344139074608e-05\\
0.637955960665617	3.63552936732958e-06\\
0.644241241066263	0\\
0.650526521466909	0\\
0.656811801867556	0\\
0.663097082268202	0\\
0.669382362668849	0\\
0.675667643069495	0\\
0.681952923470142	0\\
0.688238203870788	1.10050041257637e-06\\
0.694523484271435	1.83064287284651e-06\\
0.700808764672081	1.96974679056439e-06\\
0.707094045072728	1.6844222727741e-06\\
0.713379325473374	1.14287348651487e-06\\
0.719664605874021	5.14859266331769e-07\\
0.725949886274667	0\\
0.732235166675314	0\\
0.73852044707596	0\\
0.744805727476606	0\\
0.751091007877253	0\\
0.757376288277899	0\\
0.763661568678546	0\\
0.769946849079192	4.78976289741695e-08\\
0.776232129479839	1.24238340504235e-07\\
0.782517409880485	1.53444659645174e-07\\
0.788802690281132	1.45450371746847e-07\\
0.795087970681778	1.11649910650158e-07\\
0.801373251082425	6.48251443635672e-08\\
0.807658531483071	1.91927256310009e-08\\
0.813943811883718	0\\
0.820229092284364	0\\
0.826514372685011	0\\
0.832799653085657	0\\
0.839084933486304	0\\
0.84537021388695	0\\
0.851655494287596	6.33764329904807e-09\\
0.857940774688243	1.48685330714216e-08\\
0.864226055088889	2.11261408367136e-08\\
0.870511335489536	2.34584263125726e-08\\
0.876796615890182	2.15511590795359e-08\\
0.883081896290829	1.63679487741319e-08\\
0.889367176691475	1.01798605101067e-08\\
0.895652457092122	6.50658193990239e-09\\
0.901937737492768	7.18574710845132e-09\\
0.908223017893415	9.40667632676195e-09\\
0.914508298294061	1.09139364212751e-08\\
0.920793578694708	1.06870174931828e-08\\
0.927078859095354	8.95198581929435e-09\\
0.933364139496	7.17398052074714e-09\\
0.939649419896647	7.81909648139845e-09\\
0.945934700297293	1.07164623841527e-08\\
0.95221998069794	1.32604327518493e-08\\
0.958505261098586	1.39321514325275e-08\\
0.964790541499233	1.23870904644718e-08\\
0.971075821899879	9.47261469264049e-09\\
0.977361102300526	7.20820025890134e-09\\
0.983646382701172	8.03822786110686e-09\\
0.989931663101819	1.05998765320692e-08\\
0.996216943502465	1.25521637528436e-08\\
1.00250222390311	1.26918848764035e-08\\
1.00878750430376	1.0948724593618e-08\\
1.0150727847044	8.38480218590121e-09\\
1.02135806510505	7.15112946636509e-09\\
1.0276433455057	8.85813733475516e-09\\
1.03392862590634	1.13647615762602e-08\\
1.04021390630699	1.27895418700064e-08\\
1.04649918670764	1.23130234896962e-08\\
1.05278446710828	1.01970840660215e-08\\
1.05906974750893	7.78277353674639e-09\\
1.06535502790958	7.38322114557377e-09\\
1.07164030831022	9.45112788031111e-09\\
1.07792558871087	1.16675664685317e-08\\
1.08421086911152	1.25323822430801e-08\\
1.09049614951216	1.15544480649987e-08\\
1.09678142991281	9.29924226511503e-09\\
1.10306671031346	7.32029548089486e-09\\
1.1093519907141	7.80062237026868e-09\\
1.11563727111475	1.00272927738843e-08\\
1.12192255151539	1.18698153528385e-08\\
1.12820783191604	1.21823404697352e-08\\
1.13449311231669	1.07964979179087e-08\\
1.14077839271733	8.50957349030068e-09\\
1.14706367311798	7.10656422597822e-09\\
1.15334895351863	8.29413693281822e-09\\
1.15963423391927	1.04728314909153e-08\\
1.16591951431992	1.18801608550712e-08\\
1.17220479472057	1.16777982839267e-08\\
1.17849007512121	9.97818005998852e-09\\
1.18477535552186	7.81926701165503e-09\\
1.19106063592251	7.15249370841775e-09\\
1.19734591632315	8.79333583725384e-09\\
1.2036311967238	1.07904725155095e-08\\
1.20991647712445	1.17260015031206e-08\\
1.21620175752509	1.10627524918527e-08\\
1.22248703792574	9.17270881473087e-09\\
1.22877231832638	7.29460225556977e-09\\
1.23505759872703	7.39407823857618e-09\\
1.24134287912768	9.25524545891676e-09\\
1.24762815952832	1.09735083242413e-08\\
1.25391343992897	1.14407612272771e-08\\
1.26019872032962	1.03821093944134e-08\\
1.26648400073026	8.4097564467811e-09\\
1.27276928113091	6.97082214173861e-09\\
1.27905456153156	7.74105046730256e-09\\
1.2853398419322	9.6504209068371e-09\\
1.29162512233285	1.10231894723256e-08\\
1.2979104027335	1.10351265902864e-08\\
1.30419568313414	9.65769686445128e-09\\
1.31048096353479	7.73150077293394e-09\\
1.31676624393544	6.86634393787244e-09\\
1.32305152433608	8.14770828583278e-09\\
1.32933680473673	9.95942173176445e-09\\
1.33562208513737	1.09370148493326e-08\\
1.34190736553802	1.05259232441313e-08\\
1.34819264593867	8.93237483978737e-09\\
1.35447792633931	7.17511738912435e-09\\
1.36076320673996	6.97536961524747e-09\\
1.36704848714061	8.54777226777514e-09\\
1.37333376754125	1.01631485449616e-08\\
1.3796190479419	1.07406776805874e-08\\
1.38590432834255	9.95339632936521e-09\\
1.39218960874319	8.22967649583006e-09\\
1.39847488914384	6.78596734360326e-09\\
1.40476016954449	7.23389348422643e-09\\
1.41104544994513	8.92441676114686e-09\\
1.41733073034578	1.02772901300341e-08\\
1.42361601074643	1.04538457890158e-08\\
1.42990129114707	9.34130639507202e-09\\
1.43618657154772	7.58541318646166e-09\\
1.44247185194836	6.58542376186233e-09\\
1.44875713234901	7.57415818952722e-09\\
1.45504241274966	9.26240772969322e-09\\
1.4613276931503	1.02984358818503e-08\\
1.46761297355095	1.00777697298327e-08\\
1.4738982539516	8.71693828230491e-09\\
1.48018353435224	7.05551883584121e-09\\
1.48646881475289	6.62271304463502e-09\\
1.49275409515354	7.96728727436857e-09\\
1.49903937555418	9.54082679527346e-09\\
1.50532465595483	1.02311332739191e-08\\
1.51160993635548	9.6435996965738e-09\\
1.51789521675612	8.10746314527933e-09\\
1.52418049715677	6.65022525936365e-09\\
1.53046577755742	6.83269263390685e-09\\
1.53675105795806	8.38645064504817e-09\\
1.54303633835871	9.76251612883061e-09\\
1.54932161875935	1.0080498213938e-08\\
1.55560689916	9.17145825951593e-09\\
1.56189217956065	7.54448592488188e-09\\
1.56817745996129	6.42705799691612e-09\\
1.57446274036194	7.18603132554563e-09\\
1.58074802076259	8.80515926837688e-09\\
1.58703330116323	9.92849891190417e-09\\
1.59331858156388	9.88222836895147e-09\\
1.59960386196453	8.68635652295779e-09\\
1.60588914236517	7.06722858012654e-09\\
1.61217442276582	6.44047304376727e-09\\
1.61845970316647	7.63111529522575e-09\\
1.62474498356711	9.221253094438e-09\\
1.63103026396776	1.0039229891845e-08\\
1.6373155443684	9.6309804575867e-09\\
1.64360082476905	8.21069079393055e-09\\
1.6498861051697	6.71025190968066e-09\\
1.65617138557034	6.66329924570164e-09\\
1.66245666597099	8.14543454907835e-09\\
1.66874194637164	9.60312718234491e-09\\
1.67502722677228	1.00892521004425e-08\\
1.68131250717293	9.32459442992695e-09\\
1.68759778757358	7.74616637500003e-09\\
1.69388306797422	6.49777120997896e-09\\
1.70016834837487	7.05097136233235e-09\\
1.70645362877552	8.68226379679982e-09\\
1.71273890917616	9.94680249277735e-09\\
1.71902418957681	1.00652641776833e-08\\
1.72530946997746	8.98114649316994e-09\\
1.7315947503781	7.33291471988196e-09\\
1.73788003077875	6.48947207082529e-09\\
1.74416531117939	7.56460849515861e-09\\
1.75045059158004	9.23648713069269e-09\\
1.75673587198069	1.0229541658191e-08\\
1.76302115238133	9.96556082100142e-09\\
1.76930643278198	8.59427018440329e-09\\
1.77559171318263	6.98958046996268e-09\\
1.78187699358327	6.69695054966724e-09\\
1.78816227398392	8.15657585917506e-09\\
1.79444755438457	9.77217951003695e-09\\
1.80073283478521	1.04372475107084e-08\\
1.80701811518586	9.78729985945392e-09\\
1.81330339558651	8.19045453681611e-09\\
1.81958867598715	6.75765932101058e-09\\
1.8258739563878	7.10497261025012e-09\\
1.83215923678845	8.80845618667081e-09\\
1.83844451718909	1.02656940725865e-08\\
1.84472979758974	1.05535491456976e-08\\
1.85101507799038	9.5352561402251e-09\\
1.85730035839103	7.78425146563677e-09\\
1.86358563879168	6.68103439238621e-09\\
1.86987091919232	7.63964180805488e-09\\
1.87615619959297	9.46977252169745e-09\\
1.88244147999362	1.06847437564284e-08\\
1.88872676039426	1.05765138869174e-08\\
1.89501204079491	9.19737885851646e-09\\
1.90129732119556	7.40953964850632e-09\\
1.9075826015962	6.82780409988482e-09\\
1.91386788199685	8.29754753794987e-09\\
1.9201531623975	1.01314299172373e-08\\
1.92643844279814	1.10219389171107e-08\\
1.93272372319879	1.04869286587927e-08\\
1.93900900359944	8.80572770256549e-09\\
1.94529428400008	7.10406311554834e-09\\
1.95157956440073	7.19205672794487e-09\\
1.95786484480137	9.01809471542947e-09\\
1.96415012520202	1.07415871752892e-08\\
1.97043540560267	1.12520410766592e-08\\
1.97672068600331	1.02709236671217e-08\\
1.98300596640396	8.35757418826688e-09\\
1.98929124680461	6.91807144903578e-09\\
1.99557652720525	7.73229658079799e-09\\
2.0018618076059	9.77775016508531e-09\\
2.00814708800655	1.12870566226775e-08\\
2.01443236840719	1.13536771095823e-08\\
2.02071764880784	9.94236870610621e-09\\
2.02700292920849	7.8900939115556e-09\\
2.03328820960913	6.939217200852e-09\\
2.03957349000978	8.40054781292565e-09\\
2.04585877041043	1.05317212728551e-08\\
2.05214405081107	1.17249783215811e-08\\
2.05842933121172	1.13072928797919e-08\\
2.06471461161236	9.49944478634279e-09\\
2.07099989201301	7.45535544410814e-09\\
2.07728517241366	7.20888237992767e-09\\
2.0835704528143	9.17248144105542e-09\\
2.08985573321495	1.12515863293083e-08\\
2.0961410136156	1.20410277304472e-08\\
2.10242629401624	1.11017470771912e-08\\
2.10871157441689	8.95761331776157e-09\\
2.11499685481754	7.11020220478531e-09\\
2.12128213521818	7.69205144024454e-09\\
2.12756741561883	1.0001258488046e-08\\
2.13385269601948	1.18891421152512e-08\\
2.14013797642012	1.21904122352134e-08\\
2.14642325682077	1.07299911178416e-08\\
2.15270853722142	8.35734681459144e-09\\
2.15899381762206	6.94717527949251e-09\\
2.16527909802271	8.35530045151245e-09\\
2.17156437842335	1.0840494724107e-08\\
2.177849658824	1.24250618682709e-08\\
2.18413493922465	1.21683569886955e-08\\
2.19042021962529	1.02093054010766e-08\\
2.19670550002594	7.74662112235092e-09\\
2.20299078042659	7.05426828062627e-09\\
2.20927606082723	9.13587427930906e-09\\
2.21556134122788	1.16292540042195e-08\\
2.22184662162853	1.27754447021289e-08\\
2.22813190202917	1.19127889774973e-08\\
2.23441718242982	9.51990841713268e-09\\
2.24070246283047	7.18546289135702e-09\\
2.24698774323111	7.44398676033597e-09\\
2.25327302363176	1.00430952443276e-08\\
2.25955830403241	1.24180132843321e-08\\
2.26584358443305	1.30405624076957e-08\\
2.2721288648337	1.15526290755952e-08\\
2.27841414523434	8.79663275554776e-09\\
2.28469942563499	6.78755895933136e-09\\
2.29098470603564	7.95739651948679e-09\\
2.29726998643628	1.07500000012806e-08\\
2.30355526683693	1.27204202726716e-08\\
2.30984054723758	1.26551640278194e-08\\
2.31612582763822	1.05724211607594e-08\\
2.32241110803887	7.72888597566634e-09\\
2.32869638843952	6.65613697492518e-09\\
2.33498166884016	9.08266883925535e-09\\
2.34126694924081	1.23732206702698e-08\\
2.34755222964146	1.42113094625529e-08\\
2.3538375100421	1.35962636704789e-08\\
2.36012279044275	1.08088897832204e-08\\
2.3664080708434	7.46490513847675e-09\\
2.37269335124404	6.38533492747229e-09\\
2.37897863164469	8.07585820439272e-09\\
2.38526391204533	9.82254277914762e-09\\
2.39154919244598	1.0011490303441e-08\\
2.39783447284663	8.36212166177575e-09\\
2.40411975324727	6.00039129494689e-09\\
2.41040503364792	5.41467670700513e-09\\
2.41669031404857	9.85255610430613e-09\\
2.42297559444921	1.74602519109612e-08\\
2.42926087484986	2.404385668342e-08\\
2.43554615525051	2.68121311819414e-08\\
2.44183143565115	2.43937847699272e-08\\
2.4481167160518	1.68695351021597e-08\\
2.45440199645245	5.78666004003026e-09\\
2.46068727685309	0\\
2.46697255725374	0\\
2.47325783765439	0\\
2.47954311805503	0\\
2.48582839845568	0\\
2.49211367885632	0\\
2.49839895925697	1.9628032532637e-08\\
2.50468423965762	8.01433088781778e-08\\
2.51096952005826	1.43213128467323e-07\\
2.51725480045891	1.90017999557313e-07\\
2.52354008085956	2.0330548977654e-07\\
2.5298253612602	1.6740932551329e-07\\
2.53611064166085	6.82639438309707e-08\\
2.5423959220615	0\\
2.54868120246214	0\\
2.55496648286279	0\\
2.56125176326344	0\\
2.56753704366408	0\\
2.57382232406473	0\\
2.58010760446538	0\\
2.58639288486602	6.50484025754849e-07\\
2.59267816526667	1.50015671351866e-06\\
2.59896344566731	2.24491463995946e-06\\
2.60524872606796	2.65501375906751e-06\\
2.61153400646861	2.50249013333814e-06\\
2.61781928686925	1.56114288074605e-06\\
2.6241045672699	0\\
2.63038984767055	0\\
2.63667512807119	0\\
2.64296040847184	0\\
2.64924568887249	0\\
2.65553096927313	0\\
2.66181624967378	0\\
2.66810153007443	4.37713038081711e-06\\
2.67438681047507	1.58175032538566e-05\\
2.68067209087572	2.71425187747809e-05\\
2.68695737127637	3.51744786257768e-05\\
2.69324265167701	3.67377988368389e-05\\
2.69952793207766	2.86592514839867e-05\\
2.7058132124783	7.76825436332729e-06\\
2.71209849287895	0\\
2.7183837732796	0\\
2.72466905368024	0\\
2.73095433408089	0\\
2.73723961448154	0\\
2.74352489488218	0\\
2.74981017528283	4.38156416748825e-06\\
2.75609545568348	0.000169594622775548\\
2.76238073608412	0.000454767408655243\\
2.76866601648477	0.000915203296699474\\
2.77495129688542	0.00160619412645246\\
2.78123657728606	0.00258301601547828\\
2.78752185768671	0.00390092508473572\\
2.79380713808736	0.0056142684002225\\
2.800092418488	0.00772156034577165\\
2.80637769888865	0.010133191746263\\
2.81266297928929	0.0127517639648431\\
2.81894825968994	0.0154798644211951\\
2.82523354009059	0.01822007413557\\
2.83151882049123	0.0208749751986943\\
2.83780410089188	0.0233521226473385\\
2.84408938129253	0.0256285052344083\\
2.85037466169317	0.0277321842077072\\
2.85665994209382	0.0296924188489811\\
2.86294522249447	0.03153848148213\\
2.86923050289511	0.0332996552069744\\
2.87551578329576	0.0350052316643996\\
2.88180106369641	0.0366802695991737\\
2.88808634409705	0.038327465193106\\
2.8943716244977	0.039942168730704\\
2.90065690489834	0.0415197306081154\\
2.90694218529899	0.0430555060811457\\
2.91322746569964	0.0445448556386054\\
2.91951274610028	0.0459831572150051\\
2.92579802650093	0.0473683476618589\\
2.93208330690158	0.0487040824646101\\
2.93836858730222	0.0499947984412756\\
2.94465386770287	0.0512449378802557\\
2.95093914810352	0.0524589482076863\\
2.95722442850416	0.0536412816522898\\
2.96350970890481	0.0547963472095034\\
2.96979498930546	0.0559274067761635\\
2.9760802697061	0.0570365438543377\\
2.98236555010675	0.0581257917594939\\
2.9886508305074	0.0591971873384409\\
2.99493611090804	0.0602527708686011\\
3.00122139130869	0.0612945858626972\\
3.00750667170934	0.0623247362550501\\
3.01379195210998	0.0633457801407076\\
3.02007723251063	0.0643604918120673\\
3.02636251291127	0.0653716493516185\\
3.03264779331192	0.0663820331690204\\
3.03893307371257	0.0673944257518997\\
3.04521835411321	0.0684116114807694\\
3.05150363451386	0.0694363732256988\\
3.05778891491451	0.070471485024882\\
3.06407419531515	0.071519720071592\\
3.0703594757158	0.0725838525963809\\
3.07664475611645	0.0736666576565312\\
3.08293003651709	0.0747709109029984\\
3.08921531691774	0.0758993908134471\\
3.09550059731839	0.0770549948133521\\
3.10178587771903	0.0782407907622655\\
3.10807115811968	0.0794598594211493\\
3.11435643852032	0.0807152810243679\\
3.12064171892097	0.0820101350532241\\
3.12692699932162	0.0833474999767532\\
3.13321227972226	0.0847304687738415\\
3.13949756012291	0.0861623252280879\\
};
\addplot [color=mycolor2, dashdotted, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.02616013464285e-08\\
-3.13321227972226	1.16965566121507e-08\\
-3.12692699932162	1.13786882138811e-08\\
-3.12064171892097	9.60972101893276e-09\\
-3.11435643852032	7.95830601418857e-09\\
-3.10807115811968	8.93419382919092e-09\\
-3.10178587771903	1.19614469440421e-08\\
-3.09550059731839	1.44414116221014e-08\\
-3.08921531691774	1.49245806824183e-08\\
-3.08293003651709	1.3163344192435e-08\\
-3.07664475611645	1.01201749203028e-08\\
-3.0703594757158	7.94398147263564e-09\\
-3.06407419531515	8.99694896361325e-09\\
-3.05778891491451	1.15830971481046e-08\\
-3.05150363451386	1.34298261400545e-08\\
-3.04521835411321	1.34050424094312e-08\\
-3.03893307371257	1.15257989818929e-08\\
-3.03264779331192	8.94056029210333e-09\\
-3.02636251291127	7.91942511568777e-09\\
-3.02007723251063	9.78525349637493e-09\\
-3.01379195210998	1.22749952424783e-08\\
-3.00750667170934	1.35587470140308e-08\\
-3.00122139130869	1.29107320390176e-08\\
-2.99493611090804	1.06883817352355e-08\\
-2.9886508305074	8.31209945317823e-09\\
-2.98236555010675	8.14998202258721e-09\\
-2.9760802697061	1.02966168924468e-08\\
-2.96979498930546	1.24468897411134e-08\\
-2.96350970890481	1.31642536871368e-08\\
-2.95722442850416	1.20471668196842e-08\\
-2.95093914810352	9.72590896708425e-09\\
-2.94465386770287	7.84757503424771e-09\\
-2.93836858730222	8.55425241752528e-09\\
-2.93208330690158	1.08100266515976e-08\\
-2.92579802650093	1.25544374895981e-08\\
-2.91951274610028	1.27192834042944e-08\\
-2.91322746569964	1.12065663415706e-08\\
-2.90694218529899	8.90395313035697e-09\\
-2.90065690489834	7.66726770962123e-09\\
-2.8943716244977	9.02286956261378e-09\\
-2.88808634409705	1.1192923921044e-08\\
-2.88180106369641	1.24837242765352e-08\\
-2.87551578329576	1.21392531582387e-08\\
-2.86923050289511	1.03430011222372e-08\\
-2.86294522249447	8.21341927803587e-09\\
-2.85665994209382	7.75139596953522e-09\\
-2.85037466169317	9.50399225985166e-09\\
-2.84408938129253	1.14696376840584e-08\\
-2.83780410089188	1.22831806947943e-08\\
-2.83151882049123	1.14835074782604e-08\\
-2.82523354009059	9.51217771216761e-09\\
-2.81894825968994	7.70432961871848e-09\\
-2.81266297928929	8.02174326963723e-09\\
-2.80637769888865	9.95714799501002e-09\\
-2.800092418488	1.16260707727633e-08\\
-2.79380713808736	1.1963948054472e-08\\
-2.78752185768671	1.07806954474654e-08\\
-2.78123657728606	8.75138539413456e-09\\
-2.77495129688542	7.42170414014254e-09\\
-2.76866601648477	8.4039584180573e-09\\
-2.76238073608412	1.03675574791851e-08\\
-2.75609545568348	1.16749561129836e-08\\
-2.74981017528283	1.15528564492706e-08\\
-2.74352489488218	1.00569650385296e-08\\
-2.73723961448154	8.09495759312995e-09\\
-2.73095433408089	7.40078576200176e-09\\
-2.72466905368024	8.85597728483845e-09\\
-2.7183837732796	1.07129380921833e-08\\
-2.71209849287895	1.16276623884914e-08\\
-2.7058132124783	1.10712790046819e-08\\
-2.69952793207766	9.35051502892748e-09\\
-2.69324265167701	7.59177964937408e-09\\
-2.68695737127637	7.60519469622523e-09\\
-2.68067209087572	9.33732735575177e-09\\
-2.67438681047507	1.09941993287066e-08\\
-2.66810153007443	1.1485326467664e-08\\
-2.66181624967378	1.05412709672237e-08\\
-2.65553096927313	8.69295035954565e-09\\
-2.64924568887249	7.27982296666596e-09\\
-2.64296040847184	7.97285792941693e-09\\
-2.63667512807119	9.82709025265649e-09\\
-2.63038984767055	1.12063389678951e-08\\
-2.6241045672699	1.12700035970192e-08\\
-2.61781928686925	9.9864791991422e-09\\
-2.61153400646861	8.11564859759528e-09\\
-2.60524872606796	7.21342985343654e-09\\
-2.59896344566731	8.45989234221634e-09\\
-2.59267816526667	1.03025286080083e-08\\
-2.58639288486602	1.13473106466699e-08\\
-2.58010760446538	1.09910160972504e-08\\
-2.57382232406473	9.42782207857817e-09\\
-2.56753704366408	7.65385266277008e-09\\
-2.56125176326344	7.40487848815974e-09\\
-2.55496648286279	9.02673491509631e-09\\
-2.54868120246214	1.07559117168421e-08\\
-2.5423959220615	1.14207523438381e-08\\
-2.53611064166085	1.06538209365681e-08\\
-2.5298253612602	8.88553586264607e-09\\
-2.52354008085956	7.35326466383412e-09\\
-2.51725480045891	7.79800757300109e-09\\
-2.51096952005826	9.64155333349481e-09\\
-2.50468423965762	1.11635927169118e-08\\
-2.49839895925697	1.14152953756275e-08\\
-2.49211367885632	1.02645572042093e-08\\
-2.48582839845568	8.38372216094285e-09\\
-2.47954311805503	7.25935933587607e-09\\
-2.47325783765439	8.34529600979295e-09\\
-2.46697255725374	1.02759258879814e-08\\
-2.46068727685309	1.15089733299101e-08\\
-2.45440199645245	1.13282112579327e-08\\
-2.4481167160518	9.83300196821801e-09\\
-2.44183143565115	7.95125743024983e-09\\
-2.43554615525051	7.42147676646709e-09\\
-2.42926087484986	9.00445229490288e-09\\
-2.42297559444921	1.08987023850204e-08\\
-2.41669031404857	1.17786385089858e-08\\
-2.41040503364792	1.11499502963852e-08\\
-2.40411975324727	9.36552169150673e-09\\
-2.39783447284663	7.62383933761157e-09\\
-2.39154919244598	7.81528797233477e-09\\
-2.38526391204533	9.73568603512831e-09\\
-2.37897863164469	1.14882823254447e-08\\
-2.37269335124404	1.19528067443753e-08\\
-2.3664080708434	1.08789208752569e-08\\
-2.36012279044275	8.88530848897062e-09\\
-2.3538375100421	7.46649675420485e-09\\
-2.34755222964146	8.39827407617122e-09\\
-2.34126694924081	1.05105755210388e-08\\
-2.33498166884016	1.20146523840958e-08\\
-2.32869638843952	1.20164713734994e-08\\
-2.32241110803887	1.05173967313021e-08\\
-2.31612582763822	8.42305780679453e-09\\
-2.30984054723758	7.54607754060999e-09\\
-2.30355526683693	9.12314135348424e-09\\
-2.29726998643628	1.12900124804582e-08\\
-2.29098470603564	1.24539383250521e-08\\
-2.28469942563499	1.19553078548051e-08\\
-2.27841414523434	1.00701527117053e-08\\
-2.2721288648337	8.02037902758457e-09\\
-2.26584358443305	7.89395926403813e-09\\
-2.25955830403241	9.95669324765913e-09\\
-2.25327302363176	1.20464846986579e-08\\
-2.24698774323111	1.27818111650413e-08\\
-2.24070246283047	1.17602212412748e-08\\
-2.23441718242982	9.55583345785271e-09\\
-2.22813190202917	7.74298314354382e-09\\
-2.22184662162853	8.47057890496217e-09\\
-2.21556134122788	1.08530002762564e-08\\
-2.20927606082723	1.27340626931982e-08\\
-2.20299078042659	1.29639374790713e-08\\
-2.19670550002594	1.14180238597328e-08\\
-2.19042021962529	9.00695340533275e-09\\
-2.18413493922465	7.68477548263036e-09\\
-2.177849658824	9.24774212762713e-09\\
-2.17156437842335	1.17950094136177e-08\\
-2.16527909802271	1.33550202008337e-08\\
-2.15899381762206	1.30160060507478e-08\\
-2.15270853722142	1.09673692350043e-08\\
-2.14642325682077	8.48672243591864e-09\\
-2.14013797642012	7.92624632595107e-09\\
-2.13385269601948	1.01313162303995e-08\\
-2.12756741561883	1.26526629173895e-08\\
-2.12128213521818	1.37356437335256e-08\\
-2.11499685481754	1.27720340969972e-08\\
-2.10871157441689	1.02993453765521e-08\\
-2.10242629401624	8.01219357526861e-09\\
-2.0961410136156	8.51082404551562e-09\\
-2.08985573321495	1.13138867163798e-08\\
-2.0835704528143	1.37788447318599e-08\\
-2.07728517241366	1.43775196193019e-08\\
-2.07099989201301	1.27795374282869e-08\\
-2.06471461161236	9.88416104519274e-09\\
-2.05842933121172	7.81460585130844e-09\\
-2.05214405081107	8.99672158993781e-09\\
-2.04585877041043	1.16767751023872e-08\\
-2.03957349000978	1.34509718918707e-08\\
-2.03328820960913	1.31778961076634e-08\\
-2.02700292920849	1.10051132651279e-08\\
-2.02071764880784	8.3703071140917e-09\\
-2.01443236840719	8.01969690655824e-09\\
-2.00814708800655	1.15342118078843e-08\\
-2.0018618076059	1.58677266881568e-08\\
-1.99557652720525	1.84231794264633e-08\\
-1.98929124680461	1.79657035914715e-08\\
-1.98300596640396	1.46198999573244e-08\\
-1.97672068600331	9.89052750810515e-09\\
-1.97043540560267	6.54517862130888e-09\\
-1.96415012520202	5.15251485921908e-09\\
-1.95786484480137	3.75325726054143e-09\\
-1.95157956440073	1.60230229084846e-09\\
-1.94529428400008	0\\
-1.93900900359944	0\\
-1.93272372319879	4.86988938064314e-09\\
-1.92643844279814	2.01268903765595e-08\\
-1.9201531623975	4.07526385970414e-08\\
-1.91386788199685	5.89877799939131e-08\\
-1.9075826015962	6.85517989040818e-08\\
-1.90129732119556	6.46934950054856e-08\\
-1.89501204079491	4.42080363427522e-08\\
-1.88872676039426	5.45492184755858e-09\\
-1.88244147999362	0\\
-1.87615619959297	0\\
-1.86987091919232	0\\
-1.86358563879168	0\\
-1.85730035839103	0\\
-1.85101507799038	0\\
-1.84472979758974	7.18100636731833e-08\\
-1.83844451718909	3.03014303426608e-07\\
-1.83215923678845	5.39861957804533e-07\\
-1.8258739563878	7.15414898877498e-07\\
-1.81958867598715	7.64458263802226e-07\\
-1.81330339558651	6.23512733000098e-07\\
-1.80701811518586	2.30851128435461e-07\\
-1.80073283478521	0\\
-1.79444755438457	0\\
-1.78816227398392	0\\
-1.78187699358327	0\\
-1.77559171318263	0\\
-1.76930643278198	0\\
-1.76302115238133	0\\
-1.75673587198069	2.68502571998397e-06\\
-1.75045059158004	6.01337910666189e-06\\
-1.74416531117939	8.89272610038461e-06\\
-1.73788003077875	1.04252424080187e-05\\
-1.7315947503781	9.71510121416941e-06\\
-1.72530946997746	5.86855094297789e-06\\
-1.71902418957681	0\\
-1.71273890917616	0\\
-1.70645362877552	0\\
-1.70016834837487	0\\
-1.69388306797422	0\\
-1.68759778757358	0\\
-1.68131250717293	0\\
-1.67502722677228	1.90377622857341e-05\\
-1.66874194637164	6.42294755834882e-05\\
-1.66245666597099	0.000108409868971648\\
-1.65617138557034	0.000139099056696068\\
-1.6498861051697	0.00014382004746949\\
-1.64360082476905	0.000110099437051758\\
-1.6373155443684	2.5468139710938e-05\\
-1.63103026396776	0\\
-1.62474498356711	0\\
-1.61845970316647	0\\
-1.61217442276582	0\\
-1.60588914236517	0\\
-1.59960386196453	0\\
-1.59331858156388	3.91767382552644e-05\\
-1.58703330116323	0.000678884178796579\\
-1.58074802076259	0.00166597606107644\\
-1.57446274036194	0.00309398774288638\\
-1.56817745996129	0.00505643250085086\\
-1.56189217956065	0.00764679635290122\\
-1.55560689916	0.0109585328812045\\
-1.54932161875935	0.0150825133446233\\
-1.54303633835871	0.019991497653109\\
-1.53675105795806	0.025492732350358\\
-1.53046577755742	0.0313810681120685\\
-1.52418049715677	0.0374513364452014\\
-1.51789521675612	0.0434983610480231\\
-1.51160993635548	0.0493169691158073\\
-1.50532465595483	0.0547148214070603\\
-1.49903937555418	0.0596511433896012\\
-1.49275409515354	0.0641841668673351\\
-1.48646881475289	0.0683738530460687\\
-1.48018353435224	0.0722801842664467\\
-1.4738982539516	0.075963160662468\\
-1.46761297355095	0.0794827968300069\\
-1.4613276931503	0.0828889756064655\\
-1.45504241274966	0.0861848481947618\\
-1.44875713234901	0.0893601192874485\\
-1.44247185194836	0.092404501076544\\
-1.43618657154772	0.0953077150388708\\
-1.42990129114707	0.0980594925149489\\
-1.42361601074643	0.100649620762852\\
-1.41733073034578	0.103073763243174\\
-1.41104544994513	0.105339184519835\\
-1.40476016954449	0.10745451975572\\
-1.39847488914384	0.109428414451486\\
-1.39218960874319	0.111269523976262\\
-1.38590432834255	0.112986513081069\\
-1.3796190479419	0.114587917340486\\
-1.37333376754125	0.11607956583839\\
-1.36704848714061	0.117464814853065\\
-1.36076320673996	0.118746937432661\\
-1.35447792633931	0.119929214397416\\
-1.34819264593867	0.12101493417731\\
-1.34190736553802	0.122007392649266\\
-1.33562208513737	0.122909981000248\\
-1.32933680473673	0.123726697956499\\
-1.32305152433608	0.12446179964536\\
-1.31676624393544	0.125119549698411\\
-1.31048096353479	0.125704218168266\\
-1.30419568313414	0.126220081323027\\
-1.2979104027335	0.126671421230185\\
-1.29162512233285	0.127062351948553\\
-1.2853398419322	0.127396500620762\\
-1.27905456153156	0.127677413093807\\
-1.27276928113091	0.127908640421538\\
-1.26648400073026	0.128093738661391\\
-1.26019872032962	0.128236268715227\\
-1.25391343992897	0.128339793986925\\
-1.24762815952832	0.128407802229503\\
-1.24134287912768	0.128443683310707\\
-1.23505759872703	0.128450824588981\\
-1.22877231832638	0.128432617396356\\
-1.22248703792574	0.128392456860183\\
-1.21620175752509	0.128333741741244\\
-1.20991647712445	0.12825986413327\\
-1.2036311967238	0.128174114125159\\
-1.19734591632315	0.128079722459916\\
-1.19106063592251	0.127979922019676\\
-1.18477535552186	0.127877948511923\\
-1.17849007512121	0.127777040297588\\
-1.17220479472057	0.127680438239167\\
-1.16591951431992	0.127591387097709\\
-1.15963423391927	0.127513140288102\\
-1.15334895351863	0.127448954914598\\
-1.14706367311798	0.127402089939551\\
-1.14077839271733	0.127375806028795\\
-1.13449311231669	0.127373365372932\\
-1.12820783191604	0.127398032141173\\
-1.12192255151539	0.127453126061937\\
-1.11563727111475	0.127542065310536\\
-1.1093519907141	0.127668279056252\\
-1.10306671031346	0.127835197185959\\
-1.09678142991281	0.128046250104035\\
-1.09049614951216	0.128304868581381\\
-1.08421086911152	0.128614493473378\\
-1.07792558871087	0.128978732880569\\
-1.07164030831022	0.129401333867918\\
-1.06535502790958	0.129886047376658\\
-1.05906974750893	0.130436623786409\\
-1.05278446710828	0.131056812712359\\
-1.04649918670764	0.131750362828825\\
-1.04021390630699	0.132521069634095\\
-1.03392862590634	0.133373019796181\\
-1.0276433455057	0.134310408603142\\
-1.02135806510505	0.1353374297546\\
-1.0150727847044	0.136458274939741\\
-1.00878750430376	0.137677133609486\\
-1.00250222390311	0.138998193071529\\
-0.996216943502465	0.140425770578531\\
-0.989931663101819	0.141964519567409\\
-0.983646382701172	0.143619143691012\\
-0.977361102300526	0.145394343176122\\
-0.971075821899879	0.147294814544694\\
-0.964790541499233	0.149325250366019\\
-0.958505261098586	0.151490346099763\\
-0.95221998069794	0.153795010056911\\
-0.945934700297293	0.156244398145645\\
-0.939649419896647	0.158843675365006\\
-0.933364139496	0.161598001384846\\
-0.927078859095354	0.164512530234333\\
-0.920793578694708	0.16759241001364\\
-0.914508298294061	0.170842800419905\\
-0.908223017893415	0.17426901851104\\
-0.901937737492768	0.177876462766562\\
-0.895652457092122	0.181670525356822\\
-0.889367176691475	0.185656590992949\\
-0.883081896290829	0.189840036601254\\
-0.876796615890182	0.194226230990353\\
-0.870511335489536	0.19882049335456\\
-0.864226055088889	0.203627980962665\\
-0.857940774688243	0.20865380647092\\
-0.851655494287596	0.213903073139591\\
-0.84537021388695	0.219380874547369\\
-0.839084933486304	0.225092294274873\\
-0.832799653085657	0.231042399860144\\
-0.826514372685011	0.237235856077859\\
-0.820229092284364	0.243676678912834\\
-0.813943811883718	0.250368814593912\\
-0.807658531483071	0.257316197883938\\
-0.801373251082425	0.264522751824643\\
-0.795087970681778	0.271992387443333\\
-0.788802690281132	0.27972891722311\\
-0.782517409880485	0.287734880869266\\
-0.776232129479839	0.296011850728519\\
-0.769946849079192	0.304561362599088\\
-0.763661568678546	0.313384939257958\\
-0.757376288277899	0.322484090303078\\
-0.751091007877253	0.331860312021035\\
-0.744805727476606	0.341514637196269\\
-0.73852044707596	0.351445628230977\\
-0.732235166675314	0.361650999697304\\
-0.725949886274667	0.372128451936078\\
-0.719664605874021	0.382875671806232\\
-0.713379325473374	0.393890332707542\\
-0.707094045072728	0.405170089226431\\
-0.700808764672081	0.416711235952334\\
-0.694523484271435	0.428506944684159\\
-0.688238203870788	0.440549936761272\\
-0.681952923470142	0.452832920874698\\
-0.675667643069495	0.465348593396357\\
-0.669382362668849	0.478089638660549\\
-0.663097082268202	0.491048635320567\\
-0.656811801867556	0.504215755901896\\
-0.650526521466909	0.517578629771833\\
-0.644241241066263	0.531124754440953\\
-0.637955960665617	0.544841617616839\\
-0.63167068026497	0.558716697791169\\
-0.625385399864324	0.572737464825877\\
-0.619100119463677	0.586891083225055\\
-0.612814839063031	0.601162283539452\\
-0.606529558662384	0.615534605408811\\
-0.600244278261738	0.629991574541236\\
-0.593958997861091	0.644516711540746\\
-0.587673717460445	0.659093532680345\\
-0.581388437059798	0.673705550666\\
-0.575103156659152	0.688336031065319\\
-0.568817876258505	0.702967421051653\\
-0.562532595857859	0.717581996428635\\
-0.556247315457212	0.732162032809811\\
-0.549962035056566	0.746689806467657\\
-0.543676754655919	0.761147595210332\\
-0.537391474255273	0.775517694351038\\
-0.531106193854627	0.789783203651041\\
-0.52482091345398	0.803928411354718\\
-0.518535633053334	0.817937706015528\\
-0.512250352652687	0.831795481766676\\
-0.505965072252041	0.845486139097829\\
-0.499679791851394	0.858994085575432\\
-0.493394511450748	0.872303948302033\\
-0.487109231050101	0.885403058456632\\
-0.480823950649455	0.898280613878796\\
-0.474538670248808	0.910925858834162\\
-0.468253389848162	0.923328047759696\\
-0.461968109447515	0.935476445762561\\
-0.455682829046869	0.94736032910896\\
-0.449397548646222	0.958969789259299\\
-0.443112268245576	0.970298864447614\\
-0.43682698784493	0.981342807736837\\
-0.430541707444283	0.992096885009232\\
-0.424256427043637	1.00255637485907\\
-0.41797114664299	1.01271656875542\\
-0.411685866242344	1.02257278130719\\
-0.405400585841697	1.03212195340893\\
-0.399115305441051	1.04136440912453\\
-0.392830025040404	1.05030090821947\\
-0.386544744639758	1.05893222356917\\
-0.380259464239111	1.06725914107164\\
-0.373974183838465	1.07528245952335\\
-0.367688903437818	1.08300307758873\\
-0.361403623037172	1.09042378014283\\
-0.355118342636525	1.09754916899146\\
-0.348833062235879	1.10438393134518\\
-0.342547781835232	1.11093276625297\\
-0.336262501434586	1.11720038430167\\
-0.32997722103394	1.12319150729354\\
-0.323691940633293	1.12891104278424\\
-0.317406660232647	1.13436517966511\\
-0.311121379832	1.13956067825984\\
-0.304836099431354	1.14450431118985\\
-0.298550819030707	1.14920286045253\\
-0.292265538630061	1.15366311701564\\
-0.285980258229414	1.15789188050621\\
-0.279694977828768	1.16189606578428\\
-0.273409697428121	1.16568291732301\\
-0.267124417027475	1.16925974716332\\
-0.260839136626828	1.17263387422099\\
-0.254553856226182	1.1758126239024\\
-0.248268575825535	1.17880332763343\\
-0.241983295424889	1.18161331754573\\
-0.235698015024243	1.18424972381808\\
-0.229412734623596	1.18671940287049\\
-0.22312745422295	1.18902919591756\\
-0.216842173822303	1.19118594816882\\
-0.210556893421657	1.19319650844091\\
-0.20427161302101	1.19506772878321\\
-0.197986332620364	1.19680641089326\\
-0.191701052219717	1.19841876488954\\
-0.185415771819071	1.19991063089128\\
-0.179130491418424	1.20128784509734\\
-0.172845211017778	1.20255624513175\\
-0.166559930617131	1.20372166975631\\
-0.160274650216485	1.20478995852955\\
-0.153989369815838	1.205766770639\\
-0.147704089415192	1.20665697041113\\
-0.141418809014546	1.20746520366447\\
-0.135133528613899	1.20819611586148\\
-0.128848248213253	1.20885435184618\\
-0.122562967812606	1.20944455560721\\
-0.11627768741196	1.20997136664664\\
-0.109992407011313	1.21043904955468\\
-0.103707126610667	1.21085116027734\\
-0.0974218462100203	1.21121117425673\\
-0.0911365658093738	1.21152256496134\\
-0.0848512854087273	1.21178880371281\\
-0.0785660050080808	1.21201335950263\\
-0.0722807246074344	1.21219966995204\\
-0.0659954442067879	1.21235063984659\\
-0.0597101638061414	1.21246870613186\\
-0.053424883405495	1.21255628700465\\
-0.0471396030048485	1.21261579757675\\
-0.040854322604202	1.21264964974034\\
-0.0345690422035556	1.21266025207115\\
-0.0282837618029091	1.21264992100578\\
-0.0219984814022626	1.21262039407975\\
-0.0157132010016162	1.21257317553545\\
-0.0094279206009697	1.21250976530155\\
-0.00314264020032323	1.2124316595191\\
0.00314264020032323	1.21234035044699\\
0.0094279206009697	1.21223732615499\\
0.0157132010016162	1.21212388736694\\
0.0219984814022626	1.21200083424401\\
0.0282837618029091	1.2118688796063\\
0.0345690422035556	1.21172873216483\\
0.040854322604202	1.21158109649969\\
0.0471396030048485	1.2114266730232\\
0.053424883405495	1.21126614963941\\
0.0597101638061414	1.21109992548099\\
0.0659954442067879	1.21092804723139\\
0.0722807246074344	1.21075053610684\\
0.0785660050080808	1.21056740915037\\
0.0848512854087273	1.21037867922905\\
0.0911365658093738	1.21018435505448\\
0.0974218462100203	1.20998440489529\\
0.103707126610667	1.20977843545552\\
0.109992407011313	1.20956584602254\\
0.11627768741196	1.2093460294991\\
0.122562967812606	1.20911837479889\\
0.128848248213253	1.20888226687885\\
0.135133528613899	1.20863708683009\\
0.141418809014546	1.20838211780847\\
0.147704089415192	1.2081162678046\\
0.153989369815838	1.20783834943086\\
0.160274650216485	1.20754717168847\\
0.166559930617131	1.20724154001118\\
0.172845211017778	1.20692025637391\\
0.179130491418424	1.20658211686941\\
0.185415771819071	1.20622571272497\\
0.191701052219717	1.20584928582002\\
0.197986332620364	1.20545104085022\\
0.20427161302101	1.20502917952444\\
0.210556893421657	1.20458190068393\\
0.216842173822303	1.20410740042689\\
0.22312745422295	1.20360385665072\\
0.229412734623596	1.20306919829181\\
0.235698015024243	1.20250115509589\\
0.241983295424889	1.20189744906565\\
0.248268575825535	1.20125580011199\\
0.254553856226182	1.20057392618446\\
0.260839136626828	1.19984954342499\\
0.267124417027475	1.19908025919767\\
0.273409697428121	1.19826305731112\\
0.279694977828768	1.19739469629894\\
0.285980258229414	1.19647193324545\\
0.292265538630061	1.19549152431591\\
0.298550819030707	1.194450224918\\
0.304836099431354	1.19334479059125\\
0.311121379832	1.19217219830762\\
0.317406660232647	1.19092996698964\\
0.323691940633293	1.18961569686235\\
0.32997722103394	1.18822698830445\\
0.336262501434586	1.18676144200435\\
0.342547781835232	1.18521665911976\\
0.348833062235879	1.18359014875296\\
0.355118342636525	1.18187680843675\\
0.361403623037172	1.18006862536822\\
0.367688903437818	1.17815743561914\\
0.373974183838465	1.17613507726855\\
0.380259464239111	1.17399339091844\\
0.386544744639758	1.171724220133\\
0.392830025040404	1.16932076430976\\
0.399115305441051	1.1667880247719\\
0.405400585841697	1.16413709285189\\
0.411685866242344	1.16137911356782\\
0.41797114664299	1.15852523435433\\
0.424256427043637	1.15558660450733\\
0.430541707444283	1.1525743737775\\
0.43682698784493	1.14948594140515\\
0.443112268245576	1.14626993138791\\
0.449397548646222	1.14286416171444\\
0.455682829046869	1.13920645756252\\
0.461968109447515	1.13523465479147\\
0.468253389848162	1.130886603411\\
0.474538670248808	1.12610182572007\\
0.480823950649455	1.12092086318944\\
0.487109231050101	1.11554181999918\\
0.493394511450748	1.11017647763765\\
0.499679791851394	1.10503661377743\\
0.505965072252041	1.10033399061967\\
0.512250352652687	1.09628034317393\\
0.518535633053334	1.0930724161467\\
0.52482091345398	1.09070140826225\\
0.531106193854627	1.08900910749753\\
0.537391474255273	1.08783389644714\\
0.543676754655919	1.08701412625214\\
0.549962035056566	1.08638812554773\\
0.556247315457212	1.08579420944989\\
0.562532595857859	1.08511077005051\\
0.568817876258505	1.08442482329792\\
0.575103156659152	1.08389104282332\\
0.581388437059798	1.08366412622809\\
0.587673717460445	1.08389875135299\\
0.593958997861091	1.08474956770579\\
0.600244278261738	1.08637069590077\\
0.606529558662384	1.08881634104182\\
0.612814839063031	1.09191997412427\\
0.619100119463677	1.09548549499959\\
0.625385399864324	1.09931677510849\\
0.63167068026497	1.10321766829611\\
0.637955960665617	1.10699202165051\\
0.644241241066263	1.11044878960956\\
0.650526521466909	1.11351753636063\\
0.656811801867556	1.11625025634612\\
0.663097082268202	1.11870442626923\\
0.669382362668849	1.12093753520048\\
0.675667643069495	1.12300708140492\\
0.681952923470142	1.1249705691057\\
0.688238203870788	1.12688003062385\\
0.694523484271435	1.12874504315459\\
0.700808764672081	1.13055534550404\\
0.707094045072728	1.13230056406474\\
0.713379325473374	1.13397032561443\\
0.719664605874021	1.13555425792674\\
0.725949886274667	1.13704199156746\\
0.732235166675314	1.13842684936799\\
0.73852044707596	1.13971392569647\\
0.744805727476606	1.14091065823459\\
0.751091007877253	1.14202448636888\\
0.757376288277899	1.14306285074417\\
0.763661568678546	1.14403319285248\\
0.769946849079192	1.1449429100453\\
0.776232129479839	1.14579727242108\\
0.782517409880485	1.14659853292278\\
0.788802690281132	1.14734871472729\\
0.795087970681778	1.14804984042394\\
0.801373251082425	1.14870393187812\\
0.807658531483071	1.14931301012302\\
0.813943811883718	1.14987912807283\\
0.820229092284364	1.15040473257204\\
0.826514372685011	1.15089253031283\\
0.832799653085657	1.15134523120332\\
0.839084933486304	1.15176554358322\\
0.84537021388695	1.15215617405602\\
0.851655494287596	1.15251982729978\\
0.857940774688243	1.15285906751024\\
0.864226055088889	1.15317581007957\\
0.870511335489536	1.15347177942522\\
0.876796615890182	1.15374869749849\\
0.883081896290829	1.15400828368729\\
0.889367176691475	1.15425225469198\\
0.895652457092122	1.15448232325252\\
0.901937737492768	1.15470003732707\\
0.908223017893415	1.15490661801914\\
0.914508298294061	1.15510324481647\\
0.920793578694708	1.15529109404633\\
0.927078859095354	1.15547133880955\\
0.933364139496	1.15564514889275\\
0.939649419896647	1.15581367463847\\
0.945934700297293	1.15597774048911\\
0.95221998069794	1.15613786930408\\
0.958505261098586	1.15629456916213\\
0.964790541499233	1.15644834453815\\
0.971075821899879	1.1565996962504\\
0.977361102300526	1.15674912143413\\
0.983646382701172	1.15689705424302\\
0.989931663101819	1.15704351548175\\
0.996216943502465	1.15718834906875\\
1.00250222390311	1.15733139453096\\
1.00878750430376	1.15747248757225\\
1.0150727847044	1.15761146011573\\
1.02135806510505	1.15774814009865\\
1.0276433455057	1.15788219002297\\
1.03392862590634	1.15801280451251\\
1.04021390630699	1.15813909161943\\
1.04649918670764	1.15826015565426\\
1.05278446710828	1.15837509722405\\
1.05906974750893	1.15848301325923\\
1.06535502790958	1.1585829884084\\
1.07164030831022	1.15867377270024\\
1.07792558871087	1.15875368548222\\
1.08421086911152	1.15882101436728\\
1.09049614951216	1.15887404359364\\
1.09678142991281	1.15891105408537\\
1.10306671031346	1.15893032355325\\
1.1093519907141	1.158930076253\\
1.11563727111475	1.15890800186889\\
1.12192255151539	1.15886146790808\\
1.12820783191604	1.15878783472135\\
1.13449311231669	1.15868445999286\\
1.14077839271733	1.15854869885925\\
1.14706367311798	1.15837790405203\\
1.15334895351863	1.15816926554226\\
1.15963423391927	1.15791929801935\\
1.16591951431992	1.15762433777581\\
1.17220479472057	1.15728071935564\\
1.17849007512121	1.15688477573985\\
1.18477535552186	1.15643283854843\\
1.19106063592251	1.15592123455872\\
1.19734591632315	1.15534593789835\\
1.2036311967238	1.15470228414188\\
1.20991647712445	1.15398554100148\\
1.21620175752509	1.1531909759392\\
1.22248703792574	1.15231385641209\\
1.22877231832638	1.15134945014961\\
1.23505759872703	1.15029299592834\\
1.24134287912768	1.1491392268008\\
1.24762815952832	1.14788245043565\\
1.25391343992897	1.14651696256578\\
1.26019872032962	1.14503706064079\\
1.26648400073026	1.14343704410066\\
1.27276928113091	1.14171121472918\\
1.27905456153156	1.13985380929671\\
1.2853398419322	1.1378586493729\\
1.29162512233285	1.13571940028578\\
1.2979104027335	1.1334297307144\\
1.30419568313414	1.1309833133746\\
1.31048096353479	1.12837382537555\\
1.31676624393544	1.12559494861398\\
1.32305152433608	1.12264038134026\\
1.32933680473673	1.11950385641012\\
1.33562208513737	1.11617911717076\\
1.34190736553802	1.11265991316895\\
1.34819264593867	1.1089400005385\\
1.35447792633931	1.10501314233352\\
1.36076320673996	1.10087312511223\\
1.36704848714061	1.09651425069569\\
1.37333376754125	1.09193142517825\\
1.3796190479419	1.08711959706034\\
1.38590432834255	1.08207372347169\\
1.39218960874319	1.07678877049057\\
1.39847488914384	1.07125971344794\\
1.40476016954449	1.06548170394717\\
1.41104544994513	1.05945145981696\\
1.41733073034578	1.05316655733304\\
1.42361601074643	1.04662459158317\\
1.42990129114707	1.03982316811334\\
1.43618657154772	1.03275990310476\\
1.44247185194836	1.02543242354659\\
1.44875713234901	1.01783906985793\\
1.45504241274966	1.00998083971945\\
1.4613276931503	1.00185936497655\\
1.46761297355095	0.993476288587772\\
1.4738982539516	0.984833264584722\\
1.48018353435224	0.975931958051206\\
1.48646881475289	0.966774068922405\\
1.49275409515354	0.957362999397901\\
1.49903937555418	0.947704947056081\\
1.50532465595483	0.937806379716221\\
1.51160993635548	0.927673775516723\\
1.51789521675612	0.917313622642268\\
1.52418049715677	0.906732419018226\\
1.53046577755742	0.895936831743256\\
1.53675105795806	0.884935910856711\\
1.54303633835871	0.873740534581884\\
1.54932161875935	0.862361635734942\\
1.55560689916	0.850810154869578\\
1.56189217956065	0.839097039751323\\
1.56817745996129	0.827233244839135\\
1.57446274036194	0.815230057094595\\
1.58074802076259	0.803100575137705\\
1.58703330116323	0.790858523910629\\
1.59331858156388	0.778517633285446\\
1.59960386196453	0.766091636811325\\
1.60588914236517	0.753594271062411\\
1.61217442276582	0.74103927528131\\
1.61845970316647	0.728440473993487\\
1.62474498356711	0.715811888206645\\
1.63103026396776	0.703167567177843\\
1.6373155443684	0.690521559823537\\
1.64360082476905	0.677887914050189\\
1.6498861051697	0.665280676073507\\
1.65617138557034	0.652713853252862\\
1.66245666597099	0.640200499370621\\
1.66874194637164	0.627752647641046\\
1.67502722677228	0.615382277264871\\
1.68131250717293	0.603101362626148\\
1.68759778757358	0.590921872737454\\
1.69388306797422	0.578855770659175\\
1.70016834837487	0.56691474769741\\
1.70645362877552	0.555108291143824\\
1.71273890917616	0.543444795278901\\
1.71902418957681	0.531932638810758\\
1.72530946997746	0.520580192201123\\
1.7315947503781	0.509395817291079\\
1.73788003077875	0.498387866808571\\
1.74416531117939	0.487563913499798\\
1.75045059158004	0.476928911597497\\
1.75673587198069	0.466487253905143\\
1.76302115238133	0.456243323173112\\
1.76930643278198	0.446201491916781\\
1.77559171318263	0.436366122267373\\
1.78187699358327	0.426741542094533\\
1.78816227398392	0.41733077390154\\
1.79444755438457	0.408134892491944\\
1.80073283478521	0.399154803148122\\
1.80701811518586	0.390391400366752\\
1.81330339558651	0.381845567875189\\
1.81958867598715	0.373518178649192\\
1.8258739563878	0.365409988829924\\
1.83215923678845	0.357520369967915\\
1.83844451718909	0.349847724960455\\
1.84472979758974	0.342390426696056\\
1.85101507799038	0.335146837735465\\
1.85730035839103	0.328115310439898\\
1.86358563879168	0.321294187125204\\
1.86987091919232	0.314681605309033\\
1.87615619959297	0.308274725411138\\
1.88244147999362	0.302070398727665\\
1.88872676039426	0.296065467135122\\
1.89501204079491	0.290256763385514\\
1.90129732119556	0.284641111322799\\
1.9075826015962	0.279215324956567\\
1.91386788199685	0.273976016544566\\
1.9201531623975	0.268919381255728\\
1.92643844279814	0.264041554251889\\
1.93272372319879	0.259338662923255\\
1.93900900359944	0.254806827130324\\
1.94529428400008	0.25044215946923\\
1.95157956440073	0.24624076311261\\
1.95786484480137	0.242198682266917\\
1.96415012520202	0.238311903756767\\
1.97043540560267	0.234576405976441\\
1.97672068600331	0.230988161260939\\
1.98300596640396	0.227543136114718\\
1.98929124680461	0.224237291458167\\
1.99557652720525	0.221066600448239\\
2.0018618076059	0.218027160794009\\
2.00814708800655	0.215115123308578\\
2.01443236840719	0.21232663442197\\
2.02071764880784	0.20965783613542\\
2.02700292920849	0.207104866249665\\
2.03328820960913	0.204663858619369\\
2.03957349000978	0.202331017574124\\
2.04585877041043	0.200102769994146\\
2.05214405081107	0.197975582306071\\
2.05842933121172	0.195945917792187\\
2.06471461161236	0.194010236786426\\
2.07099989201301	0.192164996878319\\
2.07728517241366	0.190406656522327\\
2.0835704528143	0.188731819481745\\
2.08985573321495	0.187137288254007\\
2.0961410136156	0.185619877736144\\
2.10242629401624	0.184176401003697\\
2.10871157441689	0.182803669493978\\
2.11499685481754	0.181498493174104\\
2.12128213521818	0.180257697109028\\
2.12756741561883	0.179078291407677\\
2.13385269601948	0.17795740322731\\
2.14013797642012	0.17689216078702\\
2.14642325682077	0.175879691636737\\
2.15270853722142	0.174917122816851\\
2.15899381762206	0.174001581004859\\
2.16527909802271	0.173130229103435\\
2.17156437842335	0.172300392353009\\
2.177849658824	0.171509441265243\\
2.18413493922465	0.170754746573948\\
2.19042021962529	0.170033679346034\\
2.19670550002594	0.169343611125441\\
2.20299078042659	0.168681914491572\\
2.20927606082723	0.168046011126762\\
2.21556134122788	0.1674334162783\\
2.22184662162853	0.166841656660381\\
2.22813190202917	0.166268260112474\\
2.23441718242982	0.165710755723921\\
2.24070246283047	0.165166673948079\\
2.24698774323111	0.164633548273287\\
2.25327302363176	0.164108942612074\\
2.25955830403241	0.163590448187733\\
2.26584358443305	0.163075658952266\\
2.2721288648337	0.162562170853334\\
2.27841414523434	0.162047581911338\\
2.28469942563499	0.161529492371756\\
2.29098470603564	0.161005502101261\\
2.29726998643628	0.160473195577651\\
2.30355526683693	0.159930152633478\\
2.30984054723758	0.159373955780666\\
2.31612582763822	0.158802190329425\\
2.32241110803887	0.15821244452377\\
2.32869638843952	0.157602309611775\\
2.33498166884016	0.156969352120541\\
2.34126694924081	0.156311065351701\\
2.34755222964146	0.155624933012177\\
2.3538375100421	0.154908442346823\\
2.36012279044275	0.15415908426121\\
2.3664080708434	0.153374353461686\\
2.37269335124404	0.152551747056805\\
2.37897863164469	0.151688713437579\\
2.38526391204533	0.150782639836052\\
2.39154919244598	0.149830913736423\\
2.39783447284663	0.148830927047129\\
2.40411975324727	0.147780076270919\\
2.41040503364792	0.146675762594668\\
2.41669031404857	0.145515371786587\\
2.42297559444921	0.14429609179524\\
2.42926087484986	0.143014998938042\\
2.43554615525051	0.141669173411856\\
2.44183143565115	0.140255700840498\\
2.4481167160518	0.138771672427083\\
2.45440199645245	0.137214185115226\\
2.46068727685309	0.135580404901248\\
2.46697255725374	0.133867756568634\\
2.47325783765439	0.132073734290771\\
2.47954311805503	0.130195838560439\\
2.48582839845568	0.128231576320104\\
2.49211367885632	0.126178461095151\\
2.49839895925697	0.124034004192708\\
2.50468423965762	0.121794976681258\\
2.51096952005826	0.119456858023113\\
2.51725480045891	0.117015005034318\\
2.52354008085956	0.114464782077448\\
2.5298253612602	0.11180156130763\\
2.53611064166085	0.109020722962214\\
2.5423959220615	0.106117911438105\\
2.54868120246214	0.103092902910248\\
2.55496648286279	0.0999488141430902\\
2.56125176326344	0.0966888656716947\\
2.56753704366408	0.0933162862797872\\
2.57382232406473	0.0898343128383203\\
2.58010760446538	0.0862461901281222\\
2.58639288486602	0.0825520029679865\\
2.59267816526667	0.0787331936405735\\
2.59896344566731	0.0747644105060772\\
2.60524872606796	0.0706203022077716\\
2.61153400646861	0.0662755290250061\\
2.61781928686925	0.0617047642788293\\
2.6241045672699	0.0568827744064038\\
2.63038984767055	0.0518125122680431\\
2.63667512807119	0.0465666918860279\\
2.64296040847184	0.0412286460589257\\
2.64924568887249	0.0358817147412083\\
2.65553096927313	0.0306092404459832\\
2.66181624967378	0.0254945636402226\\
2.66810153007443	0.0206207675691985\\
2.67438681047507	0.0160636942748624\\
2.68067209087572	0.0118910180428884\\
2.68695737127637	0.00816995811373999\\
2.69324265167701	0.00496771089865433\\
2.69952793207766	0.00235144628845774\\
2.7058132124783	0.000388303911449839\\
2.71209849287895	0\\
2.7183837732796	0\\
2.72466905368024	0\\
2.73095433408089	0\\
2.73723961448154	0\\
2.74352489488218	0\\
2.74981017528283	1.3531618151319e-05\\
2.75609545568348	0.00029734858435404\\
2.76238073608412	0.000422230489220965\\
2.76866601648477	0.000425510999775724\\
2.77495129688542	0.000344532610370152\\
2.78123657728606	0.000216644561760404\\
2.78752185768671	7.92007519976323e-05\\
2.79380713808736	0\\
2.800092418488	0\\
2.80637769888865	0\\
2.81266297928929	0\\
2.81894825968994	0\\
2.82523354009059	0\\
2.83151882049123	0\\
2.83780410089188	1.43778829624353e-05\\
2.84408938129253	2.77994927273539e-05\\
2.85037466169317	3.13657874357887e-05\\
2.85665994209382	2.7756195549955e-05\\
2.86294522249447	1.96524288185174e-05\\
2.86923050289511	9.73831697592686e-06\\
2.87551578329576	6.9964403337508e-07\\
2.88180106369641	0\\
2.88808634409705	0\\
2.8943716244977	0\\
2.90065690489834	0\\
2.90694218529899	0\\
2.91322746569964	0\\
2.91951274610028	3.80397068511229e-07\\
2.92579802650093	1.70012458511337e-06\\
2.93208330690158	2.23251640818489e-06\\
2.93836858730222	2.16732041735668e-06\\
2.94465386770287	1.69602139976632e-06\\
2.95093914810352	1.01180785350152e-06\\
2.95722442850416	3.09557208311162e-07\\
2.96350970890481	0\\
2.96979498930546	0\\
2.9760802697061	0\\
2.98236555010675	0\\
2.9886508305074	0\\
2.99493611090804	0\\
3.00122139130869	0\\
3.00750667170934	9.84894086286658e-08\\
3.01379195210998	1.61943034981959e-07\\
3.02007723251063	1.76044295585598e-07\\
3.02636251291127	1.52967686517513e-07\\
3.03264779331192	1.06414290712564e-07\\
3.03893307371257	5.15829015057534e-08\\
3.04521835411321	5.16274667461403e-09\\
3.05150363451386	0\\
3.05778891491451	0\\
3.06407419531515	0\\
3.0703594757158	0\\
3.07664475611645	0\\
3.08293003651709	1.41858436109032e-09\\
3.08921531691774	1.14912381832255e-08\\
3.09550059731839	2.01960119738942e-08\\
3.10178587771903	2.53194230026565e-08\\
3.10807115811968	2.58050931734033e-08\\
3.11435643852032	2.1965206542518e-08\\
3.12064171892097	1.54441295308061e-08\\
3.12692699932162	9.23841980693396e-09\\
3.13321227972226	7.18750925443601e-09\\
3.13949756012291	8.75525074661709e-09\\
};
\addplot [color=mycolor3, dashdotted, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.08498414654878\\
-3.13321227972226	1.08500121897941\\
-3.12692699932162	1.08499918172038\\
-3.12064171892097	1.08497667538177\\
-3.11435643852032	1.08493233893023\\
-3.10807115811968	1.08486477960378\\
-3.10178587771903	1.08477217034397\\
-3.09550059731839	1.08465235869335\\
-3.08921531691774	1.08450318319501\\
-3.08293003651709	1.08432248134704\\
-3.07664475611645	1.08410808977442\\
-3.0703594757158	1.08385784434904\\
-3.06407419531515	1.08356947022639\\
-3.05778891491451	1.08324009902663\\
-3.05150363451386	1.08286666335607\\
-3.04521835411321	1.08244609567919\\
-3.03893307371257	1.08197532861868\\
-3.03264779331192	1.08145129523473\\
-3.02636251291127	1.08087092803544\\
-3.02007723251063	1.08023089221206\\
-3.01379195210998	1.07952724251845\\
-3.00750667170934	1.0787559502578\\
-3.00122139130869	1.07791298833126\\
-2.99493611090804	1.07699433158359\\
-2.9886508305074	1.07599595703687\\
-2.98236555010675	1.07491382696935\\
-2.9760802697061	1.07374347657242\\
-2.96979498930546	1.07247999490755\\
-2.96350970890481	1.07111845333657\\
-2.95722442850416	1.06965392701386\\
-2.95093914810352	1.06808149522112\\
-2.94465386770287	1.06639624173204\\
-2.93836858730222	1.06459320414797\\
-2.93208330690158	1.06266701512413\\
-2.92579802650093	1.06061211521046\\
-2.91951274610028	1.05842294964077\\
-2.91322746569964	1.05609397002991\\
-2.90694218529899	1.05361963479027\\
-2.90065690489834	1.05099440947288\\
-2.8943716244977	1.04821275020822\\
-2.88808634409705	1.04526906496994\\
-2.88180106369641	1.04215775855664\\
-2.87551578329576	1.03887324458356\\
-2.86923050289511	1.03540994585182\\
-2.86294522249447	1.0317622947814\\
-2.85665994209382	1.02792474039597\\
-2.85037466169317	1.02389207987562\\
-2.84408938129253	1.01965961457699\\
-2.83780410089188	1.01522269616999\\
-2.83151882049123	1.01057668781959\\
-2.82523354009059	1.0057169645761\\
-2.81894825968994	1.00063891371883\\
-2.81266297928929	0.995338032287691\\
-2.80637769888865	0.989811047807052\\
-2.800092418488	0.984055530014302\\
-2.79380713808736	0.978069077972577\\
-2.78752185768671	0.971849304315583\\
-2.78123657728606	0.965393835458599\\
-2.77495129688542	0.958700311806751\\
-2.76866601648477	0.951766864474848\\
-2.76238073608412	0.944593941045241\\
-2.75609545568348	0.937182697737626\\
-2.74981017528283	0.929534305229936\\
-2.74352489488218	0.921649948501909\\
-2.73723961448154	0.913530826764145\\
-2.73095433408089	0.9051781619537\\
-2.72466905368024	0.896594483888293\\
-2.7183837732796	0.887785005841579\\
-2.71209849287895	0.878755284614272\\
-2.7058132124783	0.869510890374841\\
-2.69952793207766	0.860057406336637\\
-2.69324265167701	0.850400428428657\\
-2.68695737127637	0.840545660567841\\
-2.68067209087572	0.830500835010753\\
-2.67438681047507	0.820275614923958\\
-2.66810153007443	0.809879750644541\\
-2.66181624967378	0.799323002805068\\
-2.65553096927313	0.788615141680566\\
-2.64924568887249	0.777765946606451\\
-2.64296040847184	0.766785443586741\\
-2.63667512807119	0.755685373404049\\
-2.63038984767055	0.744478228411026\\
-2.6241045672699	0.73317651022171\\
-2.61781928686925	0.721792725839805\\
-2.61153400646861	0.710339386842861\\
-2.60524872606796	0.69882900864377\\
-2.59896344566731	0.687274208399685\\
-2.59267816526667	0.67568789854522\\
-2.58639288486602	0.664083046907763\\
-2.58010760446538	0.652472621752167\\
-2.57382232406473	0.640869590944931\\
-2.56753704366408	0.629286921100174\\
-2.56125176326344	0.617737558683075\\
-2.55496648286279	0.606233708074797\\
-2.54868120246214	0.594786587649651\\
-2.5423959220615	0.583407343412546\\
-2.53611064166085	0.572107116192456\\
-2.5298253612602	0.56089704097576\\
-2.52354008085956	0.549788246108619\\
-2.51725480045891	0.538791678387497\\
-2.51096952005826	0.527916360560994\\
-2.50468423965762	0.517170120996525\\
-2.49839895925697	0.506560761360561\\
-2.49211367885632	0.49609607374623\\
-2.48582839845568	0.485783840216754\\
-2.47954311805503	0.475631832286126\\
-2.47325783765439	0.465647241496299\\
-2.46697255725374	0.455834780097575\\
-2.46068727685309	0.446198479665327\\
-2.45440199645245	0.436742359794152\\
-2.4481167160518	0.427470427881417\\
-2.44183143565115	0.418386678907154\\
-2.43554615525051	0.40949508529593\\
-2.42926087484986	0.400798556508562\\
-2.42297559444921	0.392298025476521\\
-2.41669031404857	0.383994196750791\\
-2.41040503364792	0.375887761814738\\
-2.40411975324727	0.36797939911412\\
-2.39783447284663	0.360269774038898\\
-2.39154919244598	0.352759472704747\\
-2.38526391204533	0.345447874646197\\
-2.37897863164469	0.33833331166079\\
-2.37269335124404	0.331414068484264\\
-2.3664080708434	0.324688417187645\\
-2.36012279044275	0.318154617388245\\
-2.3538375100421	0.311810916343347\\
-2.34755222964146	0.305655410890722\\
-2.34126694924081	0.299685301022691\\
-2.33498166884016	0.293897426277908\\
-2.32869638843952	0.288288613864097\\
-2.32241110803887	0.282855679718523\\
-2.31612582763822	0.277595428791756\\
-2.30984054723758	0.272504655012199\\
-2.30355526683693	0.267579996217137\\
-2.29726998643628	0.262817690650081\\
-2.29098470603564	0.258213902226089\\
-2.28469942563499	0.253764785213207\\
-2.27841414523434	0.249466484547156\\
-2.2721288648337	0.245315136082354\\
-2.26584358443305	0.24130686587705\\
-2.25955830403241	0.237437756956751\\
-2.25327302363176	0.233703842346586\\
-2.24698774323111	0.230101144687978\\
-2.24070246283047	0.226625679057179\\
-2.23441718242982	0.223273453219008\\
-2.22813190202917	0.220040467977014\\
-2.22184662162853	0.216922730449369\\
-2.21556134122788	0.213916367664751\\
-2.20927606082723	0.211017571540651\\
-2.20299078042659	0.208222528949591\\
-2.19670550002594	0.205527421197985\\
-2.19042021962529	0.202928424339916\\
-2.18413493922465	0.200421709426337\\
-2.177849658824	0.19800349990328\\
-2.17156437842335	0.19567023725449\\
-2.16527909802271	0.193418412948631\\
-2.15899381762206	0.191244514514437\\
-2.15270853722142	0.18914502582993\\
-2.14642325682077	0.187116427351611\\
-2.14013797642012	0.185155197931635\\
-2.13385269601948	0.183257934913854\\
-2.12756741561883	0.181421438933285\\
-2.12128213521818	0.179642528160002\\
-2.11499685481754	0.1779180185722\\
-2.10871157441689	0.176244724159005\\
-2.10242629401624	0.17461945715695\\
-2.0961410136156	0.173039038720162\\
-2.08985573321495	0.171500451048814\\
-2.0835704528143	0.170000803394032\\
-2.07728517241366	0.168537207603549\\
-2.07099989201301	0.167106774862077\\
-2.06471461161236	0.165706615876843\\
-2.05842933121172	0.164333841074949\\
-2.05214405081107	0.162985587415278\\
-2.04585877041043	0.16165914422254\\
-2.03957349000978	0.160351855227418\\
-2.03328820960913	0.159061064756315\\
-2.02700292920849	0.157784117842311\\
-2.02071764880784	0.156518360385235\\
-2.01443236840719	0.155261139506365\\
-2.00814708800655	0.154009845045948\\
-2.0018618076059	0.152761968397499\\
-1.99557652720525	0.151515017378188\\
-1.98929124680461	0.150266501583246\\
-1.98300596640396	0.149013932567868\\
-1.97672068600331	0.147754824022741\\
-1.97043540560267	0.14648669332837\\
-1.96415012520202	0.145207098415995\\
-1.95786484480137	0.143913641772087\\
-1.95157956440073	0.142603930889891\\
-1.94529428400008	0.141275576214866\\
-1.93900900359944	0.139926191356608\\
-1.93272372319879	0.138553393237999\\
-1.92643844279814	0.137154805624959\\
-1.9201531623975	0.135728085005212\\
-1.91386788199685	0.13427090645564\\
-1.9075826015962	0.132780949150401\\
-1.90129732119556	0.131255896400035\\
-1.89501204079491	0.129693435798799\\
-1.88872676039426	0.12809125939566\\
-1.88244147999362	0.126447050399292\\
-1.87615619959297	0.124758449727778\\
-1.86987091919232	0.123023092954099\\
-1.86358563879168	0.121238620739859\\
-1.85730035839103	0.11940267902628\\
-1.85101507799038	0.117512919205183\\
-1.84472979758974	0.115567000668307\\
-1.83844451718909	0.113562731549791\\
-1.83215923678845	0.111498146293343\\
-1.8258739563878	0.109371304203705\\
-1.81958867598715	0.107180270778372\\
-1.81330339558651	0.104923117856742\\
-1.80701811518586	0.102597923748363\\
-1.80073283478521	0.100202694583459\\
-1.79444755438457	0.0977343787781138\\
-1.78816227398392	0.0951891671329577\\
-1.78187699358327	0.0925632409325772\\
-1.77559171318263	0.0898527889776233\\
-1.76930643278198	0.0870540078467457\\
-1.76302115238133	0.0841631021721696\\
-1.75673587198069	0.0811775980591847\\
-1.75045059158004	0.0781017726858408\\
-1.74416531117939	0.0749420695819936\\
-1.73788003077875	0.0717049410168329\\
-1.7315947503781	0.0683968465637008\\
-1.72530946997746	0.0650242526689908\\
-1.71902418957681	0.0615935560726939\\
-1.71273890917616	0.0580965357485184\\
-1.70645362877552	0.0544930646092325\\
-1.70016834837487	0.0507388155801891\\
-1.69388306797422	0.0467894741141208\\
-1.68759778757358	0.0426007412906984\\
-1.68131250717293	0.0381283369433731\\
-1.67502722677228	0.0333328647757298\\
-1.66874194637164	0.0282874410258955\\
-1.66245666597099	0.0231780589147093\\
-1.65617138557034	0.0181956540282044\\
-1.6498861051697	0.0135311550520782\\
-1.64360082476905	0.00937547036301112\\
-1.6373155443684	0.00591947462817188\\
-1.63103026396776	0.00332643574256508\\
-1.62474498356711	0.00154891886086261\\
-1.61845970316647	0.000442227672465378\\
-1.61217442276582	0\\
-1.60588914236517	0\\
-1.59960386196453	0\\
-1.59331858156388	0\\
-1.58703330116323	0\\
-1.58074802076259	0\\
-1.57446274036194	1.62165215442656e-05\\
-1.56817745996129	2.87941638816847e-05\\
-1.56189217956065	2.65873068201472e-05\\
-1.55560689916	1.67774551300681e-05\\
-1.54932161875935	6.48125478619477e-06\\
-1.54303633835871	0\\
-1.53675105795806	0\\
-1.53046577755742	0\\
-1.52418049715677	0\\
-1.51789521675612	0\\
-1.51160993635548	0\\
-1.50532465595483	0\\
-1.49903937555418	6.68337634124327e-07\\
-1.49275409515354	1.03709862742107e-06\\
-1.48646881475289	1.05987146525877e-06\\
-1.48018353435224	8.50965989229735e-07\\
-1.4738982539516	5.26531039213296e-07\\
-1.46761297355095	2.04514435608871e-07\\
-1.4613276931503	0\\
-1.45504241274966	0\\
-1.44875713234901	0\\
-1.44247185194836	0\\
-1.43618657154772	0\\
-1.42990129114707	0\\
-1.42361601074643	0\\
-1.41733073034578	3.96912582800724e-08\\
-1.41104544994513	6.20866558165289e-08\\
-1.40476016954449	6.85504346620291e-08\\
-1.39847488914384	6.2178514781408e-08\\
-1.39218960874319	4.77530193165876e-08\\
-1.38590432834255	3.16977093461901e-08\\
-1.3796190479419	2.16577973333187e-08\\
-1.37333376754125	1.90048012882471e-08\\
-1.36704848714061	1.94741005543619e-08\\
-1.36076320673996	2.01471266336739e-08\\
-1.35447792633931	1.96760083781555e-08\\
-1.34819264593867	1.83254087460227e-08\\
-1.34190736553802	1.78870322997682e-08\\
-1.33562208513737	2.08628989639692e-08\\
-1.32933680473673	2.52885001827963e-08\\
-1.32305152433608	2.8213435143698e-08\\
-1.31676624393544	2.82379915006459e-08\\
-1.31048096353479	2.54440237767994e-08\\
-1.30419568313414	2.14095052797347e-08\\
-1.2979104027335	1.92212610272691e-08\\
-1.29162512233285	2.11157384910621e-08\\
-1.2853398419322	2.4228029360529e-08\\
-1.27905456153156	2.60042725130916e-08\\
-1.27276928113091	2.53503458225168e-08\\
-1.26648400073026	2.25763869821094e-08\\
-1.26019872032962	1.94240783457644e-08\\
-1.25391343992897	1.89438651432283e-08\\
-1.24762815952832	2.16750777326524e-08\\
-1.24134287912768	2.45809133048169e-08\\
-1.23505759872703	2.56623025052249e-08\\
-1.22877231832638	2.42989699472673e-08\\
-1.22248703792574	2.12339728022926e-08\\
-1.21620175752509	1.85318640433252e-08\\
-1.20991647712445	1.91048457054421e-08\\
-1.2036311967238	2.19579305849038e-08\\
-1.19734591632315	2.43189788307063e-08\\
-1.19106063592251	2.46700437855907e-08\\
-1.18477535552186	2.27882992476225e-08\\
-1.17849007512121	1.97305780602619e-08\\
-1.17220479472057	1.78324626176618e-08\\
-1.16591951431992	1.932949089678e-08\\
-1.15963423391927	2.21225491259247e-08\\
-1.15334895351863	2.38960637943819e-08\\
-1.14706367311798	2.35731931752525e-08\\
-1.14077839271733	2.13021849049255e-08\\
-1.13449311231669	1.84336386155337e-08\\
-1.12820783191604	1.75041350303218e-08\\
-1.12192255151539	1.95650500245392e-08\\
-1.11563727111475	2.20916263060644e-08\\
-1.1093519907141	2.32475940720178e-08\\
-1.10306671031346	2.2333551896736e-08\\
-1.09678142991281	1.98324414668605e-08\\
-1.09049614951216	1.73504304257222e-08\\
-1.08421086911152	1.74168235389516e-08\\
-1.07792558871087	1.97433109860867e-08\\
-1.07164030831022	2.1885171008762e-08\\
-1.06535502790958	2.24208633881062e-08\\
-1.05906974750893	2.10247890208848e-08\\
-1.05278446710828	1.84491000254638e-08\\
-1.04649918670764	1.65427991305478e-08\\
-1.04021390630699	1.74659362528473e-08\\
-1.03392862590634	1.98215275304392e-08\\
-1.0276433455057	2.14995452552103e-08\\
-1.02135806510505	2.14577084989287e-08\\
-1.0150727847044	1.96851033251733e-08\\
-1.00878750430376	1.7194906831719e-08\\
-1.00250222390311	1.60480340127833e-08\\
-0.996216943502465	1.75778041011654e-08\\
-0.989931663101819	1.9774233805947e-08\\
-0.983646382701172	2.09502104553394e-08\\
-0.977361102300526	2.03890522243455e-08\\
-0.971075821899879	1.83572410605848e-08\\
-0.964790541499233	1.61262505571358e-08\\
-0.958505261098586	1.58206603373401e-08\\
-0.95221998069794	1.76787580130622e-08\\
-0.945934700297293	1.96087057702243e-08\\
-0.939649419896647	2.02680894290097e-08\\
-0.933364139496	1.92594598047435e-08\\
-0.927078859095354	1.7106685845647e-08\\
-0.920793578694708	1.52913344209082e-08\\
-0.914508298294061	1.57624526764266e-08\\
-0.908223017893415	1.77378751686774e-08\\
-0.901937737492768	1.93149389815517e-08\\
-0.895652457092122	1.94759195437655e-08\\
-0.889367176691475	1.81034920387901e-08\\
-0.883081896290829	1.59679984790273e-08\\
-0.876796615890182	1.4715624274686e-08\\
-0.870511335489536	1.58115653903224e-08\\
-0.864226055088889	1.7731508705765e-08\\
-0.857940774688243	1.89029378816485e-08\\
-0.851655494287596	1.86009856406599e-08\\
-0.84537021388695	1.69657141668722e-08\\
-0.839084933486304	1.49730112752877e-08\\
-0.832799653085657	1.44045770866796e-08\\
-0.826514372685011	1.58943294081837e-08\\
-0.820229092284364	1.7643287719693e-08\\
-0.813943811883718	1.83808879228309e-08\\
-0.807658531483071	1.76778485183604e-08\\
-0.801373251082425	1.58806869876571e-08\\
-0.795087970681778	1.41662894748151e-08\\
-0.788802690281132	1.43072611535899e-08\\
-0.782517409880485	1.59834598889574e-08\\
-0.776232129479839	1.7471393221058e-08\\
-0.769946849079192	1.7791535356082e-08\\
-0.763661568678546	1.67392499861307e-08\\
-0.757376288277899	1.48856997839175e-08\\
-0.751091007877253	1.35805748868734e-08\\
-0.744805727476606	1.43472789204679e-08\\
-0.73852044707596	1.60598574439064e-08\\
-0.732235166675314	1.72321961144917e-08\\
-0.725949886274667	1.71439751284197e-08\\
-0.719664605874021	1.58152033691294e-08\\
-0.713379325473374	1.40207703225315e-08\\
-0.707094045072728	1.32749846670777e-08\\
-0.700808764672081	1.44755176734179e-08\\
-0.694523484271435	1.60980562213808e-08\\
-0.688238203870788	1.69311533682048e-08\\
-0.681952923470142	1.646185410209e-08\\
-0.675667643069495	1.49311745190062e-08\\
-0.669382362668849	1.33077264763415e-08\\
-0.663097082268202	1.31958586280234e-08\\
-0.656811801867556	1.46601450978778e-08\\
-0.650526521466909	1.61207935889252e-08\\
-0.644241241066263	1.65791789186187e-08\\
-0.637955960665617	1.57697286340408e-08\\
-0.63167068026497	1.41280906973407e-08\\
-0.625385399864324	1.28075043903664e-08\\
-0.619100119463677	1.33049979922362e-08\\
-0.612814839063031	1.48902472574264e-08\\
-0.606529558662384	1.61116986419074e-08\\
-0.600244278261738	1.61990101332776e-08\\
-0.593958997861091	1.51048880070448e-08\\
-0.587673717460445	1.34432411869057e-08\\
-0.581388437059798	1.25628503155895e-08\\
-0.575103156659152	1.35632944875397e-08\\
-0.568817876258505	1.51485437527299e-08\\
-0.562532595857859	1.60862327902578e-08\\
-0.556247315457212	1.58115653903224e-08\\
-0.549962035056566	1.44755176734179e-08\\
-0.543676754655919	1.29020918393508e-08\\
-0.537391474255273	1.2584678188432e-08\\
-0.531106193854627	1.39307303470559e-08\\
-0.52482091345398	1.54277586261742e-08\\
-0.518535633053334	1.60398485604674e-08\\
-0.512250352652687	1.54213921632618e-08\\
-0.505965072252041	1.39198164106347e-08\\
-0.499679791851394	1.25546648632735e-08\\
-0.493394511450748	1.28384272102267e-08\\
-0.487109231050101	1.43936631502584e-08\\
-0.480823950649455	1.57178874360397e-08\\
-0.474538670248808	1.5985278878361e-08\\
-0.468253389848162	1.50539563037455e-08\\
-0.461968109447515	1.34550646180287e-08\\
-0.455682829046869	1.24327925732359e-08\\
-0.449397548646222	1.32813511299901e-08\\
-0.443112268245576	1.4915713109076e-08\\
-0.43682698784493	1.60080162459053e-08\\
-0.430541707444283	1.59134287969209e-08\\
-0.424256427043637	1.46983438753523e-08\\
-0.41797114664299	1.31030901684426e-08\\
-0.411685866242344	1.25837686937302e-08\\
-0.405400585841697	1.38697942020372e-08\\
-0.399115305441051	1.5488694771193e-08\\
-0.392830025040404	1.62863216246478e-08\\
-0.386544744639758	1.58261173055507e-08\\
-0.380259464239111	1.43727447721176e-08\\
-0.373974183838465	1.29030013340525e-08\\
-0.367688903437818	1.29857653519139e-08\\
-0.361403623037172	1.45737431012094e-08\\
-0.355118342636525	1.60816853167489e-08\\
-0.348833062235879	1.6541889635846e-08\\
-0.342547781835232	1.57178874360397e-08\\
-0.336262501434586	1.41035343403928e-08\\
-0.32997722103394	1.28957253764383e-08\\
-0.323691940633293	1.35969457915053e-08\\
-0.317406660232647	1.5360456018243e-08\\
-0.311121379832	1.66728568729013e-08\\
-0.304836099431354	1.67574398801662e-08\\
-0.298550819030707	1.5600562619511e-08\\
-0.292265538630061	1.38998075271957e-08\\
-0.285980258229414	1.3129465514794e-08\\
-0.279694977828768	1.43818397191353e-08\\
-0.273409697428121	1.61999196279794e-08\\
-0.267124417027475	1.72394720721059e-08\\
-0.260839136626828	1.69293343788013e-08\\
-0.254553856226182	1.54550434672274e-08\\
-0.248268575825535	1.37924871523865e-08\\
-0.241983295424889	1.36305970954709e-08\\
-0.235698015024243	1.52995198732242e-08\\
-0.229412734623596	1.70648490893655e-08\\
-0.22312745422295	1.77678884938359e-08\\
-0.216842173822303	1.70357452589087e-08\\
-0.210556893421657	1.53140717884526e-08\\
-0.20427161302101	1.3834323908668e-08\\
-0.197986332620364	1.43718352774158e-08\\
-0.191701052219717	1.63199729286134e-08\\
-0.185415771819071	1.79288690560497e-08\\
-0.179130491418424	1.82290023076348e-08\\
-0.172845211017778	1.70812199939974e-08\\
-0.166559930617131	1.51885615196079e-08\\
-0.160274650216485	1.40871634357609e-08\\
-0.153989369815838	1.53086148202419e-08\\
-0.147704089415192	1.74077285919338e-08\\
-0.141418809014546	1.87574187293649e-08\\
-0.135133528613899	1.86091710929759e-08\\
-0.128848248213253	1.70603016158566e-08\\
-0.122562967812606	1.51194399222732e-08\\
-0.11627768741196	1.46328602568246e-08\\
-0.109992407011313	1.6413650882896e-08\\
-0.103707126610667	1.85273165698163e-08\\
-0.0974218462100203	1.95304892258719e-08\\
-0.0911365658093738	1.88911144505255e-08\\
-0.0848512854087273	1.70020939549431e-08\\
-0.0785660050080808	1.51658241520636e-08\\
-0.0722807246074344	1.54532244778238e-08\\
-0.0659954442067879	1.76451067090966e-08\\
-0.0597101638061414	1.96405380847864e-08\\
-0.053424883405495	2.02089722733945e-08\\
-0.0471396030048485	1.90675564226694e-08\\
-0.040854322604202	1.69093254953623e-08\\
-0.0345690422035556	1.53877408592962e-08\\
-0.0282837618029091	1.65036908583716e-08\\
-0.0219984814022626	1.89520505955443e-08\\
-0.0157132010016162	2.07110133487731e-08\\
-0.0094279206009697	2.07737684831955e-08\\
-0.00314264020032323	1.91303115570918e-08\\
0.00314264020032323	1.68265614775009e-08\\
0.0094279206009697	1.59070623340085e-08\\
0.0157132010016162	1.77824404090643e-08\\
0.0219984814022626	2.03353920369409e-08\\
0.0282837618029091	2.17378328670748e-08\\
0.0345690422035556	2.12285158340819e-08\\
0.040854322604202	1.91193976206705e-08\\
0.0471396030048485	1.68138285516761e-08\\
0.053424883405495	1.67092366609722e-08\\
0.0597101638061414	1.91166691365652e-08\\
0.0659954442067879	2.15677573578432e-08\\
0.0722807246074344	2.24772520596161e-08\\
0.0785660050080808	2.13713065022603e-08\\
0.0848512854087273	1.89393176697195e-08\\
0.0911365658093738	1.70130078913644e-08\\
0.0974218462100203	1.80898496182635e-08\\
0.103707126610667	2.11275619221851e-08\\
0.109992407011313	2.35604602494277e-08\\
0.11627768741196	2.39760993281379e-08\\
0.122562967812606	2.21771188080311e-08\\
0.128848248213253	1.91475919564255e-08\\
0.135133528613899	1.71157807926647e-08\\
0.141418809014546	1.81544237420894e-08\\
0.147704089415192	2.017077349592e-08\\
0.153989369815838	2.09874997381121e-08\\
0.160274650216485	1.96823748410679e-08\\
0.166559930617131	1.66073732543737e-08\\
0.172845211017778	1.33959474624135e-08\\
0.179130491418424	1.29293766804039e-08\\
0.185415771819071	1.62444848683663e-08\\
0.191701052219717	2.02626324607991e-08\\
0.197986332620364	2.27137206820771e-08\\
0.20427161302101	2.26400516112335e-08\\
0.210556893421657	2.0447259885259e-08\\
0.216842173822303	1.78961272467859e-08\\
0.22312745422295	1.78160917130299e-08\\
0.229412734623596	1.991429599002e-08\\
0.235698015024243	2.16659827856347e-08\\
0.241983295424889	2.18487912206911e-08\\
0.248268575825535	2.06591721507721e-08\\
0.254553856226182	1.9726030586753e-08\\
0.260839136626828	2.20807123696432e-08\\
0.267124417027475	3.0800947570242e-08\\
0.273409697428121	4.19422576669604e-08\\
0.279694977828768	5.00194801134057e-08\\
0.285980258229414	5.1019924285356e-08\\
0.292265538630061	4.24197423853911e-08\\
0.298550819030707	2.32230377150699e-08\\
0.304836099431354	0\\
0.311121379832	0\\
0.317406660232647	0\\
0.323691940633293	0\\
0.32997722103394	0\\
0.336262501434586	0\\
0.342547781835232	4.21578079112805e-08\\
0.348833062235879	2.06391632673331e-07\\
0.355118342636525	4.15056092606392e-07\\
0.361403623037172	5.98568476561923e-07\\
0.367688903437818	6.86555722495541e-07\\
0.373974183838465	6.10301867709495e-07\\
0.380259464239111	3.02775333693717e-07\\
0.386544744639758	0\\
0.392830025040404	0\\
0.399115305441051	0\\
0.405400585841697	0\\
0.411685866242344	0\\
0.41797114664299	0\\
0.424256427043637	0\\
0.430541707444283	2.91656942863483e-06\\
0.43682698784493	8.10999972600257e-06\\
0.443112268245576	1.33954936245573e-05\\
0.449397548646222	1.69615495906328e-05\\
0.455682829046869	1.69985878528678e-05\\
0.461968109447515	1.16991304821568e-05\\
0.468253389848162	0\\
0.474538670248808	0\\
0.480823950649455	0\\
0.487109231050101	0\\
0.493394511450748	0\\
0.499679791851394	0\\
0.505965072252041	0\\
0.512250352652687	3.01773188766674e-05\\
0.518535633053334	0.000152864692609\\
0.52482091345398	0.000297851286632067\\
0.531106193854627	0.0004183378050584\\
0.537391474255273	0.000467018220660975\\
0.543676754655919	0.000396593542063783\\
0.549962035056566	0.000159775179781718\\
0.556247315457212	0\\
0.562532595857859	0\\
0.568817876258505	0\\
0.575103156659152	0\\
0.581388437059798	0\\
0.587673717460445	0\\
0.593958997861091	0\\
0.600244278261738	0.00156279442308005\\
0.606529558662384	0.00503830112847936\\
0.612814839063031	0.00944228040316375\\
0.619100119463677	0.014515197682158\\
0.625385399864324	0.019997473512376\\
0.63167068026497	0.0256295017852608\\
0.637955960665617	0.0311516679439592\\
0.644241241066263	0.0363108286201168\\
0.650526521466909	0.0410065569276412\\
0.656811801867556	0.0452934496252055\\
0.663097082268202	0.049233055689001\\
0.669382362668849	0.0528869504978502\\
0.675667643069495	0.0563167315085593\\
0.681952923470142	0.0595840138985295\\
0.688238203870788	0.0627448513141644\\
0.694523484271435	0.0658120744028565\\
0.700808764672081	0.0687783213616058\\
0.707094045072728	0.0716361251115814\\
0.713379325473374	0.0743780281600266\\
0.719664605874021	0.076996583118671\\
0.725949886274667	0.0794843542171293\\
0.732235166675314	0.0818367548899914\\
0.73852044707596	0.0840582613727747\\
0.744805727476606	0.0861551616144425\\
0.751091007877253	0.088133754289629\\
0.757376288277899	0.0900003483311593\\
0.763661568678546	0.0917612625053152\\
0.769946849079192	0.0934228010537481\\
0.776232129479839	0.0949901358399075\\
0.782517409880485	0.0964668286724191\\
0.788802690281132	0.0978563266671699\\
0.795087970681778	0.0991620850527397\\
0.801373251082425	0.100387566905738\\
0.807658531483071	0.101536242927068\\
0.813943811883718	0.102611601540957\\
0.820229092284364	0.103617262384432\\
0.826514372685011	0.104556934025823\\
0.832799653085657	0.105434333150697\\
0.839084933486304	0.106253182794717\\
0.84537021388695	0.10701721215537\\
0.851655494287596	0.107730156297293\\
0.857940774688243	0.108395703383394\\
0.864226055088889	0.109017301716449\\
0.870511335489536	0.109598333185204\\
0.876796615890182	0.110142184554206\\
0.883081896290829	0.110652247295548\\
0.889367176691475	0.111131917298735\\
0.895652457092122	0.111584594314081\\
0.901937737492768	0.112013632657181\\
0.908223017893415	0.112422291621442\\
0.914508298294061	0.112813822232965\\
0.920793578694708	0.113191478841145\\
0.927078859095354	0.113558518894024\\
0.933364139496	0.113918202712739\\
0.939649419896647	0.114273791708911\\
0.945934700297293	0.114628518744212\\
0.95221998069794	0.114985590206743\\
0.958505261098586	0.115348213431389\\
0.964790541499233	0.11571959749017\\
0.971075821899879	0.116102953044901\\
0.977361102300526	0.116501492087082\\
0.983646382701172	0.116918434925537\\
0.989931663101819	0.117357052572515\\
0.996216943502465	0.11782063775081\\
1.00250222390311	0.118312483721638\\
1.00878750430376	0.118835883982683\\
1.0150727847044	0.119394132009802\\
1.02135806510505	0.119990521126965\\
1.0276433455057	0.120628392676736\\
1.03392862590634	0.121311226548642\\
1.04021390630699	0.122042526513724\\
1.04649918670764	0.122825795198878\\
1.05278446710828	0.123664533844931\\
1.05906974750893	0.124562242007414\\
1.06535502790958	0.125522420967172\\
1.07164030831022	0.126548707205984\\
1.07792558871087	0.127644912039614\\
1.08421086911152	0.128814855848759\\
1.09049614951216	0.130062356097369\\
1.09678142991281	0.131391227065251\\
1.10306671031346	0.132805279550666\\
1.1093519907141	0.134308343025623\\
1.11563727111475	0.13590447943443\\
1.12192255151539	0.137597888429809\\
1.12820783191604	0.139392767044228\\
1.13449311231669	0.141293307399792\\
1.14077839271733	0.143303696449038\\
1.14706367311798	0.145428115652066\\
1.15334895351863	0.147670802904941\\
1.15963423391927	0.150036250985977\\
1.16591951431992	0.15252901466647\\
1.17220479472057	0.155153641966535\\
1.17849007512121	0.157914673843152\\
1.18477535552186	0.160816643839098\\
1.19106063592251	0.16386407858954\\
1.19734591632315	0.167061575779371\\
1.2036311967238	0.170413868167088\\
1.20991647712445	0.173925694908576\\
1.21620175752509	0.177601786072046\\
1.22248703792574	0.18144686224241\\
1.22877231832638	0.185465634240245\\
1.23505759872703	0.189662798857171\\
1.24134287912768	0.194042975841512\\
1.24762815952832	0.198610718118289\\
1.25391343992897	0.203370565633122\\
1.26019872032962	0.20832704683653\\
1.26648400073026	0.213484678277382\\
1.27276928113091	0.21884796428003\\
1.27905456153156	0.224421315338077\\
1.2853398419322	0.230208626786407\\
1.29162512233285	0.236213589098952\\
1.2979104027335	0.242439878859841\\
1.30419568313414	0.248891158856168\\
1.31048096353479	0.255571077773311\\
1.31676624393544	0.262483268999858\\
1.32305152433608	0.269630921504358\\
1.32933680473673	0.277016096629268\\
1.33562208513737	0.284640662882339\\
1.34190736553802	0.292506473471803\\
1.34819264593867	0.300615366118109\\
1.35447792633931	0.308969162896574\\
1.36076320673996	0.317569629873105\\
1.36704848714061	0.326417258785114\\
1.37333376754125	0.335511047063846\\
1.3796190479419	0.344849891571357\\
1.38590432834255	0.354432673142583\\
1.39218960874319	0.364258256569883\\
1.39847488914384	0.374325490658521\\
1.40476016954449	0.384632956053792\\
1.41104544994513	0.39517686324416\\
1.41733073034578	0.405952123728639\\
1.42361601074643	0.416953620615459\\
1.42990129114707	0.428176221893409\\
1.43618657154772	0.43961478069923\\
1.44247185194836	0.451264135588644\\
1.44875713234901	0.463118338157074\\
1.45504241274966	0.475168515093173\\
1.4613276931503	0.487405094359929\\
1.46761297355095	0.49981849112919\\
1.4738982539516	0.512399108452883\\
1.48018353435224	0.525137337807791\\
1.48646881475289	0.53802354081472\\
1.49275409515354	0.551046727451649\\
1.49903937555418	0.564193689804597\\
1.50532465595483	0.577451005214243\\
1.51160993635548	0.590805243099567\\
1.51789521675612	0.604242965742742\\
1.52418049715677	0.617750729254112\\
1.53046577755742	0.631315013624771\\
1.53675105795806	0.644921242875171\\
1.54303633835871	0.658554031541826\\
1.54932161875935	0.672197971100104\\
1.55560689916	0.685837651461952\\
1.56189217956065	0.699457661996348\\
1.56817745996129	0.713042592534293\\
1.57446274036194	0.726577116382941\\
1.58074802076259	0.740046363348483\\
1.58703330116323	0.753435622847974\\
1.59331858156388	0.766730188802285\\
1.59960386196453	0.779915360450104\\
1.60588914236517	0.792976443306543\\
1.61217442276582	0.805898753434121\\
1.61845970316647	0.818668496674036\\
1.62474498356711	0.831273949517708\\
1.63103026396776	0.84370369246426\\
1.6373155443684	0.855946316574773\\
1.64360082476905	0.867990424174423\\
1.6498861051697	0.879824629553696\\
1.65617138557034	0.891437644841972\\
1.66245666597099	0.902820412078654\\
1.66874194637164	0.913966258577602\\
1.67502722677228	0.924868642135152\\
1.68131250717293	0.935521035340571\\
1.68759778757358	0.945916925975325\\
1.69388306797422	0.956049817402345\\
1.70016834837487	0.965913598369298\\
1.70645362877552	0.97550523335849\\
1.71273890917616	0.984823215053439\\
1.71902418957681	0.993866063367022\\
1.72530946997746	1.00263231485587\\
1.7315947503781	1.01112052267945\\
1.73788003077875	1.01932925680921\\
1.74416531117939	1.02725788537373\\
1.75045059158004	1.03490843861437\\
1.75673587198069	1.04228352255177\\
1.76302115238133	1.0493857595302\\
1.76930643278198	1.0562177879674\\
1.77559171318263	1.06278226216091\\
1.78187699358327	1.06908186936653\\
1.78816227398392	1.0751202603451\\
1.79444755438457	1.0809025193912\\
1.80073283478521	1.08643386171934\\
1.80701811518586	1.09171951685312\\
1.81330339558651	1.09676472824503\\
1.81958867598715	1.10157475284268\\
1.8258739563878	1.10615490633427\\
1.83215923678845	1.11051110822154\\
1.83844451718909	1.11464970246016\\
1.84472979758974	1.11857705317834\\
1.85101507799038	1.12229953582755\\
1.85730035839103	1.1258235367095\\
1.86358563879168	1.12915545250053\\
1.86987091919232	1.13230168616337\\
1.87615619959297	1.13526863209518\\
1.88244147999362	1.13806268813096\\
1.88872676039426	1.1406902605795\\
1.89501204079491	1.14315776379044\\
1.90129732119556	1.14547161970131\\
1.9075826015962	1.14763825611499\\
1.91386788199685	1.14966390590325\\
1.9201531623975	1.15155438166857\\
1.92643844279814	1.15331544754645\\
1.93272372319879	1.15495287301474\\
1.93900900359944	1.15647243250805\\
1.94529428400008	1.15787990496028\\
1.95157956440073	1.15918105168475\\
1.95786484480137	1.16038115967513\\
1.96415012520202	1.16148505346064\\
1.97043540560267	1.16249754123055\\
1.97672068600331	1.16342343383167\\
1.98300596640396	1.16426754437089\\
1.98929124680461	1.16503468793871\\
1.99557652720525	1.16572959141558\\
2.0018618076059	1.16635632076213\\
2.00814708800655	1.1669186467816\\
2.01443236840719	1.16742033960963\\
2.02071764880784	1.1678651698403\\
2.02700292920849	1.16825690826772\\
2.03328820960913	1.16859932549414\\
2.03957349000978	1.16889597889258\\
2.04585877041043	1.16914977682336\\
2.05214405081107	1.16936350387914\\
2.05842933121172	1.16953994368214\\
2.06471461161236	1.16968187868679\\
2.07099989201301	1.16979208995781\\
2.07728517241366	1.1698733489693\\
2.0835704528143	1.16992807654606\\
2.08985573321495	1.16995821692217\\
2.0961410136156	1.16996567827846\\
2.10242629401624	1.16995236663024\\
2.10871157441689	1.16992018567908\\
2.11499685481754	1.16987103671545\\
2.12128213521818	1.16980678085383\\
2.12756741561883	1.16972884976349\\
2.13385269601948	1.16963840180324\\
2.14013797642012	1.16953658818329\\
2.14642325682077	1.1694245571598\\
2.15270853722142	1.16930345399214\\
2.15899381762206	1.16917442085651\\
2.16527909802271	1.1690385028478\\
2.17156437842335	1.1688963234501\\
2.177849658824	1.1687483863825\\
2.18413493922465	1.1685951920681\\
2.19042021962529	1.16843723760849\\
2.19670550002594	1.1682750167538\\
2.20299078042659	1.16810901837471\\
2.20927606082723	1.16793955477442\\
2.21556134122788	1.16776660305186\\
2.22184662162853	1.1675900993605\\
2.22813190202917	1.16740997646866\\
2.23441718242982	1.16722616375228\\
2.24070246283047	1.16703858720848\\
2.24698774323111	1.16684715630254\\
2.25327302363176	1.16665153074155\\
2.25955830403241	1.16645114821949\\
2.26584358443305	1.16624543556009\\
2.2721288648337	1.16603381635286\\
2.27841414523434	1.16581571101779\\
2.28469942563499	1.16559053684523\\
2.29098470603564	1.16535766407105\\
2.29726998643628	1.16511617058222\\
2.30355526683693	1.16486501434792\\
2.30984054723758	1.16460315013046\\
2.31612582763822	1.16432952990453\\
2.32241110803887	1.16404310291\\
2.32869638843952	1.16374281562548\\
2.33498166884016	1.16342750913464\\
2.34126694924081	1.16309573995386\\
2.34755222964146	1.16274601427631\\
2.3538375100421	1.16237683605505\\
2.36012279044275	1.16198670712311\\
2.3664080708434	1.16157412728444\\
2.37269335124404	1.16113758938081\\
2.37897863164469	1.16067540708445\\
2.38526391204533	1.1601856727375\\
2.39154919244598	1.15966646353627\\
2.39783447284663	1.15911585527647\\
2.40411975324727	1.15853192254235\\
2.41040503364792	1.15791273882223\\
2.41669031404857	1.15725635119543\\
2.42297559444921	1.15656055109412\\
2.42926087484986	1.15582298262143\\
2.43554615525051	1.15504128764678\\
2.44183143565115	1.15421310777219\\
2.4481167160518	1.15333608446781\\
2.45440199645245	1.15240785930746\\
2.46068727685309	1.15142603459935\\
2.46697255725374	1.15038805505901\\
2.47325783765439	1.1492913264774\\
2.47954311805503	1.14813325547584\\
2.48582839845568	1.14691124967248\\
2.49211367885632	1.14562271786326\\
2.49839895925697	1.14426506635937\\
2.50468423965762	1.14283537859865\\
2.51096952005826	1.14133017583572\\
2.51725480045891	1.13974592493014\\
2.52354008085956	1.13807909506522\\
2.5298253612602	1.13632615802271\\
2.53611064166085	1.13448358839833\\
2.5423959220615	1.13254797077843\\
2.54868120246214	1.13051761544102\\
2.55496648286279	1.12839222797902\\
2.56125176326344	1.1261715573537\\
2.56753704366408	1.12385535607336\\
2.57382232406473	1.12144338025064\\
2.58010760446538	1.11893538960976\\
2.58639288486602	1.11632926524089\\
2.59267816526667	1.11361180976292\\
2.59896344566731	1.1107657882585\\
2.60524872606796	1.10777396594858\\
2.61153400646861	1.10461911525908\\
2.61781928686925	1.10128401706424\\
2.6241045672699	1.09775151708345\\
2.63038984767055	1.09402422220319\\
2.63667512807119	1.09015364835705\\
2.64296040847184	1.08619875517252\\
2.64924568887249	1.08221850533573\\
2.65553096927313	1.07827186044597\\
2.66181624967378	1.07441777689019\\
2.66810153007443	1.07071508656554\\
2.67438681047507	1.06721928506249\\
2.68067209087572	1.06398210384941\\
2.68695737127637	1.06105505313644\\
2.69324265167701	1.05848961860011\\
2.69952793207766	1.0563372577999\\
2.7058132124783	1.05464939657395\\
2.71209849287895	1.05346797657057\\
2.7183837732796	1.05275122674811\\
2.72466905368024	1.05241364150152\\
2.73095433408089	1.05236930595584\\
2.73723961448154	1.05253228199126\\
2.74352489488218	1.05281661425761\\
2.74981017528283	1.05313633715014\\
2.75609545568348	1.05342899968764\\
2.76238073608412	1.05371669787382\\
2.76866601648477	1.05404051668211\\
2.77495129688542	1.05444153587177\\
2.78123657728606	1.0549608271167\\
2.78752185768671	1.05563945108133\\
2.79380713808736	1.05651791325636\\
2.800092418488	1.05760256233771\\
2.80637769888865	1.05884583477473\\
2.81266297928929	1.06019540076431\\
2.81894825968994	1.06159892034793\\
2.82523354009059	1.06300404703688\\
2.83151882049123	1.06435843152485\\
2.83780410089188	1.06561233724915\\
2.84408938129253	1.06675255503069\\
2.85037466169317	1.06779274265227\\
2.85665994209382	1.06874718444033\\
2.86294522249447	1.06963016797908\\
2.86923050289511	1.07045598308196\\
2.87551578329576	1.07123892080745\\
2.88180106369641	1.07199141164801\\
2.88808634409705	1.07271606765153\\
2.8943716244977	1.07341227373854\\
2.90065690489834	1.07407941206475\\
2.90694218529899	1.07471686403824\\
2.91322746569964	1.07532401030676\\
2.91951274610028	1.07590023407556\\
2.92579802650093	1.076445619281\\
2.93208330690158	1.076961818585\\
2.93836858730222	1.07745069695648\\
2.94465386770287	1.07791411836388\\
2.95093914810352	1.07835394573704\\
2.95722442850416	1.07877204076522\\
2.96350970890481	1.07917024445123\\
2.96979498930546	1.07954992968007\\
2.9760802697061	1.07991198853506\\
2.98236555010675	1.08025728957819\\
2.9886508305074	1.08058669963975\\
2.99493611090804	1.080901083762\\
3.00122139130869	1.08120130510633\\
3.00750667170934	1.08148819656981\\
3.01379195210998	1.08176236615509\\
3.02007723251063	1.0820243143653\\
3.02636251291127	1.08227453897598\\
3.03264779331192	1.08251353563082\\
3.03893307371257	1.08274179780801\\
3.04521835411321	1.08295981673655\\
3.05150363451386	1.08316797103089\\
3.05778891491451	1.08336628032157\\
3.06407419531515	1.08355469003527\\
3.0703594757158	1.08373314329128\\
3.07664475611645	1.08390158092789\\
3.08293003651709	1.08405994146506\\
3.08921531691774	1.08420815650152\\
3.09550059731839	1.08434592696085\\
3.10178587771903	1.08447262379377\\
3.10807115811968	1.08458759036876\\
3.11435643852032	1.08469016785057\\
3.12064171892097	1.08477969521937\\
3.12692699932162	1.08485550935256\\
3.13321227972226	1.08491691320705\\
3.13949756012291	1.08496281896623\\
};
\addplot [color=mycolor1, dotted, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	0.0921954614595961\\
-3.13321227972226	0.0936575562182043\\
-3.12692699932162	0.0951793293916126\\
-3.12064171892097	0.0967641241732053\\
-3.11435643852032	0.0984152818855364\\
-3.10807115811968	0.100136157568159\\
-3.10178587771903	0.101930330471987\\
-3.09550059731839	0.103801546882096\\
-3.08921531691774	0.10575355437868\\
-3.08293003651709	0.107790097450561\\
-3.07664475611645	0.109914917252354\\
-3.0703594757158	0.112131751358902\\
-3.06407419531515	0.114444384351373\\
-3.05778891491451	0.116856870560696\\
-3.05150363451386	0.119373351721151\\
-3.04521835411321	0.121997964958609\\
-3.03893307371257	0.124734842411272\\
-3.03264779331192	0.12758811097774\\
-3.02636251291127	0.130561892354308\\
-3.02007723251063	0.133660386172778\\
-3.01379195210998	0.136887976949765\\
-3.00750667170934	0.1402490692426\\
-3.00122139130869	0.143748060852886\\
-2.99493611090804	0.147389342519091\\
-2.9886508305074	0.151177297590948\\
-2.98236555010675	0.155116301854832\\
-2.9760802697061	0.159210726154924\\
-2.96979498930546	0.163464936232231\\
-2.96350970890481	0.167883289320343\\
-2.95722442850416	0.172470133718889\\
-2.95093914810352	0.177229808433367\\
-2.94465386770287	0.182166642883203\\
-2.93836858730222	0.18728491494312\\
-2.93208330690158	0.192588557350064\\
-2.92579802650093	0.198081330901005\\
-2.91951274610028	0.203766984544018\\
-2.91322746569964	0.209649256154989\\
-2.90694218529899	0.215731872204742\\
-2.90065690489834	0.222018547447988\\
-2.8943716244977	0.2285127093146\\
-2.88808634409705	0.23521686506956\\
-2.88180106369641	0.24213332274303\\
-2.87551578329576	0.249264377738655\\
-2.86923050289511	0.256612312651669\\
-2.86294522249447	0.264179397059706\\
-2.85665994209382	0.271967869165564\\
-2.85037466169317	0.279979020096107\\
-2.84408938129253	0.288212763423871\\
-2.83780410089188	0.296668891031004\\
-2.83151882049123	0.305347181162688\\
-2.82523354009059	0.314247398402586\\
-2.81894825968994	0.323369293644646\\
-2.81266297928929	0.332712448052007\\
-2.80637769888865	0.342274475363411\\
-2.800092418488	0.352051645339088\\
-2.79380713808736	0.36204018871922\\
-2.78752185768671	0.372236322958088\\
-2.78123657728606	0.382636252426892\\
-2.77495129688542	0.393236168589283\\
-2.76866601648477	0.404031691798991\\
-2.76238073608412	0.415015732238317\\
-2.75609545568348	0.426180374432988\\
-2.74981017528283	0.437517691159883\\
-2.74352489488218	0.44901974401273\\
-2.73723961448154	0.460678583944173\\
-2.73095433408089	0.472486244267202\\
-2.72466905368024	0.484433620994423\\
-2.7183837732796	0.496509274410528\\
-2.71209849287895	0.50870146885336\\
-2.7058132124783	0.520998460837291\\
-2.69952793207766	0.533388499814464\\
-2.69324265167701	0.545859828825087\\
-2.68695737127637	0.558400632905432\\
-2.68067209087572	0.57099798816671\\
-2.67438681047507	0.583637915671716\\
-2.66810153007443	0.59630639144325\\
-2.66181624967378	0.608989389064845\\
-2.65553096927313	0.621672880553888\\
-2.64924568887249	0.634342837218355\\
-2.64296040847184	0.646985243739437\\
-2.63667512807119	0.659586180524457\\
-2.63038984767055	0.67213177112535\\
-2.6241045672699	0.684608142029902\\
-2.61781928686925	0.697001423290203\\
-2.61153400646861	0.709297749425787\\
-2.60524872606796	0.72148326068509\\
-2.59896344566731	0.7335446872803\\
-2.59267816526667	0.745470498432951\\
-2.58639288486602	0.757249490720824\\
-2.58010760446538	0.768870469086323\\
-2.57382232406473	0.780322247483127\\
-2.56753704366408	0.791593649594688\\
-2.56125176326344	0.802673552399938\\
-2.55496648286279	0.813552601814081\\
-2.54868120246214	0.82422379136824\\
-2.5423959220615	0.834680288166055\\
-2.53611064166085	0.844915271723039\\
-2.5298253612602	0.854921934368576\\
-2.52354008085956	0.864693481637005\\
-2.51725480045891	0.874223379290925\\
-2.51096952005826	0.883507818403814\\
-2.50468423965762	0.892544682282278\\
-2.49839895925697	0.901331893436691\\
-2.49211367885632	0.909867388702878\\
-2.48582839845568	0.918149119367627\\
-2.47954311805503	0.926175051207792\\
-2.47325783765439	0.933943760984221\\
-2.46697255725374	0.941456426897275\\
-2.46068727685309	0.948714942855077\\
-2.45440199645245	0.955721217093014\\
-2.4481167160518	0.962477172024592\\
-2.44183143565115	0.968984744035879\\
-2.43554615525051	0.97524589108707\\
-2.42926087484986	0.981263402946752\\
-2.42297559444921	0.987041612747817\\
-2.41669031404857	0.992585034510739\\
-2.41040503364792	0.99789819500802\\
-2.40411975324727	1.00298563341858\\
-2.39783447284663	1.0078519009885\\
-2.39154919244598	1.01250159315805\\
-2.38526391204533	1.01693990133663\\
-2.37897863164469	1.02117253481902\\
-2.37269335124404	1.02520523025942\\
-2.3664080708434	1.02904373455112\\
-2.36012279044275	1.0326938043363\\
-2.3538375100421	1.03616120564766\\
-2.34755222964146	1.03945172064232\\
-2.34126694924081	1.0425711859034\\
-2.33498166884016	1.04552546420746\\
-2.32869638843952	1.04832042611633\\
-2.32241110803887	1.05096194950784\\
-2.31612582763822	1.0534559191874\\
-2.30984054723758	1.05580822618413\\
-2.30355526683693	1.05802462356041\\
-2.29726998643628	1.06011048483015\\
-2.29098470603564	1.06207112513948\\
-2.28469942563499	1.0639118645604\\
-2.27841414523434	1.06563802777782\\
-2.2721288648337	1.06725494366856\\
-2.26584358443305	1.06876793313859\\
-2.25955830403241	1.07018192647774\\
-2.25327302363176	1.07150138039651\\
-2.24698774323111	1.07273072592579\\
-2.24070246283047	1.07387439660033\\
-2.23441718242982	1.07493682822678\\
-2.22813190202917	1.07592245853266\\
-2.22184662162853	1.07683566560172\\
-2.21556134122788	1.07768023446533\\
-2.20927606082723	1.07845961722069\\
-2.20299078042659	1.07917726310097\\
-2.19670550002594	1.07983662196148\\
-2.19042021962529	1.0804411440522\\
-2.18413493922465	1.08099427975867\\
-2.177849658824	1.08149931799107\\
-2.17156437842335	1.08195891846754\\
-2.16527909802271	1.08237558734527\\
-2.15899381762206	1.08275183013302\\
-2.15270853722142	1.08309015153463\\
-2.14642325682077	1.08339305529171\\
-2.14013797642012	1.08366304026094\\
-2.13385269601948	1.08390231320209\\
-2.12756741561883	1.08411258602064\\
-2.12128213521818	1.08429552121925\\
-2.11499685481754	1.08445277964165\\
-2.10871157441689	1.08458602035262\\
-2.10242629401624	1.08469690057609\\
-2.0961410136156	1.08478705097241\\
-2.08985573321495	1.08485771850883\\
-2.0835704528143	1.08490984671334\\
-2.07728517241366	1.08494436874025\\
-2.07099989201301	1.08496221543737\\
-2.06471461161236	1.08496431536514\\
-2.05842933121172	1.08495159465383\\
-2.05214405081107	1.08492490795197\\
-2.04585877041043	1.08488471166129\\
-2.03957349000978	1.08483131907087\\
-2.03328820960913	1.08476504074588\\
-2.02700292920849	1.0846861847167\\
-2.02071764880784	1.0845950564817\\
-2.01443236840719	1.08449195848971\\
-2.00814708800655	1.08437705461074\\
-2.0018618076059	1.0842501777197\\
-1.99557652720525	1.08411110958332\\
-1.98929124680461	1.08395962941813\\
-1.98300596640396	1.08379551393955\\
-1.97672068600331	1.0836185373646\\
-1.97043540560267	1.08342846415417\\
-1.96415012520202	1.08322485594454\\
-1.95786484480137	1.08300705119836\\
-1.95157956440073	1.08277437467495\\
-1.94529428400008	1.08252614883168\\
-1.93900900359944	1.08226169388035\\
-1.93272372319879	1.08198032784821\\
-1.92643844279814	1.0816813399224\\
-1.9201531623975	1.0813637878\\
-1.91386788199685	1.08102661026442\\
-1.9075826015962	1.0806687432505\\
-1.90129732119556	1.08028912083319\\
-1.89501204079491	1.07988667532481\\
-1.88872676039426	1.0794603373588\\
-1.88244147999362	1.07900897400032\\
-1.87615619959297	1.07853123389668\\
-1.86987091919232	1.07802571690263\\
-1.86358563879168	1.0774910215132\\
-1.85730035839103	1.076925745062\\
-1.85101507799038	1.07632848374487\\
-1.84472979758974	1.07569783140934\\
-1.83844451718909	1.07503230074235\\
-1.83215923678845	1.07433027993557\\
-1.8258739563878	1.07359014593749\\
-1.81958867598715	1.07281027517183\\
-1.81330339558651	1.07198904362212\\
-1.80701811518586	1.07112482696994\\
-1.80073283478521	1.07021598864321\\
-1.79444755438457	1.06926072889655\\
-1.78816227398392	1.06825713087892\\
-1.78187699358327	1.06720327539188\\
-1.77559171318263	1.06609724359441\\
-1.76930643278198	1.06493711713028\\
-1.76302115238133	1.0637209782717\\
-1.75673587198069	1.06244696531485\\
-1.75045059158004	1.06111350111587\\
-1.74416531117939	1.05971910035987\\
-1.73788003077875	1.05826227890702\\
-1.7315947503781	1.05674155388715\\
-1.72530946997746	1.05515544379068\\
-1.71902418957681	1.0535024660403\\
-1.71273890917616	1.05178065105883\\
-1.70645362877552	1.04998696469738\\
-1.70016834837487	1.04811823414821\\
-1.69388306797422	1.04617128877635\\
-1.68759778757358	1.04414296036794\\
-1.68131250717293	1.04203008336572\\
-1.67502722677228	1.03982963982344\\
-1.66874194637164	1.03754196343834\\
-1.66245666597099	1.03517075059426\\
-1.65617138557034	1.03271984745152\\
-1.6498861051697	1.03019310278341\\
-1.64360082476905	1.02759436774613\\
-1.6373155443684	1.02492749561134\\
-1.63103026396776	1.02221304394152\\
-1.62474498356711	1.01959923045069\\
-1.61845970316647	1.01729317471109\\
-1.61217442276582	1.01550228908673\\
-1.60588914236517	1.01443394861508\\
-1.59960386196453	1.0142954770572\\
-1.59331858156388	1.01529409077921\\
-1.58703330116323	1.01753470324002\\
-1.58074802076259	1.02080039453267\\
-1.57446274036194	1.02481103136142\\
-1.56817745996129	1.02928642764437\\
-1.56189217956065	1.03394636333178\\
-1.55560689916	1.03851060324359\\
-1.54932161875935	1.04270197743062\\
-1.54303633835871	1.04638538391009\\
-1.53675105795806	1.04962482776591\\
-1.53046577755742	1.05249921768063\\
-1.52418049715677	1.05508748408829\\
-1.51789521675612	1.05746857388385\\
-1.51160993635548	1.05972144505722\\
-1.50532465595483	1.06192044426462\\
-1.49903937555418	1.0640853366931\\
-1.49275409515354	1.06620023629421\\
-1.48646881475289	1.06824864336249\\
-1.48018353435224	1.07021405979503\\
-1.4738982539516	1.07207999011644\\
-1.46761297355095	1.07382994262389\\
-1.4613276931503	1.07545113142805\\
-1.45504241274966	1.07694783095758\\
-1.44875713234901	1.07832923044771\\
-1.44247185194836	1.0796045243269\\
-1.43618657154772	1.08078291118727\\
-1.42990129114707	1.08187359313706\\
-1.42361601074643	1.08288575771803\\
-1.41733073034578	1.08382634569443\\
-1.41104544994513	1.08469785543366\\
-1.40476016954449	1.0855022655096\\
-1.39847488914384	1.08624155594498\\
-1.39218960874319	1.08691770809128\\
-1.38590432834255	1.08753270448506\\
-1.3796190479419	1.08808856309679\\
-1.37333376754125	1.08858797891116\\
-1.36704848714061	1.08903426546749\\
-1.36076320673996	1.08943075950265\\
-1.35447792633931	1.08978079798362\\
-1.34819264593867	1.09008771791741\\
-1.34190736553802	1.09035485608456\\
-1.33562208513737	1.09058545090465\\
-1.32933680473673	1.09078207259518\\
-1.32305152433608	1.09094701199047\\
-1.31676624393544	1.09108255798219\\
-1.31048096353479	1.09119099831332\\
-1.30419568313414	1.09127461938078\\
-1.2979104027335	1.09133570599533\\
-1.29162512233285	1.09137644416569\\
-1.2853398419322	1.09139874273842\\
-1.27905456153156	1.09140446018046\\
-1.27276928113091	1.09139545290145\\
-1.26648400073026	1.09137357512827\\
-1.26019872032962	1.09134067874584\\
-1.25391343992897	1.09129860673511\\
-1.24762815952832	1.09124895816967\\
-1.24134287912768	1.09119302167437\\
-1.23505759872703	1.09113206309303\\
-1.22877231832638	1.09106734539273\\
-1.22248703792574	1.0910001285647\\
-1.21620175752509	1.090931669567\\
-1.20991647712445	1.09086319257403\\
-1.2036311967238	1.09079561040198\\
-1.19734591632315	1.09072964975348\\
-1.19106063592251	1.09066603154497\\
-1.18477535552186	1.09060547330773\\
-1.17849007512121	1.09054868910243\\
-1.17220479472057	1.09049638947818\\
-1.16591951431992	1.09044919299413\\
-1.15963423391927	1.09040734866721\\
-1.15334895351863	1.09037100723799\\
-1.14706367311798	1.09034031579722\\
-1.14077839271733	1.09031541776858\\
-1.13449311231669	1.09029645287956\\
-1.12820783191604	1.09028355504051\\
-1.12192255151539	1.09027665685517\\
-1.11563727111475	1.09027533327389\\
-1.1093519907141	1.09027911873454\\
-1.10306671031346	1.09028754400333\\
-1.09678142991281	1.09030013621668\\
-1.09049614951216	1.09031641889669\\
-1.08421086911152	1.09033589121464\\
-1.07792558871087	1.0903576986675\\
-1.07164030831022	1.09038069186226\\
-1.06535502790958	1.0904037090977\\
-1.05906974750893	1.09042558531473\\
-1.05278446710828	1.09044515215101\\
-1.04649918670764	1.09046123804455\\
-1.04021390630699	1.090472584895\\
-1.03392862590634	1.09047742334769\\
-1.0276433455057	1.09047378964078\\
-1.02135806510505	1.09045971684191\\
-1.0150727847044	1.09043323533933\\
-1.00878750430376	1.09039237292018\\
-1.00250222390311	1.09033515441479\\
-0.996216943502465	1.09025937123261\\
-0.989931663101819	1.09016222190348\\
-0.983646382701172	1.09004080992963\\
-0.977361102300526	1.08989223700701\\
-0.971075821899879	1.08971360324813\\
-0.964790541499233	1.08950200733125\\
-0.958505261098586	1.0892545317447\\
-0.95221998069794	1.08896779969655\\
-0.945934700297293	1.08863790150917\\
-0.939649419896647	1.08826089712238\\
-0.933364139496	1.08783284621131\\
-0.927078859095354	1.08734980842746\\
-0.920793578694708	1.08680784366516\\
-0.914508298294061	1.08620294108277\\
-0.908223017893415	1.08553043540087\\
-0.901937737492768	1.08478530964476\\
-0.895652457092122	1.08396254482886\\
-0.889367176691475	1.08305712378296\\
-0.883081896290829	1.08206403139957\\
-0.876796615890182	1.08097825507502\\
-0.870511335489536	1.07979461267769\\
-0.864226055088889	1.07850728486028\\
-0.857940774688243	1.0771103070656\\
-0.851655494287596	1.07559771867727\\
-0.84537021388695	1.07396356344088\\
-0.839084933486304	1.07220188986412\\
-0.832799653085657	1.07030674879024\\
-0.826514372685011	1.06827200202679\\
-0.820229092284364	1.06609120083704\\
-0.813943811883718	1.0637578738706\\
-0.807658531483071	1.06126555667652\\
-0.801373251082425	1.05860779214527\\
-0.795087970681778	1.05577813095624\\
-0.788802690281132	1.05277014301828\\
-0.782517409880485	1.04957756714248\\
-0.776232129479839	1.04619427266516\\
-0.769946849079192	1.0426141415046\\
-0.763661568678546	1.03883106555713\\
-0.757376288277899	1.03483894714464\\
-0.751091007877253	1.03063169944926\\
-0.744805727476606	1.02620343765921\\
-0.73852044707596	1.02154932992289\\
-0.732235166675314	1.01666491001015\\
-0.725949886274667	1.01154572435553\\
-0.719664605874021	1.00618733212741\\
-0.713379325473374	1.00058530554998\\
-0.707094045072728	0.994735233711253\\
-0.700808764672081	0.988633582856892\\
-0.694523484271435	0.982278827104892\\
-0.688238203870788	0.975669735224983\\
-0.681952923470142	0.968805090231399\\
-0.675667643069495	0.961683689525671\\
-0.669382362668849	0.954304345005767\\
-0.663097082268202	0.946665965009743\\
-0.656811801867556	0.938769557815249\\
-0.650526521466909	0.930618351301746\\
-0.644241241066263	0.922215693702128\\
-0.637955960665617	0.913564947614759\\
-0.63167068026497	0.904669489837943\\
-0.625385399864324	0.895532711217129\\
-0.619100119463677	0.886158390171659\\
-0.612814839063031	0.876553368780151\\
-0.606529558662384	0.866725990881605\\
-0.600244278261738	0.856684623146975\\
-0.593958997861091	0.846437644477191\\
-0.587673717460445	0.835993445557506\\
-0.581388437059798	0.82536042846732\\
-0.575103156659152	0.8145477970711\\
-0.568817876258505	0.803567408081108\\
-0.562532595857859	0.792431678861249\\
-0.556247315457212	0.781153035477473\\
-0.549962035056566	0.769743911932892\\
-0.543676754655919	0.758216749405619\\
-0.537391474255273	0.746584008345963\\
-0.531106193854627	0.734858836543935\\
-0.52482091345398	0.72305539439003\\
-0.518535633053334	0.711187927478932\\
-0.512250352652687	0.699270684445764\\
-0.505965072252041	0.687317916096617\\
-0.499679791851394	0.675343874545433\\
-0.493394511450748	0.663362773093468\\
-0.487109231050101	0.651388325138214\\
-0.480823950649455	0.639433898583775\\
-0.474538670248808	0.627512852396649\\
-0.468253389848162	0.615638542556553\\
-0.461968109447515	0.603824321251523\\
-0.455682829046869	0.592083536053906\\
-0.449397548646222	0.580429120083863\\
-0.443112268245576	0.56887199742232\\
-0.43682698784493	0.557422473189945\\
-0.430541707444283	0.546090844801256\\
-0.424256427043637	0.534887401550804\\
-0.41797114664299	0.523822423941056\\
-0.411685866242344	0.512906175634271\\
-0.405400585841697	0.50214771913852\\
-0.399115305441051	0.49155361792873\\
-0.392830025040404	0.481130112580104\\
-0.386544744639758	0.470883432385563\\
-0.380259464239111	0.460819795000134\\
-0.373974183838465	0.450945406068968\\
-0.367688903437818	0.441266372018617\\
-0.361403623037172	0.431786917389218\\
-0.355118342636525	0.422509453514067\\
-0.348833062235879	0.413436305630057\\
-0.342547781835232	0.404569785843705\\
-0.336262501434586	0.395912193022014\\
-0.32997722103394	0.38746581270243\\
-0.323691940633293	0.379232659951413\\
-0.317406660232647	0.371212868073599\\
-0.311121379832	0.363405731779494\\
-0.304836099431354	0.355810528766597\\
-0.298550819030707	0.348426523445596\\
-0.292265538630061	0.341252967024047\\
-0.285980258229414	0.334289097377223\\
-0.279694977828768	0.327533729127026\\
-0.273409697428121	0.32098443101404\\
-0.267124417027475	0.314638528360774\\
-0.260839136626828	0.30849333403421\\
-0.254553856226182	0.302546148680449\\
-0.248268575825535	0.296794260911156\\
-0.241983295424889	0.291234938598791\\
-0.235698015024243	0.285865061320692\\
-0.229412734623596	0.280680990787005\\
-0.22312745422295	0.275679042001684\\
-0.216842173822303	0.270855519168435\\
-0.210556893421657	0.266206715989938\\
-0.20427161302101	0.261728915927961\\
-0.197986332620364	0.257418379418596\\
-0.191701052219717	0.253271211026004\\
-0.185415771819071	0.249283414408637\\
-0.179130491418424	0.245450982668444\\
-0.172845211017778	0.241769900129839\\
-0.166559930617131	0.238236142564347\\
-0.160274650216485	0.234845677519843\\
-0.153989369815838	0.231594487572693\\
-0.147704089415192	0.228478648692544\\
-0.141418809014546	0.225494257240825\\
-0.135133528613899	0.222637402448527\\
-0.128848248213253	0.219904166740889\\
-0.122562967812606	0.217290625975693\\
-0.11627768741196	0.214792850742924\\
-0.109992407011313	0.212407016090765\\
-0.103707126610667	0.210129500418589\\
-0.0974218462100203	0.207956699925489\\
-0.0911365658093738	0.205885005586424\\
-0.0848512854087273	0.203910803388681\\
-0.0785660050080808	0.202030474591083\\
-0.0722807246074344	0.20024040689259\\
-0.0659954442067879	0.198537184620363\\
-0.0597101638061414	0.196917564253454\\
-0.053424883405495	0.19537830446734\\
-0.0471396030048485	0.193916160399567\\
-0.040854322604202	0.192527883823459\\
-0.0345690422035556	0.191210223404596\\
-0.0282837618029091	0.189959960590386\\
-0.0219984814022626	0.188774105615266\\
-0.0157132010016162	0.187649758619955\\
-0.0094279206009697	0.186584017702444\\
-0.00314264020032323	0.185573978880711\\
0.00314264020032323	0.184616736242788\\
0.0094279206009697	0.183709382303277\\
0.0157132010016162	0.182849075694321\\
0.0219984814022626	0.182033156930629\\
0.0282837618029091	0.181258996104589\\
0.0345690422035556	0.180523962320876\\
0.040854322604202	0.17982542388927\\
0.0471396030048485	0.179160748473805\\
0.053424883405495	0.178527305592979\\
0.0597101638061414	0.177922543708519\\
0.0659954442067879	0.177344008074215\\
0.0722807246074344	0.176789249912872\\
0.0785660050080808	0.176255820623737\\
0.0848512854087273	0.175741271967127\\
0.0911365658093738	0.175243156217221\\
0.0974218462100203	0.174759031373469\\
0.103707126610667	0.174286506353383\\
0.109992407011313	0.173823219503902\\
0.11627768741196	0.173366810649895\\
0.122562967812606	0.172914920873154\\
0.128848248213253	0.172465192705204\\
0.135133528613899	0.172015270231896\\
0.141418809014546	0.171562796652324\\
0.147704089415192	0.17110540655176\\
0.153989369815838	0.170640733982509\\
0.160274650216485	0.170166415157837\\
0.166559930617131	0.169680088649329\\
0.172845211017778	0.169179395493302\\
0.179130491418424	0.168661978985256\\
0.185415771819071	0.168125454259098\\
0.191701052219717	0.167567386229166\\
0.197986332620364	0.166985337674305\\
0.20427161302101	0.166376874613889\\
0.210556893421657	0.165739566485172\\
0.216842173822303	0.165070986264254\\
0.22312745422295	0.164368703980472\\
0.229412734623596	0.163630187787021\\
0.235698015024243	0.162852825429582\\
0.241983295424889	0.162034006489193\\
0.248268575825535	0.161171124933389\\
0.254553856226182	0.160261579254438\\
0.260839136626828	0.159302772653973\\
0.267124417027475	0.15829210433094\\
0.273409697428121	0.157226926831754\\
0.279694977828768	0.156104579309613\\
0.285980258229414	0.154922406320111\\
0.292265538630061	0.153677757944934\\
0.298550819030707	0.152367990031053\\
0.304836099431354	0.150990463800554\\
0.311121379832	0.149542372028918\\
0.317406660232647	0.14802048708043\\
0.323691940633293	0.146421523824756\\
0.32997722103394	0.144742203841815\\
0.336262501434586	0.142979255622777\\
0.342547781835232	0.141129414809257\\
0.348833062235879	0.13918945027217\\
0.355118342636525	0.137156867928752\\
0.361403623037172	0.135029994382421\\
0.367688903437818	0.132807206758116\\
0.373974183838465	0.130486890119755\\
0.380259464239111	0.128067437623031\\
0.386544744639758	0.125547250622731\\
0.392830025040404	0.122924285446061\\
0.399115305441051	0.120192552277331\\
0.405400585841697	0.117344030056302\\
0.411685866242344	0.114370690108444\\
0.41797114664299	0.111264513725473\\
0.424256427043637	0.108017492661929\\
0.430541707444283	0.104621629967369\\
0.43682698784493	0.101073542462473\\
0.443112268245576	0.0973861829070302\\
0.449397548646222	0.0935761327909859\\
0.455682829046869	0.0896599834195513\\
0.461968109447515	0.0856543348545529\\
0.468253389848162	0.0815757947666498\\
0.474538670248808	0.0774404353205682\\
0.480823950649455	0.0732312484451541\\
0.487109231050101	0.0688796233125686\\
0.493394511450748	0.0643124824364349\\
0.499679791851394	0.0594567645030111\\
0.505965072252041	0.0542394293033794\\
0.512250352652687	0.0485874627011071\\
0.518535633053334	0.0424414520884966\\
0.52482091345398	0.0359285367121629\\
0.531106193854627	0.0293114489713844\\
0.537391474255273	0.0228559842435061\\
0.543676754655919	0.0168279288363919\\
0.549962035056566	0.0114930421350437\\
0.556247315457212	0.0071170386945596\\
0.562532595857859	0.00390664927999751\\
0.568817876258505	0.00176184764495702\\
0.575103156659152	0.000483074939438666\\
0.581388437059798	0\\
0.587673717460445	0\\
0.593958997861091	0\\
0.600244278261738	3.46743991030962e-05\\
0.606529558662384	0.000153149283505627\\
0.612814839063031	0.000200562999452814\\
0.619100119463677	0.000194291141269787\\
0.625385399864324	0.000151714757521404\\
0.63167068026497	9.02191713976208e-05\\
0.637955960665617	2.71927956418949e-05\\
0.644241241066263	0\\
0.650526521466909	0\\
0.656811801867556	0\\
0.663097082268202	0\\
0.669382362668849	0\\
0.675667643069495	0\\
0.681952923470142	0\\
0.688238203870788	8.34017373563256e-06\\
0.694523484271435	1.37290535349166e-05\\
0.700808764672081	1.47394184750738e-05\\
0.707094045072728	1.26177546917461e-05\\
0.713379325473374	8.61244734551292e-06\\
0.719664605874021	3.97369058191543e-06\\
0.725949886274667	0\\
0.732235166675314	0\\
0.73852044707596	0\\
0.744805727476606	0\\
0.751091007877253	0\\
0.757376288277899	0\\
0.763661568678546	0\\
0.769946849079192	5.00178430229425e-07\\
0.776232129479839	1.04688479041215e-06\\
0.782517409880485	1.24212965602055e-06\\
0.788802690281132	1.17324725579238e-06\\
0.795087970681778	9.29124325921293e-07\\
0.801373251082425	6.00190105615184e-07\\
0.807658531483071	2.78403604170308e-07\\
0.813943811883718	5.13691702508368e-08\\
0.820229092284364	0\\
0.826514372685011	0\\
0.832799653085657	0\\
0.839084933486304	1.67283360497095e-08\\
0.84537021388695	1.01877958513796e-07\\
0.851655494287596	1.79475136974361e-07\\
0.857940774688243	2.32485035667196e-07\\
0.864226055088889	2.59179614658933e-07\\
0.870511335489536	2.63320544036105e-07\\
0.876796615890182	2.50062839768361e-07\\
0.883081896290829	2.25951225729659e-07\\
0.889367176691475	1.9891194824595e-07\\
0.895652457092122	1.78194568434265e-07\\
0.901937737492768	1.69104168890044e-07\\
0.908223017893415	1.67693542607594e-07\\
0.914508298294061	1.70055500348099e-07\\
0.920793578694708	1.73643456946593e-07\\
0.927078859095354	1.77203219209332e-07\\
0.933364139496	1.80797542270739e-07\\
0.939649419896647	1.85626049642451e-07\\
0.945934700297293	1.90983882930595e-07\\
0.95221998069794	1.94490894500632e-07\\
0.958505261098586	1.9493108993629e-07\\
0.964790541499233	1.92321749636903e-07\\
0.971075821899879	1.87949808605481e-07\\
0.977361102300526	1.84343662112951e-07\\
0.983646382701172	1.84417331183795e-07\\
0.989931663101819	1.86778379429597e-07\\
0.996216943502465	1.88838384929113e-07\\
1.00250222390311	1.8922673916677e-07\\
1.00878750430376	1.87764271686319e-07\\
1.0150727847044	1.85438693733886e-07\\
1.02135806510505	1.84405507752672e-07\\
1.0276433455057	1.8626178643899e-07\\
1.03392862590634	1.88788362720516e-07\\
1.04021390630699	1.90022547030821e-07\\
1.04649918670764	1.89149432117119e-07\\
1.05278446710828	1.86466422746889e-07\\
1.05906974750893	1.83372321771458e-07\\
1.06535502790958	1.82326402864419e-07\\
1.07164030831022	1.83782503881957e-07\\
1.07792558871087	1.85347744263709e-07\\
1.08421086911152	1.85435055755079e-07\\
1.09049614951216	1.83535121323075e-07\\
1.09678142991281	1.80194547283463e-07\\
1.10306671031346	1.77025867742486e-07\\
1.1093519907141	1.76291905518156e-07\\
1.11563727111475	1.77232323039789e-07\\
1.12192255151539	1.77667971001938e-07\\
1.12820783191604	1.76403773366474e-07\\
1.13449311231669	1.73271473613568e-07\\
1.14077839271733	1.69085069501307e-07\\
1.14706367311798	1.65680830832571e-07\\
1.15334895351863	1.64835910254624e-07\\
1.15963423391927	1.64901393873151e-07\\
1.16591951431992	1.64061930263415e-07\\
1.17220479472057	1.6147896531038e-07\\
1.17849007512121	1.57258000399452e-07\\
1.18477535552186	1.52467691805214e-07\\
1.19106063592251	1.4910074241925e-07\\
1.19734591632315	1.48007529787719e-07\\
1.2036311967238	1.47208993439563e-07\\
1.20991647712445	1.45260855788365e-07\\
1.21620175752509	1.4162105799187e-07\\
1.22248703792574	1.3667613529833e-07\\
1.22877231832638	1.31701199279632e-07\\
1.23505759872703	1.28699866763782e-07\\
1.24134287912768	1.27455678011756e-07\\
1.24762815952832	1.26063241623342e-07\\
1.25391343992897	1.23392965178937e-07\\
1.26019872032962	1.19186552183237e-07\\
1.26648400073026	1.14058821054641e-07\\
1.27276928113091	1.0948770068353e-07\\
1.27905456153156	1.07188498077448e-07\\
1.2853398419322	1.06063453131355e-07\\
1.29162512233285	1.04448190541007e-07\\
1.2979104027335	1.01504156191368e-07\\
1.30419568313414	9.72377165453508e-08\\
1.31048096353479	9.24601408769377e-08\\
1.31676624393544	8.88103386387229e-08\\
1.32305152433608	8.738788892515e-08\\
1.32933680473673	8.65775291458704e-08\\
1.33562208513737	8.50122887641191e-08\\
1.34190736553802	8.21246430859901e-08\\
1.34819264593867	7.81410562922247e-08\\
1.35447792633931	7.40674295229837e-08\\
1.36076320673996	7.16299837222323e-08\\
1.36704848714061	7.10369931766763e-08\\
1.37333376754125	7.05840648151934e-08\\
1.3796190479419	6.91779860062525e-08\\
1.38590432834255	6.64940671413206e-08\\
1.39218960874319	6.29561327514239e-08\\
1.39847488914384	5.97701728111133e-08\\
1.40476016954449	5.85478119319305e-08\\
1.41104544994513	5.86314854444936e-08\\
1.41733073034578	5.84650479140691e-08\\
1.42361601074643	5.71990312892012e-08\\
1.42990129114707	5.47343006473966e-08\\
1.43618657154772	5.17129592481069e-08\\
1.44247185194836	4.94846972287633e-08\\
1.44875713234901	4.9297341320198e-08\\
1.45504241274966	4.98575900564902e-08\\
1.4613276931503	4.98484951094724e-08\\
1.46761297355095	4.86652425024658e-08\\
1.4738982539516	4.6409695642069e-08\\
1.48018353435224	4.392222763272e-08\\
1.48646881475289	4.26980477641337e-08\\
1.49275409515354	4.32737579103559e-08\\
1.49903937555418	4.41286829300225e-08\\
1.50532465595483	4.41668817074969e-08\\
1.51160993635548	4.30063664680347e-08\\
1.51789521675612	4.09690983360633e-08\\
1.52418049715677	3.90500645153224e-08\\
1.53046577755742	3.87854015571065e-08\\
1.53675105795806	3.99068085243925e-08\\
1.54303633835871	4.08972482546233e-08\\
1.54932161875935	4.09099811804481e-08\\
1.55560689916	3.97594703827053e-08\\
1.56189217956065	3.79577613784932e-08\\
1.56817745996129	3.66817403119057e-08\\
1.57446274036194	3.72892827726901e-08\\
1.58074802076259	3.87699401471764e-08\\
1.58703330116323	3.98122210754082e-08\\
1.59331858156388	3.97567418986e-08\\
1.59960386196453	3.86216925107874e-08\\
1.60588914236517	3.71283022104762e-08\\
1.61217442276582	3.66226231562905e-08\\
1.61845970316647	3.79359335056506e-08\\
1.62474498356711	3.96721588913351e-08\\
1.63103026396776	4.07062543672509e-08\\
1.6373155443684	4.05907485401258e-08\\
1.64360082476905	3.95375536754727e-08\\
1.6498861051697	3.84516170015559e-08\\
1.65617138557034	3.88135958928615e-08\\
1.66245666597099	4.07062543672509e-08\\
1.66874194637164	4.26225597038865e-08\\
1.67502722677228	4.36402842751704e-08\\
1.68131250717293	4.34984031016938e-08\\
1.68759778757358	4.26225597038865e-08\\
1.69388306797422	4.21041477238759e-08\\
1.70016834837487	4.33847162639722e-08\\
1.70645362877552	4.57694113720208e-08\\
1.71273890917616	4.78348738397472e-08\\
1.71902418957681	4.88598743686453e-08\\
1.72530946997746	4.87716533825733e-08\\
1.7315947503781	4.82059476780705e-08\\
1.73788003077875	4.84633346786723e-08\\
1.74416531117939	5.06506694364361e-08\\
1.75045059158004	5.34755599801429e-08\\
1.75673587198069	5.57029125047848e-08\\
1.76302115238133	5.67797542316839e-08\\
1.76930643278198	5.6851604313124e-08\\
1.77559171318263	5.6763383327052e-08\\
1.78187699358327	5.80221239943057e-08\\
1.78816227398392	6.10443748882972e-08\\
1.79444755438457	6.42803570372052e-08\\
1.80073283478521	6.66814230498858e-08\\
1.80701811518586	6.78755895933136e-08\\
1.81330339558651	6.82321115164086e-08\\
1.81958867598715	6.88069121679291e-08\\
1.8258739563878	7.11979737388901e-08\\
1.83215923678845	7.49814716982655e-08\\
1.83844451718909	7.85876181907952e-08\\
1.84472979758974	8.11387508292682e-08\\
1.85101507799038	8.24911694508046e-08\\
1.85730035839103	8.32069417810999e-08\\
1.86358563879168	8.46139300847426e-08\\
1.86987091919232	8.81018422660418e-08\\
1.87615619959297	9.24974301597103e-08\\
1.88244147999362	9.63473212323152e-08\\
1.88872676039426	9.89639374893159e-08\\
1.89501204079491	1.00399120128714e-07\\
1.90129732119556	1.01481418823823e-07\\
1.9075826015962	1.03780621429905e-07\\
1.91386788199685	1.08120730146766e-07\\
1.9201531623975	1.12846464617178e-07\\
1.92643844279814	1.16681803774554e-07\\
1.93272372319879	1.19114702101797e-07\\
1.93900900359944	1.20450749818701e-07\\
1.94529428400008	1.21761331683956e-07\\
1.95157956440073	1.24824509839527e-07\\
1.95786484480137	1.29575710161589e-07\\
1.96415012520202	1.3420321920421e-07\\
1.97043540560267	1.37611095851753e-07\\
1.97672068600331	1.39500116347335e-07\\
1.98300596640396	1.40427800943144e-07\\
1.98929124680461	1.41777491080575e-07\\
1.99557652720525	1.45272679219488e-07\\
2.0018618076059	1.49925654113758e-07\\
2.00814708800655	1.53965629579034e-07\\
2.01443236840719	1.56495843839366e-07\\
2.02071764880784	1.57483555085491e-07\\
2.02700292920849	1.57752765517216e-07\\
2.03328820960913	1.59010596689768e-07\\
2.03957349000978	1.62562173500191e-07\\
2.04585877041043	1.66665813594591e-07\\
2.05214405081107	1.69739905686583e-07\\
2.05842933121172	1.71103238244541e-07\\
2.06471461161236	1.70974999491591e-07\\
2.07099989201301	1.70515704667196e-07\\
2.07728517241366	1.71737156051677e-07\\
2.0835704528143	1.75056811713148e-07\\
2.08985573321495	1.78380105353426e-07\\
2.0961410136156	1.80306415131781e-07\\
2.10242629401624	1.8040827853838e-07\\
2.10871157441689	1.79210474016145e-07\\
2.11499685481754	1.78209120349493e-07\\
2.12128213521818	1.79554263013415e-07\\
2.12756741561883	1.82536496140528e-07\\
2.13385269601948	1.85013959708158e-07\\
2.14013797642012	1.85810677066911e-07\\
2.14642325682077	1.84765667654574e-07\\
2.15270853722142	1.8273203750141e-07\\
2.15899381762206	1.81609721039422e-07\\
2.16527909802271	1.83274096343666e-07\\
2.17156437842335	1.85968019650318e-07\\
2.177849658824	1.87686055141967e-07\\
2.18413493922465	1.87490513781086e-07\\
2.19042021962529	1.85509634320624e-07\\
2.19670550002594	1.82975782081485e-07\\
2.20299078042659	1.8217815522803e-07\\
2.20927606082723	1.84160853677895e-07\\
2.21556134122788	1.8653372535482e-07\\
2.22184662162853	1.87505975191016e-07\\
2.22813190202917	1.86443685379345e-07\\
2.23441718242982	1.8383525457466e-07\\
2.24070246283047	1.81341420102399e-07\\
2.24698774323111	1.8156788428314e-07\\
2.25327302363176	1.84232703759335e-07\\
2.25955830403241	1.86649231181946e-07\\
2.26584358443305	1.87202203960624e-07\\
2.2721288648337	1.85488715942483e-07\\
2.27841414523434	1.82294570549857e-07\\
2.28469942563499	1.79676135303453e-07\\
2.29098470603564	1.80098140845075e-07\\
2.29726998643628	1.82089934241958e-07\\
2.30355526683693	1.83326847036369e-07\\
2.30984054723758	1.82762050826568e-07\\
2.31612582763822	1.8061382434098e-07\\
2.32241110803887	1.78405571205076e-07\\
2.32869638843952	1.7895126802614e-07\\
2.33498166884016	1.84027157956734e-07\\
2.34126694924081	1.90247192222159e-07\\
2.34755222964146	1.94450876733754e-07\\
2.3538375100421	1.94840140466113e-07\\
2.36012279044275	1.90976606972981e-07\\
2.3664080708434	1.83791598828975e-07\\
2.37269335124404	1.75533386936877e-07\\
2.37897863164469	1.67529833561275e-07\\
2.38526391204533	1.59623596118763e-07\\
2.39154919244598	1.5290697774617e-07\\
2.39783447284663	1.49907464219723e-07\\
2.40411975324727	1.54594999912661e-07\\
2.41040503364792	1.72385625774041e-07\\
2.41669031404857	2.08712663152255e-07\\
2.42297559444921	2.55754457612056e-07\\
2.42926087484986	2.98720806313213e-07\\
2.43554615525051	3.24215761793312e-07\\
2.44183143565115	3.20373146678321e-07\\
2.4481167160518	2.76863829640206e-07\\
2.45440199645245	1.8489208741812e-07\\
2.46068727685309	4.46852936875075e-08\\
2.46697255725374	0\\
2.47325783765439	0\\
2.47954311805503	0\\
2.48582839845568	0\\
2.49211367885632	0\\
2.49839895925697	3.29704562318511e-07\\
2.50468423965762	9.04777152754832e-07\\
2.51096952005826	1.50099094753386e-06\\
2.51725480045891	1.95321354112821e-06\\
2.52354008085956	2.09799054573523e-06\\
2.5298253612602	1.77360470843269e-06\\
2.53611064166085	8.20084096631035e-07\\
2.5423959220615	0\\
2.54868120246214	0\\
2.55496648286279	0\\
2.56125176326344	0\\
2.56753704366408	0\\
2.57382232406473	0\\
2.58010760446538	0\\
2.58639288486602	6.59403485769872e-06\\
2.59267816526667	1.49897605297156e-05\\
2.59896344566731	2.23552042371011e-05\\
2.60524872606796	2.64258324023103e-05\\
2.61153400646861	2.49391987381387e-05\\
2.61781928686925	1.5635139789083e-05\\
2.6241045672699	0\\
2.63038984767055	0\\
2.63667512807119	0\\
2.64296040847184	0\\
2.64924568887249	0\\
2.65553096927313	0\\
2.66181624967378	0\\
2.66810153007443	4.35814108641353e-05\\
2.67438681047507	0.000157061114805401\\
2.68067209087572	0.000269396396106458\\
2.68695737127637	0.000349079333318514\\
2.69324265167701	0.000364606235962128\\
2.69952793207766	0.000284479828223994\\
2.7058132124783	7.72113326092949e-05\\
2.71209849287895	0\\
2.7183837732796	0\\
2.72466905368024	0\\
2.73095433408089	0\\
2.73723961448154	0\\
2.74352489488218	0\\
2.74981017528283	0.000728003834410629\\
2.75609545568348	0.00258709639911103\\
2.76238073608412	0.00500156534781127\\
2.76866601648477	0.00782048286328063\\
2.77495129688542	0.0108928961044512\\
2.78123657728606	0.0140678373718401\\
2.78752185768671	0.0171943342484155\\
2.79380713808736	0.0201225452437939\\
2.800092418488	0.022773625640184\\
2.80637769888865	0.0251808058428651\\
2.81266297928929	0.0273872156321886\\
2.81894825968994	0.0294360005036651\\
2.82523354009059	0.0313703187430292\\
2.83151882049123	0.0332333385385937\\
2.83780410089188	0.0350662006276252\\
2.84408938129253	0.0368816022064493\\
2.85037466169317	0.0386713212674294\\
2.85665994209382	0.0404266550540342\\
2.86294522249447	0.042138905291722\\
2.86923050289511	0.0437993788273161\\
2.87551578329576	0.045399388180158\\
2.88180106369641	0.0469319906742385\\
2.88808634409705	0.0483994231144607\\
2.8943716244977	0.049806943204203\\
2.90065690489834	0.0511598167122429\\
2.90694218529899	0.0524633152881506\\
2.91322746569964	0.0537227161285045\\
2.91951274610028	0.0549432967500252\\
2.92579802650093	0.0561292867650991\\
2.93208330690158	0.0572825647532227\\
2.93836858730222	0.0584046939693508\\
2.94465386770287	0.0594972419912665\\
2.95093914810352	0.0605617806704686\\
2.95722442850416	0.0615998859884712\\
2.96350970890481	0.0626131581902882\\
2.96979498930546	0.0636036894075005\\
2.9760802697061	0.064574076680401\\
2.98236555010675	0.065526943551049\\
2.9886508305074	0.066464917025769\\
2.99493611090804	0.0673906273914326\\
3.00122139130869	0.0683067080944966\\
3.00750667170934	0.069215781805724\\
3.01379195210998	0.0701203661674299\\
3.02007723251063	0.0710229304195309\\
3.02636251291127	0.0719259459719979\\
3.03264779331192	0.0728318865239999\\
3.03893307371257	0.0737432279138375\\
3.04521835411321	0.0746624479616003\\
3.05150363451386	0.0755920774281549\\
3.05778891491451	0.0765348138675108\\
3.06407419531515	0.077493389612755\\
3.0703594757158	0.0784705383011897\\
3.07664475611645	0.0794689946642393\\
3.08293003651709	0.0804914943719268\\
3.08921531691774	0.0815407758263973\\
3.09550059731839	0.0826196756124773\\
3.10178587771903	0.0837311707527988\\
3.10807115811968	0.0848782492867031\\
3.11435643852032	0.086063899232613\\
3.12064171892097	0.0872911084088628\\
3.12692699932162	0.0885628642035954\\
3.13321227972226	0.0898821702039641\\
3.13949756012291	0.0912522345906837\\
};
\addplot [color=mycolor2, dotted, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	2.33048012887593e-07\\
-3.13321227972226	2.32586671700119e-07\\
-3.12692699932162	2.25188955482736e-07\\
-3.12064171892097	2.13510247704107e-07\\
-3.11435643852032	2.01959437617916e-07\\
-3.10807115811968	1.96156747733767e-07\\
-3.10178587771903	1.95883444575884e-07\\
-3.09550059731839	1.96968585441937e-07\\
-3.08921531691774	1.96799078366894e-07\\
-3.08293003651709	1.94433368960745e-07\\
-3.07664475611645	1.90594050764048e-07\\
-3.0703594757158	1.87647856364492e-07\\
-3.06407419531515	1.88351236829476e-07\\
-3.05778891491451	1.90364858099201e-07\\
-3.05150363451386	1.90707964975445e-07\\
-3.04521835411321	1.87984596777824e-07\\
-3.03893307371257	1.82379267243959e-07\\
-3.03264779331192	1.75640252564335e-07\\
-3.02636251291127	1.71052079167566e-07\\
-3.02007723251063	1.70546741173894e-07\\
-3.01379195210998	1.70986822922714e-07\\
-3.00750667170934	1.69830741469923e-07\\
-3.00122139130869	1.66040081239771e-07\\
-2.99493611090804	1.60062086251855e-07\\
-2.9886508305074	1.53820565174101e-07\\
-2.98236555010675	1.50520691022393e-07\\
-2.9760802697061	1.50297182699433e-07\\
-2.96979498930546	1.49995798892633e-07\\
-2.96350970890481	1.47672835737467e-07\\
-2.95722442850416	1.42799308378017e-07\\
-2.95093914810352	1.36256971927651e-07\\
-2.94465386770287	1.30321950564394e-07\\
-2.93836858730222	1.27946123029687e-07\\
-2.93208330690158	1.27720113596297e-07\\
-2.92579802650093	1.26837562675064e-07\\
-2.91951274610028	1.23828385767411e-07\\
-2.91322746569964	1.18570596896461e-07\\
-2.90694218529899	1.12279280983785e-07\\
-2.90065690489834	1.0749329248938e-07\\
-2.8943716244977	1.06307879832457e-07\\
-2.88808634409705	1.06301058622194e-07\\
-2.88180106369641	1.05155663732148e-07\\
-2.87551578329576	1.01845785138721e-07\\
-2.86923050289511	9.66259676715708e-08\\
-2.86294522249447	9.10292783373734e-08\\
-2.85665994209382	8.77889760886319e-08\\
-2.85037466169317	8.76585772857652e-08\\
-2.84408938129253	8.79064145919983e-08\\
-2.83780410089188	8.66672280608327e-08\\
-2.83151882049123	8.33139210953959e-08\\
-2.82523354009059	7.84464191383449e-08\\
-2.81894825968994	7.38865537641686e-08\\
-2.81266297928929	7.23078983355663e-08\\
-2.80637769888865	7.30284455130459e-08\\
-2.800092418488	7.34656850909232e-08\\
-2.79380713808736	7.21705646355986e-08\\
-2.78752185768671	6.88822865413385e-08\\
-2.78123657728606	6.45248974251444e-08\\
-2.77495129688542	6.11974542152893e-08\\
-2.76866601648477	6.10973529546754e-08\\
-2.76238073608412	6.24061726739455e-08\\
-2.75609545568348	6.29020178166684e-08\\
-2.74981017528283	6.15187900621095e-08\\
-2.74352489488218	5.83394808018056e-08\\
-2.73723961448154	5.45934426554595e-08\\
-2.73095433408089	5.26340500073275e-08\\
-2.72466905368024	5.36680317964056e-08\\
-2.7183837732796	5.53129666513996e-08\\
-2.71209849287895	5.57363932784938e-08\\
-2.7058132124783	5.42258931091055e-08\\
-2.69952793207766	5.11918756274099e-08\\
-2.69324265167701	4.81581423628086e-08\\
-2.68695737127637	4.75914703201852e-08\\
-2.68067209087572	4.94161440656171e-08\\
-2.67438681047507	5.11921030010853e-08\\
-2.66810153007443	5.14436919729633e-08\\
-2.66181624967378	4.97954601996753e-08\\
-2.65553096927313	4.69711380901572e-08\\
-2.64924568887249	4.47892034571851e-08\\
-2.64296040847184	4.55142981081735e-08\\
-2.63667512807119	4.78638071399473e-08\\
-2.63038984767055	4.96204961564217e-08\\
-2.6241045672699	4.96474399369617e-08\\
-2.61781928686925	4.78934225611738e-08\\
-2.61153400646861	4.53886173090723e-08\\
-2.60524872606796	4.42495888819394e-08\\
-2.59896344566731	4.60650539935159e-08\\
-2.59267816526667	4.87422084916034e-08\\
-2.58639288486602	5.03860064782202e-08\\
-2.58010760446538	5.01835870636569e-08\\
-2.57382232406473	4.8399328989035e-08\\
-2.56753704366408	4.63777496406692e-08\\
-2.56125176326344	4.64683580503333e-08\\
-2.55496648286279	4.91397713631159e-08\\
-2.54868120246214	5.20076923749002e-08\\
-2.5423959220615	5.3495114116231e-08\\
-2.53611064166085	5.310346296028e-08\\
-2.5298253612602	5.14153839503706e-08\\
-2.52354008085956	5.00942292092077e-08\\
-2.51725480045891	5.1500990139175e-08\\
-2.51096952005826	5.48510570297367e-08\\
-2.50468423965762	5.78252752347908e-08\\
-2.49839895925697	5.91537059335678e-08\\
-2.49211367885632	5.86537112212682e-08\\
-2.48582839845568	5.72311478208576e-08\\
-2.47954311805503	5.68863356420479e-08\\
-2.47325783765439	5.95808273828879e-08\\
-2.46697255725374	6.34778984931472e-08\\
-2.46068727685309	6.65076527184283e-08\\
-2.45440199645245	6.77030129736522e-08\\
-2.4481167160518	6.72027908876771e-08\\
-2.44183143565115	6.62532215756073e-08\\
-2.43554615525051	6.71864768264641e-08\\
-2.42926087484986	7.1021190706233e-08\\
-2.42297559444921	7.53502149564156e-08\\
-2.41669031404857	7.83896894063218e-08\\
-2.41040503364792	7.94815946392191e-08\\
-2.40411975324727	7.90959688856674e-08\\
-2.39783447284663	7.88386387284845e-08\\
-2.39154919244598	8.1233167747996e-08\\
-2.38526391204533	8.60088675835868e-08\\
-2.37897863164469	9.06297259462008e-08\\
-2.37269335124404	9.35982029659499e-08\\
-2.3664080708434	9.45754550230049e-08\\
-2.36012279044275	9.4383892701444e-08\\
-2.3538375100421	9.5015650458663e-08\\
-2.34755222964146	9.88370629784185e-08\\
-2.34126694924081	1.04287892099819e-07\\
-2.33498166884016	1.08979804736009e-07\\
-2.32869638843952	1.11711472072784e-07\\
-2.32241110803887	1.12481416181254e-07\\
-2.31612582763822	1.1249107956246e-07\\
-2.30984054723758	1.14151760044479e-07\\
-2.30355526683693	1.19095659556478e-07\\
-2.29726998643628	1.24845769278181e-07\\
-2.29098470603564	1.29276429561287e-07\\
-2.28469942563499	1.31500087263703e-07\\
-2.27841414523434	1.31878266529384e-07\\
-2.2721288648337	1.32028731059108e-07\\
-2.26584358443305	1.34721460653964e-07\\
-2.25955830403241	1.40293934691726e-07\\
-2.25327302363176	1.45881926982838e-07\\
-2.24698774323111	1.49643256008858e-07\\
-2.24070246283047	1.51033361817099e-07\\
-2.23441718242982	1.50812923038757e-07\\
-2.22813190202917	1.51059509789775e-07\\
-2.22184662162853	1.54624729020725e-07\\
-2.21556134122788	1.60321519615536e-07\\
-2.20927606082723	1.65296910381585e-07\\
-2.20299078042659	1.6801561741886e-07\\
-2.19670550002594	1.68308076808898e-07\\
-2.19042021962529	1.67378459536849e-07\\
-2.18413493922465	1.67818086538318e-07\\
-2.177849658824	1.71997385223221e-07\\
-2.17156437842335	1.77407059709367e-07\\
-2.16527909802271	1.81426628387271e-07\\
-2.15899381762206	1.82861583652993e-07\\
-2.15270853722142	1.8195908069174e-07\\
-2.14642325682077	1.80420329343178e-07\\
-2.14013797642012	1.81365180651483e-07\\
-2.13385269601948	1.85921180673176e-07\\
-2.12756741561883	1.90822220247355e-07\\
-2.12128213521818	1.9373203485884e-07\\
-2.11499685481754	1.93828611827485e-07\\
-2.10871157441689	1.91817719041865e-07\\
-2.10242629401624	1.89942568340484e-07\\
-2.0961410136156	1.91641504443396e-07\\
-2.08985573321495	1.96304199562292e-07\\
-2.0835704528143	2.00471959033166e-07\\
-2.07728517241366	2.021598106694e-07\\
-2.07099989201301	2.00990996290784e-07\\
-2.06471461161236	1.9821237629003e-07\\
-2.05842933121172	1.96708583644067e-07\\
-2.05214405081107	1.99729129235493e-07\\
-2.04585877041043	2.04816160476184e-07\\
-2.03957349000978	2.0857521576545e-07\\
-2.03328820960913	2.09305937914905e-07\\
-2.02700292920849	2.07022935683199e-07\\
-2.02071764880784	2.034681187979e-07\\
-2.01443236840719	2.02121157144575e-07\\
-2.00814708800655	2.05152161925071e-07\\
-2.0018618076059	2.09097379411105e-07\\
-1.99557652720525	2.11189501442277e-07\\
-1.98929124680461	2.10477992368396e-07\\
-1.98300596640396	2.0783721765838e-07\\
-1.97672068600331	2.05991625534807e-07\\
-1.97043540560267	2.09297354558657e-07\\
-1.96415012520202	2.1766362579001e-07\\
-1.95786484480137	2.25920814500569e-07\\
-1.95157956440073	2.30460216243955e-07\\
-1.94529428400008	2.29610918722756e-07\\
-1.93900900359944	2.2365640006683e-07\\
-1.93272372319879	2.14856697766663e-07\\
-1.92643844279814	2.0681977730419e-07\\
-1.9201531623975	1.99617545604269e-07\\
-1.91386788199685	1.92527181752666e-07\\
-1.9075826015962	1.86857846529165e-07\\
-1.90129732119556	1.85990472800768e-07\\
-1.89501204079491	1.9539965023796e-07\\
-1.88872676039426	2.22674998440198e-07\\
-1.88244147999362	2.7160638182977e-07\\
-1.87615619959297	3.27381258102832e-07\\
-1.86987091919232	3.72821261862555e-07\\
-1.86358563879168	3.92949118577235e-07\\
-1.85730035839103	3.75004901798093e-07\\
-1.85101507799038	3.08471442167502e-07\\
-1.84472979758974	1.85393048468541e-07\\
-1.83844451718909	1.76375465343881e-08\\
-1.83215923678845	0\\
-1.8258739563878	0\\
-1.81958867598715	0\\
-1.81330339558651	0\\
-1.80701811518586	7.94686911831377e-08\\
-1.80073283478521	6.15965291217435e-07\\
-1.79444755438457	1.30106627693749e-06\\
-1.78816227398392	1.94709571132989e-06\\
-1.78187699358327	2.36670115327797e-06\\
-1.77559171318263	2.37504752931272e-06\\
-1.76930643278198	1.78984333842891e-06\\
-1.76302115238133	4.31362991548667e-07\\
-1.75673587198069	0\\
-1.75045059158004	0\\
-1.74416531117939	0\\
-1.73788003077875	0\\
-1.7315947503781	0\\
-1.72530946997746	0\\
-1.71902418957681	1.85940183428102e-06\\
-1.71273890917616	1.07478785480453e-05\\
-1.70645362877552	2.01769371415139e-05\\
-1.70016834837487	2.75746153874934e-05\\
-1.69388306797422	3.0371790899153e-05\\
-1.68759778757358	2.60021789699749e-05\\
-1.68131250717293	1.19023337106228e-05\\
-1.67502722677228	0\\
-1.66874194637164	0\\
-1.66245666597099	0\\
-1.65617138557034	0\\
-1.6498861051697	0\\
-1.64360082476905	0\\
-1.6373155443684	0\\
-1.63103026396776	0.0001070589598271\\
-1.62474498356711	0.000412018098472799\\
-1.61845970316647	0.00105741111804036\\
-1.61217442276582	0.00220514102625202\\
-1.60588914236517	0.00401711963854723\\
-1.59960386196453	0.00665526938365701\\
-1.59331858156388	0.0102814891326375\\
-1.58703330116323	0.0149705903907034\\
-1.58074802076259	0.0205232482622932\\
-1.57446274036194	0.0266863495761527\\
-1.56817745996129	0.0332067909623106\\
-1.56189217956065	0.0398314759533491\\
-1.55560689916	0.0463073120841955\\
-1.54932161875935	0.0523839697503945\\
-1.54303633835871	0.0579392574995836\\
-1.53675105795806	0.063030567744363\\
-1.53046577755742	0.0677287103141566\\
-1.52418049715677	0.0721044930947983\\
-1.51789521675612	0.0762287227505567\\
-1.51160993635548	0.0801722054522997\\
-1.50532465595483	0.0840016233213987\\
-1.49903937555418	0.0877349028327217\\
-1.49275409515354	0.0913581259820262\\
-1.48646881475289	0.0948568271202817\\
-1.48018353435224	0.0982165413004736\\
-1.4738982539516	0.101422804084677\\
-1.46761297355095	0.104461151353462\\
-1.4613276931503	0.107320509419367\\
-1.45504241274966	0.11000542769608\\
-1.44875713234901	0.112524952903357\\
-1.44247185194836	0.114888132271574\\
-1.43618657154772	0.117104013219034\\
-1.42990129114707	0.119181643441834\\
-1.42361601074643	0.121130056014749\\
-1.41733073034578	0.122956351180676\\
-1.41104544994513	0.124663809451079\\
-1.40476016954449	0.126255263721703\\
-1.39847488914384	0.127733547518972\\
-1.39218960874319	0.129101495047564\\
-1.38590432834255	0.130361941228273\\
-1.3796190479419	0.131517757906806\\
-1.37333376754125	0.13257252861149\\
-1.36704848714061	0.1335304873474\\
-1.36076320673996	0.134395892938755\\
-1.35447792633931	0.135173005229831\\
-1.34819264593867	0.135866085156692\\
-1.34190736553802	0.136479394826267\\
-1.33562208513737	0.137017126423245\\
-1.32933680473673	0.137482988281135\\
-1.32305152433608	0.137880487684299\\
-1.31676624393544	0.138213132727572\\
-1.31048096353479	0.138484433069493\\
-1.30419568313414	0.138697900010698\\
-1.2979104027335	0.138857046533872\\
-1.29162512233285	0.13896534702161\\
-1.2853398419322	0.139026163230255\\
-1.27905456153156	0.139042838743251\\
-1.27276928113091	0.139018719210299\\
-1.26648400073026	0.13895715243234\\
-1.26019872032962	0.138861488452221\\
-1.25391343992897	0.13873507687191\\
-1.24762815952832	0.138581166366635\\
-1.24134287912768	0.138402876324051\\
-1.23505759872703	0.138203320170874\\
-1.22877231832638	0.137985614024501\\
-1.22248703792574	0.137752876785498\\
-1.21620175752509	0.137508230232697\\
-1.20991647712445	0.13725479393031\\
-1.2036311967238	0.136995636602478\\
-1.19734591632315	0.136733798141222\\
-1.19106063592251	0.136472321270162\\
-1.18477535552186	0.136214252053946\\
-1.17849007512121	0.135962639994375\\
-1.17220479472057	0.135720538125099\\
-1.16591951431992	0.135491008090867\\
-1.15963423391927	0.135277135888998\\
-1.15334895351863	0.135082016666104\\
-1.14706367311798	0.134908749480132\\
-1.14077839271733	0.134760437392231\\
-1.13449311231669	0.134640187562525\\
-1.12820783191604	0.134551111977089\\
-1.12192255151539	0.134496385201544\\
-1.11563727111475	0.134479290634943\\
-1.1093519907141	0.134503127009793\\
-1.10306671031346	0.134571197628873\\
-1.09678142991281	0.134686810456003\\
-1.09049614951216	0.134853278210812\\
-1.08421086911152	0.13507392799437\\
-1.07792558871087	0.135352252754444\\
-1.07164030831022	0.135691884367702\\
-1.06535502790958	0.13609646391086\\
-1.05906974750893	0.136569637674256\\
-1.05278446710828	0.137115057250242\\
-1.04649918670764	0.137736379621231\\
-1.04021390630699	0.13843731185716\\
-1.03392862590634	0.139221838471258\\
-1.0276433455057	0.140094052050244\\
-1.02135806510505	0.141058051106995\\
-1.0150727847044	0.142117939980039\\
-1.00878750430376	0.143277828914677\\
-1.00250222390311	0.144541834425297\\
-0.996216943502465	0.1459141984285\\
-0.989931663101819	0.147399474030919\\
-0.983646382701172	0.149002268611582\\
-0.977361102300526	0.150727195855154\\
-0.971075821899879	0.15257887582942\\
-0.964790541499233	0.154561935056108\\
-0.958505261098586	0.15668101262014\\
-0.95221998069794	0.158940938919102\\
-0.945934700297293	0.161346765475798\\
-0.939649419896647	0.163903562570852\\
-0.933364139496	0.166616407272954\\
-0.927078859095354	0.169490383500829\\
-0.920793578694708	0.172530582080924\\
-0.914508298294061	0.175742112423507\\
-0.908223017893415	0.179130197838617\\
-0.901937737492768	0.182700126253735\\
-0.895652457092122	0.186457193253432\\
-0.889367176691475	0.190406701567383\\
-0.883081896290829	0.194553961103622\\
-0.876796615890182	0.198904288980486\\
-0.870511335489536	0.203462948270669\\
-0.864226055088889	0.208234981491216\\
-0.857940774688243	0.21322538551874\\
-0.851655494287596	0.218439164523659\\
-0.84537021388695	0.223881329970254\\
-0.839084933486304	0.229556900626221\\
-0.832799653085657	0.235470896190634\\
-0.826514372685011	0.241627907218799\\
-0.820229092284364	0.248031821592633\\
-0.813943811883718	0.254686469273622\\
-0.807658531483071	0.261595687427757\\
-0.801373251082425	0.268763320376934\\
-0.795087970681778	0.276193219556035\\
-0.788802690281132	0.283889152578553\\
-0.782517409880485	0.291853566665196\\
-0.776232129479839	0.300087910474645\\
-0.769946849079192	0.308593614545259\\
-0.763661568678546	0.317372116136085\\
-0.757376288277899	0.32642485910813\\
-0.751091007877253	0.335753293819238\\
-0.744805727476606	0.345358413988237\\
-0.73852044707596	0.35523869186153\\
-0.732235166675314	0.365391747451497\\
-0.725949886274667	0.375815205963534\\
-0.719664605874021	0.386506698307016\\
-0.713379325473374	0.397463860903116\\
-0.707094045072728	0.408684330000369\\
-0.700808764672081	0.420164379677033\\
-0.694523484271435	0.431897131726799\\
-0.688238203870788	0.443875268354674\\
-0.681952923470142	0.456091476108895\\
-0.675667643069495	0.468538445602235\\
-0.669382362668849	0.481208871224027\\
-0.663097082268202	0.494095356325431\\
-0.656811801867556	0.507188098374485\\
-0.650526521466909	0.520474750352236\\
-0.644241241066263	0.533942845532721\\
-0.637955960665617	0.547579919325869\\
-0.63167068026497	0.561373508904182\\
-0.625385399864324	0.575311152832398\\
-0.619100119463677	0.589380094341408\\
-0.612814839063031	0.603565158649673\\
-0.606529558662384	0.617849990829399\\
-0.600244278261738	0.63221822776589\\
-0.593958997861091	0.646653505702119\\
-0.587673717460445	0.661139459804673\\
-0.581388437059798	0.675659723688028\\
-0.575103156659152	0.690197693373847\\
-0.568817876258505	0.704735975271376\\
-0.562532595857859	0.719257008765567\\
-0.556247315457212	0.733743229957327\\
-0.549962035056566	0.748177071215281\\
-0.543676754655919	0.762540960727392\\
-0.537391474255273	0.776817337612727\\
-0.531106193854627	0.790989460565129\\
-0.52482091345398	0.805041801893509\\
-0.518535633053334	0.818958926234785\\
-0.512250352652687	0.832725391874988\\
-0.505965072252041	0.846325750337115\\
-0.499679791851394	0.859744545970045\\
-0.493394511450748	0.87296653043316\\
-0.487109231050101	0.885979184001229\\
-0.480823950649455	0.898771864375163\\
-0.474538670248808	0.911333957867157\\
-0.468253389848162	0.923654841756075\\
-0.461968109447515	0.935723883959412\\
-0.455682829046869	0.947530442700128\\
-0.449397548646222	0.959064681790295\\
-0.443112268245576	0.970320748551529\\
-0.43682698784493	0.981294000270395\\
-0.430541707444283	0.991979783716801\\
-0.424256427043637	1.00237343460671\\
-0.41797114664299	1.01247027737728\\
-0.411685866242344	1.02226563525309\\
-0.405400585841697	1.03175646581767\\
-0.399115305441051	1.04094315361934\\
-0.392830025040404	1.0498265022604\\
-0.386544744639758	1.05840730314961\\
-0.380259464239111	1.06668633537578\\
-0.373974183838465	1.07466436558158\\
-0.367688903437818	1.08234223789023\\
-0.361403623037172	1.0897227210674\\
-0.355118342636525	1.0968104370011\\
-0.348833062235879	1.10361007051435\\
-0.342547781835232	1.11012629357151\\
-0.336262501434586	1.11636376523606\\
-0.32997722103394	1.12232713163411\\
-0.323691940633293	1.1280212130257\\
-0.317406660232647	1.13345217649771\\
-0.311121379832	1.13862677673583\\
-0.304836099431354	1.1435517580866\\
-0.298550819030707	1.14823385192216\\
-0.292265538630061	1.1526797766648\\
-0.285980258229414	1.15689623789928\\
-0.279694977828768	1.16089006586387\\
-0.273409697428121	1.16466849140207\\
-0.267124417027475	1.16823880990827\\
-0.260839136626828	1.17160830400309\\
-0.254553856226182	1.1747842435943\\
-0.248268575825535	1.17777388592782\\
-0.241983295424889	1.18058447196938\\
-0.235698015024243	1.183223075077\\
-0.229412734623596	1.1856965476199\\
-0.22312745422295	1.18801171489824\\
-0.216842173822303	1.19017538989112\\
-0.210556893421657	1.19219437332578\\
-0.20427161302101	1.19407545376131\\
-0.197986332620364	1.1958253603209\\
-0.191701052219717	1.1974502812179\\
-0.185415771819071	1.19895606144962\\
-0.179130491418424	1.20034852907258\\
-0.172845211017778	1.20163350037191\\
-0.166559930617131	1.20281677995072\\
-0.160274650216485	1.20390416080718\\
-0.153989369815838	1.20490125808445\\
-0.147704089415192	1.20581294423059\\
-0.141418809014546	1.20664387945834\\
-0.135133528613899	1.20739871270396\\
-0.128848248213253	1.20808208171914\\
-0.122562967812606	1.20869861314958\\
-0.11627768741196	1.2092529194739\\
-0.109992407011313	1.20974925479229\\
-0.103707126610667	1.21019120467602\\
-0.0974218462100203	1.21058227068781\\
-0.0911365658093738	1.21092594368764\\
-0.0848512854087273	1.2112257039077\\
-0.0785660050080808	1.21148502102969\\
-0.0722807246074344	1.21170732734876\\
-0.0659954442067879	1.21189555045137\\
-0.0597101638061414	1.21205217399816\\
-0.053424883405495	1.21217965669226\\
-0.0471396030048485	1.21228044705003\\
-0.040854322604202	1.21235698347135\\
-0.0345690422035556	1.21241169430823\\
-0.0282837618029091	1.21244691556402\\
-0.0219984814022626	1.21246443877413\\
-0.0157132010016162	1.21246583228816\\
-0.0094279206009697	1.21245265410815\\
-0.00314264020032323	1.21242645251425\\
0.00314264020032323	1.21238876611531\\
0.0094279206009697	1.21234112364601\\
0.0157132010016162	1.21228487572475\\
0.0219984814022626	1.21222090690344\\
0.0282837618029091	1.21215001574697\\
0.0345690422035556	1.21207299143433\\
0.040854322604202	1.21199061380725\\
0.0471396030048485	1.21190365342332\\
0.053424883405495	1.21181286405951\\
0.0597101638061414	1.21171873276043\\
0.0659954442067879	1.21162142221246\\
0.0722807246074344	1.21152106677962\\
0.0785660050080808	1.21141779177316\\
0.0848512854087273	1.21131171349364\\
0.0911365658093738	1.21120293927103\\
0.0974218462100203	1.21109153568341\\
0.103707126610667	1.21097724695923\\
0.109992407011313	1.21085963018191\\
0.11627768741196	1.21073823155771\\
0.122562967812606	1.21061258850506\\
0.128848248213253	1.21048222969043\\
0.135133528613899	1.21034667505961\\
0.141418809014546	1.21020535409758\\
0.147704089415192	1.21005736476965\\
0.153989369815838	1.20990171673606\\
0.160274650216485	1.20973741105286\\
0.166559930617131	1.20956344019623\\
0.172845211017778	1.20937878808766\\
0.179130491418424	1.209182428221\\
0.185415771819071	1.20897317293046\\
0.191701052219717	1.20874956390307\\
0.197986332620364	1.20851010853437\\
0.20427161302101	1.2082533057737\\
0.210556893421657	1.20797764614167\\
0.216842173822303	1.20768161175084\\
0.22312745422295	1.20736365999682\\
0.229412734623596	1.20702198160492\\
0.235698015024243	1.20665455264142\\
0.241983295424889	1.20625933507256\\
0.248268575825535	1.20583428252442\\
0.254553856226182	1.20537734030421\\
0.260839136626828	1.20488644540291\\
0.267124417027475	1.2043594994785\\
0.273409697428121	1.20379423887169\\
0.279694977828768	1.20318833511374\\
0.285980258229414	1.20253945139399\\
0.292265538630061	1.20184524264636\\
0.298550819030707	1.20110335555788\\
0.304836099431354	1.20031142777151\\
0.311121379832	1.19946681758725\\
0.317406660232647	1.19856621233876\\
0.323691940633293	1.19760619176137\\
0.32997722103394	1.19658332738211\\
0.336262501434586	1.19549418251705\\
0.342547781835232	1.19433531227804\\
0.348833062235879	1.19310329882632\\
0.355118342636525	1.19179570997403\\
0.361403623037172	1.19041121296902\\
0.367688903437818	1.18894852499847\\
0.373974183838465	1.18740635512603\\
0.380259464239111	1.18578340433237\\
0.386544744639758	1.18407836554081\\
0.392830025040404	1.1822892704941\\
0.399115305441051	1.18040844476653\\
0.405400585841697	1.17842526632535\\
0.411685866242344	1.17632908058093\\
0.41797114664299	1.17410922478993\\
0.424256427043637	1.1717550279914\\
0.430541707444283	1.16925581131895\\
0.43682698784493	1.16660737724277\\
0.443112268245576	1.16382853915817\\
0.449397548646222	1.16094320391073\\
0.455682829046869	1.15797527062855\\
0.461968109447515	1.15494863105329\\
0.468253389848162	1.15188716988089\\
0.474538670248808	1.14881399309724\\
0.480823950649455	1.14570507844616\\
0.487109231050101	1.14246289308744\\
0.493394511450748	1.13898351898746\\
0.499679791851394	1.13516302943756\\
0.505965072252041	1.13089748797836\\
0.512250352652687	1.12608294732831\\
0.518535633053334	1.1206347003918\\
0.52482091345398	1.11473263362629\\
0.531106193854627	1.10874894741818\\
0.537391474255273	1.10306016860906\\
0.543676754655919	1.09804282196524\\
0.549962035056566	1.09407343446213\\
0.556247315457212	1.09152853955359\\
0.562532595857859	1.09069639449487\\
0.568817876258505	1.09140574129481\\
0.575103156659152	1.09333629968842\\
0.581388437059798	1.09616772042483\\
0.587673717460445	1.09957965918875\\
0.593958997861091	1.10325177299154\\
0.600244278261738	1.10686421656112\\
0.606529558662384	1.11019863881847\\
0.612814839063031	1.11326096832903\\
0.619100119463677	1.11608713903541\\
0.625385399864324	1.11871307678348\\
0.63167068026497	1.1211746996554\\
0.637955960665617	1.12350791830397\\
0.644241241066263	1.12574781041798\\
0.650526521466909	1.12790993064493\\
0.656811801867556	1.12999001670664\\
0.663097082268202	1.13198291489994\\
0.669382362668849	1.13388346466337\\
0.675667643069495	1.13568649846593\\
0.681952923470142	1.13738684169647\\
0.688238203870788	1.13898020950541\\
0.694523484271435	1.14046926542545\\
0.700808764672081	1.14185991581775\\
0.707094045072728	1.1431580781549\\
0.713379325473374	1.14436966264935\\
0.719664605874021	1.14550057227063\\
0.725949886274667	1.14655670253512\\
0.732235166675314	1.14754326405654\\
0.73852044707596	1.14846329885711\\
0.744805727476606	1.1493194118159\\
0.751091007877253	1.15011420061586\\
0.757376288277899	1.15085025574433\\
0.763661568678546	1.15153016047293\\
0.769946849079192	1.15215649375159\\
0.776232129479839	1.15273196550345\\
0.782517409880485	1.15325947441022\\
0.788802690281132	1.15374192681799\\
0.795087970681778	1.15418222183439\\
0.801373251082425	1.15458325133113\\
0.807658531483071	1.15494789993841\\
0.813943811883718	1.15527901050905\\
0.820229092284364	1.15557900362313\\
0.826514372685011	1.15585001828555\\
0.832799653085657	1.1560941813612\\
0.839084933486304	1.15631361245067\\
0.84537021388695	1.15651042387498\\
0.851655494287596	1.15668672067079\\
0.857940774688243	1.1568445324034\\
0.864226055088889	1.1569855629117\\
0.870511335489536	1.15711141582551\\
0.876796615890182	1.15722368742439\\
0.883081896290829	1.15732396664271\\
0.889367176691475	1.15741383504246\\
0.895652457092122	1.15749486553148\\
0.901937737492768	1.15756845141073\\
0.908223017893415	1.15763563405278\\
0.914508298294061	1.15769740636972\\
0.920793578694708	1.15775475380713\\
0.927078859095354	1.15780865432606\\
0.933364139496	1.15786007837227\\
0.939649419896647	1.15790997512897\\
0.945934700297293	1.15795901094725\\
0.95221998069794	1.1580075900842\\
0.958505261098586	1.15805609960961\\
0.964790541499233	1.15810491893609\\
0.971075821899879	1.15815441978572\\
0.977361102300526	1.15820496615862\\
0.983646382701172	1.1582568596944\\
0.989931663101819	1.15831001669761\\
0.996216943502465	1.15836418609331\\
1.00250222390311	1.15841910836366\\
1.00878750430376	1.15847451607414\\
1.0150727847044	1.15853013382912\\
1.02135806510505	1.15858567807624\\
1.0276433455057	1.15864070844833\\
1.03392862590634	1.15869434930494\\
1.04021390630699	1.15874564066195\\
1.04649918670764	1.15879361433809\\
1.05278446710828	1.15883729390049\\
1.05906974750893	1.15887569461154\\
1.06535502790958	1.15890781532073\\
1.07164030831022	1.15893233781787\\
1.07792558871087	1.15894753716276\\
1.08421086911152	1.15895165353385\\
1.09049614951216	1.15894291851777\\
1.09678142991281	1.15891955504583\\
1.10306671031346	1.15887977733115\\
1.1093519907141	1.15882174376202\\
1.11563727111475	1.15874310679681\\
1.12192255151539	1.15864121143863\\
1.12820783191604	1.15851338964126\\
1.13449311231669	1.15835696430031\\
1.14077839271733	1.15816924918437\\
1.14706367311798	1.15794754886213\\
1.15334895351863	1.15768900877742\\
1.15963423391927	1.15739013651154\\
1.16591951431992	1.1570472654717\\
1.17220479472057	1.15665671956361\\
1.17849007512121	1.15621481311297\\
1.18477535552186	1.15571785078782\\
1.19106063592251	1.15516212412024\\
1.19734591632315	1.15454358957788\\
1.2036311967238	1.15385760382543\\
1.20991647712445	1.15309945126074\\
1.21620175752509	1.15226440621933\\
1.22248703792574	1.15134773289645\\
1.22877231832638	1.15034468525954\\
1.23505759872703	1.14925048039237\\
1.24134287912768	1.14805986810387\\
1.24762815952832	1.1467672030513\\
1.25391343992897	1.14536681733546\\
1.26019872032962	1.14385303242454\\
1.26648400073026	1.142220159072\\
1.27276928113091	1.14046249723822\\
1.27905456153156	1.13857428018343\\
1.2853398419322	1.13654938518931\\
1.29162512233285	1.13438154685434\\
1.2979104027335	1.13206448841964\\
1.30419568313414	1.12959192196303\\
1.31048096353479	1.12695754832839\\
1.31676624393544	1.12415505715427\\
1.32305152433608	1.12117816998307\\
1.32933680473673	1.11802070896925\\
1.33562208513737	1.11467650268497\\
1.34190736553802	1.11113936817821\\
1.34819264593867	1.10740311093048\\
1.35447792633931	1.103461524811\\
1.36076320673996	1.09930841016205\\
1.36704848714061	1.0949381233857\\
1.37333376754125	1.09034567611906\\
1.3796190479419	1.08552610640373\\
1.38590432834255	1.08047444055865\\
1.39218960874319	1.07518569317676\\
1.39847488914384	1.06965486713182\\
1.40476016954449	1.06387712894218\\
1.41104544994513	1.05784927062012\\
1.41733073034578	1.05156896493287\\
1.42361601074643	1.04503388202716\\
1.42990129114707	1.03824168049698\\
1.43618657154772	1.03119000745323\\
1.44247185194836	1.02387649859497\\
1.44875713234901	1.01629950159798\\
1.45504241274966	1.00846007779842\\
1.4613276931503	1.00035991895282\\
1.46761297355095	0.992000705819294\\
1.4738982539516	0.98338410830371\\
1.48018353435224	0.974511785600498\\
1.48646881475289	0.96538541063029\\
1.49275409515354	0.956008370244774\\
1.49903937555418	0.946386879970987\\
1.50532465595483	0.936527410048598\\
1.51160993635548	0.926436420943674\\
1.51789521675612	0.916120363572531\\
1.52418049715677	0.905585679545595\\
1.53046577755742	0.894838963484233\\
1.53675105795806	0.883889210662517\\
1.54303633835871	0.872747254587125\\
1.54932161875935	0.861423967565258\\
1.55560689916	0.849930213961613\\
1.56189217956065	0.838276850513012\\
1.56817745996129	0.826474726642346\\
1.57446274036194	0.814535016376567\\
1.58074802076259	0.80247072235278\\
1.58703330116323	0.790295472260823\\
1.59331858156388	0.778022888395924\\
1.59960386196453	0.765666587439796\\
1.60588914236517	0.753240180816704\\
1.61217442276582	0.740757275406168\\
1.61845970316647	0.72823156493115\\
1.62474498356711	0.715676952635135\\
1.63103026396776	0.703107368458063\\
1.6373155443684	0.690536738914602\\
1.64360082476905	0.677978987459767\\
1.6498861051697	0.665448034859878\\
1.65617138557034	0.652957763296399\\
1.66245666597099	0.640521108132589\\
1.66874194637164	0.628149992301246\\
1.67502722677228	0.615856288006228\\
1.68131250717293	0.603651866540247\\
1.68759778757358	0.591548598631789\\
1.69388306797422	0.579558354774917\\
1.70016834837487	0.567692739587812\\
1.70645362877552	0.555961155110708\\
1.71273890917616	0.544371915602198\\
1.71902418957681	0.532933328639785\\
1.72530946997746	0.521653703112804\\
1.7315947503781	0.51054134951039\\
1.73788003077875	0.499604580083314\\
1.74416531117939	0.488850931465834\\
1.75045059158004	0.478285309653188\\
1.75673587198069	0.467912066638121\\
1.76302115238133	0.457735557279534\\
1.76930643278198	0.447760139516447\\
1.77559171318263	0.437990174582126\\
1.78187699358327	0.428430003081644\\
1.78816227398392	0.419082651194572\\
1.79444755438457	0.409949176971452\\
1.80073283478521	0.401030480917257\\
1.80701811518586	0.392327467730524\\
1.81330339558651	0.383841046451153\\
1.81958867598715	0.375572130598925\\
1.8258739563878	0.367521528769146\\
1.83215923678845	0.359688635691441\\
1.83844451718909	0.352071861723005\\
1.84472979758974	0.344669602019565\\
1.85101507799038	0.337480256782442\\
1.85730035839103	0.330502231344781\\
1.86358563879168	0.323733936251415\\
1.86987091919232	0.317173580682322\\
1.87615619959297	0.310818353444688\\
1.88244147999362	0.304665131110823\\
1.88872676039426	0.29871079561326\\
1.89501204079491	0.292952234386689\\
1.90129732119556	0.287386340403827\\
1.9075826015962	0.282010010904855\\
1.91386788199685	0.276819929730948\\
1.9201531623975	0.271812323108009\\
1.92643844279814	0.26698336396646\\
1.93272372319879	0.262329230886564\\
1.93900900359944	0.257846108096487\\
1.94529428400008	0.253530185475029\\
1.95157956440073	0.249377654424052\\
1.95786484480137	0.24538462130721\\
1.96415012520202	0.241547109764838\\
1.97043540560267	0.23786114538899\\
1.97672068600331	0.234322759371025\\
1.98300596640396	0.230927988482335\\
1.98929124680461	0.227672875048029\\
1.99557652720525	0.224553478750806\\
2.0018618076059	0.221565951994194\\
2.00814708800655	0.218706491657827\\
2.01443236840719	0.21597130023298\\
2.02071764880784	0.21335658560281\\
2.02700292920849	0.210858561001771\\
2.03328820960913	0.208473445011407\\
2.03957349000978	0.206197524269101\\
2.04585877041043	0.204027281870879\\
2.05214405081107	0.2019592423581\\
2.05842933121172	0.19998993539474\\
2.06471461161236	0.198115895716455\\
2.07099989201301	0.196333663076246\\
2.07728517241366	0.194639785257152\\
2.0835704528143	0.193030947482498\\
2.08985573321495	0.191504020164189\\
2.0961410136156	0.190055891418865\\
2.10242629401624	0.188683454096008\\
2.10871157441689	0.187383605719788\\
2.11499685481754	0.186153248429378\\
2.12128213521818	0.184989304218675\\
2.12756741561883	0.183888873319574\\
2.13385269601948	0.18284917053046\\
2.14013797642012	0.181867416759019\\
2.14642325682077	0.180940837208823\\
2.15270853722142	0.180066661312651\\
2.15899381762206	0.179242122665869\\
2.16527909802271	0.178464494692435\\
2.17156437842335	0.177731214063499\\
2.177849658824	0.177039765737447\\
2.18413493922465	0.176387638566212\\
2.19042021962529	0.175772325227172\\
2.19670550002594	0.175191322148805\\
2.20299078042659	0.174642129901429\\
2.20927606082723	0.174122305105982\\
2.21556134122788	0.173629508403565\\
2.22184662162853	0.173161415270272\\
2.22813190202917	0.172715704587745\\
2.23441718242982	0.172290058571718\\
2.24070246283047	0.171882162704946\\
2.24698774323111	0.171489708094555\\
2.25327302363176	0.171110434481932\\
2.25955830403241	0.170742125047184\\
2.26584358443305	0.17038256735816\\
2.2721288648337	0.170029551900029\\
2.27841414523434	0.169680872001095\\
2.28469942563499	0.169334323766179\\
2.29098470603564	0.168987708333816\\
2.29726998643628	0.168638844773909\\
2.30355526683693	0.168285560912977\\
2.30984054723758	0.167925687093202\\
2.31612582763822	0.167557056092619\\
2.32241110803887	0.167177503051334\\
2.32869638843952	0.166784865400018\\
2.33498166884016	0.166376975445132\\
2.34126694924081	0.165951647484917\\
2.34755222964146	0.16550669448668\\
2.3538375100421	0.165039931453862\\
2.36012279044275	0.164549175361458\\
2.3664080708434	0.16403224509088\\
2.37269335124404	0.163486960753289\\
2.37897863164469	0.162911122625133\\
2.38526391204533	0.162302505938897\\
2.39154919244598	0.161658885923202\\
2.39783447284663	0.160978039410679\\
2.40411975324727	0.160257744778619\\
2.41040503364792	0.159495781891451\\
2.41669031404857	0.158689926661282\\
2.42297559444921	0.157837902522374\\
2.42926087484986	0.156937403223537\\
2.43554615525051	0.155986123412617\\
2.44183143565115	0.154981758953454\\
2.4481167160518	0.153922006875405\\
2.45440199645245	0.152804565327983\\
2.46068727685309	0.151627149849674\\
2.46697255725374	0.150387542300905\\
2.47325783765439	0.149083541861728\\
2.47954311805503	0.147712948648859\\
2.48582839845568	0.146273563679074\\
2.49211367885632	0.144763188830211\\
2.49839895925697	0.143179625321977\\
2.50468423965762	0.141520551287044\\
2.51096952005826	0.139783430274974\\
2.51725480045891	0.137965705015517\\
2.52354008085956	0.136064818927593\\
2.5298253612602	0.13407821608655\\
2.53611064166085	0.132003341200857\\
2.5423959220615	0.129837700465487\\
2.54868120246214	0.127579781813438\\
2.55496648286279	0.125228866628959\\
2.56125176326344	0.12278425955958\\
2.56753704366408	0.120245265824678\\
2.57382232406473	0.117611191223432\\
2.58010760446538	0.114881342142098\\
2.58639288486602	0.112054403370962\\
2.59267816526667	0.109125397035768\\
2.59896344566731	0.106088009654627\\
2.60524872606796	0.102935926322402\\
2.61153400646861	0.0996628326154223\\
2.61781928686925	0.0962624145518021\\
2.6241045672699	0.0927283755023609\\
2.63038984767055	0.0890604900287144\\
2.63667512807119	0.0852735634292685\\
2.64296040847184	0.0813846874557385\\
2.64924568887249	0.0774109547076023\\
2.65553096927313	0.0733694588677736\\
2.66181624967378	0.0692772949419123\\
2.66810153007443	0.0651502555894012\\
2.67438681047507	0.0609665185065751\\
2.68067209087572	0.056661847107307\\
2.68695737127637	0.0521697376758539\\
2.69324265167701	0.0474236867629543\\
2.69952793207766	0.0423571905066638\\
2.7058132124783	0.0369037439644444\\
2.71209849287895	0.0310205366398577\\
2.7183837732796	0.0248745984905554\\
2.72466905368024	0.0187425501159169\\
2.73095433408089	0.0129019679011435\\
2.73723961448154	0.00763043436052158\\
2.74352489488218	0.00320554130610162\\
2.74981017528283	0\\
2.75609545568348	0\\
2.76238073608412	0\\
2.76866601648477	0\\
2.77495129688542	0\\
2.78123657728606	0\\
2.78752185768671	0\\
2.79380713808736	0.000216642080317797\\
2.800092418488	0.000657740506198934\\
2.80637769888865	0.000819377124116727\\
2.81266297928929	0.000772035180034436\\
2.81894825968994	0.000586198514042735\\
2.82523354009059	0.000332352326950058\\
2.83151882049123	8.09839284556801e-05\\
2.83780410089188	0\\
2.84408938129253	0\\
2.85037466169317	0\\
2.85665994209382	0\\
2.86294522249447	0\\
2.86923050289511	0\\
2.87551578329576	0\\
2.88180106369641	3.6923139305145e-05\\
2.88808634409705	5.63090241030295e-05\\
2.8943716244977	5.85733348543727e-05\\
2.90065690489834	4.8773968273963e-05\\
2.90694218529899	3.19712687542051e-05\\
2.91322746569964	1.32280559910214e-05\\
2.91951274610028	0\\
2.92579802650093	0\\
2.93208330690158	0\\
2.93836858730222	0\\
2.94465386770287	0\\
2.95093914810352	0\\
2.95722442850416	0\\
2.96350970890481	1.81927953235572e-06\\
2.96979498930546	3.83678320758918e-06\\
2.9760802697061	4.47325874119997e-06\\
2.98236555010675	4.08884704938828e-06\\
2.9886508305074	3.04596562727966e-06\\
2.99493611090804	1.70928797160741e-06\\
3.00122139130869	4.45730051978899e-07\\
3.00750667170934	0\\
3.01379195210998	0\\
3.02007723251063	0\\
3.02636251291127	0\\
3.03264779331192	0\\
3.03893307371257	0\\
3.04521835411321	2.30979139814735e-07\\
3.05150363451386	4.27319150730909e-07\\
3.05778891491451	5.15344595442002e-07\\
3.06407419531515	5.17498619956314e-07\\
3.0703594757158	4.58249019175128e-07\\
3.07664475611645	3.64068569069786e-07\\
3.08293003651709	2.63415358858765e-07\\
3.08921531691774	1.86352508535492e-07\\
3.09550059731839	1.46936372402706e-07\\
3.10178587771903	1.35392383526778e-07\\
3.10807115811968	1.4186855423759e-07\\
3.11435643852032	1.58409534378734e-07\\
3.12064171892097	1.78938421413477e-07\\
3.12692699932162	1.99241071641154e-07\\
3.13321227972226	2.16793637264345e-07\\
3.13949756012291	2.28988710659905e-07\\
};
\addplot [color=mycolor3, dotted, line width=0.8pt,  forget plot]
  table[row sep=crcr]{%
-3.13949756012291	1.08501142430987\\
-3.13321227972226	1.08497493575851\\
-3.12692699932162	1.08492047446589\\
-3.12064171892097	1.0848466393868\\
-3.11435643852032	1.08475202667205\\
-3.10807115811968	1.0846352004055\\
-3.10178587771903	1.08449430080918\\
-3.09550059731839	1.08432715020763\\
-3.08921531691774	1.08413156085817\\
-3.08293003651709	1.08390534263935\\
-3.07664475611645	1.0836463031892\\
-3.0703594757158	1.08335224799612\\
-3.06407419531515	1.08302087344009\\
-3.05778891491451	1.082649297437\\
-3.05150363451386	1.08223444288888\\
-3.04521835411321	1.08177323093332\\
-3.03893307371257	1.08126258124776\\
-3.03264779331192	1.08069941219674\\
-3.02636251291127	1.080080639877\\
-3.02007723251063	1.07940291901059\\
-3.01379195210998	1.07866230975651\\
-3.00750667170934	1.07785478930782\\
-3.00122139130869	1.07697633445196\\
-2.99493611090804	1.07602292179035\\
-2.9886508305074	1.07499052793992\\
-2.98236555010675	1.07387511311663\\
-2.9760802697061	1.07267222340261\\
-2.96979498930546	1.07137697226381\\
-2.96350970890481	1.06998445373119\\
-2.95722442850416	1.06848976305582\\
-2.95093914810352	1.06688799696121\\
-2.94465386770287	1.06517425390803\\
-2.93836858730222	1.06334358620097\\
-2.93208330690158	1.06139066100377\\
-2.92579802650093	1.05930996130792\\
-2.91951274610028	1.05709597176201\\
-2.91322746569964	1.0547431802147\\
-2.90694218529899	1.05224607797982\\
-2.90065690489834	1.04959916015787\\
-2.8943716244977	1.04679691657611\\
-2.88808634409705	1.04383381060961\\
-2.88180106369641	1.04070430398997\\
-2.87551578329576	1.03740286348238\\
-2.86923050289511	1.03392396118625\\
-2.86294522249447	1.03026207486619\\
-2.85665994209382	1.0264116950907\\
-2.85037466169317	1.02236766970236\\
-2.84408938129253	1.01812536588704\\
-2.83780410089188	1.01368019836218\\
-2.83151882049123	1.00902758896927\\
-2.82523354009059	1.00416296697767\\
-2.81894825968994	0.999081769347868\\
-2.81266297928929	0.99377953929752\\
-2.80637769888865	0.988253059105318\\
-2.800092418488	0.982499957655364\\
-2.79380713808736	0.976517888535909\\
-2.78752185768671	0.970304514136842\\
-2.78123657728606	0.963857505797023\\
-2.77495129688542	0.957174543983001\\
-2.76866601648477	0.950253795918798\\
-2.76238073608412	0.943095744830771\\
-2.75609545568348	0.935701579026045\\
-2.74981017528283	0.928072496428285\\
-2.74352489488218	0.920209704408535\\
-2.73723961448154	0.912114419783393\\
-2.73095433408089	0.903787877286959\\
-2.72466905368024	0.895232611566826\\
-2.7183837732796	0.886453829369202\\
-2.71209849287895	0.87745707554177\\
-2.7058132124783	0.868247903848896\\
-2.69952793207766	0.858831876741988\\
-2.69324265167701	0.849214565119837\\
-2.68695737127637	0.839401643271231\\
-2.68067209087572	0.829400799515952\\
-2.67438681047507	0.81922163946092\\
-2.66810153007443	0.808873851792214\\
-2.66181624967378	0.798367131977102\\
-2.65553096927313	0.787711181825216\\
-2.64924568887249	0.776915709039713\\
-2.64296040847184	0.76599066344761\\
-2.63667512807119	0.754947695412284\\
-2.63038984767055	0.743799199281966\\
-2.6241045672699	0.732557576365252\\
-2.61781928686925	0.72123523127857\\
-2.61153400646861	0.709844571365466\\
-2.60524872606796	0.698398006201387\\
-2.59896344566731	0.68690804485459\\
-2.59267816526667	0.67538748783727\\
-2.58639288486602	0.66384918968879\\
-2.58010760446538	0.652306004736147\\
-2.57382232406473	0.640770786493249\\
-2.56753704366408	0.629256387080204\\
-2.56125176326344	0.617775638669627\\
-2.55496648286279	0.606340636865752\\
-2.54868120246214	0.594962498732002\\
-2.5423959220615	0.583652270209313\\
-2.53611064166085	0.572420993061769\\
-2.5298253612602	0.561279704365006\\
-2.52354008085956	0.550239436008269\\
-2.51725480045891	0.539311041087331\\
-2.51096952005826	0.528503463577636\\
-2.50468423965762	0.517824463117904\\
-2.49839895925697	0.507281774927378\\
-2.49211367885632	0.496883126978446\\
-2.48582839845568	0.486636239647396\\
-2.47954311805503	0.476548825381087\\
-2.47325783765439	0.466628022632449\\
-2.46697255725374	0.456878507390229\\
-2.46068727685309	0.447304281741253\\
-2.45440199645245	0.437909338881582\\
-2.4481167160518	0.428697662999639\\
-2.44183143565115	0.419673229105683\\
-2.43554615525051	0.41083999303828\\
-2.42926087484986	0.402200854645343\\
-2.42297559444921	0.393756747346742\\
-2.41669031404857	0.385508380426018\\
-2.41040503364792	0.377456453664308\\
-2.40411975324727	0.369601657357634\\
-2.39783447284663	0.361944672366008\\
-2.39154919244598	0.354486103841737\\
-2.38526391204533	0.34722535326091\\
-2.37897863164469	0.34016077739534\\
-2.37269335124404	0.333290689530259\\
-2.3664080708434	0.326613393923708\\
-2.36012279044275	0.320127185938873\\
-2.3538375100421	0.313830352175955\\
-2.34755222964146	0.307721031227629\\
-2.34126694924081	0.301796461139475\\
-2.33498166884016	0.296053520185524\\
-2.32869638843952	0.290489077713119\\
-2.32241110803887	0.285099995194287\\
-2.31612582763822	0.279883126447658\\
-2.30984054723758	0.274835317578436\\
-2.30355526683693	0.269953257864472\\
-2.29726998643628	0.265233229610203\\
-2.29098470603564	0.2606714421795\\
-2.28469942563499	0.256264098370593\\
-2.27841414523434	0.252007394615703\\
-2.2721288648337	0.247897521247523\\
-2.26584358443305	0.243930661452396\\
-2.25955830403241	0.240102950821893\\
-2.25327302363176	0.236410468807208\\
-2.24698774323111	0.232849286619512\\
-2.24070246283047	0.229415470518234\\
-2.23441718242982	0.226105082008871\\
-2.22813190202917	0.222914178111296\\
-2.22184662162853	0.219838823677492\\
-2.21556134122788	0.216875197084391\\
-2.20927606082723	0.214019538929733\\
-2.20299078042659	0.211268086938617\\
-2.19670550002594	0.208617075424627\\
-2.19042021962529	0.206062735515843\\
-2.18413493922465	0.203601295355384\\
-2.177849658824	0.201229035657434\\
-2.17156437842335	0.198942450206687\\
-2.16527909802271	0.196738082914635\\
-2.15899381762206	0.19461247551817\\
-2.15270853722142	0.19256216776148\\
-2.14642325682077	0.190583697599777\\
-2.14013797642012	0.188673602917788\\
-2.13385269601948	0.186828539888211\\
-2.12756741561883	0.185045366563827\\
-2.12128213521818	0.18332095962478\\
-2.11499685481754	0.181652194843991\\
-2.10871157441689	0.180035947275428\\
-2.10242629401624	0.17846909139098\\
-2.0961410136156	0.17694851176293\\
-2.08985573321495	0.175471255700359\\
-2.0835704528143	0.17403449909898\\
-2.07728517241366	0.172635421411087\\
-2.07099989201301	0.171271202310436\\
-2.06471461161236	0.169939021835489\\
-2.05842933121172	0.168636060542212\\
-2.05214405081107	0.16735952711133\\
-2.04585877041043	0.166106788405614\\
-2.03957349000978	0.164875268161268\\
-2.03328820960913	0.163662391252728\\
-2.02700292920849	0.162465583757239\\
-2.02071764880784	0.161282273086726\\
-2.01443236840719	0.160109888267471\\
-2.00814708800655	0.158945905203836\\
-2.0018618076059	0.157787910799925\\
-1.99557652720525	0.156633509977837\\
-1.98929124680461	0.155480309618724\\
-1.98300596640396	0.154325918707855\\
-1.97672068600331	0.153167948440569\\
-1.97043540560267	0.152004014147224\\
-1.96415012520202	0.150831783134436\\
-1.95786484480137	0.149648979862832\\
-1.95157956440073	0.148453334269561\\
-1.94529428400008	0.147242579100748\\
-1.93900900359944	0.146014450026541\\
-1.93272372319879	0.144766685737977\\
-1.92643844279814	0.143497032689993\\
-1.9201531623975	0.142203280138801\\
-1.91386788199685	0.140883240886069\\
-1.9075826015962	0.139534731373715\\
-1.90129732119556	0.13815557163116\\
-1.89501204079491	0.136743585400382\\
-1.88872676039426	0.135296600242782\\
-1.88244147999362	0.133812455401312\\
-1.87615619959297	0.13228902129822\\
-1.86987091919232	0.130724178454329\\
-1.86358563879168	0.12911581164235\\
-1.85730035839103	0.127461809993747\\
-1.85101507799038	0.125760067118335\\
-1.84472979758974	0.124008481610417\\
-1.83844451718909	0.122204979702474\\
-1.83215923678845	0.120347527839385\\
-1.8258739563878	0.118434100396826\\
-1.81958867598715	0.116462676753599\\
-1.81330339558651	0.114431241429884\\
-1.80701811518586	0.112337784164993\\
-1.80073283478521	0.110180302639037\\
-1.79444755438457	0.107956835103778\\
-1.78816227398392	0.105665450594643\\
-1.78187699358327	0.103304224350723\\
-1.77559171318263	0.100871237380488\\
-1.76930643278198	0.0983645765536494\\
-1.76302115238133	0.0957823347184785\\
-1.75673587198069	0.0931226530506137\\
-1.75045059158004	0.0903838958661254\\
-1.74416531117939	0.0875645031992462\\
-1.73788003077875	0.0846629214820496\\
-1.7315947503781	0.081677603602202\\
-1.72530946997746	0.0786070089898203\\
-1.71902418957681	0.0754496033528085\\
-1.71273890917616	0.0722037906025434\\
-1.70645362877552	0.0688678319202154\\
-1.70016834837487	0.0654399756981547\\
-1.69388306797422	0.0619184773413508\\
-1.68759778757358	0.058301599405695\\
-1.68131250717293	0.0545876116707404\\
-1.67502722677228	0.0507748276099846\\
-1.66874194637164	0.0468624087002354\\
-1.66245666597099	0.0428503672687839\\
-1.65617138557034	0.0387387600512739\\
-1.6498861051697	0.0345276513162389\\
-1.64360082476905	0.0302171128832924\\
-1.6373155443684	0.0258072241363152\\
-1.63103026396776	0.0213103240998862\\
-1.62474498356711	0.016832403753142\\
-1.61845970316647	0.012522669804639\\
-1.61217442276582	0.00853055411698733\\
-1.60588914236517	0.00500547378214833\\
-1.59960386196453	0.00209682305376191\\
-1.59331858156388	0\\
-1.58703330116323	0\\
-1.58074802076259	0\\
-1.57446274036194	0\\
-1.56817745996129	0\\
-1.56189217956065	0\\
-1.55560689916	0\\
-1.54932161875935	9.49907457652444e-05\\
-1.54303633835871	0.000377141039734852\\
-1.53675105795806	0.000486185087083868\\
-1.53046577755742	0.000465505693682644\\
-1.52418049715677	0.00035849484766004\\
-1.51789521675612	0.000208551362902654\\
-1.51160993635548	5.90785257372772e-05\\
-1.50532465595483	0\\
-1.49903937555418	0\\
-1.49275409515354	0\\
-1.48646881475289	0\\
-1.48018353435224	0\\
-1.4738982539516	0\\
-1.46761297355095	0\\
-1.4613276931503	1.80600213752768e-05\\
-1.45504241274966	2.92252934741555e-05\\
-1.44875713234901	3.10272066599282e-05\\
-1.44247185194836	2.62105691035686e-05\\
-1.43618657154772	1.75225236489496e-05\\
-1.42990129114707	7.7123709161242e-06\\
-1.42361601074643	0\\
-1.41733073034578	0\\
-1.41104544994513	0\\
-1.40476016954449	0\\
-1.39847488914384	0\\
-1.39218960874319	0\\
-1.38590432834255	0\\
-1.3796190479419	8.09057837614091e-07\\
-1.37333376754125	1.8168566384702e-06\\
-1.36704848714061	2.15959062188631e-06\\
-1.36076320673996	2.00865770239034e-06\\
-1.35447792633931	1.53724931806209e-06\\
-1.34819264593867	9.20344064070377e-07\\
-1.34190736553802	3.34655851474963e-07\\
-1.33562208513737	0\\
-1.32933680473673	0\\
-1.32305152433608	0\\
-1.31676624393544	0\\
-1.31048096353479	0\\
-1.30419568313414	4.35875335824676e-08\\
-1.2979104027335	1.77171841642121e-07\\
-1.29162512233285	2.63801666733343e-07\\
-1.2853398419322	3.05047706206096e-07\\
-1.27905456153156	3.09121787722688e-07\\
-1.27276928113091	2.8582780942088e-07\\
-1.26648400073026	2.46535819314886e-07\\
-1.26019872032962	2.04188836505637e-07\\
-1.25391343992897	1.72989985003369e-07\\
-1.24762815952832	1.5862678992562e-07\\
-1.24134287912768	1.55487668962451e-07\\
-1.23505759872703	1.586167854839e-07\\
-1.22877231832638	1.64560333359987e-07\\
-1.22248703792574	1.71336523635546e-07\\
-1.21620175752509	1.78425580088515e-07\\
-1.20991647712445	1.86412307812134e-07\\
-1.2036311967238	1.93687355931615e-07\\
-1.19734591632315	1.97920599021018e-07\\
-1.19106063592251	1.98160705622286e-07\\
-1.18477535552186	1.94857420865446e-07\\
-1.17849007512121	1.8984246707987e-07\\
-1.17220479472057	1.86327270057518e-07\\
-1.16591951431992	1.87281329999678e-07\\
-1.15963423391927	1.90415448741987e-07\\
-1.15334895351863	1.93063442566199e-07\\
-1.14706367311798	1.93880623555742e-07\\
-1.14077839271733	1.92842435353668e-07\\
-1.13449311231669	1.91215349332197e-07\\
-1.12820783191604	1.91534127225168e-07\\
-1.12192255151539	1.94830136024393e-07\\
-1.11563727111475	1.98427187569905e-07\\
-1.1093519907141	2.00391241378384e-07\\
-1.10306671031346	2.00022441276815e-07\\
-1.09678142991281	1.97861027118051e-07\\
-1.09049614951216	1.95662778423866e-07\\
-1.08421086911152	1.96138444152893e-07\\
-1.07792558871087	1.99001078726724e-07\\
-1.07164030831022	2.01638613361865e-07\\
-1.06535502790958	2.02521732717287e-07\\
-1.05906974750893	2.01278908207314e-07\\
-1.05278446710828	1.98694579012226e-07\\
-1.04649918670764	1.96696419152431e-07\\
-1.04021390630699	1.97547706193291e-07\\
-1.03392862590634	1.99761416297406e-07\\
-1.0276433455057	2.01122020371258e-07\\
-1.02135806510505	2.00525846594246e-07\\
-1.0150727847044	1.97949248104123e-07\\
-1.00878750430376	1.94465883396333e-07\\
-1.00250222390311	1.92205789062427e-07\\
-0.996216943502465	1.92588231584523e-07\\
-0.989931663101819	1.93502273759805e-07\\
-0.983646382701172	1.93175765161868e-07\\
-0.977361102300526	1.90858372661751e-07\\
-0.971075821899879	1.86835222848458e-07\\
-0.964790541499233	1.82415988092544e-07\\
-0.958505261098586	1.79813923750771e-07\\
-0.95221998069794	1.79292783286655e-07\\
-0.945934700297293	1.78681148099713e-07\\
-0.939649419896647	1.76593857759144e-07\\
-0.933364139496	1.72626641870011e-07\\
-0.927078859095354	1.67335656442447e-07\\
-0.920793578694708	1.62245669343974e-07\\
-0.914508298294061	1.59409410116496e-07\\
-0.908223017893415	1.58014245243976e-07\\
-0.901937737492768	1.56115675054025e-07\\
-0.895652457092122	1.52684151544236e-07\\
-0.889367176691475	1.47607352118939e-07\\
-0.883081896290829	1.4169290807331e-07\\
-0.876796615890182	1.36643393489067e-07\\
-0.870511335489536	1.33996763906907e-07\\
-0.864226055088889	1.3219232641859e-07\\
-0.857940774688243	1.29628915601643e-07\\
-0.851655494287596	1.25581664178753e-07\\
-0.84537021388695	1.20199729281012e-07\\
-0.839084933486304	1.1449446901679e-07\\
-0.832799653085657	1.1030306268367e-07\\
-0.826514372685011	1.08279436972225e-07\\
-0.820229092284364	1.06602783489507e-07\\
-0.813943811883718	1.03986167232506e-07\\
-0.807658531483071	9.99780240817927e-08\\
-0.801373251082425	9.49526111071464e-08\\
-0.795087970681778	9.01045495993458e-08\\
-0.788802690281132	8.72482814884279e-08\\
-0.782517409880485	8.60591171658598e-08\\
-0.776232129479839	8.47912815515883e-08\\
-0.769946849079192	8.24452399683651e-08\\
-0.763661568678546	7.88108991400804e-08\\
-0.757376288277899	7.44771568861324e-08\\
-0.751091007877253	7.0805981522426e-08\\
-0.744805727476606	6.93189576850273e-08\\
-0.73852044707596	6.8903318606317e-08\\
-0.732235166675314	6.80493030813523e-08\\
-0.725949886274667	6.60215846437495e-08\\
-0.719664605874021	6.2835624703439e-08\\
-0.713379325473374	5.92740434512962e-08\\
-0.707094045072728	5.68629729968961e-08\\
-0.700808764672081	5.64982656214852e-08\\
-0.694523484271435	5.66542439628392e-08\\
-0.688238203870788	5.60867192689329e-08\\
-0.681952923470142	5.43000169273e-08\\
-0.675667643069495	5.15251485921908e-08\\
-0.669382362668849	4.87316356156953e-08\\
-0.663097082268202	4.75197339255828e-08\\
-0.656811801867556	4.7963567340048e-08\\
-0.650526521466909	4.84692463942338e-08\\
-0.644241241066263	4.80422386317514e-08\\
-0.637955960665617	4.64060576632619e-08\\
-0.63167068026497	4.39986251876689e-08\\
-0.625385399864324	4.19686330133118e-08\\
-0.619100119463677	4.18131094193086e-08\\
-0.612814839063031	4.28040038968902e-08\\
-0.606529558662384	4.3481577449711e-08\\
-0.600244278261738	4.30854925070889e-08\\
-0.593958997861091	4.15484464610927e-08\\
-0.587673717460445	3.95066308556125e-08\\
-0.581388437059798	3.82842699764296e-08\\
-0.575103156659152	3.89909473597072e-08\\
-0.568817876258505	4.03265403292608e-08\\
-0.562532595857859	4.10605025535915e-08\\
-0.556247315457212	4.06334947911091e-08\\
-0.549962035056566	3.91942194255535e-08\\
-0.543676754655919	3.75625859305728e-08\\
-0.537391474255273	3.72210706700571e-08\\
-0.531106193854627	3.85825842386112e-08\\
-0.52482091345398	4.01396391680464e-08\\
-0.518535633053334	4.08563209930435e-08\\
-0.512250352652687	4.03965714212973e-08\\
-0.505965072252041	3.90932655136567e-08\\
-0.499679791851394	3.79723132937215e-08\\
-0.493394511450748	3.85439307137858e-08\\
-0.487109231050101	4.0417489799438e-08\\
-0.480823950649455	4.21150616602972e-08\\
-0.474538670248808	4.28026396548375e-08\\
-0.468253389848162	4.23392521042842e-08\\
-0.461968109447515	4.12665031035431e-08\\
-0.455682829046869	4.08153937314637e-08\\
-0.449397548646222	4.22796802013181e-08\\
-0.443112268245576	4.4575244828593e-08\\
-0.43682698784493	4.63824108010158e-08\\
-0.430541707444283	4.70654413220473e-08\\
-0.424256427043637	4.66752680949867e-08\\
-0.41797114664299	4.59758666693233e-08\\
-0.411685866242344	4.63983269582968e-08\\
-0.405400585841697	4.86884346173611e-08\\
-0.399115305441051	5.13632585352752e-08\\
-0.392830025040404	5.32886588189285e-08\\
-0.386544744639758	5.40185283171013e-08\\
-0.380259464239111	5.38225322088692e-08\\
-0.373974183838465	5.367928679334e-08\\
-0.367688903437818	5.51553966943175e-08\\
-0.361403623037172	5.8205387176713e-08\\
-0.355118342636525	6.12449184700381e-08\\
-0.348833062235879	6.33135641692206e-08\\
-0.342547781835232	6.41744009044487e-08\\
-0.336262501434586	6.43067323835567e-08\\
-0.32997722103394	6.49251887807623e-08\\
-0.323691940633293	6.75477167533245e-08\\
-0.317406660232647	7.12966539140325e-08\\
-0.311121379832	7.46731529943645e-08\\
-0.304836099431354	7.68955032981467e-08\\
-0.298550819030707	7.7935510489624e-08\\
-0.292265538630061	7.85166776040569e-08\\
-0.285980258229414	8.00987436377909e-08\\
-0.279694977828768	8.38003870740067e-08\\
-0.273409697428121	8.81282176123932e-08\\
-0.267124417027475	9.17375473363791e-08\\
-0.260839136626828	9.40435711527243e-08\\
-0.254553856226182	9.5242285169661e-08\\
-0.248268575825535	9.63004822551738e-08\\
-0.241983295424889	9.8923464975087e-08\\
-0.235698015024243	1.03446382127004e-07\\
-0.229412734623596	1.08096628537169e-07\\
-0.22312745422295	1.11696408566786e-07\\
-0.216842173822303	1.13874193630181e-07\\
-0.210556893421657	1.1505835573189e-07\\
-0.20427161302101	1.16500814328901e-07\\
-0.197986332620364	1.19991454994306e-07\\
-0.191701052219717	1.24912276078248e-07\\
-0.185415771819071	1.29462478071218e-07\\
-0.179130491418424	1.32657078211196e-07\\
-0.172845211017778	1.34351466840599e-07\\
-0.166559930617131	1.35247319121845e-07\\
-0.160274650216485	1.36907601699932e-07\\
-0.153989369815838	1.40875727083767e-07\\
-0.147704089415192	1.45676494867075e-07\\
-0.141418809014546	1.4964416550356e-07\\
-0.135133528613899	1.52000211528502e-07\\
-0.128848248213253	1.52854681800818e-07\\
-0.122562967812606	1.53217570186825e-07\\
-0.11627768741196	1.54983354150318e-07\\
-0.109992407011313	1.58981947606662e-07\\
-0.103707126610667	1.6322337614838e-07\\
-0.0974218462100203	1.66221070685424e-07\\
-0.0911365658093738	1.67432062880835e-07\\
-0.0848512854087273	1.67258349392796e-07\\
-0.0785660050080808	1.67041889653774e-07\\
-0.0722807246074344	1.68910901265917e-07\\
-0.0659954442067879	1.72644377016695e-07\\
-0.0597101638061414	1.76075900526484e-07\\
-0.053424883405495	1.77926722244592e-07\\
-0.0471396030048485	1.77917172550224e-07\\
-0.040854322604202	1.7676620700513e-07\\
-0.0345690422035556	1.76200501300627e-07\\
-0.0282837618029091	1.78287336893845e-07\\
-0.0219984814022626	1.81667928700335e-07\\
-0.0157132010016162	1.84244072443107e-07\\
-0.0094279206009697	1.84975760930683e-07\\
-0.00314264020032323	1.83852080226643e-07\\
0.00314264020032323	1.81957148015499e-07\\
0.0094279206009697	1.81431914825225e-07\\
0.0157132010016162	1.83751126314746e-07\\
0.0219984814022626	1.86709712579614e-07\\
0.0282837618029091	1.88425929081859e-07\\
0.0345690422035556	1.8811851987266e-07\\
0.040854322604202	1.86139004654251e-07\\
0.0471396030048485	1.83979864232242e-07\\
0.053424883405495	1.84175405593123e-07\\
0.0597101638061414	1.87041678145761e-07\\
0.0659954442067879	1.89907041203696e-07\\
0.0722807246074344	1.91040726349456e-07\\
0.0785660050080808	1.89892944035819e-07\\
0.0848512854087273	1.87124442163622e-07\\
0.0911365658093738	1.8460468709236e-07\\
0.0974218462100203	1.84940745384665e-07\\
0.103707126610667	1.87175373866921e-07\\
0.109992407011313	1.88871126738377e-07\\
0.11627768741196	1.88815647561569e-07\\
0.122562967812606	1.87065325008007e-07\\
0.128848248213253	1.84968030225718e-07\\
0.135133528613899	1.85159933607792e-07\\
0.141418809014546	1.89911588677205e-07\\
0.147704089415192	1.96194378077053e-07\\
0.153989369815838	2.00670001504477e-07\\
0.160274650216485	2.01350303541403e-07\\
0.166559930617131	1.97601821128046e-07\\
0.172845211017778	1.90169430425158e-07\\
0.179130491418424	1.81153609446483e-07\\
0.185415771819071	1.72297404787969e-07\\
0.191701052219717	1.63743607117794e-07\\
0.197986332620364	1.56766418513143e-07\\
0.20427161302101	1.54063855006825e-07\\
0.210556893421657	1.59795490617398e-07\\
0.216842173822303	1.79580638359766e-07\\
0.22312745422295	2.19583398575196e-07\\
0.229412734623596	2.72913894150406e-07\\
0.235698015024243	3.22544565278804e-07\\
0.241983295424889	3.52653387380997e-07\\
0.248268575825535	3.4893082556664e-07\\
0.254553856226182	2.98644408758264e-07\\
0.260839136626828	1.90600985661149e-07\\
0.267124417027475	2.17778506339528e-08\\
0.273409697428121	0\\
0.279694977828768	0\\
0.285980258229414	0\\
0.292265538630061	0\\
0.298550819030707	0\\
0.304836099431354	3.87109594157664e-07\\
0.311121379832	1.1268857633695e-06\\
0.317406660232647	1.90744322026148e-06\\
0.323691940633293	2.50583752858802e-06\\
0.32997722103394	2.70087002718356e-06\\
0.336262501434586	2.27309419642552e-06\\
0.342547781835232	1.00485840448528e-06\\
0.348833062235879	0\\
0.355118342636525	0\\
0.361403623037172	0\\
0.367688903437818	0\\
0.373974183838465	0\\
0.380259464239111	0\\
0.386544744639758	0\\
0.392830025040404	9.64510218182113e-06\\
0.399115305441051	2.20603496927652e-05\\
0.405400585841697	3.30795164700248e-05\\
0.411685866242344	3.92225383620826e-05\\
0.41797114664299	3.70115635632828e-05\\
0.424256427043637	2.2971154521656e-05\\
0.430541707444283	0\\
0.43682698784493	0\\
0.443112268245576	0\\
0.449397548646222	0\\
0.455682829046869	0\\
0.461968109447515	0\\
0.468253389848162	0\\
0.474538670248808	7.354516947089e-05\\
0.480823950649455	0.000262575478245708\\
0.487109231050101	0.000452584105005371\\
0.493394511450748	0.000588622491250135\\
0.499679791851394	0.000615747144820489\\
0.505965072252041	0.000479022639865434\\
0.512250352652687	0.000123524534501485\\
0.518535633053334	0\\
0.52482091345398	0\\
0.531106193854627	0\\
0.537391474255273	0\\
0.543676754655919	0\\
0.549962035056566	0\\
0.556247315457212	0\\
0.562532595857859	0.00263981607986352\\
0.568817876258505	0.00629467558474062\\
0.575103156659152	0.0106839441082229\\
0.581388437059798	0.0155932123279854\\
0.587673717460445	0.0208080452189279\\
0.593958997861091	0.0261139936187647\\
0.600244278261738	0.0312969412557322\\
0.606529558662384	0.0362108874046498\\
0.612814839063031	0.0408603453302021\\
0.619100119463677	0.0452699840798232\\
0.625385399864324	0.0494644877944665\\
0.63167068026497	0.0534685543643718\\
0.637955960665617	0.0573068940866506\\
0.644241241066263	0.0610036873786157\\
0.650526521466909	0.0645703416539618\\
0.656811801867556	0.0680052981524568\\
0.663097082268202	0.0713064278406819\\
0.669382362668849	0.0744716109888941\\
0.675667643069495	0.0774987372647047\\
0.681952923470142	0.0803857058531321\\
0.688238203870788	0.0831309972904819\\
0.694523484271435	0.0857375356144985\\
0.700808764672081	0.0882103261487828\\
0.707094045072728	0.0905543952121661\\
0.713379325473374	0.0927747781011021\\
0.719664605874021	0.0948765188200014\\
0.725949886274667	0.0968646697015174\\
0.732235166675314	0.0987439348950829\\
0.73852044707596	0.100517889871298\\
0.744805727476606	0.102189891764283\\
0.751091007877253	0.103763305248776\\
0.757376288277899	0.105241502403715\\
0.763661568678546	0.106627862500773\\
0.769946849079192	0.107925773798343\\
0.776232129479839	0.109138724449167\\
0.782517409880485	0.110270341206615\\
0.788802690281132	0.111324267366399\\
0.795087970681778	0.112304152524302\\
0.801373251082425	0.113213652398827\\
0.807658531483071	0.114056428642925\\
0.813943811883718	0.114836131975608\\
0.820229092284364	0.115556218052006\\
0.826514372685011	0.116220015303043\\
0.832799653085657	0.116830855050011\\
0.839084933486304	0.117392073661449\\
0.84537021388695	0.117907012418073\\
0.851655494287596	0.118379017339521\\
0.857940774688243	0.118811412238756\\
0.864226055088889	0.119207400322921\\
0.870511335489536	0.119570152567576\\
0.876796615890182	0.119902844053286\\
0.883081896290829	0.120208653798272\\
0.889367176691475	0.120490764612896\\
0.895652457092122	0.120752362628991\\
0.901937737492768	0.120996594052031\\
0.908223017893415	0.121226521628159\\
0.914508298294061	0.12144520094671\\
0.920793578694708	0.121655690629268\\
0.927078859095354	0.12186105219098\\
0.933364139496	0.122064349881384\\
0.939649419896647	0.122268650035949\\
0.945934700297293	0.122477011008868\\
0.95221998069794	0.122692483829269\\
0.958505261098586	0.122918121310704\\
0.964790541499233	0.123156978275802\\
0.971075821899879	0.123412111408015\\
0.977361102300526	0.123686579098376\\
0.983646382701172	0.123983450737342\\
0.989931663101819	0.1243058623254\\
0.996216943502465	0.124656978678104\\
1.00250222390311	0.125039965809719\\
1.00878750430376	0.125457990701761\\
1.0150727847044	0.125914221122002\\
1.02135806510505	0.126411825535797\\
1.0276433455057	0.126954024865881\\
1.03392862590634	0.127544189566379\\
1.04021390630699	0.12818571688058\\
1.04649918670764	0.128882004030402\\
1.05278446710828	0.129636448056317\\
1.05906974750893	0.130452445639548\\
1.06535502790958	0.131333396591799\\
1.07164030831022	0.132282839515483\\
1.07792558871087	0.133304492153002\\
1.08421086911152	0.134402083086115\\
1.09049614951216	0.135579339621472\\
1.09678142991281	0.13683998762599\\
1.10306671031346	0.1381877512963\\
1.1093519907141	0.139626375150328\\
1.11563727111475	0.141159835824055\\
1.12192255151539	0.142792248324895\\
1.12820783191604	0.144527727105014\\
1.13449311231669	0.146370383924932\\
1.14077839271733	0.148324327627961\\
1.14706367311798	0.15039366391602\\
1.15334895351863	0.152582555380832\\
1.15963423391927	0.154895413722898\\
1.16591951431992	0.15733671304497\\
1.17220479472057	0.159910923376628\\
1.17849007512121	0.162622510426445\\
1.18477535552186	0.165475935329596\\
1.19106063592251	0.168475655148995\\
1.19734591632315	0.171626194479359\\
1.2036311967238	0.174932204231936\\
1.20991647712445	0.178398343625304\\
1.21620175752509	0.182029266018162\\
1.22248703792574	0.185829618640128\\
1.22877231832638	0.189804042334345\\
1.23505759872703	0.193957166646214\\
1.24134287912768	0.198293534905588\\
1.24762815952832	0.202817616479933\\
1.25391343992897	0.207533871170654\\
1.26019872032962	0.212446751042535\\
1.26648400073026	0.217560700144077\\
1.27276928113091	0.222880154250106\\
1.27905456153156	0.228409456628924\\
1.2853398419322	0.234152422973693\\
1.29162512233285	0.240112661958847\\
1.2979104027335	0.246293772556783\\
1.30419568313414	0.252699344202938\\
1.31048096353479	0.259332956573417\\
1.31676624393544	0.266198178389459\\
1.32305152433608	0.273298133269691\\
1.32933680473673	0.280634808445484\\
1.33562208513737	0.288210000694562\\
1.34190736553802	0.29602549601077\\
1.34819264593867	0.30408306946083\\
1.35447792633931	0.312384485026087\\
1.36076320673996	0.320931455159553\\
1.36704848714061	0.329724418802016\\
1.37333376754125	0.338762320806381\\
1.3796190479419	0.348044009771002\\
1.38590432834255	0.35756832278139\\
1.39218960874319	0.367334085417951\\
1.39847488914384	0.377340111723242\\
1.40476016954449	0.387584952584803\\
1.41104544994513	0.398064798371252\\
1.41733073034578	0.408774547604935\\
1.42361601074643	0.419709074687489\\
1.42990129114707	0.430863242988835\\
1.43618657154772	0.442231905016797\\
1.44247185194836	0.453809902614466\\
1.44875713234901	0.465591298976506\\
1.45504241274966	0.477567253161851\\
1.4613276931503	0.489728233028472\\
1.46761297355095	0.50206469697423\\
1.4738982539516	0.514567094360245\\
1.48018353435224	0.527225865910168\\
1.48646881475289	0.540031425429788\\
1.49275409515354	0.552972849930939\\
1.49903937555418	0.566037021126704\\
1.50532465595483	0.579210609977508\\
1.51160993635548	0.592480281343796\\
1.51789521675612	0.60583269459039\\
1.52418049715677	0.619254504178116\\
1.53046577755742	0.632732290639524\\
1.53675105795806	0.646251595445392\\
1.54303633835871	0.659797163476924\\
1.54932161875935	0.673353717093505\\
1.55560689916	0.686905977081096\\
1.56189217956065	0.700438663348905\\
1.56817745996129	0.713936495654707\\
1.57446274036194	0.727384277845886\\
1.58074802076259	0.740767277519353\\
1.58703330116323	0.754070923293511\\
1.59331858156388	0.767280646546169\\
1.59960386196453	0.780381881949779\\
1.60588914236517	0.793360068131278\\
1.61217442276582	0.806200651681593\\
1.61845970316647	0.81888996422731\\
1.62474498356711	0.831416400505077\\
1.63103026396776	0.843768655309759\\
1.6373155443684	0.855935430402496\\
1.64360082476905	0.867905435019566\\
1.6498861051697	0.879667386384426\\
1.65617138557034	0.891210094962844\\
1.66245666597099	0.902524588409051\\
1.66874194637164	0.913604266120274\\
1.67502722677228	0.924442652775724\\
1.68131250717293	0.935033282956283\\
1.68759778757358	0.945369701417349\\
1.69388306797422	0.955445463344859\\
1.70016834837487	0.965254502898006\\
1.70645362877552	0.974793815526027\\
1.71273890917616	0.984061914880385\\
1.71902418957681	0.993057336323545\\
1.72530946997746	1.00177862623741\\
1.7315947503781	1.01022434204378\\
1.73788003077875	1.01839305231397\\
1.74416531117939	1.02628411801334\\
1.75045059158004	1.033899556287\\
1.75673587198069	1.04124195433542\\
1.76302115238133	1.04831391000744\\
1.76930643278198	1.05511803160425\\
1.77559171318263	1.0616569376748\\
1.78187699358327	1.0679332743116\\
1.78816227398392	1.07395065202536\\
1.79444755438457	1.07971411902281\\
1.80073283478521	1.08522884983267\\
1.80701811518586	1.09050002798631\\
1.81330339558651	1.095532845668\\
1.81958867598715	1.10033250342303\\
1.8258739563878	1.1049042567779\\
1.83215923678845	1.1092539771048\\
1.83844451718909	1.11338796720156\\
1.84472979758974	1.11731254550568\\
1.85101507799038	1.12103403707806\\
1.85730035839103	1.12455877323782\\
1.86358563879168	1.12789309121354\\
1.86987091919232	1.1310433351091\\
1.87615619959297	1.13401586092505\\
1.88244147999362	1.13681703155771\\
1.88872676039426	1.13945321433948\\
1.89501204079491	1.14193078070184\\
1.90129732119556	1.1442561058102\\
1.9075826015962	1.14643556706187\\
1.91386788199685	1.14847535463696\\
1.9201531623975	1.15038125893307\\
1.92643844279814	1.15215902151431\\
1.93272372319879	1.15381438599388\\
1.93900900359944	1.15535309769257\\
1.94529428400008	1.15678090336405\\
1.95157956440073	1.15810352988046\\
1.95786484480137	1.15932624447714\\
1.96415012520202	1.16045386623546\\
1.97043540560267	1.16149119587499\\
1.97672068600331	1.1624430340903\\
1.98300596640396	1.16331418130449\\
1.98929124680461	1.16410943740902\\
1.99557652720525	1.16483351450916\\
2.0018618076059	1.16549048223214\\
2.00814708800655	1.16608412207142\\
2.01443236840719	1.16661821272646\\
2.02071764880784	1.16709653124963\\
2.02700292920849	1.16752285284883\\
2.03328820960913	1.16790095057149\\
2.03957349000978	1.16823438882966\\
2.04585877041043	1.16852610102524\\
2.05214405081107	1.16877889875695\\
2.05842933121172	1.1689955909128\\
2.06471461161236	1.16917898352085\\
2.07099989201301	1.16933187961195\\
2.07728517241366	1.16945707128525\\
2.0835704528143	1.16955701008646\\
2.08985573321495	1.1696336852774\\
2.0961410136156	1.16968904976648\\
2.10242629401624	1.16972505286049\\
2.10871157441689	1.1697436401987\\
2.11499685481754	1.16974675363235\\
2.12128213521818	1.16973629506947\\
2.12756741561883	1.16971375277353\\
2.13385269601948	1.16968035128139\\
2.14013797642012	1.16963730692532\\
2.14642325682077	1.16958583191308\\
2.15270853722142	1.16952713424598\\
2.15899381762206	1.16946241770484\\
2.16527909802271	1.16939279274038\\
2.17156437842335	1.169318968894\\
2.177849658824	1.16924154089384\\
2.18413493922465	1.16916109909653\\
2.19042021962529	1.16907822944677\\
2.19670550002594	1.16899351347001\\
2.20299078042659	1.16890752686595\\
2.20927606082723	1.16882068001405\\
2.21556134122788	1.16873307062315\\
2.22184662162853	1.16864475710418\\
2.22813190202917	1.16855579341245\\
2.23441718242982	1.16846622906678\\
2.24070246283047	1.16837610914945\\
2.24698774323111	1.1682854624587\\
2.25327302363176	1.16819409108894\\
2.25955830403241	1.16810159547776\\
2.26584358443305	1.168007564856\\
2.2721288648337	1.16791158414071\\
2.27841414523434	1.16781323395526\\
2.28469942563499	1.16771209070021\\
2.29098470603564	1.16760768843869\\
2.29726998643628	1.16749930640435\\
2.30355526683693	1.16738611836126\\
2.30984054723758	1.16726729372886\\
2.31612582763822	1.16714199790022\\
2.32241110803887	1.16700939233533\\
2.32869638843952	1.16686863445466\\
2.33498166884016	1.16671879304977\\
2.34126694924081	1.16655870044951\\
2.34755222964146	1.16638714572628\\
2.3538375100421	1.16620291432946\\
2.36012279044275	1.16600478815644\\
2.3664080708434	1.16579154563487\\
2.37269335124404	1.16556195790326\\
2.37897863164469	1.16531465659546\\
2.38526391204533	1.16504810146171\\
2.39154919244598	1.16476073863168\\
2.39783447284663	1.16445101120689\\
2.40411975324727	1.16411735933161\\
2.41040503364792	1.16375822030841\\
2.41669031404857	1.16337201057286\\
2.42297559444921	1.16295696271618\\
2.42926087484986	1.16251120245852\\
2.43554615525051	1.16203285183701\\
2.44183143565115	1.16152003056686\\
2.4481167160518	1.1609708561582\\
2.45440199645245	1.16038344402068\\
2.46068727685309	1.15975588406809\\
2.46697255725374	1.15908617019795\\
2.47325783765439	1.15837227103793\\
2.47954311805503	1.15761215357406\\
2.48582839845568	1.15680378331535\\
2.49211367885632	1.15594512438201\\
2.49839895925697	1.15503413783108\\
2.50468423965762	1.15406863168528\\
2.51096952005826	1.1530461489051\\
2.51725480045891	1.15196420518714\\
2.52354008085956	1.15082031552356\\
2.5298253612602	1.14961199436675\\
2.53611064166085	1.14833675576074\\
2.5423959220615	1.14699215653764\\
2.54868120246214	1.14557644690467\\
2.55496648286279	1.14408843750243\\
2.56125176326344	1.14252695508094\\
2.56753704366408	1.14089082657529\\
2.57382232406473	1.13917887916477\\
2.58010760446538	1.13738994035793\\
2.58639288486602	1.13552230210917\\
2.59267816526667	1.13357110128754\\
2.59896344566731	1.13153032453874\\
2.60524872606796	1.12939395798458\\
2.61153400646861	1.12715598925251\\
2.61781928686925	1.12481040779539\\
2.6241045672699	1.12235122030006\\
2.63038984767055	1.11977782535996\\
2.63667512807119	1.11710296731189\\
2.64296040847184	1.11434142167673\\
2.64924568887249	1.11150796512402\\
2.65553096927313	1.10861737470987\\
2.66181624967378	1.10568442709291\\
2.66810153007443	1.10272265285221\\
2.67438681047507	1.09970966579249\\
2.68067209087572	1.09658258217132\\
2.68695737127637	1.09327635556019\\
2.69324265167701	1.08972594582747\\
2.69952793207766	1.08586632267725\\
2.7058132124783	1.08163246918912\\
2.71209849287895	1.07698326998889\\
2.7183837732796	1.07208913952309\\
2.72466905368024	1.06723096440373\\
2.73095433408089	1.06269058657381\\
2.73723961448154	1.05874982776504\\
2.74352489488218	1.05569047435938\\
2.74981017528283	1.05379425800629\\
2.75609545568348	1.05323873208135\\
2.76238073608412	1.05382711499033\\
2.76866601648477	1.05527849361533\\
2.77495129688542	1.05731190537244\\
2.78123657728606	1.05964635333839\\
2.78752185768671	1.06200082132909\\
2.79380713808736	1.06409635151022\\
2.800092418488	1.06578407527695\\
2.80637769888865	1.06712049067664\\
2.81266297928929	1.0681802187878\\
2.81894825968994	1.06903789243734\\
2.82523354009059	1.06976815218604\\
2.83151882049123	1.07044564228454\\
2.83780410089188	1.0711414392913\\
2.84408938129253	1.07187673251838\\
2.85037466169317	1.07263601830618\\
2.85665994209382	1.07340293859079\\
2.86294522249447	1.07416113167301\\
2.86923050289511	1.07489423307925\\
2.87551578329576	1.07558587645099\\
2.88180106369641	1.07622250988561\\
2.88808634409705	1.07680543642891\\
2.8943716244977	1.07734084035246\\
2.90065690489834	1.07783490809743\\
2.90694218529899	1.07829382503087\\
2.91322746569964	1.07872377506919\\
2.91951274610028	1.07913093237175\\
2.92579802650093	1.07951975143396\\
2.93208330690158	1.07989084121209\\
2.93836858730222	1.08024428651242\\
2.94465386770287	1.0805801697029\\
2.95093914810352	1.08089857070809\\
2.95722442850416	1.08119956697237\\
2.96350970890481	1.08148325417733\\
2.96979498930546	1.08175022552996\\
2.9760802697061	1.08200158520094\\
2.98236555010675	1.08223845816974\\
2.9886508305074	1.08246196670689\\
2.99493611090804	1.0826732303367\\
3.00122139130869	1.08287336573721\\
3.00750667170934	1.08306342356809\\
3.01379195210998	1.08324395487944\\
3.02007723251063	1.08341527274615\\
3.02636251291127	1.08357768578935\\
3.03264779331192	1.08373149954923\\
3.03893307371257	1.08387701647052\\
3.04521835411321	1.08401453581655\\
3.05150363451386	1.0841442722076\\
3.05778891491451	1.08426617369469\\
3.06407419531515	1.08438013202112\\
3.0703594757158	1.0844860357206\\
3.07664475611645	1.08458377012539\\
3.08293003651709	1.08467321732905\\
3.08921531691774	1.08475425154984\\
3.09550059731839	1.08482651457734\\
3.10178587771903	1.08488931607144\\
3.10807115811968	1.08494193705883\\
3.11435643852032	1.08498365538708\\
3.12064171892097	1.08501374575917\\
3.12692699932162	1.08503147975125\\
3.13321227972226	1.0850360953923\\
3.13949756012291	1.08502645574163\\
};
\end{axis}
\end{tikzpicture}%

==> different_speeds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.5,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity [teeth/s]},
ymode=log,
ymin=1e-11,
ymax=1.06132044872361e-07,
yminorticks=true,
ytick={1e-11, 1e-9, 1e-7},
ylabel style={font=\color{white!15!black}},
ylabel={RMS error $e$ [rad]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, mark size=1.7pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	1.46858567992884e-11\\
1	5.2987128277835e-11\\
2	3.3909860439395e-10\\
4	2.22078562854584e-09\\
5	3.97657362441298e-09\\
8	1.31908491812556e-08\\
10	2.26033568288798e-08\\
12	3.40802156664718e-08\\
15	5.67666506165803e-08\\
20	1.06132044872361e-07\\
};
\addplot [color=mycolor2, mark size=1.7pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5	1.69982923046691e-11\\
1	5.4434424930479e-11\\
2	3.31312114674291e-10\\
4	2.16845485537898e-09\\
5	3.88006347494586e-09\\
8	1.28576516616307e-08\\
10	2.20822638306579e-08\\
12	3.34094657763568e-08\\
15	5.58611843069892e-08\\
20	1.05000323366135e-07\\
};
\addplot [color=mycolor3, mark size=1.7pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.5	1.86318263111989e-10\\
1	3.48635611618119e-10\\
2	6.39783185933449e-10\\
4	2.2524721598822e-09\\
5	3.69802688748789e-09\\
8	1.0715067533921e-08\\
10	1.75375925310113e-08\\
12	2.64895441952849e-08\\
15	4.67370272486634e-08\\
20	9.15688885211661e-08\\
};
\addplot [color=mycolor4, mark size=1.7pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.5	2.00546007221358e-11\\
1	4.27119741827701e-11\\
2	8.53663843007374e-11\\
4	1.59598411442411e-10\\
5	1.91253315267128e-10\\
8	2.92552925725944e-10\\
10	6.14893405704665e-10\\
12	1.48539233432142e-09\\
15	3.91591823498744e-09\\
20	1.06355871271576e-08\\
};
\end{axis}
\end{tikzpicture}%

==> e_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={﻿$\|e_{\text{sine}}\|_2 / \|e^\star\|_2$ [-]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	0.524483867127062\\
0.5	0.601902733530378\\
1	0.698921732987472\\
1.13653347600972	0.777233192430669\\
1.29170834209075	0.929688974138703\\
1.46806977202715	1.21581229782455\\
1.66851044102683	1.70010786366136\\
1.89631797129874	2.83429881619366\\
2.15522885553986	20.7618806564208\\
2.44948974278318	33.1517278422028\\
2.78392709181553	41.4443051687304\\
3.16402633461875	45.84709326885\\
3.59602184827055	47.3103061397156\\
4.08699921102184	47.0555063625313\\
4.64501141975166	47.4743725757597\\
5.27921097499522	47.4743725757597\\
6	47.4743725757597\\
50	47.4743725757597\\
200	47.4743725757597\\
1000	47.4743725757597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	1\\
1000	1\\
};
\end{axis}

\end{tikzpicture}%

==> g.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.14159265358979,
xmax=3.14159265358979,
xtick={-3.14159265358979,0,3.14159265358979},
xticklabels={{$\text{-}\pi$},{0},{$\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={Relative position $\phi_m$ [rad]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={g [Nm / A$^2$]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-3.13413316552317	0.262603151958347\\
-3.1278436907412	0.271726374241334\\
-3.12155421595924	0.280798953123474\\
-3.11526474117727	0.289819394696553\\
-3.1089752663953	0.298786237040087\\
-3.10268579161334	0.307698051005348\\
-3.09639631683143	0.31655344097139\\
-3.09010684204941	0.32535104557303\\
-3.0838173672675	0.334089538398465\\
-3.07752789248548	0.342767628659319\\
-3.07123841770357	0.351384061828087\\
-3.06494894292155	0.359937620247451\\
-3.05865946813964	0.368427123706009\\
-3.05236999335767	0.376851429984872\\
-3.04608051857571	0.385209435370337\\
-3.03979104379374	0.393500075135489\\
-3.03350156901178	0.401722323988712\\
-3.02721209422981	0.40987519648933\\
-3.02092261944784	0.417957747430026\\
-3.01463314466588	0.425969072185796\\
-3.00834366988397	0.433908307029147\\
-3.00205419510195	0.441774629411851\\
-2.99576472032004	0.449567258211549\\
-2.98947524553802	0.457285453946051\\
-2.98318577075611	0.464928518951227\\
-2.97689629597414	0.472495797526845\\
-2.97060682119218	0.47998667604589\\
-2.96431734641021	0.487400583031698\\
-2.96431734641016	0.494736989199057\\
-2.95802787162819	0.501995407462203\\
-2.95173839684622	0.509175392908315\\
-2.94544892206426	0.516276542737118\\
-2.93915944728229	0.523298496166694\\
-2.93286997250033	0.530240934305702\\
-2.92658049771842	0.537103579992156\\
-2.9202910229364	0.543886197599472\\
-2.91400154815449	0.550588592808702\\
-2.90771207337247	0.557210612349855\\
-2.90142259859056	0.563752143709182\\
-2.89513312380853	0.57021311480654\\
-2.88884364902663	0.576593493639838\\
-2.88255417424466	0.582893287899494\\
-2.87626469946269	0.589112544552055\\
-2.86997522468073	0.595251349393901\\
-2.86368574989876	0.601309826575475\\
-2.8573962751168	0.607288138096594\\
-2.85110680033483	0.613186483273353\\
-2.84481732555287	0.619005098177587\\
-2.83852785077096	0.624744255048355\\
-2.83223837598894	0.630404261678293\\
-2.82594890120703	0.635985460772531\\
-2.81965942642501	0.64148822928412\\
-2.8133699516431	0.646912977723409\\
-2.80708047686107	0.652260149445298\\
-2.80079100207917	0.657530219912252\\
-2.7945015272972	0.66272369593596\\
-2.78821205251523	0.66784111489732\\
-2.78192257773327	0.672883043945928\\
-2.7756331029513	0.677850079179842\\
-2.76934362816934	0.682742844806456\\
-2.76305415338737	0.687561992285325\\
-2.75676467860541	0.692308199454098\\
-2.7504752038235	0.69698216963752\\
-2.74418572904148	0.701584630742188\\
-2.73789625425957	0.706116334335564\\
-2.73160677947754	0.710578054712828\\
-2.72531730469564	0.714970587949828\\
-2.71902782991367	0.719294750945683\\
-2.71273835513171	0.723551380453663\\
-2.70644888034974	0.727741332103006\\
-2.70015940556777	0.731865479411761\\
-2.69386993078581	0.735924712791908\\
-2.68758045600384	0.739919938547701\\
-2.68129098122188	0.743852077868202\\
-2.67500150643997	0.747722065814975\\
-2.66871203165795	0.751530850306161\\
-2.66242255687604	0.755279391097155\\
-2.65613308209402	0.758968658760335\\
-2.64984360731211	0.762599633662865\\
-2.64355413253008	0.766173304945692\\
-2.63726465774818	0.769690669502593\\
-2.63097518296621	0.773152730962302\\
-2.62468570818424	0.776560498672853\\
-2.61839623340228	0.779914986690447\\
-2.61210675862031	0.783217212773108\\
-2.60581728383835	0.786468197380289\\
-2.59952780905638	0.789668962679317\\
-2.59323833427442	0.792820531559812\\
-2.58694885949251	0.79592392665636\\
-2.58065938471049	0.798980169381571\\
-2.57436990992858	0.801990278968766\\
-2.56808043514656	0.804955271526986\\
-2.56179096036465	0.807876159107393\\
-2.55550148558262	0.81075394878364\\
-2.54921201080072	0.813589641745527\\
-2.54292253601875	0.816384232407868\\
-2.53663306123678	0.819138707534803\\
-2.53034358645482	0.821854045380514\\
-2.52405411167285	0.824531214847097\\
-2.51776463689089	0.827171174660331\\
-2.51147516210892	0.829774872564043\\
-2.50518568732696	0.832343244533949\\
-2.49889621254505	0.834877214011129\\
-2.49260673776303	0.83737769115678\\
-2.48631726298112	0.839845572127572\\
-2.4800277881991	0.842281738373643\\
-2.47373831341719	0.84468705595841\\
-2.46744883863516	0.847062374902123\\
-2.46115936385326	0.849408528548486\\
-2.45486988907129	0.851726332955746\\
-2.44858041428932	0.854016586312275\\
-2.44229093950736	0.856280068377245\\
-2.43600146472539	0.858517539946845\\
-2.42971198994343	0.86072974234628\\
-2.42342251516152	0.862917396948371\\
-2.4171330403795	0.865081204718394\\
-2.41084356559759	0.867221845786176\\
-2.40455409081557	0.869339979045327\\
-2.39826461603366	0.871436241780002\\
-2.39197514125163	0.873511249319409\\
-2.38568566646973	0.875565594720269\\
-2.37939619168776	0.87759984847737\\
-2.3731067169058	0.879614558262503\\
-2.36681724212383	0.881610248691475\\
-2.36052776734186	0.883587421120062\\
-2.3542382925599	0.88554655346791\\
-2.34794881777793	0.887488100071541\\
-2.34165934299597	0.889412491565326\\
-2.33536986821406	0.891320134791487\\
-2.32908039343204	0.89321141273807\\
-2.32279091865013	0.895086684505522\\
-2.31650144386811	0.896946285301361\\
-2.3102119690862	0.898790526462907\\
-2.30392249430417	0.900619695507867\\
-2.29763301952227	0.902434056212562\\
-2.2913435447403	0.904233848717541\\
-2.28505406995833	0.906019289660405\\
-2.27876459517637	0.907790572335215\\
-2.2724751203944	0.909547866878804\\
-2.26618564561244	0.911291320482735\\
-2.25989617083042	0.913021057631538\\
-2.25360669604851	0.914737180365778\\
-2.24731722126654	0.916439768570533\\
-2.24102774648458	0.918128880287921\\
-2.23473827170261	0.919804552053837\\
-2.22844879692065	0.921466799258062\\
-2.22215932213868	0.923115616527305\\
-2.21586984735671	0.924750978130601\\
-2.20958037257475	0.926372838406571\\
-2.20329089779284	0.92798113221164\\
-2.19700142301082	0.929575775389182\\
-2.19071194822891	0.931156665258132\\
-2.18442247344689	0.932723681121299\\
-2.17813299866498	0.934276684791786\\
-2.17184352388296	0.935815521137705\\
-2.16555404910105	0.937340018643659\\
-2.15926457431908	0.938849989988848\\
-2.15297509953712	0.94034523264073\\
-2.14668562475515	0.941825529463566\\
-2.14039614997318	0.943290649341057\\
-2.13410667519122	0.944740347812256\\
-2.12781720040925	0.946174367719955\\
-2.12152772562729	0.947592439870787\\
-2.11523825084538	0.948994283705947\\
-2.10894877606336	0.950379607982208\\
-2.10265930128145	0.95174811146166\\
-2.09636982649943	0.953099483610103\\
-2.09008035171752	0.954433405302415\\
-2.0837908769355	0.955749549534809\\
-2.07750140215359	0.957047582142383\\
-2.07121192737162	0.958327162521597\\
-2.06492245258966	0.959587944356512\\
-2.05863297780769	0.960829576347979\\
-2.05234350302572	0.962051702944876\\
-2.04605402824376	0.963253965076483\\
-2.03976455346185	0.964436000885098\\
-2.03347507867983	0.965597446458066\\
-2.02718560389792	0.96673793655809\\
-2.0208961291159	0.967857105351373\\
-2.01460665433399	0.96895458713212\\
-2.00831717955197	0.970030017043141\\
-2.00202770477006	0.971083031791054\\
-1.99573822998809	0.972113270355826\\
-1.98944875520613	0.973120374693228\\
-1.98315928042416	0.974103990429777\\
-1.9768698056422	0.97506376754907\\
-1.97058033086023	0.975999361068778\\
-1.96429085607826	0.976910431707444\\
-1.9580013812963	0.977796646540268\\
-1.95171190651439	0.978657679643094\\
-1.94542243173237	0.979493212723839\\
-1.93913295695046	0.980302935740445\\
-1.93284348216844	0.981086547504902\\
-1.92655400738653	0.981843756272186\\
-1.92026453260451	0.982574280313842\\
-1.9139750578226	0.983277848475055\\
-1.90768558304063	0.983954200714953\\
-1.90139610825867	0.984603088629102\\
-1.8951066334767	0.985224275953807\\
-1.88881715869474	0.985817539051463\\
-1.88252768391277	0.986382667376379\\
-1.8762382091308	0.986919463920508\\
-1.86994873434884	0.987427745638518\\
-1.86365925956693	0.987907343851603\\
-1.85736978478491	0.988358104629675\\
-1.851080310003	0.988779889151229\\
-1.84479083522098	0.989172574040661\\
-1.83850136043907	0.989536051682347\\
-1.83221188565705	0.989870230511325\\
-1.82592241087514	0.99017503527996\\
-1.81963293609317	0.99045040730041\\
-1.81334346131121	0.990696304662454\\
-1.80705398652924	0.990912702426432\\
-1.80076451174727	0.991099592790994\\
-1.79447503696531	0.991256985235413\\
-1.78818556218334	0.991384906636256\\
-1.78189608740138	0.991483401358211\\
-1.77560661261947	0.991552531318899\\
-1.76931713783745	0.99159237602756\\
-1.76302766305554	0.991603032597494\\
-1.75673818827352	0.991584615732184\\
-1.75044871349161	0.991537257685067\\
-1.74415923870959	0.991461108192926\\
-1.73786976392768	0.991356334382924\\
-1.73158028914571	0.991223120653335\\
-1.72529081436375	0.991061668528014\\
-1.71900133958178	0.990872196484772\\
-1.71271186479981	0.990654939757703\\
-1.70642239001785	0.990410150113731\\
-1.70013291523594	0.990138095603462\\
-1.69384344045392	0.98983906028666\\
-1.68755396567201	0.989513343932532\\
-1.68126449088999	0.989161261695134\\
-1.67497501610808	0.988783143764195\\
-1.66868554132606	0.988379334991711\\
-1.66239606654415	0.987950194494647\\
-1.65610659176218	0.98749609523418\\
-1.64981711698022	0.987017423571837\\
-1.64352764219825	0.986514578803099\\
-1.63723816741629	0.985987972668743\\
-1.63094869263432	0.985438028844683\\
-1.62465921785235	0.984865182410541\\
-1.61836974307039	0.984269879297806\\
-1.61208026828848	0.983652575717849\\
-1.60579079350646	0.983013737570662\\
-1.59950131872455	0.982353839834752\\
-1.59321184394253	0.98167336593892\\
-1.58692236916062	0.980972807116587\\
-1.5806328943786	0.98025266174332\\
-1.57434341959669	0.9795134346583\\
-1.56805394481472	0.97875563647045\\
-1.5617644700327	0.977979782849919\\
-1.55547499525079	0.97718639380585\\
-1.54918552046877	0.976375992950913\\
-1.54289604568686	0.975549106753808\\
-1.53660657090484	0.974706263780111\\
-1.53031709612293	0.973847993922704\\
-1.52402762134096	0.972974827622336\\
-1.517738146559	0.972087295079313\\
-1.51144867177703	0.971185925457174\\
-1.50515919699507	0.970271246079207\\
-1.4988697222131	0.969343781618718\\
-1.49258024743114	0.968404053283968\\
-1.48629077264917	0.967452577998616\\
-1.48000129786726	0.9664898675788\\
-1.47371182308524	0.9655164279074\\
-1.46742234830333	0.964532758106927\\
-1.46113287352131	0.963539349711425\\
-1.4548433987394	0.962536685838888\\
-1.44855392395738	0.961525240364586\\
-1.44226444917547	0.960505477096759\\
-1.4359749743935	0.959477848955252\\
-1.42968549961154	0.958442797154237\\
-1.42339602482957	0.957400750389917\\
-1.41710655004761	0.95635212403417\\
-1.41081707526564	0.95529731933507\\
-1.40452760048368	0.954236722625248\\
-1.39823812570171	0.953170704538967\\
-1.3919486509198	0.952099619239039\\
-1.38565917613778	0.951023803654128\\
-1.37936970135587	0.949943576727891\\
-1.37308022657385	0.94885923868027\\
-1.36679075179194	0.947771070282445\\
-1.36050127700997	0.946679332145742\\
-1.35421180222801	0.945584264025916\\
-1.34792232744604	0.944486084143276\\
-1.34163285266408	0.943384988519718\\
-1.33534337788211	0.942281150333437\\
-1.32905390310015	0.941174719292157\\
-1.32276442831818	0.940065821025679\\
-1.31647495353627	0.938954556498566\\
-1.31018547875425	0.937841001443649\\
-1.30389600397234	0.936725205817353\\
-1.29760652919032	0.935607193277141\\
-1.29131705440841	0.934486960682376\\
-1.28502757962639	0.933364477618661\\
-1.27873810484448	0.932239685946981\\
-1.27244863006251	0.931112499377653\\
-1.26615915528055	0.929982803070301\\
-1.25986968049858	0.928850453260036\\
-1.25358020571662	0.927715276910638\\
-1.24729073093465	0.926577071395228\\
-1.24100125615269	0.92543560420499\\
-1.23471178137072	0.924290612686365\\
-1.22842230658881	0.923141803807418\\
-1.22213283180679	0.921988853953415\\
-1.21584335702488	0.920831408752594\\
-1.20955388224286	0.919669082931897\\
-1.20326440746095	0.918501460203667\\
-1.19697493267893	0.917328093183014\\
-1.19068545789702	0.916148503336732\\
-1.18439598311505	0.914962180963613\\
-1.17810650833309	0.913768585206627\\
-1.17181703355112	0.912567144097111\\
-1.16552755876916	0.911357254631168\\
-1.15923808398719	0.910138282878409\\
-1.15294860920523	0.908909564123183\\
-1.14665913442326	0.907670403038305\\
-1.14036965964135	0.906420073891571\\
-1.13408018485933	0.905157820784628\\
-1.12779071007742	0.903882857924818\\
-1.1215012352954	0.902594369929248\\
-1.11521176051349	0.901291512161744\\
-1.10892228573147	0.899973411101848\\
-1.10263281094956	0.898639164746398\\
-1.09634333616759	0.897287843043002\\
-1.09005386138563	0.895918488355491\\
-1.08376438660366	0.894530115961007\\
-1.0774749118217	0.893121714578488\\
-1.07118543703973	0.891692246928235\\
-1.06489596225782	0.890240650322254\\
-1.0586064874758	0.888765837284915\\
-1.05231701269389	0.887266696203812\\
-1.04602753791187	0.885742092009866\\
-1.03973806312996	0.884190866886935\\
-1.03344858834794	0.88261184100971\\
-1.02715911356603	0.881003813309948\\
-1.02086963878406	0.879365562270201\\
-1.0145801640021	0.877695846744467\\
-1.00829068922013	0.875993406805477\\
-1.00200121443817	0.874256964617349\\
-0.995711739656201	0.872485225333821\\
-0.989422264874236	0.870676878020398\\
-0.98313279009227	0.868830596600727\\
-0.976843315310362	0.866945040825426\\
-0.970553840528339	0.865018857263559\\
-0.96426436574643	0.863050680315256\\
-0.957974890964408	0.86103913324506\\
-0.951685416182499	0.858982829235017\\
-0.945395941400477	0.856880372456702\\
-0.939106466618568	0.854730359161288\\
-0.932816991836603	0.852531378786778\\
-0.926527517054637	0.850282015081359\\
-0.920238042272672	0.847980847242364\\
-0.913948567490706	0.845626451069056\\
-0.907659092708741	0.843217400129414\\
-0.901369617926775	0.840752266938631\\
-0.89508014314481	0.83822962414968\\
-0.888790668362901	0.83564804575356\\
-0.882501193580879	0.833006108289447\\
-0.87621171879897	0.830302392062779\\
-0.869922244016948	0.827535482370693\\
-0.863632769234982	0.824703970733615\\
-0.857343294453017	0.821806456131951\\
-0.851053819671051	0.818841546246631\\
-0.844764344889143	0.815807858702977\\
-0.83847487010712	0.812704022315685\\
-0.832185395325212	0.809528678335361\\
-0.825895920543189	0.806280481693748\\
-0.819606445761281	0.802958102248353\\
-0.813316970979258	0.799560226023536\\
-0.80702749619735	0.796085556448605\\
-0.800738021415384	0.792532815590573\\
-0.794448546633419	0.788900745381094\\
-0.788159071851453	0.785188108836274\\
-0.781869597069488	0.781393691268256\\
-0.775580122287522	0.777516301487482\\
-0.769290647505557	0.773554772994556\\
-0.763001172723591	0.76950796516036\\
-0.756711697941682	0.765374764394127\\
-0.75042222315966	0.761154085296861\\
-0.744132748377751	0.756844871801122\\
-0.737843273595729	0.752446098293749\\
-0.73155379881382	0.747956770722934\\
-0.725264324031798	0.743375927686123\\
-0.718974849249889	0.738702641499983\\
-0.712685374467924	0.733936019249752\\
-0.706395899685958	0.729075203817836\\
-0.700106424903993	0.724119374890403\\
-0.693816950122027	0.719067749941042\\
-0.687527475340062	0.71391958519054\\
-0.681238000558153	0.708674176541888\\
-0.674948525776131	0.703330860489285\\
-0.668659050994222	0.697889015001288\\
-0.6623695762122	0.692348060375231\\
-0.656080101430291	0.686707460064827\\
-0.649790626648269	0.680966721477033\\
-0.64350115186636	0.675125396740581\\
-0.637211677084395	0.669183083442197\\
-0.630922202302429	0.663139425332691\\
-0.624632727520464	0.656994113000023\\
-0.618343252738498	0.650746884509788\\
-0.612053777956532	0.644397526012096\\
-0.605764303174567	0.637945872314245\\
-0.599474828392601	0.631391807418591\\
-0.593185353610693	0.624735265025087\\
-0.58689587882867	0.617976228997518\\
-0.580606404046762	0.611114733794243\\
-0.574316929264739	0.604150864860402\\
-0.568027454482831	0.597084758984625\\
-0.561737979700808	0.589916604615967\\
-0.5554485049189	0.582646642144268\\
-0.549159030136934	0.575275164140899\\
-0.542869555354969	0.567802515560987\\
-0.536580080573003	0.560229093906369\\
-0.530290605791038	0.552555349349078\\
-0.524001131009072	0.544781784815156\\
-0.517711656227107	0.536908956028643\\
-0.511422181445141	0.528937471515129\\
-0.505132706663233	0.520867992566283\\
-0.49884323188121	0.512701233162287\\
-0.492553757099301	0.50443795985624\\
-0.486264282317279	0.496078991615904\\
-0.47997480753537	0.487625199627571\\
-0.473685332753348	0.479077507057369\\
-0.467395857971439	0.470436888774425\\
-0.461106383189474	0.461704371032807\\
-0.454816908407508	0.452881031114103\\
-0.448527433625543	0.443967996930281\\
-0.442237958843577	0.434966446587158\\
-0.435948484061612	0.425877607908737\\
-0.429659009279646	0.416702757922811\\
-0.423369534497681	0.407443222307569\\
-0.417080059715772	0.398100374801433\\
-0.41079058493375	0.388675636573009\\
-0.404501110151841	0.379170475556381\\
-0.398211635369819	0.3695864057469\\
-0.39192216058791	0.359924986463419\\
-0.385632685805945	0.350187821572112\\
-0.379343211023979	0.340376558677365\\
-0.373053736242014	0.330492888276709\\
-0.366764261460048	0.320538542882318\\
-0.360474786678083	0.310515296109155\\
-0.354185311896117	0.300424961730521\\
-0.347895837114152	0.290269392701748\\
-0.341606362332243	0.28005048015277\\
-0.335316887550221	0.269770152350364\\
-0.329027412768312	0.259430373630865\\
-0.32273793798629	0.249033143304173\\
-0.316448463204381	0.238580494529932\\
-0.310158988422359	0.228074493166745\\
-0.30386951364045	0.217517236595346\\
-0.297580038858484	0.206910852516747\\
-0.291290564076519	0.196257497725636\\
-0.285001089294553	0.185559356862137\\
-0.278711614512588	0.174818641138857\\
-0.272422139730622	0.164037587049754\\
-0.266132664948657	0.153218455055752\\
-0.259843190166691	0.142363528254387\\
-0.253553715384783	0.131475111028388\\
-0.24726424060276	0.120555527679879\\
-0.240974765820852	0.109607121047166\\
-0.234685291038829	0.0986322511073932\\
-0.228395816256921	0.0876332935655128\\
-0.222106341474898	0.0766126384308946\\
-0.21581686669299	0.0655726885820394\\
-0.209527391911024	0.0545158583227482\\
-0.203237917129059	0.0434445719267274\\
-0.196948442347093	0.0323612621775007\\
-0.190658967565128	0.0212683688985157\\
-0.184369492783162	0.0101683374810416\\
-0.178080018001197	-0.000936382595256857\\
-0.171790543219231	-0.0120433392421554\\
-0.165501068437266	-0.0231500792461256\\
-0.1592115936553	-0.0342541497515989\\
-0.152922118873335	-0.0453530997437376\\
-0.146632644091369	-0.0564444815294075\\
-0.140343169309403	-0.0675258522151526\\
-0.134053694527438	-0.0785947751808695\\
-0.127764219745472	-0.0896488215486896\\
-0.121474744963564	-0.100685571643678\\
-0.115185270181541	-0.111702616449361\\
-0.108895795399633	-0.122697559051217\\
-0.10260632061761	-0.133668016073243\\
-0.0963168458357018	-0.144611619100065\\
-0.0900273710536794	-0.155526016089703\\
-0.0837378962717708	-0.166408872770205\\
-0.0774484214898052	-0.17725787402318\\
-0.0711589467078397	-0.188070725250934\\
-0.0648694719258742	-0.198845153726825\\
-0.0585799971439087	-0.209578909927635\\
-0.0522905223619432	-0.220269768846899\\
-0.0460010475800345	-0.230915531288063\\
-0.0397115727980122	-0.241514025137083\\
-0.0334220980161035	-0.252063106611372\\
-0.0271326232340812	-0.262560661488116\\
-0.0208431484521725	-0.273004606305538\\
-0.0145536736701501	-0.283392889542169\\
-0.00826419888824148	-0.293723492767133\\
-0.00197472410627597	-0.303994431766488\\
0.00431475067568954	-0.314203757639381\\
0.010604225457655	-0.324349557867124\\
0.0168937002396206	-0.334429957352276\\
0.0231831750215861	-0.344443119427611\\
0.0294726498035516	-0.354387246834097\\
0.0357621245855171	-0.364260582667136\\
0.0420515993674258	-0.374061411290273\\
0.0483410741494481	-0.383788059216301\\
0.0546305489313568	-0.393438895953155\\
0.0609200237133791	-0.403012334817691\\
0.0672094984952878	-0.412506833711729\\
0.0734989732773101	-0.421920895865301\\
0.0797884480592188	-0.431253070541047\\
0.0860779228411843	-0.440501953704644\\
0.0923673976231498	-0.449666188655958\\
0.0986568724051153	-0.45874446662405\\
0.104946347187081	-0.467735527323768\\
0.111235821969046	-0.476638159474154\\
0.117525296751012	-0.485451201278175\\
0.123814771532977	-0.49417354086403\\
0.130104246314886	-0.502804116686033\\
0.136393721096908	-0.511341917888163\\
0.142683195878817	-0.519785984625602\\
0.148972670660839	-0.528135408349028\\
0.155262145442748	-0.53638933204659\\
0.16155162022477	-0.544546950448304\\
0.167841095006679	-0.552607510188485\\
0.174130569788645	-0.560570309929381\\
0.18042004457061	-0.568434700444362\\
0.186709519352576	-0.57620008466126\\
0.192998994134541	-0.583865917665852\\
0.199288468916507	-0.591431706665644\\
0.205577943698472	-0.598897010914012\\
0.211867418480438	-0.6062614415954\\
0.218156893262346	-0.613524661670305\\
0.224446368044369	-0.620686385683125\\
0.230735842826277	-0.627746379529397\\
0.2370253176083	-0.634704460186874\\
0.243314792390208	-0.641560495406669\\
0.249604267172231	-0.648314403368895\\
0.255893741954139	-0.65496615229961\\
0.262183216736105	-0.661515760052185\\
0.26847269151807	-0.6679632936522\\
0.274762166300036	-0.674308868806826\\
0.281051641082001	-0.680552649379194\\
0.287341115863967	-0.686694846828336\\
0.293630590645876	-0.692735719615243\\
0.299920065427898	-0.698675572576074\\
0.306209540209807	-0.704514756261997\\
0.312499014991829	-0.71025366624861\\
0.318788489773738	-0.715892742412629\\
0.32507796455576	-0.721432468179916\\
0.331367439337669	-0.726873369742296\\
0.337656914119634	-0.732216015247178\\
0.3439463889016	-0.737461013957943\\
0.350235863683565	-0.742609015388018\\
0.356525338465531	-0.747660708408487\\
0.362814813247496	-0.75261682033012\\
0.369104288029462	-0.757478115961718\\
0.375393762811427	-0.762245396643764\\
0.381683237593336	-0.766919499260869\\
0.387972712375358	-0.771501295231471\\
0.394262187157267	-0.775991689477627\\
0.400551661939289	-0.78039161937492\\
0.406841136721198	-0.784702053683814\\
0.41313061150322	-0.788923991463417\\
0.419420086285129	-0.793058460968704\\
0.425709561067094	-0.79710651853221\\
0.43199903584906	-0.801069247431498\\
0.438288510631025	-0.804947756742684\\
0.444577985412991	-0.808743180182602\\
0.450867460194956	-0.812456674938666\\
0.457156934976922	-0.81608942048973\\
0.463446409758888	-0.819642617416839\\
0.469735884540796	-0.8231174862071\\
0.476025359322819	-0.826515266049887\\
0.482314834104727	-0.829837213627856\\
0.48860430888675	-0.833084601903182\\
0.494893783668658	-0.836258718900324\\
0.501183258450681	-0.839360866486395\\
0.507472733232589	-0.842392359150413\\
0.513762208014555	-0.845354522781952\\
0.52005168279652	-0.848248693451416\\
0.526341157578486	-0.851076216191506\\
0.532630632360508	-0.853838443782645\\
0.538920107142417	-0.856536735541756\\
0.545209581924439	-0.859172456117092\\
0.551499056706348	-0.861746974288746\\
0.557788531488313	-0.864261661776928\\
0.564078006270279	-0.866717892058525\\
0.570367481052244	-0.869117039193129\\
0.57665695583421	-0.871460476659543\\
0.582946430616175	-0.873749576203752\\
0.589235905398141	-0.875985706699343\\
0.595525380180106	-0.878170233021479\\
0.601814854962015	-0.880304514934939\\
0.608104329744037	-0.88238990599801\\
0.614393804525946	-0.884427752482023\\
0.620683279307968	-0.88641939230865\\
0.626972754089877	-0.888366154004643\\
0.633262228871899	-0.890269355676021\\
0.639551703653808	-0.892130304001536\\
0.645841178435774	-0.893950293246964\\
0.652130653217739	-0.895730604300634\\
0.658420127999705	-0.897472503731082\\
0.66470960278167	-0.899177242867573\\
0.670999077563636	-0.900846056904186\\
0.677288552345544	-0.902480164028162\\
0.683578027127567	-0.904080764573278\\
0.689867501909475	-0.905649040198566\\
0.696156976691498	-0.907186153093597\\
0.702446451473406	-0.908693245210108\\
0.708735926255429	-0.910171437521404\\
0.715025401037337	-0.911621829309183\\
0.721314875819303	-0.91304549747915\\
0.727604350601268	-0.914443495905096\\
0.733893825383234	-0.915816854802472\\
0.740183300165199	-0.917166580131548\\
0.746472774947165	-0.918493653030645\\
0.75276224972913	-0.919799029279755\\
0.759051724511096	-0.921083638794882\\
0.765341199293005	-0.922348385153357\\
0.771630674075027	-0.923594145150474\\
0.777920148856936	-0.924821768387405\\
0.784209623638958	-0.926032076891057\\
0.790499098420867	-0.927225864765388\\
0.796788573202889	-0.928403897874998\\
0.803078047984798	-0.929566913560446\\
0.809367522766763	-0.930715620385818\\
0.815656997548729	-0.931850697918332\\
0.821946472330694	-0.932972796540044\\
0.82823594711266	-0.93408253729161\\
0.834525421894625	-0.935180511748033\\
0.840814896676591	-0.936267281926277\\
0.847104371458556	-0.937343380224687\\
0.853393846240465	-0.938409309393834\\
0.859683321022487	-0.939465542538997\\
0.865972795804396	-0.940512523153499\\
0.872262270586418	-0.941550665183248\\
0.878551745368327	-0.942580353121578\\
0.884841220150349	-0.94360194213468\\
0.891130694932258	-0.944615758216727\\
0.897420169714223	-0.94562209837471\\
0.903709644496189	-0.946621230842381\\
0.909999119278154	-0.947613395322935\\
0.91628859406012	-0.948598803259949\\
0.922578068842085	-0.949577638136103\\
0.928867543624051	-0.950550055799149\\
0.935157018406017	-0.951516184814661\\
0.941446493187925	-0.952476126844797\\
0.947735967969948	-0.953429957052849\\
0.954025442751856	-0.954377724532484\\
0.960314917533879	-0.955319452761564\\
0.966604392315787	-0.956255140079358\\
0.972893867097753	-0.957184760186977\\
0.979183341879718	-0.958108262669864\\
0.985472816661684	-0.959025573541964\\
0.991762291443649	-0.959936595810648\\
0.998051766225615	-0.960841210061679\\
1.00434124100758	-0.961739275063452\\
1.01063071578955	-0.962630628389686\\
1.01692019057145	-0.963515087059774\\
1.02320966535348	-0.964392448195998\\
1.02949914013539	-0.965262489696605\\
1.03578861491741	-0.966124970924212\\
1.04207808969932	-0.966979633408231\\
1.04836756448134	-0.967826201560921\\
1.05465703926325	-0.968664383405689\\
1.06094651404521	-0.969493871317175\\
1.06723598882718	-0.970314342771933\\
1.07352546360914	-0.971125461108805\\
1.07981493839111	-0.971926876298322\\
1.08610441317308	-0.972718225719776\\
1.09239388795504	-0.973499134945504\\
1.09868336273701	-0.974269218530979\\
1.10497283751891	-0.97502808081021\\
1.11126231230094	-0.975775316695106\\
1.11755178708285	-0.976510512478165\\
1.12384126186487	-0.977233246637367\\
1.13013073664678	-0.977943090642405\\
1.1364202114288	-0.978639609761268\\
1.14270968621071	-0.979322363866304\\
1.14899916099267	-0.979990908238684\\
1.15528863577464	-0.980644794370585\\
1.1615781105566	-0.981283570763841\\
1.16786758533857	-0.981906783724502\\
1.17415706012054	-0.982513978152023\\
1.1804465349025	-0.983104698322552\\
1.18673600968447	-0.983678488665083\\
1.19302548446638	-0.98423489452985\\
1.1993149592484	-0.984773462947952\\
1.20560443403031	-0.985293743381403\\
1.21189390881233	-0.985795288462742\\
1.21818338359424	-0.986277654723394\\
1.22447285837626	-0.986740403309938\\
1.23076233315822	-0.987183100687528\\
1.23705180794013	-0.987605319329593\\
1.24334128272216	-0.988006638393204\\
1.24963075750406	-0.988386644379156\\
1.25592023228609	-0.988744931776259\\
1.262209707068	-0.989081103688906\\
1.26849918185002	-0.989394772447442\\
1.27478865663193	-0.989685560200478\\
1.28107813141389	-0.989953099488641\\
1.28736760619586	-0.99019703379906\\
1.29365708097782	-0.990417018100015\\
1.29994655575979	-0.990612719355166\\
1.30623603054175	-0.990783817016808\\
1.31252550532366	-0.990930003497619\\
1.31881498010569	-0.991050984620418\\
1.32510445488759	-0.99114648004541\\
1.33139392966962	-0.991216223674526\\
1.33768340445152	-0.99125996403238\\
1.34397287923355	-0.991277464623481\\
1.35026235401546	-0.991268504265305\\
1.35655182879742	-0.9912328773969\\
1.36284130357939	-0.991170394362705\\
1.36913077836135	-0.991080881671293\\
1.37542025314332	-0.990964182228783\\
1.38170972792528	-0.990820155546694\\
1.38799920270725	-0.990648677924041\\
1.39428867748921	-0.990449642603497\\
1.40057815227112	-0.990222959901496\\
1.40686762705315	-0.989968557312136\\
1.41315710183505	-0.989686379584856\\
1.41944657661708	-0.989376388775744\\
1.42573605139899	-0.989038564272583\\
1.43202552618101	-0.988672902793488\\
1.43831500096292	-0.988279418359338\\
1.44460447574488	-0.987858142239907\\
1.45089395052685	-0.987409122873938\\
1.45718342530881	-0.986932425763177\\
1.46347290009078	-0.986428133340584\\
1.46976237487274	-0.98589634481288\\
1.47605184965471	-0.985337175977663\\
1.48234132443667	-0.984750759015291\\
1.48863079921858	-0.984137242255919\\
1.49492027400061	-0.98349678992177\\
1.50120974878251	-0.982829581845274\\
1.50749922356454	-0.98213581316308\\
1.51378869834645	-0.981415693986683\\
1.52007817312847	-0.980669449049718\\
1.52636764791038	-0.979897317332675\\
1.53265712269234	-0.979099551665265\\
1.53894659747431	-0.978276418307037\\
1.54523607225627	-0.977428196506723\\
1.55152554703824	-0.976555178040844\\
1.5578150218202	-0.975657666732145\\
1.56410449660217	-0.974735977948437\\
1.57039397138414	-0.973790438082392\\
1.57668344616604	-0.972821384013112\\
1.58297292094807	-0.971829162549742\\
1.58926239572997	-0.970814129858297\\
1.595551870512	-0.969776650871833\\
1.60184134529391	-0.968717098685238\\
1.60813082007593	-0.967635853934786\\
1.61442029485784	-0.966533304163734\\
1.6207097696398	-0.965409843174309\\
1.62699924442177	-0.964265870367079\\
1.63328871920373	-0.96310179006842\\
1.6395781939857	-0.961918010846889\\
1.64586766876766	-0.96071494481933\\
1.65215714354957	-0.959493006947528\\
1.6584466183316	-0.958252614326194\\
1.6647360931135	-0.956994185463364\\
1.67102556789553	-0.955718139553599\\
1.67731504267744	-0.954424895745506\\
1.68360451745946	-0.953114872403723\\
1.68989399224137	-0.951788486367006\\
1.69618346702333	-0.95044615220255\\
1.7024729418053	-0.949088281458135\\
1.70876241658726	-0.947715281912473\\
1.71505189136923	-0.946327556824932\\
1.72134136615119	-0.944925504185453\\
1.72763084093316	-0.943509515965575\\
1.73392031571512	-0.942079977371481\\
1.74020979049703	-0.940637266099966\\
1.74649926527906	-0.939181751598158\\
1.75278874006096	-0.937713794328149\\
1.75907821484299	-0.93623374503699\\
1.7653676896249	-0.934741944033385\\
1.77165716440692	-0.933238720471725\\
1.77794663918883	-0.931724391644327\\
1.78423611397079	-0.930199262283046\\
1.79052558875276	-0.92866362387054\\
1.79681506353472	-0.927117753962846\\
1.80310453831669	-0.925561915523218\\
1.80939401309865	-0.923996356268977\\
1.81568348788062	-0.922421308031293\\
1.82197296266258	-0.920836986129526\\
1.82826243744449	-0.919243588760322\\
1.83455191222652	-0.917641296402563\\
1.84084138700842	-0.916030271238838\\
1.84713086179045	-0.914410656594193\\
1.85342033657236	-0.912782576392911\\
1.85970981135438	-0.911146134634031\\
1.86599928613629	-0.909501414886225\\
1.87228876091825	-0.907848479803016\\
1.87857823570022	-0.906187370658391\\
1.88486771048218	-0.90451810690428\\
1.89115718526415	-0.902840685749591\\
1.89744666004611	-0.901155081762347\\
1.90373613482808	-0.899461246494549\\
1.91002560961005	-0.897759108131185\\
1.91631508439195	-0.89604857116326\\
1.92260455917398	-0.894329516085694\\
1.92889403395594	-0.892601799120449\\
1.93518350873791	-0.890865251965355\\
1.94147298351987	-0.88911968156906\\
1.94776245830178	-0.887364869932509\\
1.9540519330838	-0.88560057393723\\
1.96034140786571	-0.883826525201094\\
1.96663088264773	-0.882042429961219\\
1.97292035742964	-0.880247968985204\\
1.97920983221167	-0.878442797509941\\
1.98549930699357	-0.876626545209273\\
1.99178878177554	-0.874798816189667\\
1.99807825655751	-0.87295918901502\\
2.00436773133947	-0.871107216760027\\
2.01065720612144	-0.869242427092612\\
2.0169466809034	-0.867364322385364\\
2.02323615568537	-0.865472379856066\\
2.02952563046733	-0.863566051737325\\
2.03581510524924	-0.861644765475319\\
2.04210458003126	-0.859707923957501\\
2.04839405481317	-0.857754905769567\\
2.0546835295952	-0.855785065480864\\
2.0609730043771	-0.853797733959102\\
2.06726247915913	-0.851792218713101\\
2.07355195394103	-0.849767804264521\\
2.079841428723	-0.847723752547222\\
2.08613090350497	-0.845659303335043\\
2.09242037828693	-0.843573674696946\\
2.0987098530689	-0.841466063479627\\
2.10499932785086	-0.839335645817129\\
2.11128880263283	-0.837181577667119\\
2.11757827741479	-0.835002995373304\\
2.1238677521967	-0.832799016254007\\
2.13015722697872	-0.830568739215592\\
2.13644670176063	-0.828311245391432\\
2.14273617654266	-0.82602559880462\\
2.14902565132456	-0.823710847055209\\
2.15531512610659	-0.821366022030127\\
2.1616046008885	-0.818990140636359\\
2.16789407567046	-0.816582205555923\\
2.17418355045243	-0.814141206022464\\
2.18047302523439	-0.811666118618659\\
2.18676250001636	-0.809155908093798\\
2.19305197479832	-0.806609528200802\\
2.19934144958029	-0.804025922552022\\
2.20563092436225	-0.801404025492875\\
2.21192039914416	-0.798742762993103\\
2.21820987392618	-0.796041053553845\\
2.22449934870809	-0.793297809131111\\
2.23078882349012	-0.790511936073296\\
2.23707829827202	-0.787682336073467\\
2.24336777305405	-0.784807907134019\\
2.24965724783596	-0.781887544544231\\
2.25594672261792	-0.778920141868814\\
2.26223619739989	-0.775904591947076\\
2.26852567218185	-0.772839787901634\\
2.27481514696382	-0.769724624155766\\
2.28110462174578	-0.766557997458473\\
2.28739409652769	-0.763338807916333\\
2.29368357130971	-0.760065960030973\\
2.29997304609162	-0.756738363741866\\
2.30626252087364	-0.753354935472225\\
2.31255199565555	-0.749914599178704\\
2.31884147043758	-0.74641628740205\\
2.32513094521948	-0.742858942319647\\
2.33142042000145	-0.73924151679702\\
2.33770989478342	-0.735562975439086\\
2.34399936956538	-0.731822295638831\\
2.35028884434735	-0.728018468623103\\
2.35657831912931	-0.724150500494314\\
2.36286779391128	-0.720217413267075\\
2.36915726869324	-0.716218245898768\\
2.37544674347515	-0.712152055313108\\
2.38173621825717	-0.708017917415436\\
2.38802569303908	-0.703814928099592\\
2.39431516782111	-0.699542204243804\\
2.40060464260301	-0.695198884696781\\
2.40689411738504	-0.690784131250647\\
2.41318359216694	-0.686297129602225\\
2.41947306694891	-0.68173709029927\\
2.42576254173088	-0.67710324967297\\
2.43205201651284	-0.672394870754118\\
2.43834149129481	-0.667611244172925\\
2.44463096607677	-0.662751689041306\\
2.45092044085874	-0.657815553816735\\
2.4572099156407	-0.652802217147141\\
2.46349939042261	-0.647711088695033\\
2.46978886520463	-0.642541609941596\\
2.47607833998654	-0.637293254968381\\
2.48236781476857	-0.63196553121672\\
2.48865728955047	-0.62655798022379\\
2.4949467643325	-0.621070178334652\\
2.50123623911441	-0.615501737389179\\
2.50752571389637	-0.609852305384269\\
2.51381518867834	-0.604121567108534\\
2.5201046634603	-0.598309244751679\\
2.52639413824227	-0.592415098484703\\
2.53268361302423	-0.586438927013624\\
2.5389730878062	-0.580380568102822\\
2.54526256258816	-0.574239899070443\\
2.55155203737007	-0.568016837253099\\
2.55784151215209	-0.561711340440501\\
2.564130986934	-0.555323407279182\\
2.57042046171603	-0.548853077644881\\
2.57670993649793	-0.542300432983173\\
2.58299941127996	-0.535665596617988\\
2.58928888606187	-0.528948734027228\\
2.59557836084383	-0.522150053086456\\
2.6018678356258	-0.51526980427781\\
2.60815731040776	-0.508308280867316\\
2.61444678518973	-0.501265819046481\\
2.62073625997169	-0.494142798041913\\
2.62702573475372	-0.486939640188818\\
2.63331520953562	-0.479656810971836\\
2.63960468431759	-0.472294819030385\\
2.64589415909956	-0.464854216129841\\
2.65218363388152	-0.457335597098041\\
2.65847310866349	-0.449739599727111\\
2.66476258344545	-0.442066904640655\\
2.67105205822736	-0.434318235126372\\
2.67734153300938	-0.426494356933686\\
2.68363100779129	-0.418596078038027\\
2.68992048257331	-0.410624248368927\\
2.69620995735522	-0.402579759506121\\
2.70249943213724	-0.394463544339354\\
2.70878890691915	-0.386276576696715\\
2.71507838170112	-0.37801987093718\\
2.72136785648308	-0.369694481511806\\
2.72765733126505	-0.361301502490817\\
2.73394680604702	-0.352842067058538\\
2.74023628082898	-0.344317346976034\\
2.74652575561095	-0.335728552011938\\
2.75281523039291	-0.327076929341902\\
2.75910470517482	-0.31836376291721\\
2.76539417995684	-0.30959037280249\\
2.77168365473875	-0.300758114484795\\
2.77797312952077	-0.291868378151269\\
2.78426260430268	-0.282922587940494\\
2.7905520790847	-0.273922201163115\\
2.79684155386661	-0.264868707497486\\
2.80313102864858	-0.255763628155916\\
2.80942050343054	-0.246608515026826\\
2.81570997821251	-0.237404949790089\\
2.82199945299448	-0.228154543008084\\
2.82828892777644	-0.218858933192644\\
2.83457840255841	-0.20951978584884\\
2.84086787734037	-0.200138792495792\\
2.84715735212228	-0.190717669667207\\
2.8534468269043	-0.181258157888904\\
2.85973630168621	-0.171762020639028\\
2.86602577646823	-0.162231043286471\\
2.87231525125014	-0.152667032013845\\
2.87860472603217	-0.143071812720534\\
2.88489420081407	-0.133447229911638\\
2.89118367559604	-0.123795145570138\\
2.897473150378	-0.114117438015134\\
2.90376262515997	-0.104416000746523\\
2.91005209994194	-0.0946927412771827\\
2.9163415747239	-0.0849495799536482\\
2.92263104950587	-0.0751884487663904\\
2.92892052428783	-0.0654112901500747\\
2.93520999906974	-0.0556200557767735\\
2.94149947385176	-0.0458167053394518\\
2.94778894863367	-0.0360032053318001\\
2.95407842341569	-0.0261815278198844\\
2.9603678981976	-0.0163536492123295\\
2.96665737297963	-0.00652154902455703\\
2.97294684776153	0.00331279135714118\\
2.9792363225435	0.0131473899135382\\
2.98552579732547	0.0229802652305081\\
2.99181527210743	0.0328094377359005\\
2.9981047468894	0.0426329309344384\\
3.00439422167136	0.0524487726395315\\
3.01068369645327	0.062254996200864\\
3.01697317123529	0.0720496417273315\\
3.0232626460172	0.0818307573023349\\
3.02955212079922	0.0915964001941163\\
3.03584159558113	0.101344638055062\\
3.04213107036315	0.111073550114525\\
3.04842054514506	0.120781228358497\\
3.05471001992703	0.130465778700697\\
3.06099949470899	0.140125322139046\\
3.06728896949096	0.149757995900264\\
3.07357844427293	0.159361954569674\\
3.07986791905489	0.168935371205885\\
3.08615739383686	0.178476438439318\\
3.09244686861882	0.187983369553664\\
3.09873634340073	0.197454399549272\\
3.10502581818275	0.206887786188184\\
3.11131529296466	0.216281811018051\\
3.11760476774668	0.22563478037769\\
3.12389424252859	0.23494502637856\\
3.13018371731062	0.244210907866635\\
3.13647319209252	0.253430811359045\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-3.13413316552317	-0.903786898326197\\
-3.1278436907412	-0.90468801457983\\
-3.12155421595924	-0.905575115445861\\
-3.11526474117727	-0.90644801942174\\
-3.1089752663953	-0.907306534294436\\
-3.10268579161334	-0.90815045775027\\
-3.09639631683143	-0.908979577991356\\
-3.09010684204941	-0.90979367435791\\
-3.0838173672675	-0.910592517955488\\
-3.07752789248548	-0.911375872286656\\
-3.07123841770357	-0.912143493885906\\
-3.06494894292155	-0.912895132957454\\
-3.05865946813964	-0.913630534014688\\
-3.05236999335767	-0.914349436520912\\
-3.04608051857571	-0.915051575530194\\
-3.03979104379374	-0.915736682327814\\
-3.03350156901178	-0.916404485069388\\
-3.02721209422981	-0.917054709417913\\
-3.02092261944784	-0.917687079177967\\
-3.01463314466588	-0.918301316926274\\
-3.00834366988397	-0.918897144637871\\
-3.00205419510195	-0.919474284307154\\
-2.99576472032004	-0.920032458562924\\
-2.98947524553802	-0.920571391276928\\
-2.98318577075611	-0.92109080816485\\
-2.97689629597414	-0.921590437379349\\
-2.97060682119218	-0.922070010094126\\
-2.96431734641021	-0.922529261078611\\
-2.96431734641016	-0.922967929262316\\
-2.95802787162819	-0.923385758288373\\
-2.95173839684622	-0.923782497055495\\
-2.94544892206426	-0.924157900247748\\
-2.93915944728229	-0.924511728851484\\
-2.93286997250033	-0.924843750658842\\
-2.92658049771842	-0.92515374075719\\
-2.9202910229364	-0.925441482003963\\
-2.91400154815449	-0.925706765486267\\
-2.90771207337247	-0.92594939096481\\
-2.90142259859056	-0.926169167301492\\
-2.89513312380853	-0.926365912870304\\
-2.88884364902663	-0.926539455950897\\
-2.88255417424466	-0.926689635104467\\
-2.87626469946269	-0.926816299531458\\
-2.86997522468073	-0.926919309410665\\
-2.86368574989876	-0.926998536219338\\
-2.8573962751168	-0.927053863033917\\
-2.85110680033483	-0.927085184811016\\
-2.84481732555287	-0.927092408648353\\
-2.83852785077096	-0.927075454025287\\
-2.83223837598894	-0.927034253022695\\
-2.82594890120703	-0.926968750521917\\
-2.81965942642501	-0.926878904382528\\
-2.8133699516431	-0.926764685598746\\
-2.80708047686107	-0.92662607843424\\
-2.80079100207917	-0.926463080535231\\
-2.7945015272972	-0.926275703021706\\
-2.78821205251523	-0.926063970556649\\
-2.78192257773327	-0.925827921393201\\
-2.7756331029513	-0.925567607399675\\
-2.76934362816934	-0.925283094062416\\
-2.76305415338737	-0.924974460466461\\
-2.75676467860541	-0.924641799254025\\
-2.7504752038235	-0.924285216560908\\
-2.74418572904148	-0.92390483193075\\
-2.73789625425957	-0.923500778207427\\
-2.73160677947754	-0.923073201405477\\
-2.72531730469564	-0.922622260558936\\
-2.71902782991367	-0.922148127548511\\
-2.71273835513171	-0.921650986907504\\
-2.70644888034974	-0.921131035606538\\
-2.70015940556777	-0.920588482817421\\
-2.69386993078581	-0.920023549656377\\
-2.68758045600384	-0.919436468906938\\
-2.68129098122188	-0.918827484722823\\
-2.67500150643997	-0.918196852311136\\
-2.66871203165795	-0.917544837596202\\
-2.66242255687604	-0.916871716864561\\
-2.65613308209402	-0.916177776391273\\
-2.64984360731211	-0.915463312048295\\
-2.64355413253008	-0.914728628895011\\
-2.63726465774818	-0.913974040751766\\
-2.63097518296621	-0.913199869756501\\
-2.62468570818424	-0.912406445905372\\
-2.61839623340228	-0.91159410657759\\
-2.61210675862031	-0.910763196045201\\
-2.60581728383835	-0.9099140649683\\
-2.59952780905638	-0.909047069876294\\
-2.59323833427442	-0.908162572635747\\
-2.58694885949251	-0.907260939905616\\
-2.58065938471049	-0.906342542580153\\
-2.57436990992858	-0.905407755220598\\
-2.56808043514656	-0.904456955475806\\
-2.56179096036465	-0.903490523493008\\
-2.55550148558262	-0.902508841318872\\
-2.54921201080072	-0.901512292292053\\
-2.54292253601875	-0.900501260427571\\
-2.53663306123678	-0.899476129793945\\
-2.53034358645482	-0.898437283883752\\
-2.52405411167285	-0.897385104978348\\
-2.51776463689089	-0.89631997350753\\
-2.51147516210892	-0.89524226740488\\
-2.50518568732696	-0.894152361459505\\
-2.49889621254505	-0.893050626665153\\
-2.49260673776303	-0.891937429567071\\
-2.48631726298112	-0.890813131607953\\
-2.4800277881991	-0.889678088473126\\
-2.47373831341719	-0.888532649436418\\
-2.46744883863516	-0.887377156706844\\
-2.46115936385326	-0.886211944777497\\
-2.45486988907129	-0.885037339776992\\
-2.44858041428932	-0.883853658824489\\
-2.44229093950736	-0.882661209389002\\
-2.43600146472539	-0.88146028865379\\
-2.42971198994343	-0.880251182886681\\
-2.42342251516152	-0.879034166816889\\
-2.4171330403795	-0.877809503019463\\
-2.41084356559759	-0.87657744130778\\
-2.40455409081557	-0.87533821813505\\
-2.39826461603366	-0.874092056005526\\
-2.39197514125163	-0.872839162896173\\
-2.38568566646973	-0.871579731689535\\
-2.37939619168776	-0.870313939618534\\
-2.3731067169058	-0.86904194772385\\
-2.36681724212383	-0.867763900324835\\
-2.36052776734186	-0.866479924504167\\
-2.3542382925599	-0.8651901296076\\
-2.34794881777793	-0.863894606758728\\
-2.34165934299597	-0.862593428390181\\
-2.33536986821406	-0.861286647791145\\
-2.32908039343204	-0.859974298672502\\
-2.32279091865013	-0.858656394749699\\
-2.31650144386811	-0.857332929344207\\
-2.3102119690862	-0.856003875004051\\
-2.30392249430417	-0.854669183143968\\
-2.29763301952227	-0.853328783705762\\
-2.2913435447403	-0.851982584839338\\
-2.28505406995833	-0.850630472604867\\
-2.27876459517637	-0.849272310696804\\
-2.2724751203944	-0.8479079401897\\
-2.26618564561244	-0.846537179306951\\
-2.25989617083042	-0.845159823212108\\
-2.25360669604851	-0.843775643823931\\
-2.24731722126654	-0.842384389654772\\
-2.24102774648458	-0.840985785673332\\
-2.23473827170261	-0.839579533191593\\
-2.22844879692065	-0.83816530977648\\
-2.22215932213868	-0.836742769186455\\
-2.21586984735671	-0.83531154133328\\
-2.20958037257475	-0.833871232269113\\
-2.20329089779284	-0.832421424199381\\
-2.19700142301082	-0.830961675521074\\
-2.19071194822891	-0.829491520887328\\
-2.18442247344689	-0.8280104712976\\
-2.17813299866498	-0.826518014214349\\
-2.17184352388296	-0.825013613705462\\
-2.16555404910105	-0.823496710613214\\
-2.15926457431908	-0.821966722749205\\
-2.15297509953712	-0.820423045115552\\
-2.14668562475515	-0.818865050152196\\
-2.14039614997318	-0.817292088010263\\
-2.13410667519122	-0.815703486851371\\
-2.12781720040925	-0.814098553172783\\
-2.12152772562729	-0.812476572158142\\
-2.11523825084538	-0.810836808053925\\
-2.10894877606336	-0.809178504570802\\
-2.10265930128145	-0.807500885310492\\
-2.09636982649943	-0.805803154216935\\
-2.09008035171752	-0.804084496052437\\
-2.0837908769355	-0.802344076897537\\
-2.07750140215359	-0.800581044675113\\
-2.07121192737162	-0.798794529697725\\
-2.06492245258966	-0.796983645238151\\
-2.05863297780769	-0.795147488122576\\
-2.05234350302572	-0.793285139346036\\
-2.04605402824376	-0.791395664709631\\
-2.03976455346185	-0.789478115479053\\
-2.03347507867983	-0.787531529063797\\
-2.02718560389792	-0.785554929716898\\
-2.0208961291159	-0.783547329253913\\
-2.01460665433399	-0.781507727791582\\
-2.00831717955197	-0.779435114504424\\
-2.00202770477006	-0.777328468399847\\
-1.99573822998809	-0.77518675910993\\
-1.98944875520613	-0.77300894770033\\
-1.98315928042416	-0.770793987494799\\
-1.9768698056422	-0.768540824915081\\
-1.97058033086023	-0.766248400335299\\
-1.96429085607826	-0.763915648950154\\
-1.9580013812963	-0.76154150165618\\
-1.95171190651439	-0.759124885945307\\
-1.94542243173237	-0.756664726809813\\
-1.93913295695046	-0.754159947658363\\
-1.93284348216844	-0.751609471241382\\
-1.92655400738653	-0.749012220586238\\
-1.92026453260451	-0.746367119939981\\
-1.9139750578226	-0.743673095720246\\
-1.90768558304063	-0.740929077472033\\
-1.90139610825867	-0.738133998830829\\
-1.8951066334767	-0.735286798490208\\
-1.88881715869474	-0.732386421173566\\
-1.88252768391277	-0.729431818608933\\
-1.8762382091308	-0.726421950506031\\
-1.86994873434884	-0.723355785534486\\
-1.86365925956693	-0.720232302302902\\
-1.85736978478491	-0.71705049033674\\
-1.851080310003	-0.713809351055674\\
-1.84479083522098	-0.71050789874775\\
-1.83850136043907	-0.707145161541269\\
-1.83221188565705	-0.703720182371655\\
-1.82592241087514	-0.700232019944077\\
-1.81963293609317	-0.696679749689679\\
-1.81334346131121	-0.693062464715162\\
-1.80705398652924	-0.689379276744617\\
-1.80076451174727	-0.685629317052746\\
-1.79447503696531	-0.681811737388565\\
-1.78818556218334	-0.677925710888769\\
-1.78189608740138	-0.673970432979604\\
-1.77560661261947	-0.669945122267174\\
-1.76931713783745	-0.665849021413833\\
-1.76302766305554	-0.661681398001836\\
-1.75673818827352	-0.657441545381141\\
-1.75044871349161	-0.653128783502877\\
-1.74415923870959	-0.648742459735317\\
-1.73786976392768	-0.644281949663652\\
-1.73158028914571	-0.639746657871481\\
-1.72529081436375	-0.635136018703156\\
-1.71900133958178	-0.630449497007701\\
-1.71271186479981	-0.62568658886123\\
-1.70642239001785	-0.620846822269761\\
-1.70013291523594	-0.615929757849068\\
-1.69384344045392	-0.610934989483294\\
-1.68755396567201	-0.605862144959857\\
-1.68126449088999	-0.600710886580936\\
-1.67497501610808	-0.595480911750604\\
-1.66868554132606	-0.590171953537037\\
-1.66239606654415	-0.5847837812092\\
-1.65610659176218	-0.579316200747494\\
-1.64981711698022	-0.573769055327467\\
-1.64352764219825	-0.568142225777165\\
-1.63723816741629	-0.562435631005503\\
-1.63094869263432	-0.556649228404075\\
-1.62465921785235	-0.550783014218718\\
-1.61836974307039	-0.544837023893728\\
-1.61208026828848	-0.538811332385007\\
-1.60579079350646	-0.532706054444803\\
-1.59950131872455	-0.526521344875437\\
-1.59321184394253	-0.520257398752883\\
-1.58692236916062	-0.513914451619527\\
-1.5806328943786	-0.507492779645879\\
-1.57434341959669	-0.500992699761028\\
-1.56805394481472	-0.494414569751645\\
-1.5617644700327	-0.48775878832897\\
-1.55547499525079	-0.481025795164919\\
-1.54918552046877	-0.474216070894675\\
-1.54289604568686	-0.467330137089102\\
-1.53660657090484	-0.460368556193134\\
-1.53031709612293	-0.45333193143361\\
-1.52402762134096	-0.446220906693936\\
-1.517738146559	-0.439036166356966\\
-1.51144867177703	-0.431778435115707\\
-1.50515919699507	-0.424448477751992\\
-1.4988697222131	-0.417047098883223\\
-1.49258024743114	-0.40957514267739\\
-1.48629077264917	-0.40203349253605\\
-1.48000129786726	-0.394423070746955\\
-1.47371182308524	-0.386744838103694\\
-1.46742234830333	-0.378999793496489\\
-1.46113287352131	-0.371188973470091\\
-1.4548433987394	-0.363313451753529\\
-1.44855392395738	-0.355374338757626\\
-1.44226444917547	-0.347372781044664\\
-1.4359749743935	-0.339309960767626\\
-1.42968549961154	-0.331187095080967\\
-1.42339602482957	-0.323005435522887\\
-1.41710655004761	-0.314766267369624\\
-1.41081707526564	-0.30647090896227\\
-1.40452760048368	-0.298120711006711\\
-1.39823812570171	-0.289717055846694\\
-1.3919486509198	-0.28126135671226\\
-1.38565917613778	-0.272755056940956\\
-1.37936970135587	-0.264199629176775\\
-1.37308022657385	-0.255596574542637\\
-1.36679075179194	-0.246947421792015\\
-1.36050127700997	-0.238253726435492\\
-1.35421180222801	-0.229517069847398\\
-1.34792232744604	-0.220739058349976\\
-1.34163285266408	-0.211921322277525\\
-1.33534337788211	-0.203065515020749\\
-1.32905390310015	-0.194173312052174\\
-1.32276442831818	-0.185246409933414\\
-1.31647495353627	-0.176286525305197\\
-1.31018547875425	-0.167295393860409\\
-1.30389600397234	-0.158274769302793\\
-1.29760652919032	-0.149226422288744\\
-1.29131705440841	-0.14015213935772\\
-1.28502757962639	-0.131053721847013\\
-1.27873810484448	-0.121932984797022\\
-1.27244863006251	-0.112791755842764\\
-1.26615915528055	-0.103631874097236\\
-1.25986968049858	-0.0944551890241\\
-1.25358020571662	-0.085263559302439\\
-1.24729073093465	-0.0760588516839653\\
-1.24100125615269	-0.0668429398437912\\
-1.23471178137072	-0.0576177032251461\\
-1.22842230658881	-0.0483850258808364\\
-1.22213283180679	-0.0391467953089197\\
-1.21584335702488	-0.029904901288319\\
-1.20955388224286	-0.020661234710097\\
-1.20326440746095	-0.0114176864107117\\
-1.19697493267893	-0.00217614600297034\\
-1.19068545789702	0.00706149928957942\\
-1.18439598311505	0.0162933657973514\\
-1.17810650833309	0.0255175745657037\\
-1.17181703355112	0.0347322525118148\\
-1.16552755876916	0.0439355335764006\\
-1.15923808398719	0.0531255598693101\\
-1.15294860920523	0.0623004828079572\\
-1.14665913442326	0.0714584642482191\\
-1.14036965964135	0.0805976776050336\\
-1.13408018485933	0.0897163089652381\\
-1.12779071007742	0.0988125581870084\\
-1.1215012352954	0.107884639990185\\
-1.11521176051349	0.116930785031303\\
-1.10892228573147	0.125949240967622\\
-1.10263281094956	0.134938273504584\\
-1.09634333616759	0.143896167429279\\
-1.09005386138563	0.152821227627275\\
-1.08376438660366	0.161711780082522\\
-1.0774749118217	0.170566172859448\\
-1.07118543703973	0.179382777066429\\
-1.06489596225782	0.18815998779977\\
-1.0586064874758	0.196896225067973\\
-1.05231701269389	0.205589934693808\\
-1.04602753791187	0.214239589196768\\
-1.03973806312996	0.222843688650774\\
-1.03344858834794	0.231400761520858\\
-1.02715911356603	0.239909365474837\\
-1.02086963878406	0.248368088170993\\
-1.0145801640021	0.256775548021111\\
-1.00829068922013	0.265130394926671\\
-1.00200121443817	0.273431310990819\\
-0.995711739656201	0.28167701120123\\
-0.989422264874236	0.289866244088088\\
-0.98313279009227	0.297997792351885\\
-0.976843315310362	0.306070473465247\\
-0.970553840528339	0.314083140244103\\
-0.96426436574643	0.322034681390891\\
-0.957974890964408	0.329924022007755\\
-0.951685416182499	0.337750124079898\\
-0.945395941400477	0.345511986928647\\
-0.939106466618568	0.353208647633943\\
-0.932816991836603	0.360839181425866\\
-0.926527517054637	0.368402702045437\\
-0.920238042272672	0.375898362072945\\
-0.913948567490706	0.383325353226475\\
-0.907659092708741	0.390682906626568\\
-0.901369617926775	0.397970293031144\\
-0.89508014314481	0.405186823036269\\
-0.888790668362901	0.412331847246871\\
-0.882501193580879	0.419404756413576\\
-0.87621171879897	0.426404981538418\\
-0.869922244016948	0.433331993947943\\
-0.863632769234982	0.44018530533424\\
-0.857343294453017	0.446964467763794\\
-0.851053819671051	0.453669073654695\\
-0.844764344889143	0.460298755720986\\
-0.83847487010712	0.466853186886822\\
-0.832185395325212	0.473332080167202\\
-0.825895920543189	0.479735188519232\\
-0.819606445761281	0.486062304660359\\
-0.813316970979258	0.492313260857539\\
-0.80702749619735	0.498487928684306\\
-0.800738021415384	0.504586218748489\\
-0.794448546633419	0.510608080389641\\
-0.788159071851453	0.516553501346976\\
-0.781869597069488	0.522422507398116\\
-0.775580122287522	0.528215161969107\\
-0.769290647505557	0.533931565716072\\
-0.763001172723591	0.539571856079346\\
-0.756711697941682	0.545136206809455\\
-0.75042222315966	0.550624827467614\\
-0.744132748377751	0.556037962898385\\
-0.737843273595729	0.561375892678235\\
-0.73155379881382	0.566638930537404\\
-0.725264324031798	0.571827423758782\\
-0.718974849249889	0.576941752551674\\
-0.712685374467924	0.581982329403102\\
-0.706395899685958	0.586949598406301\\
-0.700106424903993	0.591844034567397\\
-0.693816950122027	0.59666614309096\\
-0.687527475340062	0.60141645864515\\
-0.681238000558153	0.606095544607151\\
-0.674948525776131	0.610703992289971\\
-0.668659050994222	0.615242420150442\\
-0.6623695762122	0.619711472980982\\
-0.656080101430291	0.624111821083557\\
-0.649790626648269	0.628444159429246\\
-0.64350115186636	0.632709206801658\\
-0.637211677084395	0.636907704927548\\
-0.630922202302429	0.641040417593263\\
-0.624632727520464	0.645108129749492\\
-0.618343252738498	0.649111646604373\\
-0.612053777956532	0.653051792706084\\
-0.605764303174567	0.656929411015789\\
-0.599474828392601	0.660745361971829\\
-0.593185353610693	0.664500522546014\\
-0.58689587882867	0.668195785293188\\
-0.580606404046762	0.671832057394206\\
-0.574316929264739	0.675410259694669\\
-0.568027454482831	0.678931325738426\\
-0.561737979700808	0.682396200798797\\
-0.5554485049189	0.685805840906593\\
-0.549159030136934	0.689161211877194\\
-0.542869555354969	0.6924632883369\\
-0.536580080573003	0.695713052749686\\
-0.530290605791038	0.698911494445255\\
-0.524001131009072	0.702059608649272\\
-0.517711656227107	0.705158395516675\\
-0.511422181445141	0.708208859169133\\
-0.505132706663233	0.711212006736948\\
-0.49884323188121	0.714168847407423\\
-0.492553757099301	0.717080391479027\\
-0.486264282317279	0.719947649423904\\
-0.47997480753537	0.722771630957892\\
-0.473685332753348	0.725553344120535\\
-0.467395857971439	0.728293794364448\\
-0.461106383189474	0.73099398365593\\
-0.454816908407508	0.73365490958707\\
-0.448527433625543	0.736277564500306\\
-0.442237958843577	0.7388629346262\\
-0.435948484061612	0.741411999235183\\
-0.429659009279646	0.743925729803992\\
-0.423369534497681	0.746405089197676\\
-0.417080059715772	0.748851030867409\\
-0.41079058493375	0.751264498065712\\
-0.404501110151841	0.753646423078508\\
-0.398211635369819	0.755997726476047\\
-0.39192216058791	0.758319316381936\\
-0.385632685805945	0.760612087762242\\
-0.379343211023979	0.762876921734045\\
-0.373053736242014	0.765114684894899\\
-0.366764261460048	0.767326228673282\\
-0.360474786678083	0.769512388700705\\
-0.354185311896117	0.77167398420596\\
-0.347895837114152	0.773811817431975\\
-0.341606362332243	0.775926673075746\\
-0.335316887550221	0.778019317751747\\
-0.329027412768312	0.780090499479245\\
-0.32273793798629	0.782140947193875\\
-0.316448463204381	0.784171370283844\\
-0.310158988422359	0.786182458151067\\
-0.30386951364045	0.788174879797561\\
-0.297580038858484	0.79014928343732\\
-0.291290564076519	0.792106296134066\\
-0.285001089294553	0.794046523464688\\
-0.278711614512588	0.795970549209305\\
-0.272422139730622	0.797878935067122\\
-0.266132664948657	0.799772220399303\\
-0.259843190166691	0.801650921997865\\
-0.253553715384783	0.803515533881764\\
-0.24726424060276	0.805366527119244\\
-0.240974765820852	0.807204349677184\\
-0.234685291038829	0.809029426297093\\
-0.228395816256921	0.810842158397799\\
-0.222106341474898	0.812642924004795\\
-0.21581686669299	0.81443207770622\\
-0.209527391911024	0.816209950635044\\
-0.203237917129059	0.817976850477981\\
-0.196948442347093	0.819733061510049\\
-0.190658967565128	0.821478844655595\\
-0.184369492783162	0.823214437574548\\
-0.178080018001197	0.824940054774656\\
-0.171790543219231	0.82665588774853\\
-0.165501068437266	0.828362105135867\\
-0.1592115936553	0.830058852910185\\
-0.152922118873335	0.831746254589833\\
-0.146632644091369	0.833424411472883\\
-0.140343169309403	0.835093402895529\\
-0.134053694527438	0.836753286513536\\
-0.127764219745472	0.838404098606427\\
-0.121474744963564	0.840045854403594\\
-0.115185270181541	0.841678548432499\\
-0.108895795399633	0.843302154887578\\
-0.10260632061761	0.844916628020296\\
-0.0963168458357018	0.846521902548815\\
-0.0900273710536794	0.848117894087671\\
-0.0837378962717708	0.849704499596018\\
-0.0774484214898052	0.851281597844451\\
-0.0711589467078397	0.852849049899466\\
-0.0648694719258742	0.854406699625018\\
-0.0585799971439087	0.855954374200506\\
-0.0522905223619432	0.857491884654507\\
-0.0460010475800345	0.859019026413568\\
-0.0397115727980122	0.860535579865439\\
-0.0334220980161035	0.862041310935736\\
-0.0271326232340812	0.863535971677877\\
-0.0208431484521725	0.865019300874773\\
-0.0145536736701501	0.866491024652384\\
-0.00826419888824148	0.867950857103501\\
-0.00197472410627597	0.869398500921841\\
0.00431475067568954	0.870833648044897\\
0.010604225457655	0.872255980305333\\
0.0168937002396206	0.873665170089818\\
0.0231831750215861	0.875060881004599\\
0.0294726498035516	0.876442768546985\\
0.0357621245855171	0.87781048078194\\
0.0420515993674258	0.879163659022941\\
0.0483410741494481	0.880501938516386\\
0.0546305489313568	0.881824949128441\\
0.0609200237133791	0.883132316034031\\
0.0672094984952878	0.884423660406457\\
0.0734989732773101	0.885698600107566\\
0.0797884480592188	0.886956750376907\\
0.0860779228411843	0.888197724519776\\
0.0923673976231498	0.889421134592685\\
0.0986568724051153	0.890626592085932\\
0.104946347187081	0.891813708602183\\
0.111235821969046	0.892982096530391\\
0.117525296751012	0.894131369714188\\
0.123814771532977	0.895261144114074\\
0.130104246314886	0.896371038462365\\
0.136393721096908	0.897460674910588\\
0.142683195878817	0.898529679667956\\
0.148972670660839	0.899577683630831\\
0.155262145442748	0.900604323001784\\
0.16155162022477	0.901609239898147\\
0.167841095006679	0.902592082948796\\
0.174130569788645	0.903552507878859\\
0.18042004457061	0.904490178081468\\
0.186709519352576	0.905404765175926\\
0.192998994134541	0.906295949551655\\
0.199288468916507	0.907163420897266\\
0.205577943698472	0.90800687871412\\
0.211867418480438	0.908826032813847\\
0.218156893262346	0.909620603799059\\
0.224446368044369	0.910390323527003\\
0.230735842826277	0.911134935555203\\
0.2370253176083	0.911854195568989\\
0.243314792390208	0.912547871790002\\
0.249604267172231	0.913215745365578\\
0.255893741954139	0.913857610738193\\
0.262183216736105	0.9144732759948\\
0.26847269151807	0.915062563195493\\
0.274762166300036	0.915625308681154\\
0.281051641082001	0.916161363359706\\
0.287341115863967	0.916670592970617\\
0.293630590645876	0.917152878327342\\
0.299920065427898	0.917608115537423\\
0.306209540209807	0.918036216199895\\
0.312499014991829	0.918437107579908\\
0.318788489773738	0.918810732760129\\
0.32507796455576	0.919157050768964\\
0.331367439337669	0.919476036685198\\
0.337656914119634	0.919767681719129\\
0.3439463889016	0.920031993269885\\
0.350235863683565	0.920268994958981\\
0.356525338465531	0.920478726639965\\
0.362814813247496	0.920661244384147\\
0.369104288029462	0.920816620442417\\
0.375393762811427	0.920944943183114\\
0.381683237593336	0.921046317006063\\
0.387972712375358	0.921120862232778\\
0.394262187157267	0.921168714972986\\
0.400551661939289	0.921190026967556\\
0.406841136721198	0.921184965408004\\
0.41313061150322	0.92115371273274\\
0.419420086285129	0.921096466400264\\
0.425709561067094	0.921013438639541\\
0.43199903584906	0.920904856177797\\
0.438288510631025	0.920770959946044\\
0.444577985412991	0.920612004762587\\
0.450867460194956	0.920428258994919\\
0.457156934976922	0.920220004200267\\
0.463446409758888	0.919987534745269\\
0.469735884540796	0.919731157405069\\
0.476025359322819	0.919451190942378\\
0.482314834104727	0.919147965666852\\
0.48860430888675	0.91882182297531\\
0.494893783668658	0.918473114873273\\
0.501183258450681	0.918102203478344\\
0.507472733232589	0.91770946050593\\
0.513762208014555	0.917295266737967\\
0.52005168279652	0.916860011475045\\
0.526341157578486	0.916404091972761\\
0.532630632360508	0.915927912862658\\
0.538920107142417	0.915431885558659\\
0.545209581924439	0.914916427649365\\
0.551499056706348	0.914381962277141\\
0.557788531488313	0.91382891750449\\
0.564078006270279	0.913257725668508\\
0.570367481052244	0.912668822724109\\
0.57665695583421	0.912062647576743\\
0.582946430616175	0.911439641405367\\
0.589235905398141	0.910800246976407\\
0.595525380180106	0.910144907949459\\
0.601814854962015	0.909474068175613\\
0.608104329744037	0.908788170988965\\
0.614393804525946	0.908087658492428\\
0.620683279307968	0.90737297083829\\
0.626972754089877	0.906644545504706\\
0.633262228871899	0.905902816568566\\
0.639551703653808	0.90514821397592\\
0.645841178435774	0.904381162810524\\
0.652130653217739	0.903602082561484\\
0.658420127999705	0.902811386390791\\
0.66470960278167	0.902009480401607\\
0.670999077563636	0.901196762908124\\
0.677288552345544	0.900373623707879\\
0.683578027127567	0.899540443357281\\
0.689867501909475	0.898697592451402\\
0.696156976691498	0.897845430908512\\
0.702446451473406	0.896984307260676\\
0.708735926255429	0.896114557950728\\
0.715025401037337	0.895236506636978\\
0.721314875819303	0.89435046350597\\
0.727604350601268	0.893456724594568\\
0.733893825383234	0.892555571121851\\
0.740183300165199	0.891647268831798\\
0.746472774947165	0.890732067347499\\
0.75276224972913	0.889810199537705\\
0.759051724511096	0.888881880896466\\
0.765341199293005	0.887947308936674\\
0.771630674075027	0.887006662598155\\
0.777920148856936	0.886060101671294\\
0.784209623638958	0.885107766236516\\
0.790499098420867	0.884149776120859\\
0.796788573202889	0.883186230371787\\
0.803078047984798	0.882217206749427\\
0.809367522766763	0.881242761237529\\
0.815656997548729	0.880262927573994\\
0.821946472330694	0.879277716801542\\
0.82823594711266	0.878287116839132\\
0.834525421894625	0.877291092074743\\
0.840814896676591	0.876289582980092\\
0.847104371458556	0.875282505747774\\
0.853393846240465	0.87426975195157\\
0.859683321022487	0.873251188230037\\
0.865972795804396	0.872226655994398\\
0.872262270586418	0.871195971160621\\
0.878551745368327	0.870158923906713\\
0.884841220150349	0.86911527845507\\
0.891130694932258	0.868064772880796\\
0.897420169714223	0.867007118945992\\
0.903709644496189	0.865942001960537\\
0.909999119278154	0.864869080669633\\
0.91628859406012	0.863787987168409\\
0.922578068842085	0.862698326843852\\
0.928867543624051	0.86159967834431\\
0.935157018406017	0.860491593576721\\
0.941446493187925	0.859373597731954\\
0.947735967969948	0.858245189338023\\
0.954025442751856	0.857105840341857\\
0.960314917533879	0.855954996219097\\
0.966604392315787	0.854792076112655\\
0.972893867097753	0.853616472999421\\
0.979183341879718	0.852427553885732\\
0.985472816661684	0.851224660031152\\
0.991762291443649	0.850007107200757\\
0.998051766225615	0.848774185945782\\
1.00434124100758	0.847525161912539\\
1.01063071578955	0.846259276179492\\
1.01692019057145	0.844975745622335\\
1.02320966535348	0.843673763306815\\
1.02949914013539	0.842352498909357\\
1.03578861491741	0.841011099164735\\
1.04207808969932	0.83964868834123\\
1.04836756448134	0.83826436874219\\
1.05465703926325	0.836857221234476\\
1.06094651404521	0.835426305802725\\
1.06723598882718	0.833970662129495\\
1.07352546360914	0.832489310200918\\
1.07981493839111	0.830981250936939\\
1.08610441317308	0.829445466846458\\
1.09239388795504	0.827880922706034\\
1.09868336273701	0.826286566262518\\
1.10497283751891	0.824661328958224\\
1.11126231230094	0.823004126678869\\
1.11755178708285	0.821313860523121\\
1.12384126186487	0.819589417593467\\
1.13013073664678	0.817829671807662\\
1.1364202114288	0.816033484730168\\
1.14270968621071	0.814199706422782\\
1.14899916099267	0.812327176314126\\
1.15528863577464	0.810414724086614\\
1.1615781105566	0.808461170581097\\
1.16786758533857	0.806465328717384\\
1.17415706012054	0.804426004430972\\
1.1804465349025	0.8023419976241\\
1.18673600968447	0.800212103131326\\
1.19302548446638	0.798035111698086\\
1.1993149592484	0.795809810971758\\
1.20560443403031	0.7935349865043\\
1.21189390881233	0.791209422765579\\
1.21818338359424	0.788831904166555\\
1.22447285837626	0.78640121609142\\
1.23076233315822	0.783916145937667\\
1.23705180794013	0.781375484163648\\
1.24334128272216	0.778778025341782\\
1.24963075750406	0.776122569217758\\
1.25592023228609	0.773407921773357\\
1.262209707068	0.770632896293456\\
1.26849918185002	0.767796314434741\\
1.27478865663193	0.764897007296585\\
1.28107813141389	0.761933816492074\\
1.28736760619586	0.758905595218782\\
1.29365708097782	0.755811209328147\\
1.29994655575979	0.752649538392502\\
1.30623603054175	0.749419476768809\\
1.31252550532366	0.746119934658137\\
1.31881498010569	0.742749839159725\\
1.32510445488759	0.73930813531931\\
1.33139392966962	0.73579378716951\\
1.33768340445152	0.732205778763019\\
1.34397287923355	0.728543115195723\\
1.35026235401546	0.724804823620812\\
1.35655182879742	0.720989954250902\\
1.36284130357939	0.717097581349116\\
1.36913077836135	0.713126804206795\\
1.37542025314332	0.709076748107662\\
1.38170972792528	0.704946565277297\\
1.38799920270725	0.700735435817053\\
1.39428867748921	0.696442568621542\\
1.40057815227112	0.692067202278846\\
1.40686762705315	0.687608605952326\\
1.41315710183505	0.683066080244057\\
1.41944657661708	0.678438958037374\\
1.42573605139899	0.673726605320036\\
1.43202552618101	0.668928421984605\\
1.43831500096292	0.664043842607958\\
1.44460447574488	0.65907233720647\\
1.45089395052685	0.654013411968604\\
1.45718342530881	0.648866609962348\\
1.46347290009078	0.643631511817758\\
1.46976237487274	0.638307736383629\\
1.47605184965471	0.632894941357725\\
1.48234132443667	0.627392823889573\\
1.48863079921858	0.621801121156322\\
1.49492027400061	0.616119610908971\\
1.50120974878251	0.610348111991256\\
1.50749922356454	0.604486484827477\\
1.51378869834645	0.598534631882023\\
1.52007817312847	0.592492498086833\\
1.52636764791038	0.58636007123933\\
1.53265712269234	0.580137382368165\\
1.53894659747431	0.573824506067524\\
1.54523607225627	0.567421560799265\\
1.55152554703824	0.560928709162554\\
1.5578150218202	0.55434615813071\\
1.56410449660217	0.547674159254991\\
1.57039397138414	0.540913008834655\\
1.57668344616604	0.534063048054373\\
1.58297292094807	0.527124663086247\\
1.58926239572997	0.520098285159731\\
1.595551870512	0.512984390595419\\
1.60184134529391	0.505783500806584\\
1.60813082007593	0.498496182264393\\
1.61442029485784	0.491123046430375\\
1.6207097696398	0.483664749653431\\
1.62699924442177	0.476121993032789\\
1.63328871920373	0.468495522246501\\
1.6395781939857	0.460786127345601\\
1.64586766876766	0.452994642514029\\
1.65215714354957	0.445121945794505\\
1.6584466183316	0.437168958780023\\
1.6647360931135	0.429136646272714\\
1.67102556789553	0.421026015907287\\
1.67731504267744	0.412838117743399\\
1.68360451745946	0.404574043822664\\
1.68989399224137	0.396234927695285\\
1.69618346702333	0.387821943911993\\
1.7024729418053	0.379336307485895\\
1.70876241658726	0.370779273321493\\
1.71505189136923	0.36215213561293\\
1.72134136615119	0.353456227211398\\
1.72763084093316	0.344692918962251\\
1.73392031571512	0.335863619012331\\
1.74020979049703	0.326969772088117\\
1.74649926527906	0.318012858744682\\
1.75278874006096	0.308994394587752\\
1.75907821484299	0.299915929466622\\
1.7653676896249	0.29077904664141\\
1.77165716440692	0.281585361923684\\
1.77794663918883	0.272336522791116\\
1.78423611397079	0.263034207478632\\
1.79052558875276	0.253680124043264\\
1.79681506353472	0.244276009408224\\
1.80310453831669	0.23482362838168\\
1.80939401309865	0.225324772656414\\
1.81568348788062	0.21578125978583\\
1.82197296266258	0.206194932141985\\
1.82826243744449	0.196567655852912\\
1.83455191222652	0.186901319721964\\
1.84084138700842	0.17719783412946\\
1.84713086179045	0.167459129917616\\
1.85342033657236	0.157687157259662\\
1.85970981135438	0.147883884514156\\
1.86599928613629	0.138051297064811\\
1.87228876091825	0.128191396148731\\
1.87857823570022	0.118306197670286\\
1.88486771048218	0.108397731006657\\
1.89115718526415	0.0984680378004258\\
1.89744666004611	0.0885191707459068\\
1.90373613482808	0.078553192364572\\
1.91002560961005	0.0685721737756901\\
1.91631508439195	0.0585781934594118\\
1.92260455917398	0.0485733360152909\\
1.92889403395594	0.0385596909166306\\
1.93518350873791	0.0285393512617633\\
1.94147298351987	0.0185144125232868\\
1.94776245830178	0.00848697129637192\\
1.9540519330838	-0.0015408759534697\\
1.96034140786571	-0.0115670341401391\\
1.96663088264773	-0.0215894108070099\\
1.97292035742964	-0.0316059173711088\\
1.97920983221167	-0.0416144703661076\\
1.98549930699357	-0.0516129926773203\\
1.99178878177554	-0.061599414773397\\
1.99807825655751	-0.0715716759285613\\
2.00436773133947	-0.0815277254381914\\
2.01065720612144	-0.0914655238247728\\
2.0169466809034	-0.101383044033875\\
2.02323615568537	-0.111278272619099\\
2.02952563046733	-0.12114921091503\\
2.03581510524924	-0.130993876197172\\
2.04210458003126	-0.140810302828547\\
2.04839405481317	-0.150596543390076\\
2.0546835295952	-0.160350669797584\\
2.0609730043771	-0.17007077439947\\
2.06726247915913	-0.179754971059732\\
2.07355195394103	-0.18940139621987\\
2.079841428723	-0.199008209944333\\
2.08613090350497	-0.208573596943711\\
2.09242037828693	-0.218095767578523\\
2.0987098530689	-0.227572958840914\\
2.10499932785086	-0.237003435314082\\
2.11128880263283	-0.246385490108537\\
2.11757827741479	-0.255717445775054\\
2.1238677521967	-0.264997655191749\\
2.13015722697872	-0.274224502428163\\
2.13644670176063	-0.283396403580882\\
2.14273617654266	-0.292511807585355\\
2.14902565132456	-0.301569196997959\\
2.15531512610659	-0.310567088752954\\
2.1616046008885	-0.319504034889068\\
2.16789407567046	-0.328378623248637\\
2.17418355045243	-0.337189478146987\\
2.18047302523439	-0.345935261012155\\
2.18676250001636	-0.354614670994413\\
2.19305197479832	-0.363226445545186\\
2.19934144958029	-0.371769360964872\\
2.20563092436225	-0.380242232919749\\
2.21192039914416	-0.388643916925945\\
2.21820987392618	-0.396973308803361\\
2.22449934870809	-0.405229345094943\\
2.23078882349012	-0.413411003455812\\
2.23707829827202	-0.421517303007218\\
2.24336777305405	-0.429547304659838\\
2.24965724783596	-0.43750011140202\\
2.25594672261792	-0.445374868555948\\
2.26223619739989	-0.453170764000006\\
2.26852567218185	-0.460887028357781\\
2.27481514696382	-0.468522935153591\\
2.28110462174578	-0.476077800934538\\
2.28739409652769	-0.483550985359009\\
2.29368357130971	-0.490941891252185\\
2.29997304609162	-0.498249964627121\\
2.30626252087364	-0.50547469467434\\
2.31255199565555	-0.512615613716278\\
2.31884147043758	-0.519672297130901\\
2.32513094521948	-0.526644363240525\\
2.33142042000145	-0.53353147317011\\
2.33770989478342	-0.54033333067166\\
2.34399936956538	-0.547049681917665\\
2.35028884434735	-0.553680315262511\\
2.35657831912931	-0.56022506097263\\
2.36286779391128	-0.566683790925705\\
2.36915726869324	-0.573056418279307\\
2.37544674347515	-0.579342897109345\\
2.38173621825717	-0.585543222019153\\
2.38802569303908	-0.591657427718451\\
2.39431516782111	-0.597685588575044\\
2.40060464260301	-0.603627818136578\\
2.40689411738504	-0.609484268626405\\
2.41318359216694	-0.61525513041061\\
2.41947306694891	-0.620940631440195\\
2.42576254173088	-0.626541036665999\\
2.43205201651284	-0.632056647429207\\
2.43834149129481	-0.637487800826941\\
2.44463096607677	-0.642834869053987\\
2.45092044085874	-0.648098258721342\\
2.4572099156407	-0.653278410151969\\
2.46349939042261	-0.658375796655484\\
2.46978886520463	-0.663390923780872\\
2.47607833998654	-0.668324328549658\\
2.48236781476857	-0.673176578669319\\
2.48865728955047	-0.677948271728071\\
2.4949467643325	-0.682640034371747\\
2.50123623911441	-0.687252521463912\\
2.50752571389637	-0.691786415229087\\
2.51381518867834	-0.696242424381744\\
2.5201046634603	-0.700621283239524\\
2.52639413824227	-0.704923750824163\\
2.53268361302423	-0.709150609948409\\
2.5389730878062	-0.713302666292337\\
2.54526256258816	-0.717380747467718\\
2.55155203737007	-0.721385702072978\\
2.55784151215209	-0.725318398738818\\
2.564130986934	-0.729179725165675\\
2.57042046171603	-0.732970587153907\\
2.57670993649793	-0.736691907627624\\
2.58299941127996	-0.740344625653067\\
2.58928888606187	-0.743929695452686\\
2.59557836084383	-0.747448085415123\\
2.6018678356258	-0.750900777103402\\
2.60815731040776	-0.754288764260418\\
2.61444678518973	-0.757613051814635\\
2.62073625997169	-0.760874654884937\\
2.62702573475372	-0.764074597787471\\
2.63331520953562	-0.76721391304367\\
2.63960468431759	-0.770293640391633\\
2.64589415909956	-0.773314825801095\\
2.65218363388152	-0.776278520493089\\
2.65847310866349	-0.779185779965168\\
2.66476258344545	-0.78203766302305\\
2.67105205822736	-0.784835230819532\\
2.67734153300938	-0.787579545901704\\
2.68363100779129	-0.790271671266756\\
2.68992048257331	-0.792912669428261\\
2.69620995735522	-0.79550360149233\\
2.70249943213724	-0.798045526245995\\
2.70878890691915	-0.800539499257071\\
2.71507838170112	-0.802986571987751\\
2.72136785648308	-0.805387790921373\\
2.72765733126505	-0.807744196704066\\
2.73394680604702	-0.810056823301498\\
2.74023628082898	-0.812326697171586\\
2.74652575561095	-0.814554836453839\\
2.75281523039291	-0.816742250175999\\
2.75910470517482	-0.818889937478603\\
2.76539417995684	-0.820998886858243\\
2.77168365473875	-0.823070075429691\\
2.77797312952077	-0.825104468208286\\
2.78426260430268	-0.827103017412056\\
2.7905520790847	-0.829066661785313\\
2.79684155386661	-0.830996325943025\\
2.80313102864858	-0.83289291973764\\
2.80942050343054	-0.834757337647768\\
2.81570997821251	-0.836590458189952\\
2.82199945299448	-0.838393143353521\\
2.82828892777644	-0.840166238059072\\
2.83457840255841	-0.841910569640893\\
2.84086787734037	-0.843626947353795\\
2.84715735212228	-0.845316161904323\\
2.8534468269043	-0.846978985007278\\
2.85973630168621	-0.848616168966947\\
2.86602577646823	-0.850228446284233\\
2.87231525125014	-0.851816529288934\\
2.87860472603217	-0.853381109798285\\
2.88489420081407	-0.854922858801087\\
2.89118367559604	-0.856442426168155\\
2.897473150378	-0.857940440388882\\
2.90376262515997	-0.859417508334075\\
2.91005209994194	-0.860874215045104\\
2.9163415747239	-0.862311123549396\\
2.92263104950587	-0.863728774702222\\
2.92892052428783	-0.865127687054861\\
2.93520999906974	-0.866508356748783\\
2.94149947385176	-0.867871257436297\\
2.94778894863367	-0.869216840226829\\
2.95407842341569	-0.870545533659479\\
2.9603678981976	-0.871857743700888\\
2.96665737297963	-0.873153853768993\\
2.97294684776153	-0.874434224781793\\
2.9792363225435	-0.87569919523128\\
2.98552579732547	-0.876949081282147\\
2.99181527210743	-0.878184176894946\\
2.9981047468894	-0.879404753973412\\
3.00439422167136	-0.880611062535594\\
3.01068369645327	-0.881803330908416\\
3.01697317123529	-0.882981765945358\\
3.0232626460172	-0.884146553266591\\
3.02955212079922	-0.88529785752159\\
3.03584159558113	-0.886435822673157\\
3.04213107036315	-0.887560572303038\\
3.04842054514506	-0.888672209937952\\
3.05471001992703	-0.889770819396194\\
3.06099949470899	-0.890856465153643\\
3.06728896949096	-0.891929192729087\\
3.07357844427293	-0.892989029088025\\
3.07986791905489	-0.894035983064453\\
3.08615739383686	-0.895070045799993\\
3.09244686861882	-0.896091191199731\\
3.09873634340073	-0.897099376404135\\
3.10502581818275	-0.898094542276429\\
3.11131529296466	-0.899076613904568\\
3.11760476774668	-0.900045501117498\\
3.12389424252859	-0.901001099014489\\
3.13018371731062	-0.901943288507393\\
3.13647319209252	-0.902871936874575\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.13413316552317	0.893378360186816\\
-3.1278436907412	0.892027656433441\\
-3.12155421595924	0.89064688949657\\
-3.11526474117727	0.88923510981356\\
-3.1089752663953	0.887791349981106\\
-3.10268579161334	0.886314625324921\\
-3.09639631683143	0.884803934493329\\
-3.09010684204941	0.883258260074271\\
-3.0838173672675	0.881676569235635\\
-3.07752789248548	0.880057814387846\\
-3.07123841770357	0.878400933869078\\
-3.06494894292155	0.876704852651663\\
-3.05865946813964	0.87496848307014\\
-3.05236999335767	0.873190725569442\\
-3.04608051857571	0.871370469473536\\
-3.03979104379374	0.869506593773274\\
-3.03350156901178	0.867597967933187\\
-3.02721209422981	0.865643452716496\\
-3.02092261944784	0.863641901027682\\
-3.01463314466588	0.861592158771965\\
-3.00834366988397	0.859493065731011\\
-3.00205419510195	0.857343456454021\\
-2.99576472032004	0.8551421611639\\
-2.98947524553802	0.852888006676951\\
-2.98318577075611	0.850579817336442\\
-2.97689629597414	0.848216415958006\\
-2.97060682119218	0.845796624787406\\
-2.96431734641021	0.843319266468511\\
-2.96431734641016	0.840783165021896\\
-2.95802787162819	0.83818714683231\\
-2.95173839684622	0.83553004164465\\
-2.94544892206426	0.832810683567419\\
-2.93915944728229	0.83002791208282\\
-2.93286997250033	0.827180573062607\\
-2.92658049771842	0.824267519788821\\
-2.9202910229364	0.821287613978339\\
-2.91400154815449	0.818239726810887\\
-2.90771207337247	0.815122739958511\\
-2.90142259859056	0.811935546617099\\
-2.89513312380853	0.808677052537344\\
-2.88884364902663	0.805346177055797\\
-2.88255417424466	0.801941854123897\\
-2.87626469946269	0.798463033334666\\
-2.86997522468073	0.79490868094593\\
-2.86368574989876	0.791277780899164\\
-2.8573962751168	0.787569335833007\\
-2.85110680033483	0.783782368090569\\
-2.84481732555287	0.779915920719326\\
-2.83852785077096	0.775969058463464\\
-2.83223837598894	0.771940868746248\\
-2.82594890120703	0.767830462643524\\
-2.81965942642501	0.763636975845184\\
-2.8133699516431	0.759359569605988\\
-2.80708047686107	0.754997431682539\\
-2.80079100207917	0.750549777257632\\
-2.7945015272972	0.746015849849514\\
-2.78821205251523	0.741394922206001\\
-2.78192257773327	0.73668629718234\\
-2.7756331029513	0.731889308601983\\
-2.76934362816934	0.727003322099441\\
-2.76305415338737	0.72202773594443\\
-2.75676467860541	0.716961981846189\\
-2.7504752038235	0.711805525738151\\
-2.74418572904148	0.706557868540292\\
-2.73789625425957	0.701218546900997\\
-2.73160677947754	0.695787133914757\\
-2.72531730469564	0.690263239818014\\
-2.71902782991367	0.684646512659394\\
-2.71273835513171	0.678936638946415\\
-2.70644888034974	0.673133344265939\\
-2.70015940556777	0.66723639387881\\
-2.69386993078581	0.661245593287672\\
-2.68758045600384	0.655160788777447\\
-2.68129098122188	0.648981867927856\\
-2.67500150643997	0.6427087600975\\
-2.66871203165795	0.636341436878546\\
-2.66242255687604	0.629879912522777\\
-2.65613308209402	0.623324244336096\\
-2.64984360731211	0.616674533044319\\
-2.64355413253008	0.609930923126145\\
-2.63726465774818	0.603093603116674\\
-2.63097518296621	0.596162805877305\\
-2.62468570818424	0.589138808835131\\
-2.61839623340228	0.582021934188919\\
-2.61210675862031	0.574812549082738\\
-2.60581728383835	0.567511065746518\\
-2.59952780905638	0.560117941603436\\
-2.59323833427442	0.552633679343441\\
-2.58694885949251	0.545058826964208\\
-2.58065938471049	0.537393977776539\\
-2.57436990992858	0.529639770377941\\
-2.56808043514656	0.521796888589982\\
-2.56179096036465	0.513866061363787\\
-2.55550148558262	0.505848062649212\\
-2.54921201080072	0.497743711231743\\
-2.54292253601875	0.48955387053413\\
-2.53663306123678	0.481279448384398\\
-2.53034358645482	0.472921396749813\\
-2.52405411167285	0.464480711436982\\
-2.51776463689089	0.455958431758243\\
-2.51147516210892	0.447355640164584\\
-2.50518568732696	0.438673461844764\\
-2.49889621254505	0.429913064292567\\
-2.49260673776303	0.421075656839192\\
-2.48631726298112	0.412162490155522\\
-2.4800277881991	0.403174855719636\\
-2.47373831341719	0.394114085255001\\
-2.46744883863516	0.38498155013467\\
-2.46115936385326	0.375778660756494\\
-2.45486988907129	0.366506865886384\\
-2.44858041428932	0.357167651971869\\
-2.44229093950736	0.347762542425872\\
-2.43600146472539	0.338293096881217\\
-2.42971198994343	0.328760910417013\\
-2.42342251516152	0.319167612755677\\
-2.4171330403795	0.309514867434205\\
-2.41084356559759	0.299804370947294\\
-2.40455409081557	0.290037851864769\\
-2.39826461603366	0.280217069923382\\
-2.39197514125163	0.270343815093756\\
-2.38568566646973	0.260419906623197\\
-2.37939619168776	0.250447192055181\\
-2.3731067169058	0.24042754622566\\
-2.36681724212383	0.230362870238949\\
-2.36052776734186	0.220255090420177\\
-2.3542382925599	0.210106157250302\\
-2.34794881777793	0.199918044278795\\
-2.34165934299597	0.189692747020676\\
-2.33536986821406	0.179432281833011\\
-2.32908039343204	0.16913868477699\\
-2.32279091865013	0.158814010462618\\
-2.31650144386811	0.148460330878974\\
-2.3102119690862	0.1380797342103\\
-2.30392249430417	0.127674323638981\\
-2.29763301952227	0.117246216136355\\
-2.2913435447403	0.10679754124241\\
-2.28505406995833	0.0963304398347051\\
-2.27876459517637	0.0858470628895493\\
-2.2724751203944	0.0753495702324913\\
-2.26618564561244	0.0648401292844952\\
-2.25989617083042	0.0543209137988532\\
-2.25360669604851	0.0437941025959174\\
-2.24731722126654	0.0332618782906886\\
-2.24102774648458	0.0227264260197031\\
-2.23473827170261	0.0121899321642496\\
-2.22844879692065	0.00165458307303998\\
-2.22215932213868	-0.00887743621530435\\
-2.21586984735671	-0.0194039432487283\\
-2.20958037257475	-0.0299227594368176\\
-2.20329089779284	-0.0404317113213508\\
-2.19700142301082	-0.0509286318452982\\
-2.19071194822891	-0.061411361613826\\
-2.18442247344689	-0.0718777501522727\\
-2.17813299866498	-0.0823256571540128\\
-2.17184352388296	-0.0927529537231708\\
-2.16555404910105	-0.103157523605792\\
-2.15926457431908	-0.113537264412451\\
-2.15297509953712	-0.123890088829235\\
-2.14668562475515	-0.134213925816793\\
-2.14039614997318	-0.144506721796395\\
-2.13410667519122	-0.154766441822045\\
-2.12781720040925	-0.164991070737633\\
-2.12152772562729	-0.175178614318825\\
-2.11523825084538	-0.18532710039678\\
-2.10894877606336	-0.195434579966636\\
-2.10265930128145	-0.205499128274678\\
-2.09636982649943	-0.215518845889076\\
-2.09008035171752	-0.225491859747511\\
-2.0837908769355	-0.235416324186597\\
-2.07750140215359	-0.245290421947116\\
-2.07121192737162	-0.255112365158081\\
-2.06492245258966	-0.264880396296869\\
-2.05863297780769	-0.274592789125306\\
-2.05234350302572	-0.284247849600898\\
-2.04605402824376	-0.293843916762488\\
-2.03976455346185	-0.303379363589591\\
-2.03347507867983	-0.312852597835333\\
-2.02718560389792	-0.32226206283049\\
-2.0208961291159	-0.331606238261606\\
-2.01460665433399	-0.340883640917741\\
-2.00831717955197	-0.350092825410647\\
-2.00202770477006	-0.359232384862444\\
-1.99573822998809	-0.368300951565553\\
-1.98944875520613	-0.377297197609689\\
-1.98315928042416	-0.386219835478922\\
-1.9768698056422	-0.39506761861658\\
-1.97058033086023	-0.403839341958172\\
-1.96429085607826	-0.412533842431888\\
-1.9580013812963	-0.421149999426337\\
-1.95171190651439	-0.429686735225139\\
-1.94542243173237	-0.438143015408637\\
-1.93913295695046	-0.446517849220787\\
-1.93284348216844	-0.454810289904228\\
-1.92655400738653	-0.463019434998999\\
-1.92026453260451	-0.471144426609512\\
-1.9139750578226	-0.479184451634863\\
-1.90768558304063	-0.487138741967048\\
-1.90139610825867	-0.495006574652831\\
-1.8951066334767	-0.502787272022313\\
-1.88881715869474	-0.51048020178256\\
-1.88252768391277	-0.518084777076866\\
-1.8762382091308	-0.525600456509533\\
-1.86994873434884	-0.533026744136744\\
-1.86365925956693	-0.540363189422162\\
-1.85736978478491	-0.547609387160213\\
-1.851080310003	-0.554764977363431\\
-1.84479083522098	-0.561829645118243\\
-1.83850136043907	-0.56880312040523\\
-1.83221188565705	-0.575685177888214\\
-1.82592241087514	-0.582475636668805\\
-1.81963293609317	-0.589174360009413\\
-1.81334346131121	-0.59578125502367\\
-1.80705398652924	-0.602296272335085\\
-1.80076451174727	-0.608719405704283\\
-1.79447503696531	-0.615050691625248\\
-1.78818556218334	-0.62129020889098\\
-1.78189608740138	-0.62743807812945\\
-1.77560661261947	-0.633494461309111\\
-1.76931713783745	-0.639459561216874\\
-1.76302766305554	-0.645333620905923\\
-1.75673818827352	-0.651116923117431\\
-1.75044871349161	-0.656809789673305\\
-1.74415923870959	-0.662412580843961\\
-1.73786976392768	-0.66792569468883\\
-1.73158028914571	-0.673349566372112\\
-1.72529081436375	-0.678684667454414\\
-1.71900133958178	-0.683931505159302\\
-1.71271186479981	-0.689090621618209\\
-1.70642239001785	-0.694162593091434\\
-1.70013291523594	-0.699148029168989\\
-1.69384344045392	-0.704047571949418\\
-1.68755396567201	-0.70886189519933\\
-1.68126449088999	-0.713591703493474\\
-1.67497501610808	-0.7182377313365\\
-1.66868554132606	-0.722800742267208\\
-1.66239606654415	-0.727281527946168\\
-1.65610659176218	-0.731680907227527\\
-1.64981711698022	-0.735999725216181\\
-1.64352764219825	-0.740238852310343\\
-1.63723816741629	-0.744399183232056\\
-1.63094869263432	-0.748481636044361\\
-1.62465921785235	-0.75248715115846\\
-1.61836974307039	-0.756416690329395\\
-1.61208026828848	-0.760271235643514\\
-1.60579079350646	-0.764051788496588\\
-1.59950131872455	-0.767759368565056\\
-1.59321184394253	-0.771395012770552\\
-1.58692236916062	-0.774959774238915\\
-1.5806328943786	-0.778454721254624\\
-1.57434341959669	-0.781880936211601\\
-1.56805394481472	-0.785239514561309\\
-1.5617644700327	-0.788531563759329\\
-1.55547499525079	-0.791758202210692\\
-1.54918552046877	-0.794920558216196\\
-1.54289604568686	-0.798019768918949\\
-1.53660657090484	-0.801056979253903\\
-1.53031709612293	-0.804033340899685\\
-1.52402762134096	-0.806950011234842\\
-1.517738146559	-0.809808152298812\\
-1.51144867177703	-0.812608929758727\\
-1.50515919699507	-0.815353511882949\\
-1.4988697222131	-0.818043068522209\\
-1.49258024743114	-0.820678770099241\\
-1.48629077264917	-0.823261786607942\\
-1.48000129786726	-0.825793286622398\\
-1.47371182308524	-0.82827443631763\\
-1.46742234830333	-0.830706398501555\\
-1.46113287352131	-0.833090331660443\\
-1.4548433987394	-0.835427389017234\\
-1.44855392395738	-0.837718717604891\\
-1.44226444917547	-0.839965457354334\\
-1.4359749743935	-0.842168740198615\\
-1.42968549961154	-0.844329689193597\\
-1.42339602482957	-0.846449417656012\\
-1.41710655004761	-0.848529028319577\\
-1.41081707526564	-0.850569612509841\\
-1.40452760048368	-0.852572249338422\\
-1.39823812570171	-0.854538004917374\\
-1.3919486509198	-0.85646793159393\\
-1.38565917613778	-0.858363067206946\\
-1.37936970135587	-0.860224434364616\\
-1.37308022657385	-0.862053039745109\\
-1.36679075179194	-0.863849873419545\\
-1.36050127700997	-0.865615908198868\\
-1.35421180222801	-0.867352099004162\\
-1.34792232744604	-0.869059382261522\\
-1.34163285266408	-0.870738675321564\\
-1.33534337788211	-0.872390875904081\\
-1.32905390310015	-0.874016861568183\\
-1.32276442831818	-0.875617489208293\\
-1.31647495353627	-0.877193594576273\\
-1.31018547875425	-0.878745991830089\\
-1.30389600397234	-0.880275473108955\\
-1.29760652919032	-0.881782808135789\\
-1.29131705440841	-0.883268743846382\\
-1.28502757962639	-0.884734004046344\\
-1.27873810484448	-0.886179289095087\\
-1.27244863006251	-0.887605275617835\\
-1.26615915528055	-0.889012616244979\\
-1.25986968049858	-0.890401939379413\\
-1.25358020571662	-0.89177384899159\\
-1.24729073093465	-0.893128924442409\\
-1.24100125615269	-0.89446772033388\\
-1.23471178137072	-0.895790766387619\\
-1.22842230658881	-0.897098567350816\\
-1.22213283180679	-0.898391602930102\\
-1.21584335702488	-0.899670327752491\\
-1.20955388224286	-0.90093517135398\\
-1.20326440746095	-0.9021865381949\\
-1.19697493267893	-0.903424807702511\\
-1.19068545789702	-0.904650334339966\\
-1.18439598311505	-0.905863447701857\\
-1.17810650833309	-0.907064452635797\\
-1.17181703355112	-0.908253629389818\\
-1.16552755876916	-0.90943123378522\\
-1.15923808398719	-0.910597497414513\\
-1.15294860920523	-0.911752627864054\\
-1.14665913442326	-0.912896808961036\\
-1.14036965964135	-0.914030201044167\\
-1.13408018485933	-0.915152941258017\\
-1.12779071007742	-0.916265143869954\\
-1.1215012352954	-0.917366900609826\\
-1.11521176051349	-0.918458281031202\\
-1.10892228573147	-0.919539332894272\\
-1.10263281094956	-0.920610082569254\\
-1.09634333616759	-0.921670535460165\\
-1.09005386138563	-0.922720676448108\\
-1.08376438660366	-0.923760470353546\\
-1.0774749118217	-0.924789862416897\\
-1.07118543703973	-0.925808778796799\\
-1.06489596225782	-0.926817127085369\\
-1.0586064874758	-0.927814796839822\\
-1.05231701269389	-0.928801660129559\\
-1.04602753791187	-0.929777572098372\\
-1.03973806312996	-0.930742371540555\\
-1.03344858834794	-0.931695881490655\\
-1.02715911356603	-0.932637909825758\\
-1.02086963878406	-0.933568249879719\\
-1.0145801640021	-0.934486681068563\\
-1.00829068922013	-0.935392969526097\\
-1.00200121443817	-0.936286868749296\\
-0.995711739656201	-0.93716812025219\\
-0.989422264874236	-0.938036454227959\\
-0.98313279009227	-0.93889159021791\\
-0.976843315310362	-0.939733237787028\\
-0.970553840528339	-0.94056109720482\\
-0.96426436574643	-0.941374860130967\\
-0.957974890964408	-0.942174210304782\\
-0.951685416182499	-0.942958824237704\\
-0.945395941400477	-0.943728371907988\\
-0.939106466618568	-0.944482517456765\\
-0.932816991836603	-0.945220919884653\\
-0.926527517054637	-0.945943233748107\\
-0.920238042272672	-0.946649109854582\\
-0.913948567490706	-0.947338195955939\\
-0.907659092708741	-0.948010137438916\\
-0.901369617926775	-0.948664578012267\\
-0.89508014314481	-0.94930116038936\\
-0.888790668362901	-0.949919526965825\\
-0.882501193580879	-0.950519320491123\\
-0.87621171879897	-0.951100184733513\\
-0.869922244016948	-0.951661765137507\\
-0.863632769234982	-0.952203709473113\\
-0.857343294453017	-0.952725668476084\\
-0.851053819671051	-0.953227296478497\\
-0.844764344889143	-0.953708252028821\\
-0.83847487010712	-0.954168198500957\\
-0.832185395325212	-0.954606804691307\\
-0.825895920543189	-0.955023745403459\\
-0.819606445761281	-0.955418702019556\\
-0.813316970979258	-0.955791363057957\\
-0.80702749619735	-0.956141424716336\\
-0.800738021415384	-0.956468591399754\\
-0.794448546633419	-0.956772576233039\\
-0.788159071851453	-0.957053101556918\\
-0.781869597069488	-0.95730989940733\\
-0.775580122287522	-0.957542711977392\\
-0.769290647505557	-0.957751292061498\\
-0.763001172723591	-0.957935403481054\\
-0.756711697941682	-0.958094821491352\\
-0.75042222315966	-0.958229333169186\\
-0.744132748377751	-0.958338737780695\\
-0.737843273595729	-0.958422847129116\\
-0.73155379881382	-0.958481485881971\\
-0.725264324031798	-0.95851449187741\\
-0.718974849249889	-0.958521716409309\\
-0.712685374467924	-0.95850302449084\\
-0.706395899685958	-0.958458295096223\\
-0.700106424903993	-0.958387421380389\\
-0.693816950122027	-0.958290310876311\\
-0.687527475340062	-0.958166885669807\\
-0.681238000558153	-0.958017082551608\\
-0.674948525776131	-0.957840853146543\\
-0.668659050994222	-0.957638164019708\\
-0.6623695762122	-0.957408996759475\\
-0.656080101430291	-0.957153348037331\\
-0.649790626648269	-0.956871229644384\\
-0.64350115186636	-0.956562668504632\\
-0.637211677084395	-0.956227706664855\\
-0.630922202302429	-0.955866401261279\\
-0.624632727520464	-0.95547882446297\\
-0.618343252738498	-0.955065063392067\\
-0.612053777956532	-0.954625220020967\\
-0.605764303174567	-0.954159411046558\\
-0.599474828392601	-0.95366776774168\\
-0.593185353610693	-0.953150435783985\\
-0.58689587882867	-0.952607575062362\\
-0.580606404046762	-0.952039359461278\\
-0.574316929264739	-0.951445976623069\\
-0.568027454482831	-0.950827627688755\\
-0.561737979700808	-0.950184527017358\\
-0.5554485049189	-0.94951690188436\\
-0.549159030136934	-0.948824992159416\\
-0.542869555354969	-0.948109049963829\\
-0.536580080573003	-0.947369339308139\\
-0.530290605791038	-0.946606135710256\\
-0.524001131009072	-0.945819725794582\\
-0.517711656227107	-0.945010406872594\\
-0.511422181445141	-0.944178486505317\\
-0.505132706663233	-0.943324282048368\\
-0.49884323188121	-0.942448120179777\\
-0.492553757099301	-0.941550336411568\\
-0.486264282317279	-0.940631274585177\\
-0.47997480753537	-0.939691286351799\\
-0.473685332753348	-0.938730730637759\\
-0.467395857971439	-0.937749973095992\\
-0.461106383189474	-0.936749385543932\\
-0.454816908407508	-0.935729345388616\\
-0.448527433625543	-0.934690235039659\\
-0.442237958843577	-0.933632441310747\\
-0.435948484061612	-0.932556354810366\\
-0.429659009279646	-0.931462369322487\\
-0.423369534497681	-0.930350881177856\\
-0.417080059715772	-0.929222288616828\\
-0.41079058493375	-0.928076991144103\\
-0.404501110151841	-0.926915388876651\\
-0.398211635369819	-0.925737881884985\\
-0.39192216058791	-0.924544869529189\\
-0.385632685805945	-0.923336749789832\\
-0.379343211023979	-0.922113918595167\\
-0.373053736242014	-0.920876769144935\\
-0.366764261460048	-0.919625691231837\\
-0.360474786678083	-0.918361070561382\\
-0.354185311896117	-0.917083288070928\\
-0.347895837114152	-0.915792719248739\\
-0.341606362332243	-0.914489733453854\\
-0.335316887550221	-0.913174693237583\\
-0.329027412768312	-0.911847953667449\\
-0.32273793798629	-0.910509861654375\\
-0.316448463204381	-0.909160755283936\\
-0.310158988422359	-0.907800963152478\\
-0.30386951364045	-0.906430803708902\\
-0.297580038858484	-0.90505058460294\\
-0.291290564076519	-0.903660602040617\\
-0.285001089294553	-0.902261140147965\\
-0.278711614512588	-0.900852470343249\\
-0.272422139730622	-0.899434850719194\\
-0.266132664948657	-0.898008525435186\\
-0.259843190166691	-0.896573724121008\\
-0.253553715384783	-0.89513066129207\\
-0.24726424060276	-0.893679535777582\\
-0.240974765820852	-0.892220530161875\\
-0.234685291038829	-0.890753810239844\\
-0.228395816256921	-0.889279524487146\\
-0.222106341474898	-0.887797803545845\\
-0.21581686669299	-0.886308759726101\\
-0.209527391911024	-0.884812486524829\\
-0.203237917129059	-0.88330905816144\\
-0.196948442347093	-0.881798529132018\\
-0.190658967565128	-0.880280933781717\\
-0.184369492783162	-0.878756285896819\\
-0.178080018001197	-0.877224578316173\\
-0.171790543219231	-0.875685782563337\\
-0.165501068437266	-0.874139848499391\\
-0.1592115936553	-0.872586703997223\\
-0.152922118873335	-0.871026254637681\\
-0.146632644091369	-0.869458383428087\\
-0.140343169309403	-0.867882950543543\\
-0.134053694527438	-0.866299793091472\\
-0.127764219745472	-0.864708724899705\\
-0.121474744963564	-0.863109536328791\\
-0.115185270181541	-0.86150199410829\\
-0.108895795399633	-0.859885841198198\\
-0.10260632061761	-0.858260796674898\\
-0.0963168458357018	-0.85662655564284\\
-0.0900273710536794	-0.854982789171295\\
-0.0837378962717708	-0.853329144257242\\
-0.0774484214898052	-0.85166524381397\\
-0.0711589467078397	-0.849990686685902\\
-0.0648694719258742	-0.84830504768968\\
-0.0585799971439087	-0.846607877681665\\
-0.0522905223619432	-0.844898703651922\\
-0.0460010475800345	-0.843177028844805\\
-0.0397115727980122	-0.841442332906055\\
-0.0334220980161035	-0.839694072056778\\
-0.0271326232340812	-0.83793167929363\\
-0.0208431484521725	-0.836154564616074\\
-0.0145536736701501	-0.834362115279636\\
-0.00826419888824148	-0.832553696076096\\
-0.00197472410627597	-0.830728649639466\\
0.00431475067568954	-0.828886296778553\\
0.010604225457655	-0.827025936835227\\
0.0168937002396206	-0.82514684806856\\
0.0231831750215861	-0.823248288064493\\
0.0294726498035516	-0.82132949417079\\
0.0357621245855171	-0.819389683957004\\
0.0420515993674258	-0.817428055699144\\
0.0483410741494481	-0.815443788888617\\
0.0546305489313568	-0.813436044765447\\
0.0609200237133791	-0.811403966874648\\
0.0672094984952878	-0.809346681646376\\
0.0734989732773101	-0.807263298998256\\
0.0797884480592188	-0.805152912960629\\
0.0860779228411843	-0.803014602323041\\
0.0923673976231498	-0.800847431302555\\
0.0986568724051153	-0.798650450232556\\
0.104946347187081	-0.796422696271912\\
0.111235821969046	-0.794163194133787\\
0.117525296751012	-0.791870956833552\\
0.123814771532977	-0.789544986455031\\
0.130104246314886	-0.787184274934904\\
0.136393721096908	-0.784787804863728\\
0.142683195878817	-0.782354550304109\\
0.148972670660839	-0.779883477623984\\
0.155262145442748	-0.777373546345684\\
0.16155162022477	-0.774823710008668\\
0.167841095006679	-0.772232917046449\\
0.174130569788645	-0.769600111676012\\
0.18042004457061	-0.766924234799431\\
0.186709519352576	-0.764204224916756\\
0.192998994134541	-0.761439019049369\\
0.199288468916507	-0.758627553673003\\
0.205577943698472	-0.755768765659615\\
0.211867418480438	-0.752861593227088\\
0.218156893262346	-0.749904976896502\\
0.224446368044369	-0.74689786045498\\
0.230735842826277	-0.743839191924777\\
0.2370253176083	-0.740727924536027\\
0.243314792390208	-0.73756301770402\\
0.249604267172231	-0.734343438008358\\
0.255893741954139	-0.731068160174701\\
0.262183216736105	-0.727736168057017\\
0.26847269151807	-0.724346455620044\\
0.274762166300036	-0.720898027920871\\
0.281051641082001	-0.717389902088738\\
0.287341115863967	-0.713821108302164\\
0.293630590645876	-0.710190690762508\\
0.299920065427898	-0.706497708662828\\
0.306209540209807	-0.70274123715186\\
0.312499014991829	-0.6989203682908\\
0.318788489773738	-0.695034212003916\\
0.32507796455576	-0.69108189701993\\
0.331367439337669	-0.687062571805502\\
0.337656914119634	-0.682975405487703\\
0.3439463889016	-0.678819588766633\\
0.350235863683565	-0.674594334815794\\
0.356525338465531	-0.670298880170109\\
0.362814813247496	-0.665932485600757\\
0.369104288029462	-0.661494436975143\\
0.375393762811427	-0.65698404610282\\
0.381683237593336	-0.652400651564334\\
0.387972712375358	-0.647743619524403\\
0.394262187157267	-0.643012344526943\\
0.400551661939289	-0.638206250272065\\
0.406841136721198	-0.633324790373962\\
0.41313061150322	-0.628367449099006\\
0.419420086285129	-0.623333742083288\\
0.425709561067094	-0.61822321702895\\
0.43199903584906	-0.61303545437828\\
0.438288510631025	-0.607770067965892\\
0.444577985412991	-0.602426705646398\\
0.450867460194956	-0.59700504989958\\
0.457156934976922	-0.59150481840946\\
0.463446409758888	-0.585925764619749\\
0.469735884540796	-0.580267678262015\\
0.476025359322819	-0.574530385858823\\
0.482314834104727	-0.568713751199236\\
0.48860430888675	-0.562817675787254\\
0.494893783668658	-0.556842099262359\\
0.501183258450681	-0.550786999791802\\
0.507472733232589	-0.544652394433824\\
0.513762208014555	-0.538438339472588\\
0.52005168279652	-0.532144930722142\\
0.526341157578486	-0.525772303802195\\
0.532630632360508	-0.519320634381861\\
0.538920107142417	-0.512790138394677\\
0.545209581924439	-0.506181072221015\\
0.551499056706348	-0.49949373284093\\
0.557788531488313	-0.49272845795477\\
0.564078006270279	-0.48588562607265\\
0.570367481052244	-0.478965656572201\\
0.57665695583421	-0.471969009724514\\
0.582946430616175	-0.464896186688184\\
0.589235905398141	-0.457747729471412\\
0.595525380180106	-0.45052422086168\\
0.601814854962015	-0.443226284324397\\
0.608104329744037	-0.435854583867773\\
0.614393804525946	-0.428409823877717\\
0.620683279307968	-0.420892748918626\\
0.626972754089877	-0.413304143504455\\
0.633262228871899	-0.405644831835935\\
0.639551703653808	-0.397915677507955\\
0.645841178435774	-0.390117583184421\\
0.652130653217739	-0.382251490242316\\
0.658420127999705	-0.374318378384701\\
0.66470960278167	-0.366319265223003\\
0.670999077563636	-0.358255205828871\\
0.677288552345544	-0.350127292256\\
0.683578027127567	-0.341936653031756\\
0.689867501909475	-0.333684452620584\\
0.696156976691498	-0.325371890856524\\
0.702446451473406	-0.317000202349454\\
0.708735926255429	-0.308570655860849\\
0.715025401037337	-0.300084553654319\\
0.721314875819303	-0.291543230816674\\
0.727604350601268	-0.282948054554383\\
0.733893825383234	-0.274300423462764\\
0.740183300165199	-0.26560176677018\\
0.746472774947165	-0.256853543557289\\
0.75276224972913	-0.248057241952066\\
0.759051724511096	-0.239214378301222\\
0.765341199293005	-0.230326496318784\\
0.771630674075027	-0.221395166211953\\
0.777920148856936	-0.212421983786723\\
0.784209623638958	-0.203408569530593\\
0.790499098420867	-0.194356567677745\\
0.796788573202889	-0.1852676452524\\
0.803078047984798	-0.176143491095795\\
0.809367522766763	-0.166985814874139\\
0.815656997548729	-0.157796346070179\\
0.821946472330694	-0.148576832958603\\
0.82823594711266	-0.139329041566249\\
0.834525421894625	-0.130054754617941\\
0.840814896676591	-0.120755770468938\\
0.847104371458556	-0.111433902024268\\
0.853393846240465	-0.102090975647714\\
0.859683321022487	-0.0927288300578115\\
0.865972795804396	-0.0833493152165769\\
0.872262270586418	-0.0739542912065827\\
0.878551745368327	-0.0645456271027165\\
0.884841220150349	-0.0551251998342313\\
0.891130694932258	-0.0456948930428678\\
0.897420169714223	-0.0362565959344356\\
0.903709644496189	-0.0268122021266777\\
0.909999119278154	-0.0173636084937837\\
0.91628859406012	-0.00791271400860021\\
0.922578068842085	0.0015385814164976\\
0.928867543624051	0.0109883780890217\\
0.935157018406017	0.0204347776957071\\
0.941446493187925	0.0298758844589235\\
0.947735967969948	0.0393098062927868\\
0.954025442751856	0.048734655953144\\
0.960314917533879	0.0581485521858499\\
0.966604392315787	0.0675496208669264\\
0.972893867097753	0.0769359961390253\\
0.979183341879718	0.0863058215383993\\
0.985472816661684	0.0956572511150244\\
0.991762291443649	0.104988450543072\\
0.998051766225615	0.114297598221413\\
1.00434124100758	0.123582886363161\\
1.01063071578955	0.13284252207335\\
1.01692019057145	0.142074728413794\\
1.02320966535348	0.151277745454818\\
1.02949914013539	0.160449831311185\\
1.03578861491741	0.169589263164853\\
1.04207808969932	0.178694338269008\\
1.04836756448134	0.187763374937758\\
1.05465703926325	0.196794713515504\\
1.06094651404521	0.205786717329803\\
1.06723598882718	0.21473777362407\\
1.07352546360914	0.223646294469406\\
1.07981493839111	0.232510717657631\\
1.08610441317308	0.241329507570309\\
1.09239388795504	0.25010115602812\\
1.09868336273701	0.258824183114812\\
1.10497283751891	0.267497137980078\\
1.11126231230094	0.276118599616224\\
1.11755178708285	0.284687177611352\\
1.12384126186487	0.293201512876719\\
1.13013073664678	0.301660278348287\\
1.1364202114288	0.310062179661768\\
1.14270968621071	0.318405955801189\\
1.14899916099267	0.326690379718817\\
1.15528863577464	0.334914258929178\\
1.1615781105566	0.343076436072431\\
1.16786758533857	0.351175789451412\\
1.17415706012054	0.359211233537214\\
1.1804465349025	0.367181719447592\\
1.18673600968447	0.375086235393698\\
1.19302548446638	0.382923807097905\\
1.1993149592484	0.390693498180846\\
1.20560443403031	0.39839441051795\\
1.21189390881233	0.406025684565163\\
1.21818338359424	0.413586499653694\\
1.22447285837626	0.421076074253543\\
1.23076233315822	0.428493666206152\\
1.23705180794013	0.435838572924618\\
1.24334128272216	0.443110131564186\\
1.24963075750406	0.450307719159198\\
1.25592023228609	0.45743075273064\\
1.262209707068	0.464478689360107\\
1.26849918185002	0.471451026234324\\
1.27478865663193	0.47834730065662\\
1.28107813141389	0.485167090028138\\
1.28736760619586	0.491910011797517\\
1.29365708097782	0.498575723379631\\
1.29994655575979	0.505163922043519\\
1.30623603054175	0.511674344769711\\
1.31252550532366	0.518106768077129\\
1.31881498010569	0.524461007820235\\
1.32510445488759	0.530736918955449\\
1.33139392966962	0.536934395279571\\
1.33768340445152	0.543053369137291\\
1.34397287923355	0.549093811101736\\
1.35026235401546	0.555055729624849\\
1.35655182879742	0.560939170661524\\
1.36284130357939	0.566744217264813\\
1.36913077836135	0.572470989154955\\
1.37542025314332	0.578119642261544\\
1.38170972792528	0.583690368239707\\
1.38799920270725	0.589183393960798\\
1.39428867748921	0.594598980978161\\
1.40057815227112	0.599937424968492\\
1.40686762705315	0.605199055149746\\
1.41315710183505	0.610384233675153\\
1.41944657661708	0.61549335500599\\
1.42573605139899	0.620526845261079\\
1.43202552618101	0.625485161546629\\
1.43831500096292	0.630368791264166\\
1.44460447574488	0.635178251400147\\
1.45089395052685	0.6399140877954\\
1.45718342530881	0.644576874397038\\
1.46347290009078	0.649167212492597\\
1.46976237487274	0.653685729927515\\
1.47605184965471	0.658133080306633\\
1.48234132443667	0.662509942180802\\
1.48863079921858	0.666817018218533\\
1.49492027400061	0.671055034365179\\
1.50120974878251	0.675224738988226\\
1.50749922356454	0.679326902012001\\
1.51378869834645	0.683362314040173\\
1.52007817312847	0.687331785469301\\
1.52636764791038	0.691236145592146\\
1.53265712269234	0.695076241693187\\
1.53894659747431	0.698852938136391\\
1.54523607225627	0.702567115446376\\
1.55152554703824	0.706219669383805\\
1.5578150218202	0.709811510015909\\
1.56410449660217	0.713343560782964\\
1.57039397138414	0.716816757561852\\
1.57668344616604	0.720232047726882\\
1.58297292094807	0.72359038921008\\
1.58926239572997	0.72689274956004\\
1.595551870512	0.730140105002166\\
1.60184134529391	0.733333439499236\\
1.60813082007593	0.736473743815027\\
1.61442029485784	0.739562014580191\\
1.6207097696398	0.742599253362476\\
1.62699924442177	0.745586465741484\\
1.63328871920373	0.748524660389016\\
1.6395781939857	0.751414848155826\\
1.64586766876766	0.754258041165576\\
1.65215714354957	0.757055251916806\\
1.6584466183316	0.759807492393889\\
1.6647360931135	0.762515773187198\\
1.67102556789553	0.765181102624334\\
1.67731504267744	0.767804485911737\\
1.68360451745946	0.770386924289004\\
1.68989399224137	0.772929414195082\\
1.69618346702333	0.775432946448558\\
1.7024729418053	0.777898505441416\\
1.70876241658726	0.780327068347924\\
1.71505189136923	0.782719604348805\\
1.72134136615119	0.785077073871506\\
1.72763084093316	0.78740042784718\\
1.73392031571512	0.789690606984985\\
1.74020979049703	0.791948541064278\\
1.74649926527906	0.794175148245416\\
1.75278874006096	0.796371334399286\\
1.75907821484299	0.798537992456816\\
1.7653676896249	0.800676001778244\\
1.77165716440692	0.802786227543062\\
1.77794663918883	0.804869520161067\\
1.78423611397079	0.806926714704574\\
1.79052558875276	0.808958630362999\\
1.79681506353472	0.810966069919128\\
1.80310453831669	0.812949819248615\\
1.80939401309865	0.814910646841879\\
1.81568348788062	0.816849303349855\\
1.82197296266258	0.818766521152869\\
1.82826243744449	0.820663013953659\\
1.83455191222652	0.822539476394388\\
1.84084138700842	0.824396583697989\\
1.84713086179045	0.826234991334013\\
1.85342033657236	0.828055334709154\\
1.85970981135438	0.829858228882555\\
1.86599928613629	0.831644268306139\\
1.87228876091825	0.833414026589678\\
1.87857823570022	0.835168056291346\\
1.88486771048218	0.836906888732868\\
1.89115718526415	0.838631033840286\\
1.89744666004611	0.840340980009292\\
1.90373613482808	0.842037193996086\\
1.91002560961005	0.843720120832791\\
1.91631508439195	0.845390183767983\\
1.92260455917398	0.847047784231863\\
1.92889403395594	0.848693301826042\\
1.93518350873791	0.850327094337734\\
1.94147298351987	0.851949497778178\\
1.94776245830178	0.853560826445022\\
1.9540519330838	0.855161373008548\\
1.96034140786571	0.856751408621132\\
1.96663088264773	0.858331183050241\\
1.97292035742964	0.859900924833854\\
1.97920983221167	0.861460841458826\\
1.98549930699357	0.863011119560953\\
1.99178878177554	0.864551925147219\\
1.99807825655751	0.866083403839016\\
2.00436773133947	0.8676056811365\\
2.01065720612144	0.869118862703317\\
2.0169466809034	0.870623034671318\\
2.02323615568537	0.872118263964775\\
2.02952563046733	0.873604598643557\\
2.03581510524924	0.87508206826475\\
2.04210458003126	0.876550684262244\\
2.04839405481317	0.878010440343441\\
2.0546835295952	0.879461312903049\\
2.0609730043771	0.880903261452619\\
2.06726247915913	0.882336229066025\\
2.07355195394103	0.88376014283943\\
2.079841428723	0.885174914365918\\
2.08613090350497	0.886580440223376\\
2.09242037828693	0.887976602475529\\
2.0987098530689	0.889363269185127\\
2.10499932785086	0.890740294938715\\
2.11128880263283	0.892107521382231\\
2.11757827741479	0.89346477776682\\
2.1238677521967	0.894811881503867\\
2.13015722697872	0.896148638729028\\
2.13644670176063	0.897474844873841\\
2.14273617654266	0.898790285244911\\
2.14902565132456	0.900094735609185\\
2.15531512610659	0.901387962785274\\
2.1616046008885	0.902669725239419\\
2.16789407567046	0.903939773685824\\
2.17418355045243	0.905197851690319\\
2.18047302523439	0.906443696276698\\
2.18676250001636	0.907677038534923\\
2.19305197479832	0.908897604230447\\
2.19934144958029	0.910105114413873\\
2.20563092436225	0.911299286030255\\
2.21192039914416	0.912479832527052\\
2.21820987392618	0.913646464460424\\
2.22449934870809	0.914798890098492\\
2.23078882349012	0.915936816021514\\
2.23707829827202	0.917059947717517\\
2.24336777305405	0.918167990173348\\
2.24965724783596	0.919260648459786\\
2.25594672261792	0.920337628310457\\
2.26223619739989	0.921398636693587\\
2.26852567218185	0.922443382375982\\
2.27481514696382	0.923471576478522\\
2.28110462174578	0.924482933022483\\
2.28739409652769	0.92547716946602\\
2.29368357130971	0.92645400723021\\
2.29997304609162	0.92741317221381\\
2.30626252087364	0.928354395296478\\
2.31255199565555	0.92927741282935\\
2.31884147043758	0.930181967112889\\
2.32513094521948	0.93106780686092\\
2.33142042000145	0.931934687650769\\
2.33770989478342	0.932782372358513\\
2.34399936956538	0.933610631579138\\
2.35028884434735	0.93441924403092\\
2.35657831912931	0.935207996943584\\
2.36286779391128	0.935976686429761\\
2.36915726869324	0.936725117839286\\
2.37544674347515	0.937453106095891\\
2.38173621825717	0.938160476015933\\
2.38802569303908	0.938847062608612\\
2.39431516782111	0.939512711357582\\
2.40060464260301	0.940157278483247\\
2.40689411738504	0.940780631185795\\
2.41318359216694	0.941382647868294\\
2.41947306694891	0.941963218339931\\
2.42576254173088	0.942522243998811\\
2.43205201651284	0.943059637994318\\
2.43834149129481	0.943575325368715\\
2.44463096607677	0.944069243177821\\
2.45092044085874	0.944541340590623\\
2.4572099156407	0.944991578967639\\
2.46349939042261	0.94541993191802\\
2.46978886520463	0.94582638533516\\
2.47607833998654	0.946210937410896\\
2.48236781476857	0.946573598628166\\
2.48865728955047	0.94691439173217\\
2.4949467643325	0.947233351680003\\
2.50123623911441	0.947530525568864\\
2.50752571389637	0.947805972542805\\
2.51381518867834	0.948059763678255\\
2.5201046634603	0.948291981848263\\
2.52639413824227	0.948502721565774\\
2.53268361302423	0.948692088805945\\
2.5389730878062	0.94886020080783\\
2.54526256258816	0.949007185855529\\
2.55155203737007	0.949133183039133\\
2.55784151215209	0.949238341995669\\
2.564130986934	0.949322822630359\\
2.57042046171603	0.949386794818496\\
2.57670993649793	0.949430438088261\\
2.58299941127996	0.949453941284866\\
2.58928888606187	0.949457502216354\\
2.59557836084383	0.949441327281509\\
2.6018678356258	0.949405631080254\\
2.60815731040776	0.949350636007012\\
2.61444678518973	0.949276571827477\\
2.62073625997169	0.949183675239281\\
2.62702573475372	0.949072189417067\\
2.63331520953562	0.948942363542489\\
2.63960468431759	0.948794452319683\\
2.64589415909956	0.948628715476762\\
2.65218363388152	0.94844541725392\\
2.65847310866349	0.948244825878745\\
2.66476258344545	0.948027213029335\\
2.67105205822736	0.947792853285868\\
2.67734153300938	0.947542023571233\\
2.68363100779129	0.947275002581441\\
2.68992048257331	0.946992070206393\\
2.69620995735522	0.946693506941799\\
2.70249943213724	0.946379593292827\\
2.70878890691915	0.946050609170318\\
2.71507838170112	0.945706833280137\\
2.72136785648308	0.945348542506542\\
2.72765733126505	0.94497601129019\\
2.73394680604702	0.944589511001581\\
2.74023628082898	0.944189309310688\\
2.74652575561095	0.943775669553527\\
2.75281523039291	0.94334885009644\\
2.75910470517482	0.942909103698858\\
2.76539417995684	0.942456676875312\\
2.77168365473875	0.941991809257536\\
2.77797312952077	0.941514732957299\\
2.78426260430268	0.941025671930974\\
2.7905520790847	0.940524841346364\\
2.79684155386661	0.940012446952867\\
2.80313102864858	0.939488684455458\\
2.80942050343054	0.938953738893566\\
2.81570997821251	0.938407784025406\\
2.82199945299448	0.937850981718677\\
2.82828892777644	0.937283481348343\\
2.83457840255841	0.936705419202305\\
2.84086787734037	0.936116917895678\\
2.84715735212228	0.935518085794552\\
2.8534468269043	0.934909016449783\\
2.85973630168621	0.934289788041836\\
2.86602577646823	0.933660462837109\\
2.87231525125014	0.933021086656793\\
2.87860472603217	0.932371688358649\\
2.88489420081407	0.931712279332718\\
2.89118367559604	0.931042853011432\\
2.897473150378	0.93036338439493\\
2.90376262515997	0.929673829592195\\
2.91005209994194	0.928974125378699\\
2.9163415747239	0.928264188771167\\
2.92263104950587	0.927543916620115\\
2.92892052428783	0.926813185220703\\
2.93520999906974	0.926071849942659\\
2.94149947385176	0.925319744879557\\
2.94778894863367	0.924556682518389\\
2.95407842341569	0.923782453429544\\
2.9603678981976	0.922996825978142\\
2.96665737297963	0.922199546056802\\
2.97294684776153	0.921390336840678\\
2.9792363225435	0.920568898565001\\
2.98552579732547	0.919734908325623\\
2.99181527210743	0.918888019902984\\
2.9981047468894	0.918027863609891\\
3.00439422167136	0.917154046163461\\
3.01068369645327	0.916266150581585\\
3.01697317123529	0.91536373610418\\
3.0232626460172	0.914446338139688\\
3.02955212079922	0.913513468236768\\
3.03584159558113	0.912564614081874\\
3.04213107036315	0.911599239522427\\
3.04842054514506	0.910616784616311\\
3.05471001992703	0.909616665707311\\
3.06099949470899	0.908598275527146\\
3.06728896949096	0.907560983323825\\
3.07357844427293	0.906504135016622\\
3.07986791905489	0.905427053377656\\
3.08615739383686	0.904329038240127\\
3.09244686861882	0.903209366733215\\
3.09873634340073	0.902067293543622\\
3.10502581818275	0.900902051203648\\
3.11131529296466	0.899712850405944\\
3.11760476774668	0.898498880344413\\
3.12389424252859	0.897259309081717\\
3.13018371731062	0.895993283942575\\
3.13647319209252	0.89469993193329\\
};
\end{axis}
\end{tikzpicture}%

==> gp_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-10,
xmax=10,
xtick={-9.42477796076938,-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959,9.42477796076938},
xticklabels={{$\text{-3}\pi$},{$\text{-2}\pi$},{$\text{-}\pi$},{0},{$\pi$},{$\text{2}\pi$},{$\text{3}\pi$}},
xlabel={Relative position $\phi_m$ [rad]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.00269330050833361,
ymax=1.5,
ylabel={$f(\phi_m)$ [A'$^2$/Nm]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-9.41849268036873	0.092860085114058\\
-9.41220739996809	0.0943650808990242\\
-9.40592211956744	0.0959318185222404\\
-9.39963683916679	0.0975636989405544\\
-9.39335155876615	0.0992641681784363\\
-9.3870662783655	0.101036743545379\\
-9.38078099796485	0.10288503536521\\
-9.37449571756421	0.104812710180038\\
-9.36821043716356	0.106823488515758\\
-9.36192515676291	0.108921147247292\\
-9.35563987636227	0.111109521985576\\
-9.34935459596162	0.113392508114476\\
-9.34306931556097	0.115774041222462\\
-9.33678403516033	0.118258103351039\\
-9.33049875475968	0.120848744406832\\
-9.32421347435904	0.12355008524062\\
-9.31792819395839	0.126366320149051\\
-9.31164291355774	0.129301719402383\\
-9.3053576331571	0.132360601695011\\
-9.29907235275645	0.135547182045554\\
-9.2927870723558	0.138865688980601\\
-9.28650179195516	0.142320436907063\\
-9.28021651155451	0.1459158287275\\
-9.27393123115386	0.149656358351823\\
-9.26764595075322	0.153546612844064\\
-9.26136067035257	0.157591098092974\\
-9.25507538995192	0.161793962468487\\
-9.24879010955128	0.166159382832241\\
-9.24250482915063	0.170691639084843\\
-9.23621954874998	0.175395116405538\\
-9.22993426834934	0.180274307524641\\
-9.22364898794869	0.185333795556627\\
-9.21736370754805	0.190577672933006\\
-9.2110784271474	0.196009442169158\\
-9.20479314674675	0.201632681608421\\
-9.19850786634611	0.207451086836494\\
-9.19222258594546	0.213468472265737\\
-9.18593730554481	0.219688772753569\\
-9.17965202514417	0.226115896565526\\
-9.17336674474352	0.232752497912802\\
-9.16708146434287	0.239600609003569\\
-9.16079618394223	0.246662379367942\\
-9.15451090354158	0.253940083522682\\
-9.14822562314093	0.261436121305335\\
-9.14194034274029	0.26915301823516\\
-9.13565506233964	0.2770928285126\\
-9.12936978193899	0.285255496871066\\
-9.12308450153835	0.293640569975913\\
-9.1167992211377	0.302247717535931\\
-9.11051394073706	0.311076730634458\\
-9.10422866033641	0.320127520088487\\
-9.09794337993576	0.329400092728385\\
-9.09165809953512	0.338893029138518\\
-9.08537281913447	0.348602499071919\\
-9.07908753873382	0.358524548445859\\
-9.07280225833318	0.368655328555932\\
-9.06651697793253	0.378991091752947\\
-9.06023169753188	0.389528187136751\\
-9.05394641713124	0.400262882872525\\
-9.04766113673059	0.411188980135771\\
-9.04137585632994	0.422298415271466\\
-9.0350905759293	0.43358315039726\\
-9.02880529552865	0.445035214999795\\
-9.02252001512801	0.456646698599153\\
-9.01623473472736	0.468409743412779\\
-9.00994945432671	0.480316053097734\\
-9.00366417392607	0.492354708908213\\
-8.99737889352542	0.504513911226145\\
-8.99109361312477	0.516781877916365\\
-8.98480833272413	0.5291468350819\\
-8.97852305232348	0.541597007009941\\
-8.97223777192283	0.554120603885753\\
-8.96595249152219	0.566705246855736\\
-8.95966721112154	0.579337206905505\\
-8.95338193072089	0.592002524390499\\
-8.94709665032025	0.604687184173248\\
-8.9408113699196	0.617377104008206\\
-8.93452608951895	0.630058122877413\\
-8.92824080911831	0.642716005163927\\
-8.92195552871766	0.655336822500699\\
-8.91567024831702	0.667906968251751\\
-8.90938496791637	0.680412731729615\\
-8.90309968751572	0.692840265691689\\
-8.89681440711507	0.70517557486701\\
-8.89052912671443	0.717404504404245\\
-8.88424384631378	0.729513023184652\\
-8.87795856591314	0.741489342429938\\
-8.87167328551249	0.753322671417831\\
-8.86538800511184	0.765002025526267\\
-8.8591027247112	0.776516208542485\\
-8.85281744431055	0.78785380311042\\
-8.8465321639099	0.799003161268362\\
-8.84024688350926	0.809953585663013\\
-8.83396160310861	0.820698135267256\\
-8.82767632270796	0.831230453946855\\
-8.82139104230732	0.841543923109295\\
-8.81510576190667	0.851631655404871\\
-8.80882048150603	0.861486488302702\\
-8.80253520110538	0.871101024986356\\
-8.79624992070473	0.880470133249518\\
-8.78996464030409	0.889592184191505\\
-8.78367935990344	0.898465561180567\\
-8.77739407950279	0.907088348602994\\
-8.77110879910215	0.91545832901659\\
-8.7648235187015	0.923572980164439\\
-8.75853823830085	0.931429736453165\\
-8.75225295790021	0.939029119396487\\
-8.74596767749956	0.946373694022949\\
-8.73968239709891	0.953465760956881\\
-8.73339711669827	0.960307309384346\\
-8.72711183629762	0.966900017161736\\
-8.72082655589698	0.973245250777589\\
-8.71454127549633	0.979344695774401\\
-8.70825599509568	0.985202835247369\\
-8.70197071469503	0.990824799206113\\
-8.69568543429439	0.996215410843979\\
-8.68940015389374	1.00137918856369\\
-8.6831148734931	1.00632034811783\\
-8.67682959309245	1.01104281039218\\
-8.6705443126918	1.01555114721503\\
-8.66425903229116	1.01985163048603\\
-8.65797375189051	1.02395049121491\\
-8.65168847148986	1.02785367090113\\
-8.64540319108922	1.03156682488522\\
-8.63911791068857	1.03509532555541\\
-8.63283263028792	1.0384443095627\\
-8.62654734988728	1.04161959643928\\
-8.62026206948663	1.04462766204462\\
-8.61397678908599	1.04747475077687\\
-8.60769150868534	1.0501668411977\\
-8.60140622828469	1.05270964967128\\
-8.59512094788404	1.05510863386365\\
-8.5888356674834	1.05736909354339\\
-8.58255038708275	1.05949678971929\\
-8.57626510668211	1.06149755198433\\
-8.56997982628146	1.06337696662044\\
-8.56369454588081	1.06514037871132\\
-8.55740926548017	1.0667928955599\\
-8.55112398507952	1.06833939006104\\
-8.54483870467887	1.06978464349171\\
-8.53855342427823	1.07113363167103\\
-8.53226814387758	1.07239118509028\\
-8.52598286347693	1.07356191244409\\
-8.51969758307629	1.07465020368106\\
-8.51341230267564	1.07566023292624\\
-8.50712702227499	1.07659596520326\\
-8.50084174187435	1.07746132264518\\
-8.4945564614737	1.07826024620959\\
-8.48827118107305	1.0789964879092\\
-8.48198590067241	1.07967359730108\\
-8.47570062027176	1.08029492392926\\
-8.46941533987112	1.0808636196453\\
-8.46313005947047	1.08138265859439\\
-8.45684477906982	1.0818550218296\\
-8.45055949866918	1.08228362532356\\
-8.44427421826853	1.08267119778166\\
-8.43798893786788	1.08302028061567\\
-8.43170365746724	1.08333322977171\\
-8.42541837706659	1.08361221744098\\
-8.41913309666594	1.08385928853999\\
-8.4128478162653	1.08407655026237\\
-8.40656253586465	1.08426599789091\\
-8.400277255464	1.08442944910405\\
-8.39399197506336	1.08456854534397\\
-8.38770669466271	1.08468475307293\\
-8.38142141426207	1.08477936611438\\
-8.37513613386142	1.08485364074843\\
-8.36885085346077	1.08490891907119\\
-8.36256557306013	1.08494640133894\\
-8.35628029265948	1.08496711803794\\
-8.34999501225883	1.0849719307418\\
-8.34370973185819	1.08496153285798\\
-8.33742445145754	1.08493646382671\\
-8.33113917105689	1.08489734762242\\
-8.32485389065625	1.08484486374236\\
-8.3185686102556	1.08477953351388\\
-8.31228332985495	1.08470171299862\\
-8.30599804945431	1.08461159340234\\
-8.29971276905366	1.08450920137567\\
-8.29342748865301	1.0843944551211\\
-8.28714220825237	1.08426747402246\\
-8.28085692785172	1.08412836024253\\
-8.27457164745108	1.08397705258655\\
-8.26828636705043	1.08381332623579\\
-8.26200108664978	1.08363679277024\\
-8.25571580624914	1.08344690031703\\
-8.24943052584849	1.08324308671432\\
-8.24314524544784	1.08302504443355\\
-8.2368599650472	1.08279237252053\\
-8.23057468464655	1.0825445058159\\
-8.2242894042459	1.082280714754\\
-8.21800412384526	1.08200010505456\\
-8.21171884344461	1.0817016262031\\
-8.20543356304396	1.08138436949291\\
-8.19914828264332	1.0810476386612\\
-8.19286300224267	1.08069059439393\\
-8.18657772184202	1.08031223065337\\
-8.18029244144138	1.07991137419739\\
-8.17400716104073	1.07948668399255\\
-8.16772188064009	1.07903669924649\\
-8.16143660023944	1.07856027363086\\
-8.15515131983879	1.07805636780509\\
-8.14886603943815	1.07752377538798\\
-8.1425807590375	1.07696111910772\\
-8.13629547863685	1.07636685010416\\
-8.13001019823621	1.07573924712437\\
-8.12372491783556	1.07507656393221\\
-8.11743963743491	1.0743774696457\\
-8.11115435703427	1.0736406049783\\
-8.10486907663362	1.07286443511818\\
-8.09858379623297	1.07204724896561\\
-8.09229851583233	1.0711871582631\\
-8.08601323543168	1.07028210133771\\
-8.07972795503103	1.06933022427066\\
-8.07344267463039	1.06833016159347\\
-8.06715739422974	1.06728043345582\\
-8.0608721138291	1.06617937857592\\
-8.05458683342845	1.06502515346119\\
-8.0483015530278	1.06381573152197\\
-8.04201627262716	1.0625489304291\\
-8.03573099222651	1.06122283547883\\
-8.02944571182586	1.05983570966435\\
-8.02316043142522	1.05838563942115\\
-8.01687515102457	1.05687052348115\\
-8.01058987062392	1.05528807189771\\
-8.00430459022328	1.05363580496313\\
-7.99801930982263	1.05191134835968\\
-7.99173402942198	1.05011386854517\\
-7.98544874902134	1.04824296779528\\
-7.97916346862069	1.04629805734108\\
-7.97287818822004	1.04427835660871\\
-7.9665929078194	1.04218289322542\\
-7.96030762741875	1.04001050056668\\
-7.95402234701811	1.03775900657152\\
-7.94773706661746	1.03542404530523\\
-7.94145178621681	1.03300075345846\\
-7.93516650581617	1.03048406994446\\
-7.92888122541552	1.02786873322847\\
-7.92259594501487	1.02514927855004\\
-7.91631066461423	1.02232367919715\\
-7.91002538421358	1.01949363105035\\
-7.90374010381293	1.0168771961526\\
-7.89745482341229	1.01469860962711\\
-7.89116954301164	1.01318225717866\\
-7.88488426261099	1.01255282215845\\
-7.87859898221035	1.01303543265599\\
-7.8723137018097	1.01481962995985\\
-7.86602842140906	1.01777766572405\\
-7.85974314100841	1.02161736243886\\
-7.85345786060776	1.0260455787129\\
-7.84717258020712	1.0307694210383\\
-7.84088729980647	1.03549605146788\\
-7.83460201940582	1.039932498673\\
-7.82831673900518	1.04385572152473\\
-7.82203145860453	1.04729309470425\\
-7.81574617820388	1.05032750964195\\
-7.80946089780324	1.05304145195676\\
-7.80317561740259	1.0555170545569\\
-7.79689033700194	1.05783615059097\\
-7.7906050566013	1.06007974581278\\
-7.78431977620065	1.0622926372834\\
-7.7780344958	1.06446294126359\\
-7.77174921539936	1.06657365665852\\
-7.76546393499871	1.06860759649459\\
-7.75917865459806	1.07054737617617\\
-7.75289337419742	1.07237540163149\\
-7.74660809379677	1.07407497615946\\
-7.74032281339613	1.07564468121137\\
-7.73403753299548	1.07709420469978\\
-7.72775225259483	1.07843326539979\\
-7.72146697219419	1.07967135985523\\
-7.71518169179354	1.08081776824283\\
-7.70889641139289	1.08188156011986\\
-7.70261113099225	1.0828708297371\\
-7.6963258505916	1.08378943438541\\
-7.69004057019095	1.0846397157685\\
-7.68375528979031	1.08542381843872\\
-7.67747000938966	1.08614369171083\\
-7.67118472898901	1.08680109072856\\
-7.66489944858837	1.08739758108007\\
-7.65861416818772	1.08793530038334\\
-7.65232888778707	1.08841789488627\\
-7.64604360738643	1.08884905101817\\
-7.63975832698578	1.08923226856425\\
-7.63347304658514	1.08957086282225\\
-7.62718776618449	1.0898679666489\\
-7.62090248578384	1.09012653482208\\
-7.6146172053832	1.09034940139021\\
-7.60833192498255	1.09053928264678\\
-7.6020466445819	1.09069872232242\\
-7.59576136418126	1.09083009049588\\
-7.58947608378061	1.09093558506637\\
-7.58319080337996	1.09101723311833\\
-7.57690552297932	1.09107694764365\\
-7.57062024257867	1.09111690654007\\
-7.56433496217802	1.09113932441236\\
-7.55804968177738	1.09114625142858\\
-7.55176440137673	1.09113957341973\\
-7.54547912097609	1.09112101305681\\
-7.53919384057544	1.09109213095401\\
-7.53290856017479	1.09105442480428\\
-7.52662327977415	1.09100954738431\\
-7.5203379993735	1.09095905543935\\
-7.51405271897285	1.0909043475028\\
-7.50776743857221	1.09084666475259\\
-7.50148215817156	1.09078709176307\\
-7.49519687777091	1.09072656112507\\
-7.48891159737027	1.09066604252638\\
-7.48262631696962	1.09060662544878\\
-7.47634103656897	1.09054926622217\\
-7.47005575616833	1.09049476752544\\
-7.46377047576768	1.09044377883359\\
-7.45748519536703	1.09039679676079\\
-7.45119991496639	1.09035418623318\\
-7.44491463456574	1.09031641335287\\
-7.4386293541651	1.09028396061903\\
-7.43234407376445	1.090257161528\\
-7.4260587933638	1.09023619764164\\
-7.41977351296316	1.09022109859636\\
-7.41348823256251	1.09021174200781\\
-7.40720295216186	1.09020791048712\\
-7.40091767176122	1.09020950321558\\
-7.39463239136057	1.09021634570213\\
-7.38834711095992	1.09022811053161\\
-7.38206183055928	1.09024431699882\\
-7.37577655015863	1.09026433064771\\
-7.36949126975798	1.09028736347386\\
-7.36320598935734	1.09031257875851\\
-7.35692070895669	1.09033919801364\\
-7.35063542855604	1.09036631203809\\
-7.3443501481554	1.09039285448991\\
-7.33806486775475	1.09041760101273\\
-7.3317795873541	1.09043916825447\\
-7.32549430695346	1.09045601965077\\
-7.31920902655281	1.09046659655026\\
-7.31292374615217	1.09046930725523\\
-7.30663846575152	1.09046240126165\\
-7.30035318535087	1.09044396299612\\
-7.29406790495023	1.09041191036231\\
-7.28778262454958	1.09036399317634\\
-7.28149734414893	1.09029781174794\\
-7.27521206374829	1.09021093591581\\
-7.26892678334764	1.09010082217606\\
-7.26264150294699	1.08996475204038\\
-7.25635622254635	1.08979982983189\\
-7.2500709421457	1.08960298058636\\
-7.24378566174505	1.08937094788289\\
-7.23750038134441	1.08910033799271\\
-7.23121510094376	1.08878770540547\\
-7.22492982054311	1.08842944006467\\
-7.21864454014247	1.08802174066782\\
-7.21235925974182	1.08756061199718\\
-7.20607397934118	1.08704186213018\\
-7.19978869894053	1.08646110266664\\
-7.19350341853988	1.08581386432785\\
-7.18721813813924	1.08509563016772\\
-7.18093285773859	1.08430168497429\\
-7.17464757733794	1.08342710150714\\
-7.1683622969373	1.08246673715861\\
-7.16207701653665	1.08141523048805\\
-7.155791736136	1.0802670296628\\
-7.14950645573536	1.07901669791173\\
-7.14322117533471	1.07765877487244\\
-7.13693589493406	1.07618756969953\\
-7.13065061453342	1.07459715447014\\
-7.12436533413277	1.07288136031557\\
-7.11808005373213	1.07103377341859\\
-7.11179477333148	1.06904791907104\\
-7.10550949293083	1.06691786399676\\
-7.09922421253019	1.06463762761388\\
-7.09293893212954	1.06220096856242\\
-7.08665365172889	1.05960138079219\\
-7.08036837132825	1.0568320895114\\
-7.0740830909276	1.05388605454011\\
-7.06779781052695	1.0507566947863\\
-7.06151253012631	1.04743849160918\\
-7.05522724972566	1.043925784813\\
-7.04894196932501	1.04021262637149\\
-7.04265668892437	1.03629277696966\\
-7.03637140852372	1.03215970239907\\
-7.03008612812307	1.02780668010867\\
-7.02380084772243	1.02322859912492\\
-7.01751556732178	1.01842166429985\\
-7.01123028692114	1.01338182465933\\
-7.00494500652049	1.00810472027366\\
-6.99865972611984	1.00258568017278\\
-6.9923744457192	0.996819720111535\\
-6.98608916531855	0.990802097387457\\
-6.9798038849179	0.984531219199349\\
-6.97351860451726	0.978006506634699\\
-6.96723332411661	0.971227066306637\\
-6.96094804371596	0.964191688113065\\
-6.95466276331532	0.956898845601392\\
-6.94837748291467	0.94934669959969\\
-6.94209220251402	0.941534754323211\\
-6.93580692211338	0.933466523309914\\
-6.92952164171273	0.925145904177587\\
-6.92323636131208	0.916576487168587\\
-6.91695108091144	0.907761559001813\\
-6.91066580051079	0.898704106583855\\
-6.90438052011014	0.889406916658846\\
-6.8980952397095	0.87987552999896\\
-6.89180995930885	0.870118800116469\\
-6.88552467890821	0.860145508409468\\
-6.87923939850756	0.849964164024932\\
-6.87295411810691	0.839583011304031\\
-6.86666883770627	0.829010037102686\\
-6.86038355730562	0.818253340423011\\
-6.85409827690497	0.807324187011556\\
-6.84781299650433	0.796235479006802\\
-6.84152771610368	0.784999914749354\\
-6.83524243570303	0.773629980009025\\
-6.82895715530239	0.762137958318172\\
-6.82267187490174	0.750535941206772\\
-6.8163865945011	0.738836359539956\\
-6.81010131410045	0.727053449454381\\
-6.8038160336998	0.715201755711215\\
-6.79753075329916	0.703295674968196\\
-6.79124547289851	0.691349467501249\\
-6.78496019249786	0.679377268848803\\
-6.77867491209722	0.667393100085951\\
-6.77238963169657	0.655410786871455\\
-6.76610435129592	0.643443909291872\\
-6.75981907089528	0.631505953767066\\
-6.75353379049463	0.619610338793382\\
-6.74724851009398	0.607770426040556\\
-6.74096322969334	0.595999531400727\\
-6.73467794929269	0.584310830832274\\
-6.72839266889204	0.572715899162011\\
-6.7221073884914	0.561225081130353\\
-6.71582210809075	0.549848685049442\\
-6.7095368276901	0.538597023146488\\
-6.70325154728946	0.527480420494053\\
-6.69696626688881	0.51650922391852\\
-6.69068098648817	0.505693301482657\\
-6.68439570608752	0.495039721619673\\
-6.67811042568687	0.484554615636624\\
-6.67182514528623	0.474244165776488\\
-6.66553986488558	0.464114612192532\\
-6.65925458448493	0.454172258964208\\
-6.65296930408429	0.444423475709714\\
-6.64668402368364	0.434873503910788\\
-6.64039874328299	0.425524832661122\\
-6.63411346288235	0.416379628367144\\
-6.6278281824817	0.407440145134846\\
-6.62154290208105	0.398708727907614\\
-6.61525762168041	0.390187815615144\\
-6.60897234127976	0.381879879157207\\
-6.60268706087911	0.373785772507304\\
-6.59640178047847	0.365904604085387\\
-6.59011650007782	0.35823549410769\\
-6.58383121967718	0.350777666734771\\
-6.57754593927653	0.343530450887092\\
-6.57126065887588	0.336493281080296\\
-6.56497537847524	0.329665500338473\\
-6.55869009807459	0.323044907214758\\
-6.55240481767394	0.316628586010802\\
-6.5461195372733	0.31041372113693\\
-6.53983425687265	0.304397602267942\\
-6.533548976472	0.298577623562782\\
-6.52726369607136	0.292951282864212\\
-6.52097841567071	0.287515852285543\\
-6.51469313527006	0.282267585693889\\
-6.50840785486942	0.277202598954931\\
-6.50212257446877	0.272317106607382\\
-6.49583729406812	0.267607420122713\\
-6.48955201366748	0.263069946188388\\
-6.48326673326683	0.258701178727687\\
-6.47698145286619	0.254497354631802\\
-6.47069617246554	0.250454275691238\\
-6.46441089206489	0.246567788087956\\
-6.45812561166425	0.242833823569267\\
-6.4518403312636	0.239248397264989\\
-6.44555505086295	0.235807605526057\\
-6.43926977046231	0.23250760627082\\
-6.43298449006166	0.229344405634729\\
-6.42669920966101	0.226313923995114\\
-6.42041392926037	0.223412150758493\\
-6.41412864885972	0.220635145350496\\
-6.40784336845907	0.217979034907467\\
-6.40155808805843	0.215440011986365\\
-6.39527280765778	0.213014318710261\\
-6.38898752725714	0.210698190210021\\
-6.38270224685649	0.208487899050425\\
-6.37641696645584	0.206379774093026\\
-6.3701316860552	0.204370198229208\\
-6.36384640565455	0.202455606121287\\
-6.3575611252539	0.200632482059776\\
-6.35127584485326	0.198897375214189\\
-6.34499056445261	0.197246917270068\\
-6.33870528405196	0.195677787627787\\
-6.33242000365132	0.194186706452522\\
-6.32613472325067	0.192770432530832\\
-6.31984944285002	0.191425761137566\\
-6.31356416244938	0.190149524780164\\
-6.30727888204873	0.188938651849085\\
-6.30099360164808	0.187790163291844\\
-6.29470832124744	0.186701110848716\\
-6.28842304084679	0.185668572434086\\
-6.28213776044614	0.184689650138822\\
-6.2758524800455	0.183761468238878\\
-6.26956719964485	0.18288118407089\\
-6.26328191924421	0.182046068710809\\
-6.25699663884356	0.181253452540671\\
-6.25071135844291	0.180500680593548\\
-6.24442607804227	0.179785110474754\\
-6.23814079764162	0.179104110492098\\
-6.23185551724097	0.178455057804662\\
-6.22557023684033	0.177835367881448\\
-6.21928495643968	0.177242557402021\\
-6.21299967603903	0.176674164732393\\
-6.20671439563839	0.176127729800605\\
-6.20042911523774	0.175600792321625\\
-6.19414383483709	0.175090890020051\\
-6.18785855443645	0.174595558059245\\
-6.1815732740358	0.174112379071889\\
-6.17528799363515	0.173639000959174\\
-6.16900271323451	0.173173067847124\\
-6.16271743283386	0.172712213134663\\
-6.15643215243322	0.172254057775827\\
-6.15014687203257	0.171796208555733\\
-6.14386159163192	0.171336262185324\\
-6.13757631123128	0.170871864417929\\
-6.13129103083063	0.170400684193162\\
-6.12500575042998	0.169920370120057\\
-6.11872047002934	0.169428548099717\\
-6.11243518962869	0.168922819624974\\
-6.10614990922804	0.168400760068465\\
-6.0998646288274	0.167859935542506\\
-6.09357934842675	0.16729796595158\\
-6.0872940680261	0.166712463317186\\
-6.08100878762546	0.166101006737698\\
-6.07472350722481	0.165461140695143\\
-6.06843822682417	0.164790373349181\\
-6.06215294642352	0.164086175069905\\
-6.05586766602287	0.163346006368535\\
-6.04958238562223	0.162567343933794\\
-6.04329710522158	0.161747627800345\\
-6.03701182482093	0.16088425305616\\
-6.03072654442029	0.159974568101056\\
-6.02444126401964	0.159015872887366\\
-6.01815598361899	0.158005425562667\\
-6.01187070321835	0.15694059145704\\
-6.0055854228177	0.15581882429429\\
-5.99930014241705	0.154637527430534\\
-5.99301486201641	0.153394047212675\\
-5.98672958161576	0.152085671305599\\
-5.98044430121511	0.150709626998282\\
-5.97415902081447	0.149263055491474\\
-5.96787374041382	0.147742875095435\\
-5.96158846001317	0.14614587369503\\
-5.95530317961253	0.144468771315051\\
-5.94901789921188	0.142708218338015\\
-5.94273261881124	0.140860793510218\\
-5.93644733841059	0.138923002689559\\
-5.93016205800994	0.136891830261444\\
-5.9238767776093	0.134765713809841\\
-5.91759149720865	0.132543274760408\\
-5.911306216808	0.130223055810152\\
-5.90502093640736	0.127803520312614\\
-5.89873565600671	0.125283051636853\\
-5.89245037560606	0.122659874087987\\
-5.88616509520542	0.119929351227299\\
-5.87987981480477	0.11708330051804\\
-5.87359453440412	0.11411323354449\\
-5.86730925400348	0.111010567995585\\
-5.86102397360283	0.107766622594404\\
-5.85473869320218	0.104372611997711\\
-5.84845341280154	0.100821285029816\\
-5.84216813240089	0.0971218462655408\\
-5.83588285200025	0.0932929906131363\\
-5.8295975715996	0.089353436629299\\
-5.82331229119895	0.0853218221822871\\
-5.81702701079831	0.0812167174066083\\
-5.81074173039766	0.0770566376379129\\
-5.80445644999701	0.0728436510842059\\
-5.79817116959637	0.0685136937256594\\
-5.79188588919572	0.0639859801125198\\
-5.78560060879507	0.0591795922992979\\
-5.77931532839443	0.0540134279615927\\
-5.77303004799378	0.0484061484638971\\
-5.76674476759313	0.0422776400761116\\
-5.76045948719249	0.0356762628949525\\
-5.75417420679184	0.0288753440264529\\
-5.7478889263912	0.022170798256461\\
-5.74160364599055	0.0158586085684682\\
-5.7353183655899	0.0102350208914217\\
-5.72903308518926	0.00559673892202994\\
-5.72274780478861	0.00222347473641449\\
-5.71646252438796	0.000108806162376851\\
-5.71017724398732	-0.000986123088214441\\
-5.70389196358667	-0.00130625164202058\\
-5.69760668318602	-0.00109600070606319\\
-5.69132140278538	-0.000599433731419907\\
-5.68503612238473	-6.04159751667055e-05\\
-5.67875084198408	0.000308863881311794\\
-5.67246556158344	0.00048368779532737\\
-5.66618028118279	0.000508080091979224\\
-5.65989500078214	0.000426082359375357\\
-5.6536097203815	0.000281676789292362\\
-5.64732443998085	0.000118814759762387\\
-5.64103915958021	-1.85934008491984e-05\\
-5.63475387917956	-0.000101027824605637\\
-5.62846859877891	-0.000134845763632541\\
-5.62218331837827	-0.000131864676124138\\
-5.61589803797762	-0.000103868644607985\\
-5.60961275757697	-6.26162074972569e-05\\
-5.60332747717633	-1.98481770645742e-05\\
-5.59704219677568	1.29330716838183e-05\\
-5.59075691637503	3.08973214266928e-05\\
-5.58447163597439	3.6778290581907e-05\\
-5.57818635557374	3.37187431114216e-05\\
-5.57190107517309	2.48640050699578e-05\\
-5.56561579477245	1.33638985424511e-05\\
-5.5593305143718	2.37468192665347e-06\\
-5.55304523397115	-5.21518465035342e-06\\
-5.54675995357051	-8.97135852184761e-06\\
-5.54047467316986	-9.74403258169332e-06\\
-5.53418939276921	-8.3852334036294e-06\\
-5.52790411236857	-5.73798151037863e-06\\
-5.52161883196792	-2.63694731472697e-06\\
-5.51533355156728	9.09065249743435e-08\\
-5.50904827116663	1.81325950165956e-06\\
-5.50276299076598	2.58319800394702e-06\\
-5.49647771036534	2.61380223065544e-06\\
-5.49019242996469	2.12468012961153e-06\\
-5.48390714956404	1.34201714629967e-06\\
-5.4776218691634	4.98632761747331e-07\\
-5.47133658876275	-1.67831704089849e-07\\
-5.4650513083621	-5.33186462092772e-07\\
-5.45876602796146	-6.57402228654291e-07\\
-5.45248074756081	-6.10783974508422e-07\\
-5.44619546716016	-4.57128955133612e-07\\
-5.43991018675952	-2.53849481879342e-07\\
-5.43362490635887	-5.20891845212645e-08\\
-5.42733962595823	1.04554889190922e-07\\
-5.42105434555758	1.98137175999591e-07\\
-5.41476906515693	2.31178145071453e-07\\
-5.40848378475629	2.12434706270415e-07\\
-5.40219850435564	1.56494159853082e-07\\
-5.39591322395499	8.37140241571888e-08\\
-5.38962794355435	2.01671710442497e-08\\
-5.3833426631537	-9.58671364514885e-09\\
-5.37705738275305	-1.35082025565225e-08\\
-5.37077210235241	-6.62518928606914e-09\\
-5.36448682195176	1.50120982311819e-09\\
-5.35820154155111	6.71711219979443e-09\\
-5.35191626115047	1.02134443125124e-08\\
-5.34563098074982	1.84306756523256e-08\\
-5.33934570034917	3.48168640584845e-08\\
-5.33306041994853	4.94763483516181e-08\\
-5.32677513954788	5.50993988213122e-08\\
-5.32048985914724	4.94366290126891e-08\\
-5.31420457874659	3.52449482932116e-08\\
-5.30791929834594	2.02381151837017e-08\\
-5.3016340179453	1.63862594604325e-08\\
-5.29534873754465	2.45398723563994e-08\\
-5.289063457144	3.38545795841583e-08\\
-5.28277817674336	3.74944022496493e-08\\
-5.27649289634271	3.33421112941323e-08\\
-5.27020761594206	2.39531008361382e-08\\
-5.26392233554142	1.65132902907317e-08\\
-5.25763705514077	2.043760360948e-08\\
-5.25135177474012	3.09653955810063e-08\\
-5.24506649433948	3.89309775528091e-08\\
-5.23878121393883	3.9580809740869e-08\\
-5.23249593353818	3.25857971716914e-08\\
-5.22621065313754	2.2002923927289e-08\\
-5.21992537273689	1.62389834912346e-08\\
-5.21364009233625	2.21510028097782e-08\\
-5.2073548119356	3.17873762867293e-08\\
-5.20106953153495	3.75689310772032e-08\\
-5.19478425113431	3.61268401860571e-08\\
-5.18849897073366	2.82671592799488e-08\\
-5.18221369033301	1.89389997018452e-08\\
-5.17592840993237	1.6994043505747e-08\\
-5.16964312953172	2.47979556888822e-08\\
-5.16335784913107	3.35098651049748e-08\\
-5.15707256873043	3.71241171137626e-08\\
-5.15078728832978	3.36276588797091e-08\\
-5.14450200792913	2.49704878996226e-08\\
-5.13821672752849	1.70394596210599e-08\\
-5.13193144712784	1.84392732194283e-08\\
-5.12564616672719	2.69359077265108e-08\\
-5.11936088632655	3.42482699977609e-08\\
-5.1130756059259	3.57463996181195e-08\\
-5.10679032552525	3.06087084567253e-08\\
-5.10050504512461	2.1797525562306e-08\\
-5.09421976472396	1.60377631175379e-08\\
-5.08793448432332	2.0326552885308e-08\\
-5.08164920392267	2.88376114099265e-08\\
-5.07536392352202	3.45209798524593e-08\\
-5.06907864312138	3.40014221222873e-08\\
-5.06279336272073	2.75565810170519e-08\\
-5.05650808232008	1.9097059933415e-08\\
-5.05022280191944	1.60989692687963e-08\\
-5.04393752151879	2.23386109610146e-08\\
-5.03765224111814	3.02968867771369e-08\\
-5.0313669607175	3.42057369095983e-08\\
-5.02508168031685	3.18380202202206e-08\\
-5.01879639991621	2.44888358480466e-08\\
-5.01251111951556	1.69595626431374e-08\\
-5.00622583911491	1.69884266654208e-08\\
-4.99994055871427	2.4305466084229e-08\\
-4.99365527831362	3.12958849946199e-08\\
-4.98736999791297	3.33708864985738e-08\\
-4.98108471751233	2.93699038422801e-08\\
-4.97479943711168	2.1545449868654e-08\\
-4.96851415671103	1.55505297527725e-08\\
-4.96222887631039	1.83928268171485e-08\\
-4.95594359590974	2.60816417352316e-08\\
-4.94965831550909	3.17992405740597e-08\\
-4.94337303510845	3.20528812380871e-08\\
-4.9370877547078	2.66842778984255e-08\\
-4.93080247430715	1.88576922965922e-08\\
-4.92451719390651	1.50460923720175e-08\\
-4.91823191350586	2.00766248070749e-08\\
-4.91194663310521	2.75747655820169e-08\\
-4.90566135270457	3.1809191725074e-08\\
-4.89937607230392	3.03176683758011e-08\\
-4.89309079190328	2.38953692388577e-08\\
-4.88680551150263	1.65856093303773e-08\\
-4.88052023110198	1.54491903714415e-08\\
-4.87423495070134	2.1864940080718e-08\\
-4.86794967030069	2.87268822063425e-08\\
-4.86166438990004	3.13486978598121e-08\\
-4.8553791094994	2.82478485047477e-08\\
-4.84909382909875	2.11366302238503e-08\\
-4.8428085486981	1.4915370272206e-08\\
-4.83652326829746	1.65191629264427e-08\\
-4.83023798789681	2.36328894231974e-08\\
-4.82395270749616	2.95119573223701e-08\\
-4.81766742709552	3.04634202308307e-08\\
-4.81138214669487	2.59461270246675e-08\\
-4.80509686629422	1.85639761340894e-08\\
-4.79881158589358	1.40614151433738e-08\\
-4.79252630549293	1.80518204828672e-08\\
-4.78624102509229	2.52927430111072e-08\\
-4.77995574469164	2.99270048742528e-08\\
-4.77367046429099	2.92156032699609e-08\\
-4.76738518389035	2.35310366747399e-08\\
-4.7610999034897	1.63525744056869e-08\\
-4.75481462308905	1.41970470934893e-08\\
-4.74852934268841	1.98857934563534e-08\\
-4.74224406228776	2.67815218890632e-08\\
-4.73595878188711	2.99836129258324e-08\\
-4.72967350148647	2.76779674734939e-08\\
-4.72338822108582	2.11321848908597e-08\\
-4.71710294068517	1.46929837185894e-08\\
-4.71081766028453	1.51848524865272e-08\\
-4.70453237988388	2.188679637527e-08\\
-4.69824709948324	2.80497003402047e-08\\
-4.69196181908259	2.96996516269132e-08\\
-4.68567653868194	2.59274210989702e-08\\
-4.6793912582813	1.88855633354024e-08\\
-4.67310597788065	1.37877549377663e-08\\
-4.66682069748	1.68096363495351e-08\\
-4.66053541707936	2.39353061814995e-08\\
-4.65425013667871	2.90526633861532e-08\\
-4.64796485627806	2.90934307756174e-08\\
-4.64167957587742	2.40414435026537e-08\\
-4.63539429547677	1.69316729525804e-08\\
-4.62910901507612	1.38418014827835e-08\\
-4.62282373467548	1.88756708041637e-08\\
-4.61653845427483	2.59191184071028e-08\\
-4.61025317387418	2.9746512808515e-08\\
-4.60396789347354	2.81820877745531e-08\\
-4.59768261307289	2.20986082766217e-08\\
-4.59139733267225	1.54180739286858e-08\\
-4.5851120522716	1.48401557709121e-08\\
-4.57882677187095	2.12012807310202e-08\\
-4.57254149147031	2.7731539731235e-08\\
-4.56625621106966	3.00890024007572e-08\\
-4.55997093066901	2.6984881884573e-08\\
-4.55368565026837	2.0183891891179e-08\\
-4.54740036986772	1.45068508317081e-08\\
-4.54111508946707	1.65442184396625e-08\\
-4.53482980906643	2.36190391689206e-08\\
-4.52854452866578	2.92743100871462e-08\\
-4.52225924826513	3.00447906553813e-08\\
-4.51597396786449	2.55302650131739e-08\\
-4.50968868746384	1.83977251211331e-08\\
-4.50340340706319	1.43857610268583e-08\\
-4.49711812666255	1.87291808728673e-08\\
-4.4908328462619	2.59789842971259e-08\\
-4.48454756586125	3.04628136049701e-08\\
-4.47826228546061	2.95921909199137e-08\\
-4.47197700505996	2.3864301645915e-08\\
-4.46569172465932	1.68661067334597e-08\\
-4.45940644425867	1.5182902934896e-08\\
-4.45312116385802	2.1197202215717e-08\\
-4.44683588345738	2.81519456635237e-08\\
-4.44055060305673	3.12307912864185e-08\\
-4.43426532265608	2.87291754830221e-08\\
-4.42798004225544	2.20580353982314e-08\\
-4.42169476185479	1.57497890285185e-08\\
-4.41540948145414	1.67278395579729e-08\\
-4.4091242010535	2.37775958922271e-08\\
-4.40283892065285	3.00310656342617e-08\\
-4.3965536402522	3.15329584665847e-08\\
-4.39026835985156	2.74773102049153e-08\\
-4.38398307945091	2.02130943094403e-08\\
-4.37769779905027	1.52523265128934e-08\\
-4.37141251864962	1.88096311859454e-08\\
-4.36512723824897	2.63253419063858e-08\\
-4.35884195784833	3.15313535281803e-08\\
-4.35255667744768	3.13458459189064e-08\\
-4.34627139704703	2.58840913147651e-08\\
-4.33998611664639	1.84663120350592e-08\\
-4.33370083624574	1.5607973580245e-08\\
-4.32741555584509	2.12459356774275e-08\\
-4.32113027544445	2.87179870994692e-08\\
-4.3148449950438	3.2587698761688e-08\\
-4.30855971464315	3.06670857597169e-08\\
-4.30227443424251	2.4024395806066e-08\\
-4.29598915384186	1.69942371286425e-08\\
-4.28970387344121	1.68139546730117e-08\\
-4.28341859304057	2.3878708788061e-08\\
-4.27713331263992	3.08526653114427e-08\\
-4.27084803223928	3.31533573927345e-08\\
-4.26456275183863	2.9515963007043e-08\\
-4.25827747143798	2.20035571985022e-08\\
-4.25199219103734	1.60197677345764e-08\\
-4.24570691063669	1.86814625990905e-08\\
-4.23942163023604	2.65680029087889e-08\\
-4.2331363498354	3.26398463812438e-08\\
-4.22685106943475	3.31944631781766e-08\\
-4.2205657890341	2.79300191863285e-08\\
-4.21428050863346	1.99583363169609e-08\\
-4.20799522823281	1.58199666699943e-08\\
-4.20170994783216	2.10398996003391e-08\\
-4.19542466743152	2.91946546937538e-08\\
-4.18913938703087	3.40110357655021e-08\\
-4.18285410663022	3.27019265000672e-08\\
-4.17656882622958	2.59796477664054e-08\\
-4.17028354582893	1.80720096665254e-08\\
-4.16399826542828	1.65845719379831e-08\\
-4.15771298502764	2.37227482102753e-08\\
-4.15142770462699	3.16255750476557e-08\\
-4.14514242422635	3.48721460596835e-08\\
-4.1388571438257	3.16409654033123e-08\\
-4.13257186342505	2.37267769875871e-08\\
-4.12628658302441	1.65599640666869e-08\\
-4.12000130262376	1.81950756683591e-08\\
-4.11371602222311	2.66366058099266e-08\\
-4.10743074182247	3.3842150415353e-08\\
-4.10114546142182	3.52773081857549e-08\\
-4.09486018102117	3.01408995539987e-08\\
-4.08857490062053	2.13852615615906e-08\\
-4.08228962021988	1.57398680755705e-08\\
-4.07600433981923	2.03927150721483e-08\\
-4.06971905941859	2.94184765436967e-08\\
-4.06343377901794	3.5389518870943e-08\\
-4.05714849861729	3.47445627824072e-08\\
-4.05086321821665	2.78125718011779e-08\\
-4.044577937816	1.88375324228218e-08\\
-4.03829265741536	1.59636019958498e-08\\
-4.03200737701471	2.35020749528303e-08\\
-4.02572209661406	3.29418963218586e-08\\
-4.01943681621342	3.76093574061542e-08\\
-4.01315153581277	3.48785711423716e-08\\
-4.00686625541212	2.61980837024112e-08\\
-4.00058097501148	1.71205059018575e-08\\
-3.99429569461083	1.67468048317687e-08\\
-3.98801041421018	2.50068694640504e-08\\
-3.98172513380954	3.28019282846981e-08\\
-3.97543985340889	3.46962441000187e-08\\
-3.96915457300824	2.95125452964839e-08\\
-3.9628692926076	2.03642116503033e-08\\
-3.95658401220695	1.46910021925351e-08\\
-3.95029873180631	2.1728959964662e-08\\
-3.94401345140566	3.57629144076554e-08\\
-3.93772817100501	4.66949554578378e-08\\
-3.93144289060437	4.88519269481458e-08\\
-3.92515761020372	4.10643536952193e-08\\
-3.91887232980307	2.67041215806785e-08\\
-3.91258704940243	1.37234597019642e-08\\
-3.90630176900178	9.03541952368414e-09\\
-3.90001648860113	6.62120669403521e-09\\
-3.89373120820049	1.76610726043691e-09\\
-3.88744592779984	-5.4921134307051e-09\\
-3.88116064739919	-1.03191872824482e-08\\
-3.87487536699855	-3.03618996611021e-09\\
-3.8685900865979	3.04859764099774e-08\\
-3.86230480619725	8.9174712059048e-08\\
-3.85601952579661	1.49043199115795e-07\\
-3.84973424539596	1.89088193991438e-07\\
-3.84344896499532	1.93377289292584e-07\\
-3.83716368459467	1.51089817990169e-07\\
-3.83087840419402	5.65623530235371e-08\\
-3.82459312379338	-8.92384210970931e-08\\
-3.81830784339273	-2.63533474154087e-07\\
-3.81202256299208	-4.27528952684497e-07\\
-3.80573728259144	-5.36836205711211e-07\\
-3.79945200219079	-5.4156245887782e-07\\
-3.79316672179014	-3.86218159675877e-07\\
-3.7868814413895	-9.61956914125039e-09\\
-3.78059616098885	6.14347571925578e-07\\
-3.7743108805882	1.33187015016745e-06\\
-3.76802560018756	1.94220161198189e-06\\
-3.76174031978691	2.25036961509772e-06\\
-3.75545503938626	2.06712063999248e-06\\
-3.74916975898562	1.2088659904208e-06\\
-3.74288447858497	-5.00176378537276e-07\\
-3.73659919818433	-2.96032529867318e-06\\
-3.73031391778368	-5.53939059244613e-06\\
-3.72402863738303	-7.53808802222977e-06\\
-3.71774335698239	-8.25039463059341e-06\\
-3.71145807658174	-6.96300809011063e-06\\
-3.70517279618109	-2.95479963163814e-06\\
-3.69888751578045	4.41462668376857e-06\\
-3.6926022353798	1.40766227350042e-05\\
-3.68631695497915	2.34191845773779e-05\\
-3.68003167457851	2.97812106886397e-05\\
-3.67374639417786	3.05065983301489e-05\\
-3.66746111377721	2.29425999194177e-05\\
-3.66117583337657	4.43818492712467e-06\\
-3.65489055297592	-2.64626796742107e-05\\
-3.64860527257527	-6.31847997585311e-05\\
-3.64231999217463	-9.58401214372628e-05\\
-3.63603471177398	-0.000114520085130465\\
-3.62974943137334	-0.000109299346281233\\
-3.62346415097269	-7.02291842369362e-05\\
-3.61717887057204	1.26552964303528e-05\\
-3.6108935901714	0.000138352736106739\\
-3.60460830977075	0.000275114568761836\\
-3.5983230293701	0.000385865612949843\\
-3.59203774896946	0.000433521944749771\\
-3.58575246856881	0.000380966778937619\\
-3.57946718816816	0.000191026347296841\\
-3.57318190776752	-0.000171510751703963\\
-3.56689662736687	-0.000667656358613655\\
-3.56061134696622	-0.00116485013278123\\
-3.55432606656558	-0.00152454549722236\\
-3.54804078616493	-0.00160809660922467\\
-3.54175550576428	-0.00127666761394707\\
-3.53547022536364	-0.00039114184112421\\
-3.52918494496299	0.00117097181107084\\
-3.52289966456235	0.00335855268006036\\
-3.5166143841617	0.00601885284558712\\
-3.51032910376105	0.00899814802415655\\
-3.50404382336041	0.0121429308953758\\
-3.49775854295976	0.0152998102850326\\
-3.49147326255911	0.018315410384746\\
-3.48518798215847	0.0210682619746478\\
-3.47890270175782	0.0235673598847495\\
-3.47261742135717	0.0258548732713759\\
-3.46633214095653	0.027972838408866\\
-3.46004686055588	0.029963185718227\\
-3.45376158015523	0.0318677667829235\\
-3.44747629975459	0.0337281903072331\\
-3.44119101935394	0.0355691452007392\\
-3.43490573895329	0.0373854044264519\\
-3.42862045855265	0.0391686657308874\\
-3.422335178152	0.0409106083426423\\
-3.41604989775136	0.0426028872831008\\
-3.40976461735071	0.0442371276746361\\
-3.40347933695006	0.0458053547090493\\
-3.39719405654942	0.0473067694706089\\
-3.39090877614877	0.0487464668835891\\
-3.38462349574812	0.0501296796441686\\
-3.37833821534748	0.0514616051448336\\
-3.37205293494683	0.0527474087331612\\
-3.36576765454618	0.0539922269657271\\
-3.35948237414554	0.0552008014496987\\
-3.35319709374489	0.0563756306565164\\
-3.34691181334424	0.0575183662731185\\
-3.3406265329436	0.058630638636572\\
-3.33434125254295	0.0597140591259606\\
-3.3280559721423	0.0607702211715484\\
-3.32177069174166	0.0618007019764306\\
-3.31548541134101	0.0628073480771505\\
-3.30920013094037	0.0637927112106276\\
-3.30291485053972	0.0647594418509865\\
-3.29662957013907	0.0657101791353085\\
-3.29034428973843	0.0666475526019816\\
-3.28405900933778	0.06757418393107\\
-3.27777372893713	0.068492686862033\\
-3.27148844853649	0.0694056162546133\\
-3.26520316813584	0.0703154617580033\\
-3.25891788773519	0.071224708592057\\
-3.25263260733455	0.0721358426656966\\
-3.2463473269339	0.0730513522577176\\
-3.24006204653325	0.073973729703054\\
-3.23377676613261	0.074905486699814\\
-3.22749148573196	0.0758492657268217\\
-3.22120620533132	0.0768077841133579\\
-3.21492092493067	0.0777837708919087\\
-3.20863564453002	0.0787799680436478\\
-3.20235036412938	0.0797991323606517\\
-3.19606508372873	0.0808440373177941\\
-3.18977980332808	0.081917496057974\\
-3.18349452292744	0.083022419598862\\
-3.17720924252679	0.0841617591349717\\
-3.17092396212614	0.085338490287505\\
-3.1646386817255	0.086555615106974\\
-3.15835340132485	0.0878161640888049\\
-3.1520681209242	0.0891231988968073\\
-3.14578284052356	0.0904798597505803\\
-3.13949756012291	0.0918893954732241\\
-3.13321227972226	0.0933550983301554\\
-3.12692699932162	0.094880299518266\\
-3.12064171892097	0.0964683713554635\\
-3.11435643852032	0.0981227294875033\\
-3.10807115811968	0.0998468378739563\\
-3.10178587771903	0.101644247900609\\
-3.09550059731839	0.103518590707775\\
-3.08921531691774	0.105473550570656\\
-3.08293003651709	0.107512866534339\\
-3.07664475611645	0.109640334786066\\
-3.0703594757158	0.11185981104971\\
-3.06407419531515	0.114175207520026\\
-3.05778891491451	0.116590471255673\\
-3.05150363451386	0.11910960625147\\
-3.04521835411321	0.121736685785729\\
-3.03893307371257	0.124475854911919\\
-3.03264779331192	0.127331332969064\\
-3.02636251291127	0.130307415780745\\
-3.02007723251063	0.133408399390525\\
-3.01379195210998	0.136638481250923\\
-3.00750667170934	0.140001918152416\\
-3.00122139130869	0.143503053723261\\
-2.99493611090804	0.147146320921209\\
-2.9886508305074	0.150936244555343\\
-2.98236555010675	0.154877430570471\\
-2.9760802697061	0.158974251035092\\
-2.96979498930546	0.163230831601657\\
-2.96350970890481	0.167651383231302\\
-2.95722442850416	0.172240220667048\\
-2.95093914810352	0.177001764684345\\
-2.94465386770287	0.181940544374685\\
-2.93836858730222	0.187061093916384\\
-2.93208330690158	0.192367211492016\\
-2.92579802650093	0.19786240077797\\
-2.91951274610028	0.203550279024478\\
-2.91322746569964	0.209434581248416\\
-2.90694218529899	0.215519161828933\\
-2.90065690489834	0.221807996034389\\
-2.8943716244977	0.228304723484884\\
-2.88808634409705	0.235011596945769\\
-2.88180106369641	0.241930682792058\\
-2.87551578329576	0.249064172181001\\
-2.86923050289511	0.256414381364147\\
-2.86294522249447	0.263983752032631\\
-2.85665994209382	0.271774826553786\\
-2.85037466169317	0.279788980893581\\
-2.84408938129253	0.288025828427156\\
-2.83780410089188	0.296484957021535\\
-2.83151882049123	0.305166077027742\\
-2.82523354009059	0.314069019621305\\
-2.81894825968994	0.323193735170463\\
-2.81266297928929	0.332540097038093\\
-2.80637769888865	0.342105657315143\\
-2.800092418488	0.351886421111558\\
-2.79380713808736	0.3618784699522\\
-2.78752185768671	0.372077989297211\\
-2.78123657728606	0.382481264224741\\
-2.77495129688542	0.393084675130102\\
-2.76866601648477	0.403884045259518\\
-2.76238073608412	0.414872152705446\\
-2.75609545568348	0.4260409107914\\
-2.74981017528283	0.437382304906494\\
-2.74352489488218	0.448888385363544\\
-2.73723961448154	0.460551260063643\\
-2.73095433408089	0.472363079146332\\
-2.72466905368024	0.484314816377295\\
-2.7183837732796	0.496394964404668\\
-2.71209849287895	0.508591730026046\\
-2.7058132124783	0.520893334968054\\
-2.69952793207766	0.533288005846695\\
-2.69324265167701	0.54576396410554\\
-2.68695737127637	0.558309367650183\\
-2.68067209087572	0.570911331102845\\
-2.67438681047507	0.583555963871205\\
-2.66810153007443	0.596229289100809\\
-2.66181624967378	0.608917270577743\\
-2.65553096927313	0.621605801097567\\
-2.64924568887249	0.634280690783655\\
-2.64296040847184	0.646927733388736\\
-2.63667512807119	0.659533175647185\\
-2.63038984767055	0.672083390558452\\
-2.6241045672699	0.684564623186792\\
-2.61781928686925	0.696962978225415\\
-2.61153400646861	0.709264408497503\\
-2.60524872606796	0.721454704040498\\
-2.59896344566731	0.733520347764611\\
-2.59267816526667	0.745450211433174\\
-2.58639288486602	0.757233446228317\\
-2.58010760446538	0.768858998052741\\
-2.57382232406473	0.780315598045854\\
-2.56753704366408	0.791591752996039\\
-2.56125176326344	0.802675795969535\\
-2.55496648286279	0.813558285725567\\
-2.54868120246214	0.824232810758052\\
-2.5423959220615	0.834692928138924\\
-2.53611064166085	0.844931930395956\\
-2.5298253612602	0.854942839172406\\
-2.52354008085956	0.864718398760788\\
-2.51725480045891	0.87425142431659\\
-2.51096952005826	0.883538341422396\\
-2.50468423965762	0.892577695379984\\
-2.49839895925697	0.901367770204677\\
-2.49211367885632	0.909906549996409\\
-2.48582839845568	0.918191716046822\\
-2.47954311805503	0.926220643806151\\
-2.47325783765439	0.933991330973095\\
-2.46697255725374	0.941505502952401\\
-2.46068727685309	0.948765668106605\\
-2.45440199645245	0.955774023226175\\
-2.4481167160518	0.962532453715786\\
-2.44183143565115	0.969042533654051\\
-2.43554615525051	0.975305540081822\\
-2.42926087484986	0.981323960994732\\
-2.42297559444921	0.987102820479151\\
-2.41669031404857	0.992647146184272\\
-2.41040503364792	0.997961659459648\\
-2.40411975324727	1.00305077759408\\
-2.39783447284663	1.0079186159069\\
-2.39154919244598	1.01256908082101\\
-2.38526391204533	1.01700742277885\\
-2.37897863164469	1.02124002056877\\
-2.37269335124404	1.02527300831568\\
-2.3664080708434	1.02911223176756\\
-2.36012279044275	1.03276325159836\\
-2.3538375100421	1.03623134656642\\
-2.34755222964146	1.03952171517237\\
-2.34126694924081	1.04264055123954\\
-2.33498166884016	1.04559427726931\\
-2.32869638843952	1.04838904863468\\
-2.32241110803887	1.05103075610073\\
-2.31612582763822	1.05352502941698\\
-2.30984054723758	1.05587724124721\\
-2.30355526683693	1.05809278423425\\
-2.29726998643628	1.06017753337506\\
-2.29098470603564	1.0621372377153\\
-2.28469942563499	1.06397740274944\\
-2.27841414523434	1.06570329392781\\
-2.2721288648337	1.06731994002952\\
-2.26584358443305	1.06883214474462\\
-2.25955830403241	1.07024475921636\\
-2.25327302363176	1.07156274343817\\
-2.24698774323111	1.07279085362224\\
-2.24070246283047	1.07393362521522\\
-2.23441718242982	1.07499537590612\\
-2.22813190202917	1.0759802085063\\
-2.22184662162853	1.07689203923969\\
-2.21556134122788	1.07773482256397\\
-2.20927606082723	1.07851244533256\\
-2.20299078042659	1.07922859179397\\
-2.19670550002594	1.07988674456889\\
-2.19042021962529	1.08049018705205\\
-2.18413493922465	1.08104200569217\\
-2.177849658824	1.0815451514037\\
-2.17156437842335	1.08200261322888\\
-2.16527909802271	1.08241724580936\\
-2.15899381762206	1.08279171520897\\
-2.15270853722142	1.08312850082025\\
-2.14642325682077	1.08342989715343\\
-2.14013797642012	1.08369801714435\\
-2.13385269601948	1.08393491906446\\
-2.12756741561883	1.08414269652404\\
-2.12128213521818	1.08432328544664\\
-2.11499685481754	1.08447844461865\\
-2.10871157441689	1.08460975702165\\
-2.10242629401624	1.08471863105078\\
-2.0961410136156	1.08480631613181\\
-2.08985573321495	1.08487411478199\\
-2.0835704528143	1.08492333612718\\
-2.07728517241366	1.08495512373147\\
-2.07099989201301	1.08497045168714\\
-2.06471461161236	1.08497012543497\\
-2.05842933121172	1.08495478247373\\
-2.05214405081107	1.08492494938594\\
-2.04585877041043	1.08488130914274\\
-2.03957349000978	1.08482449339216\\
-2.03328820960913	1.08475496832076\\
-2.02700292920849	1.08467303499807\\
-2.02071764880784	1.08457882975009\\
-2.01443236840719	1.0844723249069\\
-2.00814708800655	1.08435347912319\\
-2.0018618076059	1.08422245049243\\
-1.99557652720525	1.08407928696839\\
-1.98929124680461	1.08392387280586\\
-1.98300596640396	1.08375592865512\\
-1.97672068600331	1.08357501154879\\
-1.97043540560267	1.08338052541728\\
-1.96415012520202	1.08317200334128\\
-1.95786484480137	1.08294913717284\\
-1.95157956440073	1.08271147123841\\
-1.94529428400008	1.08245838560423\\
-1.93900900359944	1.08218909583927\\
-1.93272372319879	1.08190265267146\\
-1.92643844279814	1.08159799279724\\
-1.9201531623975	1.08127432769524\\
-1.91386788199685	1.0809309272\\
-1.9075826015962	1.08056689646973\\
-1.90129732119556	1.08018117379047\\
-1.89501204079491	1.07977253006024\\
-1.88872676039426	1.07933956817815\\
-1.88244147999362	1.07888087661066\\
-1.87615619959297	1.07839541444399\\
-1.86987091919232	1.07788208888931\\
-1.86358563879168	1.07733963667282\\
-1.85730035839103	1.07676662340934\\
-1.85101507799038	1.07616144286916\\
-1.84472979758974	1.07552232170032\\
-1.83844451718909	1.07484764170179\\
-1.83215923678845	1.07413611697357\\
-1.8258739563878	1.07338632979877\\
-1.81958867598715	1.07259668669298\\
-1.81330339558651	1.0717654176058\\
-1.80701811518586	1.07089057501527\\
-1.80073283478521	1.06997007903523\\
-1.79444755438457	1.06900229335532\\
-1.78816227398392	1.06798584889718\\
-1.78187699358327	1.06691920541331\\
-1.77559171318263	1.06580064097683\\
-1.76930643278198	1.06462825116671\\
-1.76302115238133	1.06339994814514\\
-1.75673587198069	1.06211356956245\\
-1.75045059158004	1.06076733205925\\
-1.74416531117939	1.05935944663724\\
-1.73788003077875	1.05788793726572\\
-1.7315947503781	1.05635063989734\\
-1.72530946997746	1.05474520145744\\
-1.71902418957681	1.0530690827068\\
-1.71273890917616	1.05132031785536\\
-1.70645362877552	1.04949841797121\\
-1.70016834837487	1.04760292221178\\
-1.69388306797422	1.04563317786593\\
-1.68759778757358	1.04358834043144\\
-1.68131250717293	1.04146737358552\\
-1.67502722677228	1.0392689845662\\
-1.66874194637164	1.03699019641316\\
-1.66245666597099	1.03462634170078\\
-1.65617138557034	1.03217249148394\\
-1.6498861051697	1.02962351816188\\
-1.64360082476905	1.02697409277193\\
-1.6373155443684	1.02421868217583\\
-1.63103026396776	1.02137043492523\\
-1.62474498356711	1.01858667942408\\
-1.61845970316647	1.01609127455994\\
-1.61217442276582	1.01410848930931\\
-1.60588914236517	1.01286279225148\\
-1.59960386196453	1.01257899863777\\
-1.59331858156388	1.01348237240774\\
-1.58703330116323	1.01568956840076\\
-1.58074802076259	1.01897408563023\\
-1.57446274036194	1.02304251059883\\
-1.56817745996129	1.02760180591192\\
-1.56189217956065	1.03235911795198\\
-1.55560689916	1.03702158454834\\
-1.54932161875935	1.04129935798178\\
-1.54303633835871	1.04505139354371\\
-1.53675105795806	1.04834525828475\\
-1.53046577755742	1.05126370245498\\
-1.52418049715677	1.05388908821068\\
-1.51789521675612	1.05630344266364\\
-1.51160993635548	1.05858851078577\\
-1.50532465595483	1.06082106609354\\
-1.49903937555418	1.06302163975056\\
-1.49275409515354	1.06517397881829\\
-1.48646881475289	1.06726102154045\\
-1.48018353435224	1.06926551637957\\
-1.4738982539516	1.07117001023745\\
-1.46761297355095	1.07295683656301\\
-1.4613276931503	1.07461217393329\\
-1.45504241274966	1.07614072463725\\
-1.44875713234901	1.07755235842865\\
-1.44247185194836	1.07885671934658\\
-1.43618657154772	1.08006323116676\\
-1.42990129114707	1.08118110322656\\
-1.42361601074643	1.08221932135592\\
-1.41733073034578	1.08318476320949\\
-1.41104544994513	1.0840803430535\\
-1.40476016954449	1.08490833624661\\
-1.39847488914384	1.08567082213647\\
-1.39218960874319	1.08636968520126\\
-1.38590432834255	1.0870066160787\\
-1.3796190479419	1.08758318113152\\
-1.37333376754125	1.08810210428475\\
-1.36704848714061	1.08856715232335\\
-1.36076320673996	1.08898194921541\\
-1.35447792633931	1.08934993301618\\
-1.34819264593867	1.08967435798782\\
-1.34190736553802	1.08995829660901\\
-1.33562208513737	1.09020465292629\\
-1.32933680473673	1.09041623097073\\
-1.32305152433608	1.09059569100379\\
-1.31676624393544	1.0907455187019\\
-1.31048096353479	1.09086802659237\\
-1.30419568313414	1.0909653554898\\
-1.2979104027335	1.09103947600638\\
-1.29162512233285	1.09109234963293\\
-1.2853398419322	1.09112622352894\\
-1.27905456153156	1.09114325812687\\
-1.27276928113091	1.09114544867845\\
-1.26648400073026	1.09113462650239\\
-1.26019872032962	1.09111246012646\\
-1.25391343992897	1.09108046167972\\
-1.24762815952832	1.0910401823303\\
-1.24134287912768	1.090993268262\\
-1.23505759872703	1.09094122338119\\
-1.22877231832638	1.09088539367939\\
-1.22248703792574	1.09082696805503\\
-1.21620175752509	1.09076697903021\\
-1.20991647712445	1.09070633123934\\
-1.2036311967238	1.0906460640493\\
-1.19734591632315	1.0905872342612\\
-1.19106063592251	1.09053074693183\\
-1.18477535552186	1.09047735362758\\
-1.17849007512121	1.09042765283687\\
-1.17220479472057	1.09038209027844\\
-1.16591951431992	1.09034103098706\\
-1.15963423391927	1.09030498505156\\
-1.15334895351863	1.09027438731442\\
-1.14706367311798	1.09024952061977\\
-1.14077839271733	1.09023051589174\\
-1.13449311231669	1.09021735210891\\
-1.12820783191604	1.09020985764899\\
-1.12192255151539	1.09020784417614\\
-1.11563727111475	1.09021121375686\\
-1.1093519907141	1.0902197409654\\
-1.10306671031346	1.09023304733461\\
-1.09678142991281	1.09025060096544\\
-1.09049614951216	1.09027171603088\\
-1.08421086911152	1.09029556289135\\
-1.07792558871087	1.09032133752117\\
-1.07164030831022	1.090348230465\\
-1.06535502790958	1.09037528023186\\
-1.05906974750893	1.09040136791069\\
-1.05278446710828	1.0904252162609\\
-1.04649918670764	1.09044538869518\\
-1.04021390630699	1.09046031800143\\
-1.03392862590634	1.09046845720356\\
-1.0276433455057	1.09046816496568\\
-1.02135806510505	1.09045763591531\\
-1.0150727847044	1.09043489913842\\
-1.00878750430376	1.09039781668882\\
-1.00250222390311	1.09034408211612\\
-0.996216943502465	1.09027127455011\\
-0.989931663101819	1.09017694394838\\
-0.983646382701172	1.09005848883903\\
-0.977361102300526	1.08991313189704\\
-0.971075821899879	1.08973791792192\\
-0.964790541499233	1.08952971170071\\
-0.958505261098586	1.08928519872418\\
-0.95221998069794	1.08900097068664\\
-0.945934700297293	1.08867353768958\\
-0.939649419896647	1.08829922621703\\
-0.933364139496	1.08787417063058\\
-0.927078859095354	1.08739431046015\\
-0.920793578694708	1.08685538757411\\
-0.914508298294061	1.08625296254348\\
-0.908223017893415	1.08558256988877\\
-0.901937737492768	1.08483963303321\\
-0.895652457092122	1.08401936645187\\
-0.889367176691475	1.08311677149248\\
-0.883081896290829	1.08212663299441\\
-0.876796615890182	1.08104351578194\\
-0.870511335489536	1.07986186535592\\
-0.864226055088889	1.07857628767903\\
-0.857940774688243	1.07718124787409\\
-0.851655494287596	1.07567097649145\\
-0.84537021388695	1.07403946572944\\
-0.839084933486304	1.07228046552121\\
-0.832799653085657	1.07038748571699\\
-0.826514372685011	1.06835421302953\\
-0.820229092284364	1.06617477482705\\
-0.813943811883718	1.06384310402839\\
-0.807658531483071	1.06135287148495\\
-0.801373251082425	1.05869748202313\\
-0.795087970681778	1.05587007034583\\
-0.788802690281132	1.05286357957391\\
-0.782517409880485	1.04967188329355\\
-0.776232129479839	1.04628948863169\\
-0.769946849079192	1.04271063982428\\
-0.763661568678546	1.03892929214026\\
-0.757376288277899	1.03493910837466\\
-0.751091007877253	1.03073345519464\\
-0.744805727476606	1.02630584391337\\
-0.73852044707596	1.02165190943401\\
-0.732235166675314	1.01676780499451\\
-0.725949886274667	1.01164937685792\\
-0.719664605874021	1.00629216165347\\
-0.713379325473374	1.00069138424179\\
-0.707094045072728	0.994841961344374\\
-0.700808764672081	0.988739966378404\\
-0.694523484271435	0.982384556426846\\
-0.688238203870788	0.975775049522328\\
-0.681952923470142	0.968910446656542\\
-0.675667643069495	0.961789432244032\\
-0.669382362668849	0.954410374437455\\
-0.663097082268202	0.946771447396326\\
-0.656811801867556	0.938873621335654\\
-0.650526521466909	0.930720843140541\\
-0.644241241066263	0.922316907533563\\
-0.637955960665617	0.913665303161549\\
-0.63167068026497	0.904769216400501\\
-0.625385399864324	0.895631535020259\\
-0.619100119463677	0.886255379401097\\
-0.612814839063031	0.87664788550692\\
-0.606529558662384	0.866818006237777\\
-0.600244278261738	0.856774431406306\\
-0.593958997861091	0.846525581069841\\
-0.587673717460445	0.836079612933817\\
-0.581388437059798	0.82544442983791\\
-0.575103156659152	0.814628810484249\\
-0.568817876258505	0.803645047731585\\
-0.562532595857859	0.792505987426946\\
-0.556247315457212	0.781224255899453\\
-0.549962035056566	0.769812270363357\\
-0.543676754655919	0.758282249217228\\
-0.537391474255273	0.746646243639541\\
-0.531106193854627	0.734917260121584\\
-0.52482091345398	0.723109813621372\\
-0.518535633053334	0.71123839822495\\
-0.512250352652687	0.699317363830945\\
-0.505965072252041	0.68736092784598\\
-0.499679791851394	0.675383186804263\\
-0.493394511450748	0.663398116236927\\
-0.487109231050101	0.651419445091951\\
-0.480823950649455	0.639460713289328\\
-0.474538670248808	0.62753538337163\\
-0.468253389848162	0.615656853662463\\
-0.461968109447515	0.603838469346933\\
-0.455682829046869	0.592093533505594\\
-0.449397548646222	0.580434921851321\\
-0.443112268245576	0.568873549232672\\
-0.43682698784493	0.55741972647392\\
-0.430541707444283	0.546083762198492\\
-0.424256427043637	0.534875971924277\\
-0.41797114664299	0.523806686986246\\
-0.411685866242344	0.512886255369803\\
-0.405400585841697	0.502123768293426\\
-0.399115305441051	0.491525662801584\\
-0.392830025040404	0.481098085874326\\
-0.386544744639758	0.470847238389469\\
-0.380259464239111	0.46077938114068\\
-0.373974183838465	0.450900840852706\\
-0.367688903437818	0.441217915263264\\
-0.361403623037172	0.431734808220318\\
-0.355118342636525	0.422453714311001\\
-0.348833062235879	0.413376828826907\\
-0.342547781835232	0.404506435803965\\
-0.336262501434586	0.395844911163877\\
-0.32997722103394	0.38739472586704\\
-0.323691940633293	0.379158125243112\\
-0.317406660232647	0.371135102139618\\
-0.311121379832	0.363324712503045\\
-0.304836099431354	0.355726111108295\\
-0.298550819030707	0.348338556944309\\
-0.292265538630061	0.341161414036177\\
-0.285980258229414	0.334194151891596\\
-0.279694977828768	0.327435760926138\\
-0.273409697428121	0.320883577816243\\
-0.267124417027475	0.314534716351066\\
-0.260839136626828	0.308386396117191\\
-0.254553856226182	0.302435941703033\\
-0.248268575825535	0.29668078192616\\
-0.241983295424889	0.291118432797701\\
-0.235698015024243	0.285745827948439\\
-0.229412734623596	0.280559081302682\\
-0.22312745422295	0.275554341811945\\
-0.216842173822303	0.270727856518073\\
-0.210556893421657	0.26607596882077\\
-0.20427161302101	0.261595116768747\\
-0.197986332620364	0.257281783460126\\
-0.191701052219717	0.253132007990322\\
-0.185415771819071	0.249141583426926\\
-0.179130491418424	0.245306384717546\\
-0.172845211017778	0.241622371645182\\
-0.166559930617131	0.238085586652373\\
-0.160274650216485	0.234692152687233\\
-0.153989369815838	0.231438208984571\\
-0.147704089415192	0.2283196980532\\
-0.141418809014546	0.225332561330633\\
-0.135133528613899	0.222472811820781\\
-0.128848248213253	0.21973653177503\\
-0.122562967812606	0.21711987039018\\
-0.11627768741196	0.214619041225824\\
-0.109992407011313	0.212230287266857\\
-0.103707126610667	0.209949849213031\\
-0.0974218462100203	0.207774018643667\\
-0.0911365658093738	0.205699142682146\\
-0.0848512854087273	0.203721621727118\\
-0.0785660050080808	0.201837907198433\\
-0.0722807246074344	0.200044500959956\\
-0.0659954442067879	0.198337981975266\\
-0.0597101638061414	0.196715000363289\\
-0.053424883405495	0.195172249351533\\
-0.0471396030048485	0.193706462216614\\
-0.040854322604202	0.192314410144339\\
-0.0345690422035556	0.190992900100033\\
-0.0282837618029091	0.189738785743817\\
-0.0219984814022626	0.188549036886489\\
-0.0157132010016162	0.187420686617999\\
-0.0094279206009697	0.186350795625609\\
-0.00314264020032323	0.185336450104202\\
0.00314264020032323	0.184374759760628\\
0.0094279206009697	0.183462855882203\\
0.0157132010016162	0.182597925691264\\
0.0219984814022626	0.181777272577236\\
0.0282837618029091	0.18099823215176\\
0.0345690422035556	0.180258153846507\\
0.040854322604202	0.179554399042027\\
0.0471396030048485	0.178884339198223\\
0.053424883405495	0.178245355821542\\
0.0597101638061414	0.177634899397209\\
0.0659954442067879	0.177050501588976\\
0.0722807246074344	0.176489701480623\\
0.0785660050080808	0.175950039126452\\
0.0848512854087273	0.175429053775623\\
0.0911365658093738	0.174924282093873\\
0.0974218462100203	0.174433264376159\\
0.103707126610667	0.173953613519121\\
0.109992407011313	0.173482979331521\\
0.11627768741196	0.17301900255416\\
0.122562967812606	0.172559312628838\\
0.128848248213253	0.172101525978487\\
0.135133528613899	0.171643244280958\\
0.141418809014546	0.171182072271694\\
0.147704089415192	0.170715673618815\\
0.153989369815838	0.170241711130089\\
0.160274650216485	0.169757826033599\\
0.166559930617131	0.169261636283828\\
0.172845211017778	0.168750734857543\\
0.179130491418424	0.168222688575622\\
0.185415771819071	0.167675079063137\\
0.191701052219717	0.167105532046445\\
0.197986332620364	0.16651164876059\\
0.20427161302101	0.165890996953838\\
0.210556893421657	0.165241109191118\\
0.216842173822303	0.164559481142867\\
0.22312745422295	0.163843573025922\\
0.229412734623596	0.16309085481732\\
0.235698015024243	0.162298794440868\\
0.241983295424889	0.161464817141457\\
0.248268575825535	0.160586302638613\\
0.254553856226182	0.159660583379416\\
0.260839136626828	0.158684942772993\\
0.267124417027475	0.157656648765442\\
0.273409697428121	0.15657312203918\\
0.279694977828768	0.155431802939834\\
0.285980258229414	0.154230076004996\\
0.292265538630061	0.152965268207737\\
0.298550819030707	0.151634647276989\\
0.304836099431354	0.150235419801565\\
0.311121379832	0.148764664698682\\
0.317406660232647	0.147219237525256\\
0.323691940633293	0.145595903638387\\
0.32997722103394	0.143891360068775\\
0.336262501434586	0.142102233542957\\
0.342547781835232	0.140225078481109\\
0.348833062235879	0.138256412674163\\
0.355118342636525	0.136193740577909\\
0.361403623037172	0.1340356736441\\
0.367688903437818	0.131780807122205\\
0.373974183838465	0.129427657331114\\
0.380259464239111	0.126974661035309\\
0.386544744639758	0.124420174795276\\
0.392830025040404	0.121762015964087\\
0.399115305441051	0.118993921389613\\
0.405400585841697	0.116107479615714\\
0.411685866242344	0.113094171489745\\
0.41797114664299	0.109945382276887\\
0.424256427043637	0.106652396579708\\
0.430541707444283	0.103206393528268\\
0.43682698784493	0.0996036776077034\\
0.443112268245576	0.0958590145265674\\
0.449397548646222	0.0919911838421505\\
0.455682829046869	0.0880188757741927\\
0.461968109447515	0.083960704174828\\
0.468253389848162	0.0798352194757648\\
0.474538670248808	0.0756603226742989\\
0.480823950649455	0.0714173159685814\\
0.487109231050101	0.0670304214954314\\
0.493394511450748	0.0624188154022676\\
0.499679791851394	0.0575015240508456\\
0.505965072252041	0.0521973721194193\\
0.512250352652687	0.0464249306514297\\
0.518535633053334	0.0401176217289958\\
0.52482091345398	0.0334168474279117\\
0.531106193854627	0.0266151741438136\\
0.537391474255273	0.0200085177589671\\
0.543676754655919	0.0138929272641697\\
0.549962035056566	0.00856477952549994\\
0.556247315457212	0.0043209741430843\\
0.562532595857859	0.00139013505957664\\
0.568817876258505	-0.000357366489630806\\
0.575103156659152	-0.00116684227656449\\
0.581388437059798	-0.00128304070626584\\
0.587673717460445	-0.000950245999305821\\
0.593958997861091	-0.000412437816734723\\
0.600244278261738	8.69535848089242e-05\\
0.606529558662384	0.000386575067114592\\
0.612814839063031	0.00050635675590982\\
0.619100119463677	0.000490395721026715\\
0.625385399864324	0.000382710575472345\\
0.63167068026497	0.000227270064137031\\
0.637955960665617	6.80216452444427e-05\\
0.644241241066263	-5.22044565514079e-05\\
0.650526521466909	-0.000117117951589307\\
0.656811801867556	-0.000137358307043201\\
0.663097082268202	-0.0001247309848047\\
0.669382362668849	-9.1010683267001e-05\\
0.675667643069495	-4.79491640383856e-05\\
0.681952923470142	-7.28306627095776e-06\\
0.688238203870788	2.04576922300248e-05\\
0.694523484271435	3.40450645381907e-05\\
0.700808764672081	3.65965786777167e-05\\
0.707094045072728	3.12556381629747e-05\\
0.713379325473374	2.11688525375564e-05\\
0.719664605874021	9.48797335453833e-06\\
0.725949886274667	-6.28458099782847e-07\\
0.732235166675314	-6.8517274343094e-06\\
0.73852044707596	-9.51814859107003e-06\\
0.744805727476606	-9.4861202413199e-06\\
0.751091007877253	-7.60459365523047e-06\\
0.757376288277899	-4.71373343913228e-06\\
0.763661568678546	-1.64557114246122e-06\\
0.769946849079192	7.83733863585212e-07\\
0.776232129479839	2.165340806215e-06\\
0.782517409880485	2.66483759503444e-06\\
0.788802690281132	2.49747509784015e-06\\
0.795087970681778	1.88504793285915e-06\\
0.801373251082425	1.05594629218331e-06\\
0.807658531483071	2.45214639704727e-07\\
0.813943811883718	-3.21021314420022e-07\\
0.820229092284364	-5.97777816579992e-07\\
0.826514372685011	-6.57561194827849e-07\\
0.832799653085657	-5.68493238262135e-07\\
0.839084933486304	-3.92229477341743e-07\\
0.84537021388695	-1.84080040099843e-07\\
0.851655494287596	6.87584389424956e-09\\
0.857940774688243	1.42774467803974e-07\\
0.864226055088889	2.1556586560223e-07\\
0.870511335489536	2.30083131214087e-07\\
0.876796615890182	1.97033727999951e-07\\
0.883081896290829	1.3293474765419e-07\\
0.889367176691475	6.00546314899475e-08\\
0.895652457092122	6.2278360246637e-09\\
0.901937737492768	-1.29091297651485e-08\\
0.908223017893415	-1.18302168061746e-08\\
0.914508298294061	-3.73879416315503e-09\\
0.920793578694708	3.61382035407587e-09\\
0.927078859095354	7.8619883936426e-09\\
0.933364139496	1.19650955809902e-08\\
0.939649419896647	2.3423414319268e-08\\
0.945934700297293	4.03609270449579e-08\\
0.95221998069794	5.25693835129459e-08\\
0.958505261098586	5.4432160112583e-08\\
0.964790541499233	4.53743425055109e-08\\
0.971075821899879	2.98104154694556e-08\\
0.977361102300526	1.70961484968757e-08\\
0.983646382701172	1.83574542234055e-08\\
0.989931663101819	2.79509642098219e-08\\
0.996216943502465	3.58995961846631e-08\\
1.00250222390311	3.69456163440418e-08\\
1.00878750430376	3.05343359485732e-08\\
1.0150727847044	2.07690984410647e-08\\
1.02135806510505	1.63636464378669e-08\\
1.0276433455057	2.37547954640149e-08\\
1.03392862590634	3.42315011891969e-08\\
1.04021390630699	4.00673609846081e-08\\
1.04649918670764	3.79881193168785e-08\\
1.05278446710828	2.9130815093481e-08\\
1.05906974750893	1.90065509997339e-08\\
1.06535502790958	1.71535674553525e-08\\
1.07164030831022	2.5410624715505e-08\\
1.07792558871087	3.4395498005324e-08\\
1.08421086911152	3.79366245084611e-08\\
1.09049614951216	3.40605588178278e-08\\
1.09678142991281	2.49577603028683e-08\\
1.10306671031346	1.69518035164629e-08\\
1.1093519907141	1.89584774545892e-08\\
1.11563727111475	2.79801248836975e-08\\
1.12192255151539	3.54622855525122e-08\\
1.12820783191604	3.6733689867674e-08\\
1.13449311231669	3.11054098034447e-08\\
1.14077839271733	2.18424691666996e-08\\
1.14706367311798	1.61387418984305e-08\\
1.15334895351863	2.09597459388533e-08\\
1.15963423391927	2.98122131425771e-08\\
1.16591951431992	3.55123415118896e-08\\
1.17220479472057	3.47025004288071e-08\\
1.17849007512121	2.78249352447801e-08\\
1.18477535552186	1.90984259518245e-08\\
1.19106063592251	1.64114251077763e-08\\
1.19734591632315	2.31184191790135e-08\\
1.2036311967238	3.12883319253388e-08\\
1.20991647712445	3.50982567454139e-08\\
1.21620175752509	3.2392957649563e-08\\
1.22248703792574	2.46631568501243e-08\\
1.22877231832638	1.70265010979165e-08\\
1.23505759872703	1.74854815071512e-08\\
1.24134287912768	2.51583536226008e-08\\
1.24762815952832	3.22324265056295e-08\\
1.25391343992897	3.41222303745781e-08\\
1.26019872032962	2.97766948875733e-08\\
1.26648400073026	2.16612576764419e-08\\
1.27276928113091	1.57429731473258e-08\\
1.27905456153156	1.90388629306426e-08\\
1.2853398419322	2.69692286281042e-08\\
1.29162512233285	3.2661413129631e-08\\
1.2979104027335	3.26711901976751e-08\\
1.30419568313414	2.69773021699393e-08\\
1.31048096353479	1.89669648875679e-08\\
1.31676624393544	1.54122510309662e-08\\
1.32305152433608	2.0821545376748e-08\\
1.32933680473673	2.84477756906654e-08\\
1.33562208513737	3.25672040446534e-08\\
1.34190736553802	3.08000327464697e-08\\
1.34819264593867	2.40967423792426e-08\\
1.35447792633931	1.67268545681054e-08\\
1.36076320673996	1.59600279658889e-08\\
1.36704848714061	2.26522605117907e-08\\
1.37333376754125	2.95376114678447e-08\\
1.3796190479419	3.19758921563107e-08\\
1.38590432834255	2.85918542175523e-08\\
1.39218960874319	2.12642916608274e-08\\
1.39847488914384	1.51176013929444e-08\\
1.40476016954449	1.71167222617896e-08\\
1.41104544994513	2.44001228111301e-08\\
1.41733073034578	3.02109963712383e-08\\
1.42361601074643	3.09320427049897e-08\\
1.42990129114707	2.61465995521348e-08\\
1.43618657154772	1.86302617777301e-08\\
1.44247185194836	1.43449181422284e-08\\
1.44875713234901	1.86696755832827e-08\\
1.45504241274966	2.59770835953077e-08\\
1.4613276931503	3.04681258000983e-08\\
1.46761297355095	2.95013631301799e-08\\
1.4738982539516	2.3584640906904e-08\\
1.48018353435224	1.63690838661523e-08\\
1.48646881475289	1.45402543338946e-08\\
1.49275409515354	2.04577830231756e-08\\
1.49903937555418	2.73264699757192e-08\\
1.50532465595483	3.03294065417958e-08\\
1.51160993635548	2.77654050861997e-08\\
1.51789521675612	2.10429522695676e-08\\
1.52418049715677	1.46762939579048e-08\\
1.53046577755742	1.55294737069767e-08\\
1.53675105795806	2.23558442868921e-08\\
1.54303633835871	2.84123267135783e-08\\
1.54932161875935	2.98278131083407e-08\\
1.55560689916	2.58158561194932e-08\\
1.56189217956065	1.86706090588018e-08\\
1.56817745996129	1.37649553977326e-08\\
1.57446274036194	1.71071707910642e-08\\
1.58074802076259	2.42603448441514e-08\\
1.58703330116323	2.92090502895803e-08\\
1.59331858156388	2.90013906223408e-08\\
1.59960386196453	2.37489539145486e-08\\
1.60588914236517	1.66246252319979e-08\\
1.61217442276582	1.3841601642639e-08\\
1.61845970316647	1.90929156929087e-08\\
1.62474498356711	2.60785855132895e-08\\
1.63103026396776	2.96939033361809e-08\\
1.6373155443684	2.78882010817938e-08\\
1.64360082476905	2.16623909921054e-08\\
1.6498861051697	1.50686014777079e-08\\
1.65617138557034	1.48483012551992e-08\\
1.66245666597099	2.13210382682405e-08\\
1.66874194637164	2.77224305733625e-08\\
1.67502722677228	2.98437505819038e-08\\
1.68131250717293	2.65254644915558e-08\\
1.68759778757358	1.96565368426604e-08\\
1.69388306797422	1.4175958185092e-08\\
1.70016834837487	1.65480367186888e-08\\
1.70645362877552	2.36364847694404e-08\\
1.71273890917616	2.91074648828271e-08\\
1.71902418957681	2.96368369845368e-08\\
1.72530946997746	2.49534970464538e-08\\
1.7315947503781	1.78404802042564e-08\\
1.73788003077875	1.41376412798877e-08\\
1.74416531117939	1.87201960599737e-08\\
1.75045059158004	2.58960310972611e-08\\
1.75673587198069	3.01567286697946e-08\\
1.76302115238133	2.9058615957922e-08\\
1.76930643278198	2.32235173314166e-08\\
1.77559171318263	1.63417031018298e-08\\
1.78187699358327	1.50335983661876e-08\\
1.78816227398392	2.1166419728047e-08\\
1.79444755438457	2.79722103257996e-08\\
1.80073283478521	3.08065146725767e-08\\
1.80701811518586	2.81090875020595e-08\\
1.81330339558651	2.14064703740746e-08\\
1.81958867598715	1.53168198124831e-08\\
1.8258739563878	1.66578750793178e-08\\
1.83215923678845	2.37128068292236e-08\\
1.83844451718909	2.9757114994311e-08\\
1.84472979758974	3.10114538493167e-08\\
1.85101507799038	2.68092232857953e-08\\
1.85730035839103	1.96010745412423e-08\\
1.86358563879168	1.49616443678724e-08\\
1.86987091919232	1.87925968120339e-08\\
1.87615619959297	2.62106309989463e-08\\
1.88244147999362	3.11642951444924e-08\\
1.88872676039426	3.07475778171806e-08\\
1.89501204079491	2.52053853344592e-08\\
1.90129732119556	1.79400609923164e-08\\
1.9075826015962	1.54827457521378e-08\\
1.91386788199685	2.12498774132541e-08\\
1.9201531623975	2.85352141915496e-08\\
1.92643844279814	3.21287307869511e-08\\
1.93272372319879	3.00135809538915e-08\\
1.93900900359944	2.33723582709899e-08\\
1.94529428400008	1.65957709796771e-08\\
1.95157956440073	1.68144236312173e-08\\
1.95786484480137	2.38680692987714e-08\\
1.96415012520202	3.05831031610637e-08\\
1.97043540560267	3.26052029819834e-08\\
1.97672068600331	2.88307999696258e-08\\
1.98300596640396	2.14156870015358e-08\\
1.98929124680461	1.57859432192708e-08\\
1.99557652720525	1.87598176992765e-08\\
2.0018618076059	2.65079185268746e-08\\
2.00814708800655	3.22696216414897e-08\\
2.01443236840719	3.25673905621215e-08\\
2.02071764880784	2.7244417388772e-08\\
2.02700292920849	1.94757543425794e-08\\
2.03328820960913	1.57789434851452e-08\\
2.03957349000978	2.11437791719504e-08\\
2.04585877041043	2.90462773833156e-08\\
2.05214405081107	3.3522732145741e-08\\
2.05842933121172	3.20029149847301e-08\\
2.06471461161236	2.53213050527279e-08\\
2.07099989201301	1.77309251725433e-08\\
2.07728517241366	1.67035008047378e-08\\
2.0835704528143	2.38134489904951e-08\\
2.08985573321495	3.1380531950731e-08\\
2.0961410136156	3.42922472640339e-08\\
2.10242629401624	3.09263512576763e-08\\
2.10871157441689	2.31650822968277e-08\\
2.11499685481754	1.6412091241591e-08\\
2.12128213521818	1.83966974987015e-08\\
2.12756741561883	2.66136623849889e-08\\
2.13385269601948	3.33892913317868e-08\\
2.14013797642012	3.45007844515521e-08\\
2.14642325682077	2.93300725928702e-08\\
2.15270853722142	2.08814849855798e-08\\
2.15899381762206	1.58020991847252e-08\\
2.16527909802271	2.07132746510297e-08\\
2.17156437842335	2.94763076169602e-08\\
2.177849658824	3.50782372038339e-08\\
2.18413493922465	3.42270016773227e-08\\
2.19042021962529	2.73701239450475e-08\\
2.19670550002594	1.87162676468233e-08\\
2.20299078042659	1.61888529248699e-08\\
2.20927606082723	2.3361485190776e-08\\
2.21556134122788	3.20039070800249e-08\\
2.22184662162853	3.59736755939366e-08\\
2.22813190202917	3.30036922235877e-08\\
2.23441718242982	2.47250060425586e-08\\
2.24070246283047	1.66927236477932e-08\\
2.24698774323111	1.76873484747375e-08\\
2.25327302363176	2.68500084388279e-08\\
2.25955830403241	3.52411948512099e-08\\
2.26584358443305	3.75337005920073e-08\\
2.2721288648337	3.24567022147448e-08\\
2.27841414523434	2.28232917010018e-08\\
2.28469942563499	1.55613513186381e-08\\
2.29098470603564	1.90419378043316e-08\\
2.29726998643628	2.80126126739333e-08\\
2.30355526683693	3.42350521265189e-08\\
2.30984054723758	3.36896501806905e-08\\
2.31612582763822	2.66256048320201e-08\\
2.32241110803887	1.75942496127846e-08\\
2.32869638843952	1.54754697945236e-08\\
2.33498166884016	2.62171422349411e-08\\
2.34126694924081	4.0124037425926e-08\\
2.34755222964146	4.85397215754801e-08\\
2.3538375100421	4.72883368018984e-08\\
2.36012279044275	3.6709787210043e-08\\
2.3664080708434	2.16988471635204e-08\\
2.37269335124404	1.14227631797803e-08\\
2.37897863164469	8.30818613906104e-09\\
2.38526391204533	5.37039213099888e-09\\
2.39154919244598	-5.2587267873605e-10\\
2.39783447284663	-7.74906183664825e-09\\
2.40411975324727	-9.85560610899938e-09\\
2.41040503364792	4.45978720620133e-09\\
2.41669031404857	4.8413774322853e-08\\
2.42297559444921	1.10140909725942e-07\\
2.42926087484986	1.65485642966701e-07\\
2.43554615525051	1.95130743563254e-07\\
2.44183143565115	1.84842901873594e-07\\
2.4481167160518	1.25515292381806e-07\\
2.45440199645245	1.32144553077751e-08\\
2.46068727685309	-1.45964968112366e-07\\
2.46697255725374	-3.21422788829295e-07\\
2.47325783765439	-4.72390905059683e-07\\
2.47954311805503	-5.5265589438136e-07\\
2.48582839845568	-5.10469931214175e-07\\
2.49211367885632	-2.88456485364463e-07\\
2.49839895925697	1.75344759156815e-07\\
2.50468423965762	8.53159484393018e-07\\
2.51096952005826	1.55697065729044e-06\\
2.51725480045891	2.08796096679009e-06\\
2.52354008085956	2.2530706988988e-06\\
2.5298253612602	1.86494027865081e-06\\
2.53611064166085	7.41858237063298e-07\\
2.5423959220615	-1.26410852274716e-06\\
2.54868120246214	-3.84120058249948e-06\\
2.55496648286279	-6.30482989549819e-06\\
2.56125176326344	-7.95352565496898e-06\\
2.56753704366408	-8.07889889564706e-06\\
2.57382232406473	-5.96509947925483e-06\\
2.58010760446538	-8.88267299714585e-07\\
2.58639288486602	7.50626374568242e-06\\
2.59267816526667	1.7357836064491e-05\\
2.59896344566731	2.60022832083706e-05\\
2.60524872606796	3.07803528833972e-05\\
2.61153400646861	2.9037243134411e-05\\
2.61781928686925	1.81209604566135e-05\\
2.6241045672699	-4.61023236120184e-06\\
2.63038984767055	-3.85441054540081e-05\\
2.63667512807119	-7.50108119405013e-05\\
2.64296040847184	-0.000104109325418378\\
2.64924568887249	-0.000115926222981955\\
2.65553096927313	-0.000100529100922842\\
2.66181624967378	-4.79599799874109e-05\\
2.66810153007443	5.10361064112175e-05\\
2.67438681047507	0.000184541594611787\\
2.68067209087572	0.000316752564497591\\
2.68695737127637	0.000410593600403075\\
2.69324265167701	0.000428972504483482\\
2.69952793207766	0.000334756177746698\\
2.7058132124783	9.07464957951021e-05\\
2.71209849287895	-0.000328225247109515\\
2.7183837732796	-0.000840111912982167\\
2.72466905368024	-0.00130686998326368\\
2.73095433408089	-0.00158992987287654\\
2.73723961448154	-0.00155059248690748\\
2.74352489488218	-0.00104993845817702\\
2.74981017528283	5.12604564590902e-05\\
2.75609545568348	0.00183813994210169\\
2.76238073608412	0.00420039192924371\\
2.76866601648477	0.00698409145250345\\
2.77495129688542	0.0100355977546549\\
2.78123657728606	0.0132014534302218\\
2.78752185768671	0.016328283623702\\
2.79380713808736	0.0192638317493614\\
2.800092418488	0.0219274040065169\\
2.80637769888865	0.0243512953983878\\
2.81266297928929	0.0265776277882743\\
2.81894825968994	0.0286483991629449\\
2.82523354009059	0.0306055106634719\\
2.83151882049123	0.0324907935945919\\
2.83780410089188	0.0343440740071035\\
2.84408938129253	0.0361777185749723\\
2.85037466169317	0.0379839017636137\\
2.85665994209382	0.0397543157789819\\
2.86294522249447	0.0414806324128261\\
2.86923050289511	0.0431544973528091\\
2.87551578329576	0.0447675244894352\\
2.88180106369641	0.0463130083366323\\
2.88808634409705	0.0477932669244776\\
2.8943716244977	0.0492135565198311\\
2.90065690489834	0.0505790976885105\\
2.90694218529899	0.0518950767795712\\
2.91322746569964	0.0531666491822449\\
2.91951274610028	0.0543989380928132\\
2.92579802650093	0.0555960785885254\\
2.93208330690158	0.056760027571551\\
2.93836858730222	0.057892428578846\\
2.94465386770287	0.0589949055159487\\
2.95093914810352	0.0600690636669015\\
2.95722442850416	0.0611164907031085\\
2.96350970890481	0.0621387795793176\\
2.96979498930546	0.0631380360891551\\
2.9760802697061	0.0641168944900805\\
2.98236555010675	0.0650780012841334\\
2.9886508305074	0.0660239922155039\\
2.99493611090804	0.0669574940097917\\
3.00122139130869	0.067881126114516\\
3.00750667170934	0.068797492744828\\
3.01379195210998	0.0697091180122982\\
3.02007723251063	0.0706184878241896\\
3.02636251291127	0.0715280874436175\\
3.03264779331192	0.0724404033824175\\
3.03893307371257	0.0733579250837906\\
3.04521835411321	0.0742831466227347\\
3.05150363451386	0.0752186099841232\\
3.05778891491451	0.0761669996280858\\
3.06407419531515	0.0771310369848965\\
3.0703594757158	0.0781134551969274\\
3.07664475611645	0.079117000974982\\
3.08293003651709	0.0801444364634758\\
3.08921531691774	0.0811985420363222\\
3.09550059731839	0.082282162558684\\
3.10178587771903	0.0833982290222881\\
3.10807115811968	0.0845497005421354\\
3.11435643852032	0.085739561326065\\
3.12064171892097	0.0869708226816162\\
3.12692699932162	0.0882465250360553\\
3.13321227972226	0.0895697458857825\\
3.13949756012291	0.0909436682021649\\
3.14578284052356	0.0923715586179519\\
3.1520681209242	0.0938567221335092\\
3.15835340132485	0.0954025034085948\\
3.1646386817255	0.0970122889576341\\
3.17092396212614	0.0986895093625826\\
3.17720924252679	0.100437651704366\\
3.18349452292744	0.102260299911146\\
3.18977980332808	0.104161103050197\\
3.19606508372873	0.106143763391083\\
3.20235036412938	0.108212038761593\\
3.20863564453002	0.110369744927402\\
3.21492092493067	0.112620757896964\\
3.22120620533132	0.114969002739153\\
3.22749148573196	0.117418441969745\\
3.23377676613261	0.119973102398797\\
3.24006204653325	0.122637080952353\\
3.2463473269339	0.12541454716551\\
3.25263260733455	0.128309745701504\\
3.25891788773519	0.131326991999709\\
3.26520316813584	0.134470540641678\\
3.27148844853649	0.137744596968391\\
3.27777372893713	0.1411534464412\\
3.28405900933778	0.144701462186518\\
3.29034428973843	0.148393107497544\\
3.29662957013907	0.152232938366076\\
3.30291485053972	0.156225542001733\\
3.30920013094037	0.160375154263763\\
3.31548541134101	0.164685918887697\\
3.32177069174166	0.169162081180609\\
3.3280559721423	0.173807990977954\\
3.33434125254295	0.17862810490519\\
3.3406265329436	0.18362698839152\\
3.34691181334424	0.18880901029514\\
3.35319709374489	0.194177757062446\\
3.35948237414554	0.199736768302042\\
3.36576765454618	0.205489700344554\\
3.37205293494683	0.211440327815271\\
3.37833821534748	0.217592545241317\\
3.38462349574812	0.223950344722081\\
3.39090877614877	0.230516898936257\\
3.39719405654942	0.2372942741057\\
3.40347933695006	0.244284578166864\\
3.40976461735071	0.251490043938787\\
3.41604989775136	0.258913029446248\\
3.422335178152	0.266556018275917\\
3.42862045855265	0.274421437113965\\
3.43490573895329	0.282509875940796\\
3.44119101935394	0.290820856870811\\
3.44747629975459	0.29935400878518\\
3.45376158015523	0.308109082492731\\
3.46004686055588	0.317085949079887\\
3.46633214095653	0.326284598287803\\
3.47261742135717	0.33570445933923\\
3.47890270175782	0.345342196102824\\
3.48518798215847	0.35519381841181\\
3.49147326255911	0.365255442916927\\
3.49775854295976	0.375523288763162\\
3.50404382336041	0.385993673278187\\
3.51032910376105	0.396662992083742\\
3.5166143841617	0.407526177825947\\
3.52289966456235	0.418575396973728\\
3.52918494496299	0.429802587557998\\
3.53547022536364	0.441199757424189\\
3.54175550576428	0.452758976896259\\
3.54804078616493	0.464472371441137\\
3.55432606656558	0.476331994798021\\
3.56061134696622	0.488327847317731\\
3.56689662736687	0.50044817728867\\
3.57318190776752	0.512681197599087\\
3.57946718816816	0.525015132721905\\
3.58575246856881	0.537438208668202\\
3.59203774896946	0.549938642917027\\
3.5983230293701	0.5625044204234\\
3.60460830977075	0.575122156778185\\
3.6108935901714	0.58777790937666\\
3.61717887057204	0.600457682867275\\
3.62346415097269	0.613147418667367\\
3.62974943137334	0.625832983315696\\
3.63603471177398	0.638500157203139\\
3.64231999217463	0.651134840208057\\
3.64860527257527	0.663723393482976\\
3.65489055297592	0.676252149322281\\
3.66117583337657	0.688707307272759\\
3.66746111377721	0.701074922685819\\
3.67374639417786	0.713340895192197\\
3.68003167457851	0.725491010438464\\
3.68631695497915	0.737512587283927\\
3.6926022353798	0.749394790028792\\
3.69888751578045	0.761126702476202\\
3.70517279618109	0.772697199999921\\
3.71145807658174	0.784094940026189\\
3.71774335698239	0.795308352410693\\
3.72402863738303	0.806326012732928\\
3.73031391778368	0.81713988072264\\
3.73659919818433	0.827743665353632\\
3.74288447858497	0.838130836213278\\
3.74916975898562	0.848294596245138\\
3.75545503938626	0.858227875367\\
3.76174031978691	0.867923323966279\\
3.76802560018756	0.877374476701492\\
3.7743108805882	0.88657904502442\\
3.78059616098885	0.89553551135532\\
3.7868814413895	0.904242060050557\\
3.79316672179014	0.91269657460229\\
3.79945200219079	0.920896634699017\\
3.80573728259144	0.928839542209061\\
3.81202256299208	0.936524426370596\\
3.81830784339273	0.94395366609214\\
3.82459312379338	0.951129665860215\\
3.83087840419402	0.958054518654329\\
3.83716368459467	0.964730006104434\\
3.84344896499532	0.971157598501652\\
3.84973424539596	0.977338621347306\\
3.85601952579661	0.983276610819042\\
3.86230480619725	0.988976748922934\\
3.8685900865979	0.994443960950417\\
3.87487536699855	0.999682866655961\\
3.88116064739919	1.00469778244681\\
3.88744592779984	1.00949272342505\\
3.89373120820049	1.01407177922354\\
3.90001648860113	1.01844084028127\\
3.90630176900178	1.02260623413114\\
3.91258704940243	1.02657399839647\\
3.91887232980307	1.03034988344067\\
3.92515761020372	1.03393935562209\\
3.93144289060437	1.03734760228364\\
3.93772817100501	1.04058006371668\\
3.94401345140566	1.04364316268849\\
3.95029873180631	1.04654323304231\\
3.95658401220695	1.04928634154069\\
3.9628692926076	1.05187829155128\\
3.96915457300824	1.05432462659258\\
3.97543985340889	1.05663065323683\\
3.98172513380954	1.0588019443099\\
3.98801041421018	1.06084438516851\\
3.99429569461083	1.06276364327667\\
4.00058097501148	1.06456514373111\\
4.00686625541212	1.06625407272356\\
4.01315153581277	1.06783538086924\\
4.01943681621342	1.06931383347953\\
4.02572209661406	1.07069436231147\\
4.03200737701471	1.07198187101798\\
4.03829265741536	1.07318104188062\\
4.044577937816	1.07429633743231\\
4.05086321821665	1.07533200342242\\
4.05714849861729	1.07629207166385\\
4.06343377901794	1.07718044287174\\
4.06971905941859	1.07800108410114\\
4.07600433981923	1.07875781541409\\
4.08228962021988	1.07945425357538\\
4.08857490062053	1.08009381453622\\
4.09486018102117	1.08067971579533\\
4.10114546142182	1.08121498094988\\
4.10743074182247	1.08170256979426\\
4.11371602222311	1.08214544737515\\
4.12000130262376	1.0825464052558\\
4.12628658302441	1.08290804707022\\
4.13257186342505	1.08323279039061\\
4.1388571438257	1.08352286847693\\
4.14514242422635	1.08378034733616\\
4.15142770462699	1.08400731500748\\
4.15771298502764	1.08420582329497\\
4.16399826542828	1.08437774892136\\
4.17028354582893	1.08452479192906\\
4.17656882622958	1.08464847697438\\
4.18285410663022	1.08475015450814\\
4.18913938703087	1.08483105741876\\
4.19542466743152	1.08489252607293\\
4.20170994783216	1.08493581749555\\
4.20799522823281	1.08496201866211\\
4.21428050863346	1.08497204736205\\
4.2205657890341	1.0849666529821\\
4.22685106943475	1.08494641799396\\
4.2331363498354	1.08491190216917\\
4.23942163023604	1.08486380808061\\
4.24570691063669	1.08480271225408\\
4.25199219103734	1.08472902578886\\
4.25827747143798	1.08464299480388\\
4.26456275183863	1.08454470077479\\
4.27084803223928	1.0844340729974\\
4.27713331263992	1.08431115082445\\
4.28341859304057	1.08417607998812\\
4.28970387344121	1.08402885385865\\
4.29598915384186	1.08386930215081\\
4.30227443424251	1.08369709098247\\
4.30855971464315	1.08351172282549\\
4.3148449950438	1.08331259047371\\
4.32113027544445	1.08309932753095\\
4.32741555584509	1.08287158684547\\
4.33370083624574	1.0826288580101\\
4.33998611664639	1.0823704662902\\
4.34627139704703	1.08209557235122\\
4.35255667744768	1.08180317195827\\
4.35884195784833	1.08149224886834\\
4.36512723824897	1.08116209444607\\
4.37141251864962	1.08081192486382\\
4.37769779905027	1.08044078970654\\
4.38398307945091	1.08004757152683\\
4.39026835985156	1.07963098529352\\
4.3965536402522	1.07918958504336\\
4.40283892065285	1.07872208086256\\
4.4091242010535	1.07822746072818\\
4.41540948145414	1.07770457508602\\
4.42169476185479	1.07715210370004\\
4.42798004225544	1.07656855499026\\
4.43426532265608	1.07595226526409\\
4.44055060305673	1.0753014419246\\
4.44683588345738	1.07461462705339\\
4.45312116385802	1.07389051436502\\
4.45940644425867	1.07312762763556\\
4.46569172465932	1.07232431461925\\
4.47197700505996	1.07147874621446\\
4.47826228546061	1.07058891552227\\
4.48454756586125	1.06965280271692\\
4.4908328462619	1.06866895739841\\
4.49711812666255	1.06763596002655\\
4.50340340706319	1.06655220987795\\
4.50968868746384	1.0654159242902\\
4.51597396786449	1.06422513781115\\
4.52225924826513	1.0629777034787\\
4.52854452866578	1.06167155922891\\
4.53482980906643	1.06030498041082\\
4.54111508946707	1.05887611582976\\
4.54740036986772	1.0573829268885\\
4.55368565026837	1.05582318664823\\
4.55997093066901	1.05419447878191\\
4.56625621106966	1.052494266658\\
4.57254149147031	1.05072116281688\\
4.57882677187095	1.04887479165681\\
4.5851120522716	1.04695462836376\\
4.59139733267225	1.04495995629296\\
4.59768261307289	1.04288986701047\\
4.60396789347354	1.04074326022834\\
4.61025317387418	1.03851854419523\\
4.61653845427483	1.0362119360284\\
4.62282373467548	1.03381864023076\\
4.62910901507612	1.0313336619327\\
4.63539429547677	1.02875180671877\\
4.64167957587742	1.02606767788579\\
4.64796485627806	1.02327574483219\\
4.65425013667871	1.02042431745318\\
4.66053541707936	1.01771176632506\\
4.66682069748	1.01536230905928\\
4.67310597788065	1.0136002648264\\
4.6793912582813	1.01265020142078\\
4.68567653868194	1.01273708233911\\
4.69196181908259	1.01408026881912\\
4.69824709948324	1.01667920452255\\
4.70453237988388	1.02025760330084\\
4.71081766028453	1.02452219839557\\
4.71710294068517	1.02918003503982\\
4.72338822108582	1.03393827813672\\
4.72967350148647	1.03850401991636\\
4.73595878188711	1.04260606998706\\
4.74224406228776	1.04619616132559\\
4.74852934268841	1.04935571166251\\
4.75481462308905	1.05216733597937\\
4.7610999034897	1.05471327886402\\
4.76738518389035	1.05707546751021\\
4.77367046429099	1.05933556457635\\
4.77995574469164	1.06155890430685\\
4.78624102509229	1.06374528428475\\
4.79252630549293	1.06587776278534\\
4.79881158589358	1.06793921609418\\
4.80509686629422	1.06991232680111\\
4.81138214669487	1.0717795719839\\
4.81766742709552	1.07352332158589\\
4.82395270749616	1.07513528615663\\
4.83023798789681	1.07662377915672\\
4.83652326829746	1.07799859476208\\
4.8428085486981	1.07926930293618\\
4.84909382909875	1.08044525533386\\
4.8553791094994	1.08153559108734\\
4.86166438990004	1.08254904631024\\
4.86794967030069	1.08349093585986\\
4.87423495070134	1.08436374370686\\
4.88052023110198	1.08516967973918\\
4.88680551150263	1.08591075822668\\
4.89309079190328	1.08658879892528\\
4.89937607230392	1.0872054280685\\
4.90566135270457	1.08776237305882\\
4.91194663310521	1.08826292361072\\
4.91823191350586	1.0887108278297\\
4.92451719390651	1.08910964747065\\
4.93080247430715	1.08946275909426\\
4.9370877547078	1.08977335615042\\
4.94337303510845	1.09004445103224\\
4.94965831550909	1.09027890821721\\
4.95594359590974	1.09047949332102\\
4.96222887631039	1.09064880830413\\
4.96851415671103	1.09078928096038\\
4.97479943711168	1.0909031664252\\
4.98108471751233	1.09099254857626\\
4.98736999791297	1.09105935182746\\
4.99365527831362	1.09110564191156\\
4.99994055871427	1.09113367084407\\
5.00622583911491	1.09114554385204\\
5.01251111951556	1.09114320140942\\
5.01879639991621	1.09112842044964\\
5.02508168031685	1.09110281547216\\
5.0313669607175	1.09106787178043\\
5.03765224111814	1.09102520397252\\
5.04393752151879	1.09097642034902\\
5.05022280191944	1.09092297208018\\
5.05650808232008	1.09086615270706\\
5.06279336272073	1.09080709892815\\
5.06907864312138	1.09074679128398\\
5.07536392352202	1.09068614466374\\
5.08164920392267	1.09062624655098\\
5.08793448432332	1.09056810460999\\
5.09421976472396	1.09051257268183\\
5.10050504512461	1.09046035126626\\
5.10679032552525	1.0904119878993\\
5.1130756059259	1.09036787991041\\
5.11936088632655	1.09032843403288\\
5.12564616672719	1.09029416335652\\
5.13193144712784	1.09026545204261\\
5.13821672752849	1.09024253229163\\
5.14450200792913	1.09022548438728\\
5.15078728832978	1.09021423663582\\
5.15707256873043	1.09020858074783\\
5.16335784913107	1.09020837723936\\
5.16964312953172	1.09021349862739\\
5.17592840993237	1.09022366850923\\
5.18221369033301	1.09023845732236\\
5.18849897073366	1.09025728191876\\
5.19478425113431	1.0902794050336\\
5.20106953153495	1.09030397727949\\
5.2073548119356	1.09033022182986\\
5.21364009233625	1.09035728163667\\
5.21992537273689	1.09038414282998\\
5.22621065313754	1.09040963382855\\
5.23249593353818	1.09043242439462\\
5.23878121393883	1.0904510249244\\
5.24506649433948	1.09046386322276\\
5.25135177474012	1.09046938238121\\
5.25763705514077	1.09046588661488\\
5.26392233554142	1.09045151552956\\
5.27020761594206	1.09042424270491\\
5.27649289634271	1.09038187416694\\
5.28277817674336	1.09032205096961\\
5.289063457144	1.0902423473354\\
5.29534873754465	1.09014027292732\\
5.3016340179453	1.09001316787336\\
5.30791929834594	1.08985819578703\\
5.31420457874659	1.08967234170683\\
5.32048985914724	1.08945240992071\\
5.32677513954788	1.08919503766313\\
5.33306041994853	1.08889680438933\\
5.33934570034917	1.08855416283531\\
5.34563098074982	1.08816337573792\\
5.35191626115047	1.08772051282183\\
5.35820154155111	1.08722144805018\\
5.36448682195176	1.08666185676903\\
5.37077210235241	1.08603727206084\\
5.37705738275305	1.08534321671015\\
5.3833426631537	1.08457504546095\\
5.38962794355435	1.08372790211372\\
5.39591322395499	1.08279671622866\\
5.40219850435564	1.08177619970241\\
5.40848378475629	1.08066084766206\\
5.41476906515693	1.07944515547721\\
5.42105434555758	1.07812371691817\\
5.42733962595823	1.07669091932871\\
5.43362490635887	1.07514091423505\\
5.43991018675952	1.07346761352184\\
5.44619546716016	1.07166468547443\\
5.45248074756081	1.0697256049246\\
5.45876602796146	1.06764426850058\\
5.4650513083621	1.06541477308123\\
5.47133658876275	1.06303096466062\\
5.4776218691634	1.06048642586187\\
5.48390714956404	1.05777447193254\\
5.49019242996469	1.05488814659919\\
5.49647771036534	1.05182052601803\\
5.50276299076598	1.04856588544226\\
5.50904827116663	1.04511865979397\\
5.51533355156728	1.0414729973674\\
5.52161883196792	1.03762275633706\\
5.52790411236857	1.033561501202\\
5.53418939276921	1.02928250660627\\
5.54047467316986	1.02477986313798\\
5.54675995357051	1.02004964783503\\
5.55304523397115	1.0150879122711\\
5.5593305143718	1.00989039972593\\
5.56561579477245	1.00445254315048\\
5.57190107517309	0.998769462982162\\
5.57818635557374	0.992836091210705\\
5.58447163597439	0.986649680763005\\
5.59075691637503	0.980209663268806\\
5.59704219677568	0.973515251019675\\
5.60332747717633	0.966565339437402\\
5.60961275757697	0.959358507488211\\
5.61589803797762	0.951893017948569\\
5.62218331837827	0.944167413680351\\
5.62846859877891	0.93618416288462\\
5.63475387917956	0.927947259111072\\
5.64103915958021	0.91946039462554\\
5.64732443998085	0.910726956902131\\
5.6536097203815	0.901750032381127\\
5.65989500078214	0.892532411344641\\
5.66618028118279	0.883078138658085\\
5.67246556158344	0.873395533810813\\
5.67875084198408	0.863493470627789\\
5.68503612238473	0.853380548172844\\
5.69132140278538	0.843065098236259\\
5.69760668318602	0.832555192696546\\
5.70389196358667	0.821858708290206\\
5.71017724398732	0.810985599838729\\
5.71646252438796	0.799948654974679\\
5.72274780478861	0.788760645209994\\
5.72903308518926	0.777434126018154\\
5.7353183655899	0.765981447202181\\
5.74160364599055	0.754414763160149\\
5.7478889263912	0.742746201561131\\
5.75417420679184	0.730989443877633\\
5.76045948719249	0.71915907131987\\
5.76674476759313	0.70726952860713\\
5.77303004799378	0.695335120178351\\
5.77931532839443	0.683370021861903\\
5.78560060879507	0.671388292470873\\
5.79188588919572	0.659403844372251\\
5.79817116959637	0.647430319415031\\
5.80445644999701	0.635481229135836\\
5.81074173039766	0.623570013436671\\
5.81702701079831	0.611710051699548\\
5.82331229119895	0.599914673850922\\
5.8295975715996	0.588197162182606\\
5.83588285200025	0.576569817314882\\
5.84216813240089	0.565043149304614\\
5.84845341280154	0.553627467147736\\
5.85473869320218	0.542333080773025\\
5.86102397360283	0.531170309980388\\
5.86730925400348	0.520149493356318\\
5.87359453440412	0.509280872464105\\
5.87987981480477	0.49857249933067\\
5.88616509520542	0.488030551158166\\
5.89245037560606	0.477661192223609\\
5.89873565600671	0.467470642708268\\
5.90502093640736	0.45746518471455\\
5.911306216808	0.447651168280796\\
5.91759149720865	0.438034565632897\\
5.9238767776093	0.428618557728962\\
5.93016205800994	0.419405285055509\\
5.93644733841059	0.410396972137196\\
5.94273261881124	0.401595933288979\\
5.94901789921188	0.393004575761156\\
5.95530317961253	0.384625401246469\\
5.96158846001317	0.376460101829167\\
5.96787374041382	0.368508056861593\\
5.97415902081447	0.360768352089851\\
5.98044430121511	0.353240176936726\\
5.98672958161576	0.345922825310884\\
5.99301486201641	0.338815696435516\\
5.99930014241705	0.331918260379638\\
6.0055854228177	0.325228932620272\\
6.01187070321835	0.318744838840866\\
6.01815598361899	0.312463128186172\\
6.02444126401964	0.306381055330696\\
6.03072654442029	0.300495979690583\\
6.03701182482093	0.294805364658826\\
6.04329710522158	0.289306671794597\\
6.04958238562223	0.283996453701061\\
6.05586766602287	0.278870799121391\\
6.06215294642352	0.273925889897807\\
6.06843822682417	0.269158005382749\\
6.07472350722481	0.264563520714328\\
6.08100878762546	0.260138905114973\\
6.0872940680261	0.255880561123716\\
6.09357934842675	0.251784366288806\\
6.0998646288274	0.247846137781506\\
6.10614990922804	0.244061779070968\\
6.11243518962869	0.240427277734012\\
6.11872047002934	0.236938703286709\\
6.12500575042998	0.233592203157455\\
6.13129103083063	0.230383859175992\\
6.13757631123128	0.227309587016959\\
6.14386159163192	0.224365352231001\\
6.15014687203257	0.221547191161434\\
6.15643215243322	0.218851208629703\\
6.16271743283386	0.21627357563923\\
6.16900271323451	0.213810523536162\\
6.17528799363515	0.211458290448128\\
6.1815732740358	0.209213130812751\\
6.18785855443645	0.207071354977099\\
6.19414383483709	0.205029328074307\\
6.20042911523774	0.203083467759832\\
6.20671439563839	0.201230241962122\\
6.21299967603903	0.199466173533388\\
6.21928495643968	0.197787870319317\\
6.22557023684033	0.196191997638028\\
6.23185551724097	0.194675262305175\\
6.23814079764162	0.193234410470982\\
6.24442607804227	0.191866225483917\\
6.25071135844291	0.190567525880459\\
6.25699663884356	0.189335198176849\\
6.26328191924421	0.188166243762934\\
6.26956719964485	0.187057705209352\\
6.2758524800455	0.186006651927984\\
6.28213776044614	0.185010178172472\\
6.28842304084679	0.184065401044663\\
6.29470832124744	0.18316946104968\\
6.30099360164808	0.182319586857677\\
6.30727888204873	0.181513099962006\\
6.31356416244938	0.180747340788963\\
6.31984944285002	0.180019662961058\\
6.32613472325067	0.179327431426209\\
6.33242000365132	0.178668020589038\\
6.33870528405196	0.17803882294309\\
6.34499056445261	0.177437326292186\\
6.35127584485326	0.176861067734585\\
6.3575611252539	0.176307586874803\\
6.36384640565455	0.175774423696151\\
6.3701316860552	0.175259116784332\\
6.37641696645584	0.174759201550593\\
6.38270224685649	0.174272233684945\\
6.38898752725714	0.173795849897402\\
6.39527280765778	0.173327697509105\\
6.40155808805843	0.172865413685255\\
6.40784336845907	0.172406623719365\\
6.41412864885972	0.171948939311612\\
6.42041392926037	0.171489957582086\\
6.42669920966101	0.171027301783628\\
6.43298449006166	0.170558642571088\\
6.43926977046231	0.170081635746552\\
6.44555505086295	0.169593914969024\\
6.4518403312636	0.169093090056887\\
6.45812561166425	0.168576745280411\\
6.46441089206489	0.168042442827208\\
6.47069617246554	0.167487785345049\\
6.47698145286619	0.166910394387017\\
6.48326673326683	0.166307860213461\\
6.48955201366748	0.165677739034091\\
6.49583729406812	0.165017551306565\\
6.50212257446877	0.16432478002033\\
6.50840785486942	0.163596881194003\\
6.51469313527006	0.162831332274518\\
6.52097841567071	0.16202558788676\\
6.52726369607136	0.161177058293454\\
6.533548976472	0.160283107651725\\
6.53983425687265	0.15934105225973\\
6.5461195372733	0.158348159271913\\
6.55240481767394	0.157301735435251\\
6.55869009807459	0.156199231706648\\
6.56497537847524	0.155038070077445\\
6.57126065887588	0.153815616082323\\
6.57754593927653	0.152529177134031\\
6.58383121967718	0.151176000836436\\
6.59011650007782	0.149753268080662\\
6.59640178047847	0.148257977555346\\
6.60268706087911	0.146686944215951\\
6.60897234127976	0.145036910862306\\
6.61525762168041	0.143304551311363\\
6.62154290208105	0.141486468411248\\
6.6278281824817	0.139579192030716\\
6.63411346288235	0.137579371252109\\
6.64039874328299	0.135485052112674\\
6.64668402368364	0.133294878618148\\
6.65296930408429	0.131007419775532\\
6.65925458448493	0.128621165456085\\
6.66553986488558	0.126134525763213\\
6.67182514528623	0.12354582975891\\
6.67811042568687	0.120851945368631\\
6.68439570608752	0.118045342608209\\
6.69068098648817	0.11511756323868\\
6.69696626688881	0.112060056809359\\
6.70325154728946	0.108864175597148\\
6.7095368276901	0.105521169516191\\
6.71582210809075	0.102022423428533\\
6.7221073884914	0.0983702991211608\\
6.72839266889204	0.0945824982336134\\
6.73467794929269	0.0906777691014611\\
6.74096322969334	0.0866747750486994\\
6.74724851009398	0.0825921073496154\\
6.75353379049463	0.0784482981698744\\
6.75981907089528	0.0742569901075072\\
6.76610435129592	0.0699749941291756\\
6.77238963169657	0.0655221825401924\\
6.77867491209722	0.0608176873231869\\
6.78496019249786	0.0557804733810165\\
6.79124547289851	0.0503292866220946\\
6.79753075329916	0.0443826019895752\\
6.8038160336998	0.0379135081047153\\
6.81010131410045	0.031146221469875\\
6.8163865945011	0.0243766717100264\\
6.82267187490174	0.0179007974397507\\
6.82895715530239	0.0120147352973454\\
6.83524243570303	0.00701501473654531\\
6.84152771610368	0.00319740254255407\\
6.84781299650433	0.000688277609910415\\
6.85409827690497	-0.000719319192025836\\
6.86038355730562	-0.00127053446772862\\
6.86666883770627	-0.00120994415083331\\
6.87295411810691	-0.000781713211051027\\
6.87923939850756	-0.000229755245591434\\
6.88552467890821	0.00020953574459881\\
6.89180995930885	0.000444304934823947\\
6.8980952397095	0.000513943837344044\\
6.90438052011014	0.000462520192673566\\
6.91066580051079	0.00033403281507205\\
6.91695108091144	0.000172440178136668\\
6.92323636131208	2.16889961208722e-05\\
6.92952164171273	-7.95362051491111e-05\\
6.93580692211338	-0.000128244714176162\\
6.94209220251402	-0.00013621913941364\\
6.94837748291467	-0.000115253817895677\\
6.95466276331532	-7.7114933354494e-05\\
6.96094804371596	-3.35483387488011e-05\\
6.96723332411661	3.71674954990908e-06\\
6.97351860451726	2.64069863824545e-05\\
6.9798038849179	3.59665906586315e-05\\
6.98608916531855	3.55379009810974e-05\\
6.9923744457192	2.82651747909313e-05\\
6.99865972611984	1.72965202125397e-05\\
7.00494500652049	5.78583419041934e-06\\
7.01123028692114	-3.15148304252943e-06\\
7.01751556732178	-8.09314805394479e-06\\
7.02380084772243	-9.76518866835363e-06\\
7.03008612812307	-9.02278042858029e-06\\
7.03637140852372	-6.7118726754245e-06\\
7.04265668892437	-3.66984678734639e-06\\
7.04894196932501	-7.26167193931815e-07\\
7.05522724972566	1.3553010020928e-06\\
7.06151253012631	2.41935643430224e-06\\
7.06779781052695	2.67232785589044e-06\\
7.0740830909276	2.33164209006986e-06\\
7.08036837132825	1.62128604586087e-06\\
7.08665365172889	7.71861270010277e-07\\
7.09293893212954	2.06443147021673e-08\\
7.09922421253019	-4.41856514044048e-07\\
7.10550949293083	-6.3831524954594e-07\\
7.11179477333148	-6.41234326081985e-07\\
7.11808005373213	-5.16566224462167e-07\\
7.12436533413277	-3.23838392546349e-07\\
7.13065061453342	-1.16271372974097e-07\\
7.13693589493406	5.92414686195752e-08\\
7.14322117533471	1.73933173641672e-07\\
7.14950645573536	2.26471311037812e-07\\
7.155791736136	2.2365517438061e-07\\
7.16207701653665	1.78135469042218e-07\\
7.1683622969373	1.08352718797278e-07\\
7.17464757733794	3.84804472730593e-08\\
7.18093285773859	-3.43879236197608e-09\\
7.18721813813924	-1.40307250262595e-08\\
7.19350341853988	-9.41793132369639e-09\\
7.19978869894053	-9.78822356501041e-10\\
7.20607397934118	5.33766097987609e-09\\
7.21235925974182	8.94736729151191e-09\\
7.21864454014247	1.45718885846691e-08\\
7.22492982054311	2.90388442181211e-08\\
7.23121510094376	4.53375577080806e-08\\
7.23750038134441	5.44714460204432e-08\\
7.24378566174505	5.25104759674377e-08\\
7.2500709421457	4.05484783527754e-08\\
7.25635622254635	2.46522375846325e-08\\
7.26264150294699	1.57938409017788e-08\\
7.26892678334764	2.12185149450761e-08\\
7.27521206374829	3.11401997521443e-08\\
7.28149734414893	3.71389283770895e-08\\
7.28778262454958	3.55299167864587e-08\\
7.29406790495023	2.73159024288816e-08\\
7.30035318535087	1.8143710533991e-08\\
7.30663846575152	1.78230461500561e-08\\
7.31292374615217	2.73778297810168e-08\\
7.31920902655281	3.69453214688065e-08\\
7.32549430695346	4.02879827277047e-08\\
7.3317795873541	3.56063178941213e-08\\
7.33806486775475	2.54993306469942e-08\\
7.3443501481554	1.69285883089287e-08\\
7.35063542855604	1.92702049872651e-08\\
7.35692070895669	2.87162702505839e-08\\
7.36320598935734	3.63642360667882e-08\\
7.36949126975798	3.74459503404978e-08\\
7.37577655015863	3.13795318618304e-08\\
7.38206183055928	2.1736436650599e-08\\
7.38834711095992	1.62116347013352e-08\\
7.39463239136057	2.16835687183448e-08\\
7.40091767176122	3.09581835722383e-08\\
7.40720295216186	3.66918531113924e-08\\
7.41348823256251	3.55440885613234e-08\\
7.41977351296316	2.81469798579792e-08\\
7.4260587933638	1.90777686981392e-08\\
7.43234407376445	1.6696033000585e-08\\
7.4386293541651	2.38964350529614e-08\\
7.44491463456574	3.23068114482794e-08\\
7.45119991496639	3.60218344042096e-08\\
7.45748519536703	3.29533431653317e-08\\
7.46377047576768	2.48048497297759e-08\\
7.47005575616833	1.70492437945313e-08\\
7.47634103656897	1.79734467309345e-08\\
7.48262631696962	2.60424695142092e-08\\
7.48891159737027	3.32244205480947e-08\\
7.49519687777091	3.49216193740176e-08\\
7.50148215817156	3.01963840598773e-08\\
7.50776743857221	2.17503739463609e-08\\
7.51405271897285	1.59065312033135e-08\\
7.5203379993735	1.96805221008844e-08\\
7.52662327977415	2.78822813726265e-08\\
7.53290856017479	3.35628520531372e-08\\
7.53919384057544	3.33169900557095e-08\\
7.54547912097609	2.72676601298372e-08\\
7.55176440137673	1.90490840878965e-08\\
7.55804968177738	1.57659254540476e-08\\
7.56433496217802	2.15770494804701e-08\\
7.57062024257867	2.93559860864434e-08\\
7.57690552297932	3.33673852992433e-08\\
7.58319080337996	3.13097068271873e-08\\
7.58947608378061	2.42993394294899e-08\\
7.59576136418126	1.68569975755872e-08\\
7.6020466445819	1.64776334798944e-08\\
7.60833192498255	2.34689156997092e-08\\
7.6146172053832	3.03967482295775e-08\\
7.62090248578384	3.26536646610975e-08\\
7.62718776618449	2.8971419041568e-08\\
7.63347304658514	2.14079047822224e-08\\
7.63975832698578	1.53369477118304e-08\\
7.64604360738643	1.77481496166365e-08\\
7.65232888778707	2.5222382404877e-08\\
7.65861416818772	3.0979467879888e-08\\
7.66489944858837	3.14688826108522e-08\\
7.67118472898901	2.64011550399346e-08\\
7.67747000938966	1.87377704463643e-08\\
7.68375528979031	1.46826177882531e-08\\
7.69004057019095	1.93528393310771e-08\\
7.6963258505916	2.67452939795021e-08\\
7.70261113099225	3.11032088973207e-08\\
7.70889641139289	2.98772651063928e-08\\
7.71518169179354	2.37156889681955e-08\\
7.72146697219419	1.64567008908989e-08\\
7.72775225259483	1.49668881732623e-08\\
7.73403753299548	2.11255155591061e-08\\
7.74032281339613	2.79823471061036e-08\\
7.74660809379677	3.07919556519209e-08\\
7.75289337419742	2.79634519984029e-08\\
7.75917865459806	2.1052996679316e-08\\
7.76546393499871	1.47585526022453e-08\\
7.77174921539936	1.59812838518292e-08\\
7.7780344958	2.29437269183563e-08\\
7.78431977620065	2.89050232638033e-08\\
7.7906050566013	3.00876639158787e-08\\
7.79689033700194	2.58275933973096e-08\\
7.80317561740259	1.85688486808999e-08\\
7.80946089780324	1.38604843158419e-08\\
7.81574617820388	1.75243988209672e-08\\
7.82203145860453	2.47149154475323e-08\\
7.82831673900518	2.95020754492725e-08\\
7.83460201940582	2.90436101835212e-08\\
7.84088729980647	2.35802657400086e-08\\
7.84717258020712	1.64325406615262e-08\\
7.85345786060776	1.39599460879936e-08\\
7.85974314100841	1.94281026821841e-08\\
7.86602842140906	2.63636961150837e-08\\
7.8723137018097	2.97702502649599e-08\\
7.87859898221035	2.77174061480423e-08\\
7.88488426261099	2.13373017032836e-08\\
7.89116954301164	1.48231817931332e-08\\
7.89745482341229	1.49584264974578e-08\\
7.90374010381293	2.15437303552335e-08\\
7.91002538421358	2.7822249393239e-08\\
7.91631066461423	2.97076905297899e-08\\
7.92259594501487	2.61667434386936e-08\\
7.92888122541552	1.92173210677993e-08\\
7.93516650581617	1.39289513256813e-08\\
7.94145178621681	1.66284586100574e-08\\
7.94773706661746	2.37333610542123e-08\\
7.95402234701811	2.90250863343999e-08\\
7.96030762741875	2.93115034466496e-08\\
7.9665929078194	2.44492133205654e-08\\
7.97287818822004	1.73435976691394e-08\\
7.97916346862069	1.39477620564321e-08\\
7.98544874902134	1.8759723552364e-08\\
7.99173402942198	2.58668428898545e-08\\
7.99801930982263	2.99091942324026e-08\\
8.00430459022328	2.85803496424819e-08\\
8.01058987062392	2.26269936121071e-08\\
8.01687515102457	1.58508370873278e-08\\
8.02316043142522	1.49108432268008e-08\\
8.02944571182586	2.11590895915492e-08\\
8.03573099222651	2.78239067341701e-08\\
8.04201627262716	3.04185014954328e-08\\
8.0483015530278	2.75208549282979e-08\\
8.05458683342845	2.07751629233144e-08\\
8.0608721138291	1.48955434653431e-08\\
8.06715739422974	1.65895031045693e-08\\
8.07344267463039	2.36530457442541e-08\\
8.07972795503103	2.94987776428002e-08\\
8.08601323543168	3.05101748310221e-08\\
8.09229851583233	2.61555106462197e-08\\
8.09858379623297	1.89912441328488e-08\\
8.10486907663362	1.46674690171267e-08\\
8.11115435703427	1.87605042611949e-08\\
8.11743963743491	2.60905146376444e-08\\
8.12372491783556	3.08044496577509e-08\\
8.13001019823621	3.01601694729925e-08\\
8.13629547863685	2.45295552758762e-08\\
8.1425807590375	1.74037451117215e-08\\
8.14886603943815	1.53377364142671e-08\\
8.15515131983879	2.12301864976894e-08\\
8.16143660023944	2.83439653969708e-08\\
8.16772188064009	3.16748849371606e-08\\
8.17400716104073	2.93666930772929e-08\\
8.18029244144138	2.27159437926616e-08\\
8.18657772184202	1.61792739206135e-08\\
8.19286300224267	1.67835567665975e-08\\
8.19914828264332	2.38325634782655e-08\\
8.20543356304396	3.03086054032065e-08\\
8.21171884344461	3.20654827135058e-08\\
8.21800412384526	2.81520220468678e-08\\
8.2242894042459	2.0819105550629e-08\\
8.23057468464655	1.55291122183598e-08\\
8.2368599650472	1.88009039447934e-08\\
8.24314524544784	2.64258730453548e-08\\
8.24943052584849	3.19000266202352e-08\\
8.25571580624914	3.19518171920663e-08\\
8.26200108664978	2.65630690776675e-08\\
8.26828636705043	1.89783291304479e-08\\
8.27457164745108	1.57077293394536e-08\\
8.28085692785172	2.12121804565868e-08\\
8.28714220825237	2.8889148850908e-08\\
8.29342748865301	3.30521521263449e-08\\
8.29971276905366	3.13294705733824e-08\\
8.30599804945431	2.46735885056637e-08\\
8.31228332985495	1.7373046112823e-08\\
8.3185686102556	1.67777542969816e-08\\
8.32485389065625	2.38602018143297e-08\\
8.33113917105689	3.11159480403944e-08\\
8.33742445145754	3.37113501558406e-08\\
8.34370973185819	3.02096987425671e-08\\
8.34999501225883	2.25833467482062e-08\\
8.35628029265948	1.62283404492314e-08\\
8.36256557306013	1.85638402427912e-08\\
8.36885085346077	2.66091619849362e-08\\
8.37513613386142	3.30204157350522e-08\\
8.38142141426207	3.3847100233686e-08\\
8.38770669466271	2.86334236321295e-08\\
8.39399197506336	2.04334034137332e-08\\
8.400277255464	1.58287161156068e-08\\
8.40656253586465	2.08872830143036e-08\\
8.4128478162653	2.93148829655365e-08\\
8.41913309666594	3.44939881102846e-08\\
8.42541837706659	3.34015979319702e-08\\
8.43170365746724	2.66249973179811e-08\\
8.43798893786788	1.83803852138453e-08\\
8.44427421826853	1.64257354384745e-08\\
8.45055949866918	2.36289885435781e-08\\
8.45684477906982	3.19341602050827e-08\\
8.46313005947047	3.5566557698985e-08\\
8.46941533987112	3.24784430461023e-08\\
8.47570062027176	2.43685374101688e-08\\
8.48198590067241	1.67044884591405e-08\\
8.48827118107305	1.78783867710308e-08\\
8.4945564614737	2.64618176260001e-08\\
8.50084174187435	3.40382371177839e-08\\
8.50712702227499	3.57546632301364e-08\\
8.51341230267564	3.06406633399092e-08\\
8.51969758307629	2.16322924018186e-08\\
8.52598286347693	1.55989408057167e-08\\
8.53226814387758	2.03322692016172e-08\\
8.53855342427823	3.00790397034234e-08\\
8.54483870467887	3.6829442606745e-08\\
8.55112398507952	3.66055932232712e-08\\
8.55740926548017	2.94946982393185e-08\\
8.56369454588081	1.96778557892685e-08\\
8.56997982628146	1.54393475781944e-08\\
8.57626510668211	2.19146460977981e-08\\
8.58255038708275	3.06781071657269e-08\\
8.5888356674834	3.48810669237309e-08\\
8.59512094788404	3.19233652845696e-08\\
8.60140622828469	2.34843753332825e-08\\
8.60769150868534	1.55575019533671e-08\\
8.61397678908599	1.79865615734798e-08\\
8.62026206948663	3.10203773778994e-08\\
8.62654734988728	4.38381171363744e-08\\
8.63283263028792	4.92731988543937e-08\\
8.63911791068857	4.46508963136694e-08\\
8.64540319108922	3.18248929431775e-08\\
8.65168847148986	1.72175784740602e-08\\
8.65797375189051	9.97651916634368e-09\\
8.66425903229116	7.5617183625809e-09\\
8.6705443126918	3.75162123589234e-09\\
8.67682959309245	-3.00489766402734e-09\\
8.6831148734931	-9.47750855573304e-09\\
8.68940015389374	-7.60781837527702e-09\\
8.69568543429439	1.55411399305194e-08\\
8.70197071469503	6.82981813326933e-08\\
8.70825599509568	1.30356420768862e-07\\
8.71454127549633	1.79030719138495e-07\\
8.72082655589698	1.96694079690474e-07\\
8.72711183629762	1.70817063605e-07\\
8.73339711669827	9.40118400905021e-08\\
8.73968239709891	-3.57415999019395e-08\\
8.74596767749956	-2.04544354787117e-07\\
8.75225295790021	-3.76635840737549e-07\\
8.75853823830085	-5.09442484641909e-07\\
8.7648235187015	-5.54916226747082e-07\\
8.77110879910215	-4.59443706191109e-07\\
8.77739407950279	-1.63750407011776e-07\\
8.78367935990344	3.85883026865486e-07\\
8.78996464030409	1.0948119832932e-06\\
8.79624992070473	1.76282145503137e-06\\
8.80253520110538	2.19302003934274e-06\\
8.80882048150603	2.1942541597042e-06\\
8.81510576190667	1.58105252978658e-06\\
8.82139104230732	1.7357565518239e-07\\
8.82767632270796	-2.09271399143063e-06\\
8.83396160310861	-4.70952141640169e-06\\
8.84024688350926	-6.97977795560689e-06\\
8.8465321639099	-8.19976666655009e-06\\
8.85281744431055	-7.65867210539284e-06\\
8.8591027247112	-4.63803550765363e-06\\
8.86538800511184	1.58384526294242e-06\\
8.87167328551249	1.07598619969451e-05\\
8.87795856591314	2.05048741737102e-05\\
8.88424384631378	2.81557476924377e-05\\
8.89052912671443	3.10548964730373e-05\\
8.89681440711507	2.65486368551393e-05\\
8.90309968751572	1.19855476210518e-05\\
8.90938496791637	-1.50292346301484e-05\\
8.91567024831702	-5.09070050611626e-05\\
8.92195552871766	-8.60182380506558e-05\\
8.92824080911831	-0.000110458506071609\\
8.93452608951895	-0.000114308791351547\\
8.9408113699196	-8.76288983118201e-05\\
8.94709665032025	-2.04508550503135e-05\\
8.95338193072089	9.33931280258093e-05\\
8.95966721112154	0.000230586557343315\\
8.96595249152219	0.000354127372350632\\
8.97223777192283	0.000426937243153347\\
8.97852305232348	0.000411913018163901\\
8.98480833272413	0.000271902604206176\\
8.99109361312477	-3.0305157075361e-05\\
8.99737889352542	-0.000495317337675161\\
9.00366417392607	-0.0010075534981695\\
9.00994945432671	-0.00142847999068074\\
9.01623473472736	-0.00161949414187923\\
9.02252001512801	-0.0014418335202464\\
9.02880529552865	-0.000756485154409958\\
9.0350905759293	0.000573440391368862\\
9.04137585632994	0.00256923518123031\\
9.04766113673059	0.00508905634337786\\
9.05394641713124	0.00797908485914967\\
9.06023169753188	0.0110857522916845\\
9.06651697793253	0.0142556399503722\\
9.07280225833318	0.0173353781015653\\
9.07908753873382	0.02018092640483\\
9.08537281913447	0.0227599160733352\\
9.09165809953512	0.0251132809313539\\
9.09794337993576	0.0272830985449506\\
9.10422866033641	0.0293113316168814\\
9.11051394073706	0.0312398550091366\\
9.1167992211377	0.0331104827472384\\
9.12308450153835	0.0349578279690181\\
9.12936978193899	0.0367832408060131\\
9.13565506233964	0.0385784249161834\\
9.14194034274029	0.0403350663328492\\
9.14822562314093	0.042044828778705\\
9.15451090354158	0.0436993479751351\\
9.16079618394223	0.0452902582466095\\
9.16708146434287	0.0468134148509485\\
9.17336674474352	0.0482731014654103\\
9.17965202514417	0.0496745632791331\\
9.18593730554481	0.0510230090901374\\
9.19222258594546	0.0523236145658501\\
9.19850786634611	0.0535815254985881\\
9.20479314674675	0.0548017751618595\\
9.2110784271474	0.0559876679513547\\
9.21736370754805	0.0571409193175079\\
9.22364898794869	0.0582631661411455\\
9.22993426834934	0.0593560260084658\\
9.23621954874998	0.0604210982206315\\
9.24250482915063	0.0614599648021628\\
9.24879010955128	0.0624742953986175\\
9.25507538995192	0.0634664577474489\\
9.26136067035257	0.0644391054573266\\
9.26764595075322	0.0653948812511675\\
9.27393123115386	0.0663364176737016\\
9.28021651155451	0.0672663388309509\\
9.28650179195516	0.0681872621015689\\
9.2927870723558	0.0691017718507236\\
9.29907235275645	0.0700123691673227\\
9.3053576331571	0.0709215394142824\\
9.31164291355774	0.0718317680843104\\
9.31792819395839	0.072745542479181\\
9.32421347435904	0.0736653533940288\\
9.33049875475968	0.0745936990529401\\
9.33678403516033	0.0755331694408792\\
9.34306931556097	0.0764864720677103\\
9.34935459596162	0.0774563320620008\\
9.35563987636227	0.0784454868822735\\
9.36192515676291	0.0794566881761316\\
9.36821043716356	0.0804927036486607\\
9.37449571756421	0.081556325461575\\
9.38078099796485	0.0826504339738658\\
9.3870662783655	0.0837779721343352\\
9.39335155876615	0.0849419072000579\\
9.39963683916679	0.0861452321884855\\
9.40592211956744	0.0873909678886022\\
9.41220739996809	0.088682164885574\\
9.41849268036873	0.0900219259818815\\
9.42477796076938	0.0914134728007756\\
};
\addplot [color=mycolor1, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.177275307179587	0.168380476553996\\
0.219444336086832	0.16426739288902\\
0.261613364994077	0.158561173833974\\
0.303782393901323	0.150474903229177\\
0.345951422808568	0.139170567121864\\
0.388120451715815	0.12376365829113\\
0.43028948062306	0.103347739613512\\
0.472458509530306	0.0770467032299158\\
0.51462753843755	0.0441027811551469\\
0.556796567344796	0.00401147211930222\\
0.598965596252042	1.11960724389603e-08\\
0.641134625159287	1.21470110086489e-08\\
0.683303654066533	1.30026723144235e-08\\
0.725472682973779	1.37918803742514e-08\\
0.767641711881025	1.44661357986163e-08\\
0.80981074078827	1.50121944201539e-08\\
0.851979769695515	1.54378424101076e-08\\
0.89414879860276	1.57573719357534e-08\\
0.936317827510006	1.59857755695359e-08\\
0.978486856417252	1.61363895451963e-08\\
1.0206558853245	1.62199123285986e-08\\
1.06282491423174	1.62440934024423e-08\\
1.10499394313899	1.62138823283449e-08\\
1.14716297204623	1.6131868551843e-08\\
1.18933200095348	1.59990996531968e-08\\
1.23150102986073	1.58161734494167e-08\\
1.27367005876797	1.55846338718783e-08\\
1.31583908767522	1.53087833300227e-08\\
1.35800811658246	1.49979856586274e-08\\
1.40017714548971	1.46687490686842e-08\\
1.44234617439695	1.43450881893669e-08\\
1.4845152033042	1.40561675057049e-08\\
1.52668423221144	1.38315887420249e-08\\
1.56885326111869	1.36956276127618e-08\\
1.61102229002593	1.36620774735298e-08\\
1.65319131893318	1.37312780394202e-08\\
1.69536034784043	1.38903601596929e-08\\
1.73752937674767	1.41167946073121e-08\\
1.77969840565492	1.43837341022456e-08\\
1.82186743456216	1.46651823589246e-08\\
1.86403646346941	1.49393821991412e-08\\
1.90620549237665	1.51901880936008e-08\\
1.9483745212839	1.54068162137572e-08\\
1.99054355019114	1.55826217144639e-08\\
2.03271257909839	1.57134922797062e-08\\
2.07488160800564	1.5796236907068e-08\\
2.11705063691288	1.58272188803182e-08\\
2.15921966582013	1.58013420672088e-08\\
2.20138869472737	1.57114565766054e-08\\
2.24355772363462	1.55480984216495e-08\\
2.28572675254186	1.5299574215956e-08\\
2.32789578144911	1.4952560445902e-08\\
2.37006481035635	1.44933305267825e-08\\
2.4122338392636	1.39098907154771e-08\\
2.45440286817085	1.31951944986893e-08\\
2.49657189707809	1.23516337796021e-08\\
2.53874092598534	1.13971494988834e-08\\
2.58090995489258	1.03729439839603e-08\\
2.62307898379983	9.34471821923502e-09\\
2.66524801270707	8.34085597699292e-09\\
2.70741704161432	7.29964135455679e-09\\
2.74958607052156	1.03631068090865e-07\\
2.79175509942881	0.0183352264145374\\
2.83392412833606	0.0332020487829485\\
2.8760931572433	0.0449123539908553\\
2.91826218615055	0.0541566431840588\\
2.96043121505779	0.0616411027605385\\
3.00260024396504	0.0680826893737201\\
3.04476927287228	0.0742167311338258\\
3.08693830177953	0.0808134060325473\\
3.12910733068677	0.0887000020912723\\
-3.11190894758557	0.0987856130011091\\
-3.06973991867832	0.112083720392499\\
-3.02757088977107	0.129725680958393\\
-2.98540186086383	0.15295433506069\\
-2.94323283195658	0.183082190824356\\
-2.90106380304934	0.221394605026586\\
-2.85889477414209	0.26897903166901\\
-2.81672574523485	0.326473375981253\\
-2.7745567163276	0.393756936588427\\
-2.73238768742036	0.469656704204589\\
-2.69021865851311	0.551791923263653\\
-2.64804962960586	0.636689938325862\\
-2.60588060069862	0.720234618310928\\
-2.56371157179137	0.798361552538358\\
-2.52154254288413	0.867774693638137\\
-2.47937351397688	0.926433721783491\\
-2.43720448506964	0.973677013482468\\
-2.39503545616239	1.01001620343249\\
-2.35286642725515	1.03675118076631\\
-2.3106973983479	1.05556474522965\\
-2.26852836944066	1.06819867613951\\
-2.22635934053341	1.07624458417738\\
-2.18419031162616	1.08103736112521\\
-2.14202128271892	1.08362105068916\\
-2.09985225381167	1.08475703461581\\
-2.05768322490443	1.08495198783436\\
-2.01551419599718	1.08449153882459\\
-1.97334516708994	1.08347229017822\\
-1.93117613818269	1.08182936736408\\
-1.88900710927545	1.07935941930092\\
-1.8468380803682	1.07574060030636\\
-1.80466905146095	1.07055199897809\\
-1.76250002255371	1.0632955265236\\
-1.72033099364646	1.05342352180863\\
-1.67816196473922	1.04037520144669\\
-1.63599293583197	1.02362482992425\\
-1.59382390692473	1.01336055634631\\
-1.55165487801748	1.03977317177913\\
-1.50948584911024	1.05934587994697\\
-1.46731682020299	1.07303782620497\\
-1.42514779129574	1.08197317059049\\
-1.3829787623885	1.08728238832391\\
-1.34080973348125	1.0900039475867\\
-1.29864070457401	1.09103199567647\\
-1.25647167566676	1.09109457980903\\
-1.21430264675952	1.09074868211211\\
-1.17213361785227	1.09038159927792\\
-1.12996458894503	1.09021139658856\\
-1.08779556003778	1.09028167884185\\
-1.04562653113053	1.09044781078332\\
-1.00345750222329	1.09035341843556\\
-0.961288473316043	1.08939817022571\\
-0.919119444408797	1.08670131678086\\
-0.876950415501552	1.08107117322294\\
-0.834781386594306	1.07099920004713\\
-0.792612357687061	1.05470764856395\\
-0.750443328779815	1.03028755611977\\
-0.70827429987257	0.995959572404259\\
-0.666105270965324	0.950460014528608\\
-0.623936242058078	0.893490723342931\\
-0.581767213150833	0.826090564747955\\
-0.539598184243587	0.750742864898323\\
-0.497429155336342	0.67109168703573\\
-0.455260126429096	0.591306618110686\\
-0.413091097521851	0.515314342904166\\
-0.370922068614605	0.446174044465341\\
-0.32875303970736	0.385773693766303\\
-0.286584010800114	0.334854315121025\\
-0.244414981892869	0.293247720631195\\
-0.202245952985623	0.260186868430655\\
-0.160076924078377	0.234587683803364\\
-0.117907895171132	0.215256762414926\\
-0.0757388662638863	0.201020259728103\\
-0.0335698373566412	0.190789101259557\\
0.00859919155060474	0.183580344784805\\
0.0507682204578498	0.178511816688389\\
0.0929372493650957	0.174782310437162\\
0.135106278272341	0.17164523572771\\
0.177275307179587	0.168380476553997\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-9.41849268036873	6.0916192978766e-08\\
-9.41220739996809	5.65641364858038e-08\\
-9.40592211956744	4.24608295190865e-08\\
-9.39963683916679	2.55175756080916e-08\\
-9.39335155876615	1.72290910427364e-08\\
-9.3870662783655	2.2709407687671e-08\\
-9.38078099796485	3.1786694165703e-08\\
-9.37449571756421	3.6793462498963e-08\\
-9.36821043716356	3.46139188422967e-08\\
-9.36192515676291	2.66471644749799e-08\\
-9.35563987636227	1.87732922540818e-08\\
-9.34935459596162	2.04367793799065e-08\\
-9.34306931556097	3.04186826838304e-08\\
-9.33678403516033	3.92618737521389e-08\\
-9.33049875475968	4.14724290465074e-08\\
-9.32421347435904	3.58753844409421e-08\\
-9.31792819395839	2.5583847929056e-08\\
-9.31164291355774	1.7971018451135e-08\\
-9.3053576331571	2.16525428697878e-08\\
-9.29907235275645	3.1089047780597e-08\\
-9.2927870723558	3.79583511289638e-08\\
-9.28650179195516	3.80746598693804e-08\\
-9.28021651155451	3.13732790857557e-08\\
-9.27393123115386	2.18849258715181e-08\\
-9.26764595075322	1.76975802901325e-08\\
-9.26136067035257	2.41745574669494e-08\\
-9.25507538995192	3.32764997779122e-08\\
-9.24879010955128	3.8202184526881e-08\\
-9.24250482915063	3.61275773741454e-08\\
-9.23621954874998	2.81818799408029e-08\\
-9.22993426834934	1.94266469577542e-08\\
-9.22364898794869	1.84655881696472e-08\\
-9.21736370754805	2.63028745450811e-08\\
-9.2110784271474	3.43936470414974e-08\\
-9.20479314674675	3.72864192854649e-08\\
-9.19850786634611	3.33614984526776e-08\\
-9.19222258594546	2.48117046908192e-08\\
-9.18593730554481	1.76250338768114e-08\\
-9.17965202514417	1.99261229738568e-08\\
-9.17336674474352	2.83745009710401e-08\\
-9.16708146434287	3.51260673880915e-08\\
-9.16079618394223	3.59840726105176e-08\\
-9.15451090354158	3.04624165892164e-08\\
-9.14822562314093	2.17699920312953e-08\\
-9.14194034274029	1.67973084330697e-08\\
-9.13565506233964	2.17400497604103e-08\\
-9.12936978193899	3.01185565376727e-08\\
-9.12308450153835	3.5275327547879e-08\\
-9.1167992211377	3.41783845669852e-08\\
-9.11051394073706	2.74067488703622e-08\\
-9.10422866033641	1.91381630543219e-08\\
-9.09794337993576	1.70164256019234e-08\\
-9.09165809953512	2.3719831432345e-08\\
-9.08537281913447	3.15116999161091e-08\\
-9.07908753873382	3.49168018942692e-08\\
-9.07280225833318	3.20017186083987e-08\\
-9.06651697793253	2.43635476238069e-08\\
-9.06023169753188	1.71204774801481e-08\\
-9.05394641713124	1.80426091844765e-08\\
-9.04766113673059	2.57059049602049e-08\\
-9.04137585632994	3.2506076053096e-08\\
-9.0350905759293	3.4081715227785e-08\\
-9.02880529552865	2.95469959610273e-08\\
-9.02252001512801	2.1483277379275e-08\\
-9.01623473472736	1.59324322623888e-08\\
-9.00994945432671	1.96319085432606e-08\\
-9.00366417392607	2.75966804963446e-08\\
-8.99737889352542	3.30982778962152e-08\\
-8.99109361312477	3.283694738343e-08\\
-8.98480833272413	2.6938227648543e-08\\
-8.97852305232348	1.89471300870991e-08\\
-8.97223777192283	1.57998627514644e-08\\
-8.96595249152219	2.15954827353926e-08\\
-8.95966721112154	2.93184889699205e-08\\
-8.95338193072089	3.32975389483181e-08\\
-8.94709665032025	3.12562278281803e-08\\
-8.9408113699196	2.43080258144346e-08\\
-8.93452608951895	1.69526330751069e-08\\
-8.92824080911831	1.66660321099243e-08\\
-8.92195552871766	2.37813537751208e-08\\
-8.91567024831702	3.08162455553429e-08\\
-8.90938496791637	3.31214842219651e-08\\
-8.90309968751572	2.94186150995301e-08\\
-8.89681440711507	2.17971098948055e-08\\
-8.89052912671443	1.57133008826804e-08\\
-8.88424384631378	1.82921304769934e-08\\
-8.87795856591314	2.60577763810943e-08\\
-8.87167328551249	3.20409974108316e-08\\
-8.86538800511184	3.25874296436268e-08\\
-8.8591027247112	2.74026206170674e-08\\
-8.85281744431055	1.95513401024527e-08\\
-8.8465321639099	1.54581911715468e-08\\
-8.84024688350926	2.04618473276241e-08\\
-8.83396160310861	2.83029244485533e-08\\
-8.82767632270796	3.29440084101407e-08\\
-8.82139104230732	3.17097601509886e-08\\
-8.81510576190667	2.52867913275168e-08\\
-8.80882048150603	1.77251813227031e-08\\
-8.80253520110538	1.62822324512035e-08\\
-8.79624992070473	2.29775167781554e-08\\
-8.78996464030409	3.04010221441331e-08\\
-8.78367935990344	3.34766241394391e-08\\
-8.77739407950279	3.05029743685736e-08\\
-8.77110879910215	2.31556178675874e-08\\
-8.7648235187015	1.64909828015425e-08\\
-8.75853823830085	1.79596284510808e-08\\
-8.75225295790021	2.5658319913191e-08\\
-8.74596767749956	3.22441806588358e-08\\
-8.73968239709891	3.35950218754988e-08\\
-8.73339711669827	2.89891843863188e-08\\
-8.72711183629762	2.11102211267189e-08\\
-8.72082655589698	1.60532280801817e-08\\
-8.71454127549633	2.02480023858698e-08\\
-8.70825599509568	2.83424554936573e-08\\
-8.70197071469503	3.37374395087409e-08\\
-8.69568543429439	3.32676819425615e-08\\
-8.68940015389374	2.72082161245635e-08\\
-8.6831148734931	1.92813232047229e-08\\
-8.67682959309245	1.66234812581934e-08\\
-8.6705443126918	2.29365149095884e-08\\
-8.66425903229116	3.08902308177039e-08\\
-8.65797375189051	3.48035094077659e-08\\
-8.65168847148986	3.24822053698881e-08\\
-8.64540319108922	2.52267433609177e-08\\
-8.63911791068857	1.78418346763465e-08\\
-8.63283263028792	1.81177455260695e-08\\
-8.62654734988728	2.58450612022898e-08\\
-8.62026206948663	3.31847509471572e-08\\
-8.61397678908599	3.53854048285029e-08\\
-8.60769150868534	3.12499253141141e-08\\
-8.60140622828469	2.3146043304223e-08\\
-8.59512094788404	1.70187703929514e-08\\
-8.5888356674834	2.03177989988035e-08\\
-8.58255038708275	2.88199366593744e-08\\
-8.57626510668211	3.51288420574747e-08\\
-8.56997982628146	3.54447990957851e-08\\
-8.56369454588081	2.96070403749127e-08\\
-8.55740926548017	2.11072510580834e-08\\
-8.55112398507952	1.71019465255995e-08\\
-8.54483870467887	2.3036829333023e-08\\
-8.53855342427823	3.17319717169084e-08\\
-8.53226814387758	3.66463233092418e-08\\
-8.52598286347693	3.49667672594478e-08\\
-8.51969758307629	2.76227538620333e-08\\
-8.51341230267564	1.93032754225442e-08\\
-8.50712702227499	1.82339192633663e-08\\
-8.50084174187435	2.6107166206657e-08\\
-8.4945564614737	3.44571837729291e-08\\
-8.48827118107305	3.76591913209268e-08\\
-8.48198590067241	3.39376100555455e-08\\
-8.47570062027176	2.53844874009701e-08\\
-8.46941533987112	1.79802235322768e-08\\
-8.46313005947047	2.02593888332103e-08\\
-8.45684477906982	2.94064683714623e-08\\
-8.45055949866918	3.69300003910666e-08\\
-8.44427421826853	3.81618292522035e-08\\
-8.43798893786788	3.24279874064359e-08\\
-8.43170365746724	2.30710561766045e-08\\
-8.42541837706659	1.7475308311532e-08\\
-8.41913309666594	2.29665921835931e-08\\
-8.4128478162653	3.26999192168387e-08\\
-8.40656253586465	3.88972196674331e-08\\
-8.400277255464	3.79213602741402e-08\\
-8.39399197506336	3.03006011392881e-08\\
-8.38770669466271	2.07560582055066e-08\\
-8.38142141426207	1.81499402174268e-08\\
-8.37513613386142	2.64197481669726e-08\\
-8.36885085346077	3.63053977991967e-08\\
-8.36256557306013	4.08962819165026e-08\\
-8.35628029265948	3.76191522377667e-08\\
-8.34999501225883	2.82677170559964e-08\\
-8.34370973185819	1.90350100126579e-08\\
-8.33742445145754	1.97278815505797e-08\\
-8.33113917105689	2.94058573047096e-08\\
-8.32485389065625	3.82051759117985e-08\\
-8.3185686102556	4.0336360029869e-08\\
-8.31228332985495	3.45769102239046e-08\\
-8.30599804945431	2.43069102623394e-08\\
-8.29971276905366	1.75470162844249e-08\\
-8.29342748865301	2.38296600230115e-08\\
-8.28714220825237	3.66931622863831e-08\\
-8.28085692785172	4.61149340935663e-08\\
-8.27457164745108	4.68455603197526e-08\\
-8.26828636705043	3.84696150490527e-08\\
-8.26200108664978	2.54468339733194e-08\\
-8.25571580624914	1.71454921371605e-08\\
-8.24943052584849	2.03628118811139e-08\\
-8.24314524544784	2.63596966476598e-08\\
-8.2368599650472	2.79837131245131e-08\\
-8.23057468464655	2.31810162176771e-08\\
-8.2242894042459	1.50425343292682e-08\\
-8.21800412384526	1.18532774706637e-08\\
-8.21171884344461	2.66103121759897e-08\\
-8.20543356304396	5.91238880076617e-08\\
-8.19914828264332	9.17947140521846e-08\\
-8.19286300224267	1.11019847537364e-07\\
-8.18657772184202	1.08639998330773e-07\\
-8.18029244144138	8.19898318127343e-08\\
-8.17400716104073	3.3951618405581e-08\\
-8.16772188064009	-2.76019918032944e-08\\
-8.16143660023944	-9.52345331484139e-08\\
-8.15515131983879	-1.59273383815162e-07\\
-8.14886603943815	-2.04294700267837e-07\\
-8.1425807590375	-2.09014242358307e-07\\
-8.13629547863685	-1.462151431042e-07\\
-8.13001019823621	1.73280660931141e-08\\
-8.12372491783556	2.96562269852529e-07\\
-8.11743963743491	6.15734837339232e-07\\
-8.11115435703427	8.81221694726264e-07\\
-8.10486907663362	1.00561243954189e-06\\
-8.09858379623297	9.07736971811346e-07\\
-8.09229851583233	5.12696324506123e-07\\
-8.08601323543168	-2.46653421243082e-07\\
-8.07972795503103	-1.31235907829819e-06\\
-8.07344267463039	-2.41484275065318e-06\\
-8.06715739422974	-3.25750120566681e-06\\
-8.0608721138291	-3.53685441467633e-06\\
-8.05458683342845	-2.94232015463081e-06\\
-8.0483015530278	-1.15598385974636e-06\\
-8.04201627262716	2.09775775417143e-06\\
-8.03573099222651	6.30571068072072e-06\\
-8.02944571182586	1.03223461529467e-05\\
-8.02316043142522	1.299119925946e-05\\
-8.01687515102457	1.31624779768913e-05\\
-8.01058987062392	9.69259341232487e-06\\
-8.00430459022328	1.44369523269461e-06\\
-7.99801930982263	-1.21156151564605e-05\\
-7.99173402942198	-2.79963517684223e-05\\
-7.98544874902134	-4.1928970997418e-05\\
-7.97916346862069	-4.96333280963768e-05\\
-7.97287818822004	-4.68182754538304e-05\\
-7.9665929078194	-2.91794826452474e-05\\
-7.96030762741875	7.58736410944039e-06\\
-7.95402234701811	6.24845546006725e-05\\
-7.94773706661746	0.000121444587165342\\
-7.94145178621681	0.000168434113618332\\
-7.93516650581617	0.000187422556955141\\
-7.92888122541552	0.00016237444222611\\
-7.92259594501487	7.72417320149543e-05\\
-7.91631066461423	-8.05607546254805e-05\\
-7.91002538421358	-0.000224310167226349\\
-7.90374010381293	-0.000155913133006891\\
-7.89745482341229	0.000328732714201863\\
-7.89116954301164	0.00143394089629822\\
-7.88488426261099	0.00336433515040113\\
-7.87859898221035	0.00632494853428511\\
-7.8723137018097	0.0104873460149406\\
-7.86602842140906	0.0157250383509719\\
-7.85974314100841	0.0217570528644018\\
-7.85345786060776	0.0283014906367569\\
-7.84717258020712	0.0350767076142091\\
-7.84088729980647	0.04180117710753\\
-7.83460201940582	0.0481933555838339\\
-7.82831673900518	0.054038781729794\\
-7.82203145860453	0.0593628387372931\\
-7.81574617820388	0.0642442288705496\\
-7.80946089780324	0.0687614406875987\\
-7.80317561740259	0.07299278637878\\
-7.79689033700194	0.0770164390849857\\
-7.7906050566013	0.0809099122853603\\
-7.78431977620065	0.0847160393896864\\
-7.7780344958	0.0884232895306667\\
-7.77174921539936	0.0920153300719448\\
-7.76546393499871	0.0954757693760016\\
-7.75917865459806	0.0987881483898221\\
-7.75289337419742	0.101935932221593\\
-7.74660809379677	0.104903556187566\\
-7.74032281339613	0.107689982256581\\
-7.73403753299548	0.110304767718549\\
-7.72775225259483	0.11275762528436\\
-7.72146697219419	0.115058183318894\\
-7.71518169179354	0.11721599024256\\
-7.70889641139289	0.119240518921238\\
-7.70261113099225	0.121140364112076\\
-7.6963258505916	0.122919824540602\\
-7.69004057019095	0.124581753136631\\
-7.68375528979031	0.126128938021107\\
-7.67747000938966	0.127564104505943\\
-7.67118472898901	0.128889916314542\\
-7.66489944858837	0.130108979486664\\
-7.65861416818772	0.131224403371341\\
-7.65232888778707	0.132240490375771\\
-7.64604360738643	0.133161655843004\\
-7.63975832698578	0.133992261611549\\
-7.63347304658514	0.134736618144743\\
-7.62718776618449	0.135398986652589\\
-7.62090248578384	0.135983571180642\\
-7.6146172053832	0.136494291288241\\
-7.60833192498255	0.136934778997428\\
-7.6020466445819	0.137308614095179\\
-7.59576136418126	0.137619337006697\\
-7.58947608378061	0.13787045063221\\
-7.58319080337996	0.138065422177572\\
-7.57690552297932	0.138207689600435\\
-7.57062024257867	0.138300694906402\\
-7.56433496217802	0.138347866861306\\
-7.55804968177738	0.138352605958858\\
-7.55176440137673	0.138318286157727\\
-7.54547912097609	0.138248256713599\\
-7.53919384057544	0.138145844000988\\
-7.53290856017479	0.13801433134638\\
-7.52662327977415	0.137856912209262\\
-7.5203379993735	0.137676748444793\\
-7.51405271897285	0.137476986217077\\
-7.50776743857221	0.137260757765613\\
-7.50148215817156	0.137031183170709\\
-7.49519687777091	0.13679137193563\\
-7.48891159737027	0.136544416089706\\
-7.48262631696962	0.136293388175403\\
-7.47634103656897	0.136041354652754\\
-7.47005575616833	0.135791378621366\\
-7.46377047576768	0.135546521576632\\
-7.45748519536703	0.135309845167605\\
-7.45119991496639	0.135084414102685\\
-7.44491463456574	0.134873310651745\\
-7.4386293541651	0.134679631765934\\
-7.43234407376445	0.134506481791831\\
-7.4260587933638	0.134356974088572\\
-7.41977351296316	0.134234232815626\\
-7.41348823256251	0.134141394724601\\
-7.40720295216186	0.134081623970204\\
-7.40091767176122	0.134058162100693\\
-7.39463239136057	0.134074286676793\\
-7.38834711095992	0.134133295160876\\
-7.38206183055928	0.134238506779457\\
-7.37577655015863	0.134393264394458\\
-7.36949126975798	0.134600936707155\\
-7.36320598935734	0.134864964785407\\
-7.35692070895669	0.135188909529028\\
-7.35063542855604	0.135576373980015\\
-7.3443501481554	0.136030994447257\\
-7.33806486775475	0.136556442497753\\
-7.3317795873541	0.137156426957638\\
-7.32549430695346	0.137834700135318\\
-7.31920902655281	0.138595140941803\\
-7.31292374615217	0.139441750991654\\
-7.30663846575152	0.14037858040831\\
-7.30035318535087	0.141409726946492\\
-7.29406790495023	0.142539338141887\\
-7.28778262454958	0.143771613473287\\
-7.28149734414893	0.145110818673786\\
-7.27521206374829	0.146561360305142\\
-7.26892678334764	0.148127739431107\\
-7.26264150294699	0.149814518085481\\
-7.25635622254635	0.151626321433451\\
-7.2500709421457	0.153567840079422\\
-7.24378566174505	0.155643832384618\\
-7.23750038134441	0.157859121662568\\
-7.23121510094376	0.160218588800548\\
-7.22492982054311	0.162727186823917\\
-7.21864454014247	0.165389945942321\\
-7.21235925974182	0.16821197594061\\
-7.20607397934118	0.171198468586613\\
-7.19978869894053	0.174354696121398\\
-7.19350341853988	0.177685864952574\\
-7.18721813813924	0.181197072541281\\
-7.18093285773859	0.184893494658828\\
-7.17464757733794	0.188780400932647\\
-7.1683622969373	0.192863157182277\\
-7.16207701653665	0.197147227774412\\
-7.155791736136	0.201638123557521\\
-7.14950645573536	0.20634087886009\\
-7.14322117533471	0.211260283084044\\
-7.13693589493406	0.216401228118697\\
-7.13065061453342	0.221768715170832\\
-7.12436533413277	0.227367856755482\\
-7.11808005373213	0.233203878706604\\
-7.11179477333148	0.239281813940847\\
-7.10550949293083	0.245605510957436\\
-7.09922421253019	0.252178593300568\\
-7.09293893212954	0.259004804194261\\
-7.08665365172889	0.266088007706459\\
-7.08036837132825	0.273432189930631\\
-7.0740830909276	0.281041449232987\\
-7.06779781052695	0.288918939611559\\
-7.06151253012631	0.297065989846118\\
-7.05522724972566	0.305483846150109\\
-7.04894196932501	0.314173879388809\\
-7.04265668892437	0.323137584803712\\
-7.03637140852372	0.332376581754124\\
-7.03008612812307	0.341892475311118\\
-7.02380084772243	0.351684596637906\\
-7.01751556732178	0.361750368584184\\
-7.01123028692114	0.37208726961296\\
-7.00494500652049	0.382692895502275\\
-6.99865972611984	0.39356495693502\\
-6.9923744457192	0.404701277101037\\
-6.98608916531855	0.416099201444414\\
-6.9798038849179	0.427752524337647\\
-6.97351860451726	0.439653738127934\\
-6.96723332411661	0.451795430198777\\
-6.96094804371596	0.46417028078616\\
-6.95466276331532	0.476771057894979\\
-6.94837748291467	0.489590609339102\\
-6.94209220251402	0.502620460453228\\
-6.93580692211338	0.515848559937522\\
-6.92952164171273	0.529262334070546\\
-6.92323636131208	0.542849265662177\\
-6.91695108091144	0.556596886243764\\
-6.91066580051079	0.570492768253464\\
-6.90438052011014	0.584524461423971\\
-6.8980952397095	0.598677771522498\\
-6.89180995930885	0.612936430303577\\
-6.88552467890821	0.627284055662491\\
-6.87923939850756	0.641704262427032\\
-6.87295411810691	0.65618065251859\\
-6.86666883770627	0.670696805095169\\
-6.86038355730562	0.685236209042924\\
-6.85409827690497	0.699781768505364\\
-6.84781299650433	0.714316037503822\\
-6.84152771610368	0.728821503831888\\
-6.83524243570303	0.743280581692441\\
-6.82895715530239	0.757675601248246\\
-6.82267187490174	0.771988798141797\\
-6.8163865945011	0.7862028108614\\
-6.81010131410045	0.800302088777681\\
-6.8038160336998	0.814271413050651\\
-6.79753075329916	0.828095430832342\\
-6.79124547289851	0.841758645984266\\
-6.78496019249786	0.855245409748569\\
-6.77867491209722	0.868539940782737\\
-6.77238963169657	0.881628411613975\\
-6.76610435129592	0.894500335071177\\
-6.75981907089528	0.907145368189801\\
-6.75353379049463	0.919552974697243\\
-6.74724851009398	0.931712418276193\\
-6.74096322969334	0.943612755769166\\
-6.73467794929269	0.955243097728721\\
-6.72839266889204	0.966596344859067\\
-6.7221073884914	0.977668264618123\\
-6.71582210809075	0.988454475408544\\
-6.7095368276901	0.998950363261497\\
-6.70325154728946	1.00915107826718\\
-6.69696626688881	1.01905153093659\\
-6.69068098648817	1.0286472231208\\
-6.68439570608752	1.03793806115351\\
-6.67811042568687	1.04692531406905\\
-6.67182514528623	1.05561000413505\\
-6.66553986488558	1.06399290473498\\
-6.65925458448493	1.072074539742\\
-6.65296930408429	1.07985518832462\\
-6.64668402368364	1.08733638458995\\
-6.64039874328299	1.09452295539512\\
-6.63411346288235	1.10141998737481\\
-6.6278281824817	1.10803231929068\\
-6.62154290208105	1.1143645436542\\
-6.61525762168041	1.12042100827392\\
-6.60897234127976	1.12620588209413\\
-6.60268706087911	1.13172478806972\\
-6.59640178047847	1.13698493436664\\
-6.59011650007782	1.14199338271741\\
-6.58383121967718	1.1467569611576\\
-6.57754593927653	1.15128226690085\\
-6.57126065887588	1.15557566913906\\
-6.56497537847524	1.15964346174786\\
-6.55869009807459	1.16349296748243\\
-6.55240481767394	1.16713191195195\\
-6.5461195372733	1.1705678094439\\
-6.53983425687265	1.17380796181907\\
-6.533548976472	1.17685946184818\\
-6.52726369607136	1.17972919649774\\
-6.52097841567071	1.18242401990056\\
-6.51469313527006	1.18495116545057\\
-6.50840785486942	1.1873177936802\\
-6.50212257446877	1.18953087249058\\
-6.49583729406812	1.19159718047647\\
-6.48955201366748	1.19352331018019\\
-6.48326673326683	1.19531567262393\\
-6.47698145286619	1.19698057393041\\
-6.47069617246554	1.19852425620666\\
-6.46441089206489	1.19995279725799\\
-6.45812561166425	1.20127210428197\\
-6.4518403312636	1.20248791680131\\
-6.44555505086295	1.20360580952877\\
-6.43926977046231	1.2046311902934\\
-6.43298449006166	1.20556924402599\\
-6.42669920966101	1.20642495437937\\
-6.42041392926037	1.20720314997126\\
-6.41412864885972	1.20790850778233\\
-6.40784336845907	1.20854555556655\\
-6.40155808805843	1.20911867419616\\
-6.39527280765778	1.20963207332756\\
-6.38898752725714	1.21008968721599\\
-6.38270224685649	1.21049526833192\\
-6.37641696645584	1.2108524307997\\
-6.3701316860552	1.2111646523385\\
-6.36384640565455	1.21143527612719\\
-6.3575611252539	1.21166751231768\\
-6.35127584485326	1.21186439017767\\
-6.34499056445261	1.21202870344803\\
-6.33870528405196	1.21216310446088\\
-6.33242000365132	1.21227011921786\\
-6.32613472325067	1.2123521488021\\
-6.31984944285002	1.21241147072975\\
-6.31356416244938	1.21245023827276\\
-6.30727888204873	1.21247043997884\\
-6.30099360164808	1.21247390168848\\
-6.29470832124744	1.21246232861964\\
-6.28842304084679	1.21243730817134\\
-6.28213776044614	1.21240031087339\\
-6.2758524800455	1.21235269127736\\
-6.26956719964485	1.21229568871155\\
-6.26328191924421	1.21223042755653\\
-6.25699663884356	1.21215791827782\\
-6.25071135844291	1.21207905834125\\
-6.24442607804227	1.21199463281421\\
-6.23814079764162	1.21190531490828\\
-6.23185551724097	1.21181166647342\\
-6.22557023684033	1.2117141554011\\
-6.21928495643968	1.21161319108877\\
-6.21299967603903	1.21150908266179\\
-6.20671439563839	1.21140202932464\\
-6.20042911523774	1.21129212060055\\
-6.19414383483709	1.21117933651358\\
-6.18785855443645	1.21106354904646\\
-6.1815732740358	1.21094457924508\\
-6.17528799363515	1.21082221878311\\
-6.16900271323451	1.2106961558695\\
-6.16271743283386	1.21056596945284\\
-6.15643215243322	1.21043112913803\\
-6.15014687203257	1.21029099504739\\
-6.14386159163192	1.21014482730276\\
-6.13757631123128	1.2099918868433\\
-6.13129103083063	1.2098313950602\\
-6.12500575042998	1.20966246404676\\
-6.11872047002934	1.20948409513486\\
-6.11243518962869	1.20929517851599\\
-6.10614990922804	1.20909449280716\\
-6.0998646288274	1.20888074192093\\
-6.09357934842675	1.20865268476772\\
-6.0872940680261	1.20840901413742\\
-6.08100878762546	1.20814830919813\\
-6.07472350722481	1.20786903490545\\
-6.06843822682417	1.20756954135914\\
-6.06215294642352	1.20724806373438\\
-6.05586766602287	1.20690279519471\\
-6.04958238562223	1.20653195507133\\
-6.04329710522158	1.20613366116693\\
-6.03701182482093	1.20570591263772\\
-6.03072654442029	1.20524658913139\\
-6.02444126401964	1.2047534498702\\
-6.01815598361899	1.20422414674174\\
-6.01187070321835	1.20365647509424\\
-6.0055854228177	1.20304834426011\\
-5.99930014241705	1.20239754765193\\
-5.99301486201641	1.20170175348871\\
-5.98672958161576	1.20095850380059\\
-5.98044430121511	1.20016521337826\\
-5.97415902081447	1.199319144786\\
-5.96787374041382	1.19841727279411\\
-5.96158846001317	1.1974563769613\\
-5.95530317961253	1.19643310444074\\
-5.94901789921188	1.1953439687181\\
-5.94273261881124	1.19418534810662\\
-5.93644733841059	1.19295348521121\\
-5.93016205800994	1.19164522523803\\
-5.9238767776093	1.19025932000092\\
-5.91759149720865	1.18879473151885\\
-5.911306216808	1.18725028150377\\
-5.90502093640736	1.1856246510396\\
-5.89873565600671	1.18391638020549\\
-5.89245037560606	1.1821237631912\\
-5.88616509520542	1.18024124991097\\
-5.87987981480477	1.17825853412152\\
-5.87359453440412	1.17616487143566\\
-5.86730925400348	1.17394936354247\\
-5.86102397360283	1.17160095327359\\
-5.85473869320218	1.16910841961183\\
-5.84845341280154	1.16646253863481\\
-5.84216813240089	1.16367575157758\\
-5.83588285200025	1.16077298204938\\
-5.8295975715996	1.15777915433791\\
-5.82331229119895	1.15471905134647\\
-5.81702701079831	1.15161732710014\\
-5.81074173039766	1.14849851920047\\
-5.80445644999701	1.14536531121763\\
-5.79817116959637	1.14213266002625\\
-5.79188588919572	1.13869331731129\\
-5.78560060879507	1.13493984040396\\
-5.77931532839443	1.13076454077444\\
-5.77303004799378	1.12605943245996\\
-5.76674476759313	1.12071817980395\\
-5.76045948719249	1.11480424455897\\
-5.75417420679184	1.10867836675224\\
-5.7478889263912	1.10273110594499\\
-5.74160364599055	1.09735301966103\\
-5.7353183655899	1.09293485367051\\
-5.72903308518926	1.08986773226781\\
-5.72274780478861	1.08851961711591\\
-5.71646252438796	1.08887324983557\\
-5.71017724398732	1.09059837342716\\
-5.70389196358667	1.09335621866529\\
-5.69760668318602	1.09680843113844\\
-5.69132140278538	1.10061690675226\\
-5.68503612238473	1.10444362723396\\
-5.67875084198408	1.10799262147347\\
-5.67246556158344	1.11121744354294\\
-5.66618028118279	1.11416308679184\\
-5.65989500078214	1.11687445993883\\
-5.6536097203815	1.11939626815074\\
-5.64732443998085	1.12177303420567\\
-5.64103915958021	1.12404908402104\\
-5.63475387917956	1.12625538896347\\
-5.62846859877891	1.12838986855662\\
-5.62218331837827	1.13044527264811\\
-5.61589803797762	1.13241422007573\\
-5.60961275757697	1.13428919469671\\
-5.60332747717633	1.13606254136555\\
-5.59704219677568	1.13772669231001\\
-5.59075691637503	1.13928065883571\\
-5.58447163597439	1.14073093313203\\
-5.57818635557374	1.14208427418598\\
-5.57190107517309	1.14334729890186\\
-5.56561579477245	1.14452648503018\\
-5.5593305143718	1.14562817404331\\
-5.55304523397115	1.14665835372352\\
-5.54675995357051	1.14762091600109\\
-5.54047467316986	1.14851859111864\\
-5.53418939276921	1.14935397212282\\
-5.52790411236857	1.15012952508773\\
-5.52161883196792	1.15084759011403\\
-5.51533355156728	1.15151038228366\\
-5.50904827116663	1.15212023795619\\
-5.50276299076598	1.15268025844744\\
-5.49647771036534	1.15319362407669\\
-5.49019242996469	1.15366339472007\\
-5.48390714956404	1.15409251114416\\
-5.4776218691634	1.15448379628895\\
-5.47133658876275	1.15483995611615\\
-5.4650513083621	1.15516355665663\\
-5.45876602796146	1.15545701070743\\
-5.45248074756081	1.1557226143501\\
-5.44619546716016	1.15596255140312\\
-5.43991018675952	1.15617889436361\\
-5.43362490635887	1.15637360529696\\
-5.42733962595823	1.15654854484687\\
-5.42105434555758	1.15670558011464\\
-5.41476906515693	1.15684655546745\\
-5.40848378475629	1.15697321005599\\
-5.40219850435564	1.15708717654712\\
-5.39591322395499	1.15718998180884\\
-5.38962794355435	1.15728304754412\\
-5.3833426631537	1.15736770104253\\
-5.37705738275305	1.15744521957333\\
-5.37077210235241	1.1575167947406\\
-5.36448682195176	1.15758351509294\\
-5.35820154155111	1.15764636652992\\
-5.35191626115047	1.15770623266781\\
-5.34563098074982	1.15776389525109\\
-5.33934570034917	1.15782005559447\\
-5.33306041994853	1.15787536143574\\
-5.32677513954788	1.15793036577503\\
-5.32048985914724	1.15798552047035\\
-5.31420457874659	1.15804117633199\\
-5.30791929834594	1.15809758316504\\
-5.3016340179453	1.15815489037043\\
-5.29534873754465	1.15821316116473\\
-5.289063457144	1.15827237296568\\
-5.28277817674336	1.15833240256867\\
-5.27649289634271	1.15839302523632\\
-5.27020761594206	1.1584539144439\\
-5.26392233554142	1.15851464157243\\
-5.25763705514077	1.15857467419129\\
-5.25135177474012	1.15863336623812\\
-5.24506649433948	1.15868996318795\\
-5.23878121393883	1.15874360662034\\
-5.23249593353818	1.15879333367046\\
-5.22621065313754	1.15883807639586\\
-5.21992537273689	1.15887666108496\\
-5.21364009233625	1.15890779129716\\
-5.2073548119356	1.15893001050401\\
-5.20106953153495	1.15894174327146\\
-5.19478425113431	1.15894130503153\\
-5.18849897073366	1.15892690108537\\
-5.18221369033301	1.1588966255508\\
-5.17592840993237	1.15884845915952\\
-5.16964312953172	1.15878021452082\\
-5.16335784913107	1.1586895106217\\
-5.15707256873043	1.15857384425721\\
-5.15078728832978	1.15843059478298\\
-5.14450200792913	1.15825702265915\\
-5.13821672752849	1.15805026793717\\
-5.13193144712784	1.15780734071651\\
-5.12564616672719	1.15752502926914\\
-5.11936088632655	1.15719993042892\\
-5.1130756059259	1.15682851262398\\
-5.10679032552525	1.15640711522066\\
-5.10050504512461	1.15593194657824\\
-5.09421976472396	1.15539908204392\\
-5.08793448432332	1.15480444425269\\
-5.08164920392267	1.15414373457305\\
-5.07536392352202	1.1534124899147\\
-5.06907864312138	1.15260610543255\\
-5.06279336272073	1.15171983216284\\
-5.05650808232008	1.15074877459327\\
-5.05022280191944	1.14968788833728\\
-5.04393752151879	1.14853200142322\\
-5.03765224111814	1.14727583661058\\
-5.0313669607175	1.14591396577232\\
-5.02508168031685	1.14444080123319\\
-5.01879639991621	1.14285059300103\\
-5.01251111951556	1.14113742593315\\
-5.00622583911491	1.13929522994296\\
-4.99994055871427	1.13731803470201\\
-4.99365527831362	1.13519995074472\\
-4.98736999791297	1.13293492177577\\
-4.98108471751233	1.13051671187505\\
-4.97479943711168	1.12793890253619\\
-4.96851415671103	1.12519488963766\\
-4.96222887631039	1.12227800489471\\
-4.95594359590974	1.11918226794216\\
-4.94965831550909	1.11590188273786\\
-4.94337303510845	1.11243085753005\\
-4.9370877547078	1.10876300067903\\
-4.93080247430715	1.10489191788989\\
-4.92451719390651	1.10081100988268\\
-4.91823191350586	1.096514056903\\
-4.91194663310521	1.0919963496874\\
-4.90566135270457	1.08725327941377\\
-4.89937607230392	1.08228002240338\\
-4.89309079190328	1.07707153820738\\
-4.88680551150263	1.07162256762251\\
-4.88052023110198	1.06592767336128\\
-4.87423495070134	1.05998289781335\\
-4.86794967030069	1.05378629522516\\
-4.86166438990004	1.04733584716299\\
-4.8553791094994	1.04062931026473\\
-4.84909382909875	1.03366421583851\\
-4.8428085486981	1.02643786939153\\
-4.83652326829746	1.01894764850069\\
-4.83023798789681	1.01119393291757\\
-4.82395270749616	1.00317885117352\\
-4.81766742709552	0.994904336301186\\
-4.81138214669487	0.986372099346845\\
-4.80509686629422	0.977583631170576\\
-4.79881158589358	0.968540204180064\\
-4.79252630549293	0.959243841965437\\
-4.78624102509229	0.949700495957853\\
-4.77995574469164	0.939917014813975\\
-4.77367046429099	0.929900040996946\\
-4.76738518389035	0.919656015192855\\
-4.7610999034897	0.90919118067797\\
-4.75481462308905	0.898511605804227\\
-4.74852934268841	0.88762501733388\\
-4.74224406228776	0.876542370528618\\
-4.73595878188711	0.86527481220503\\
-4.72967350148647	0.853833318940955\\
-4.72338822108582	0.842228703839318\\
-4.71710294068517	0.830471623240111\\
-4.71081766028453	0.818572690979193\\
-4.70453237988388	0.806544279976867\\
-4.69824709948324	0.794400257500289\\
-4.69196181908259	0.782154415942289\\
-4.68567653868194	0.769820428351716\\
-4.6793912582813	0.757411856658281\\
-4.67310597788065	0.744942159856864\\
-4.66682069748	0.732424792192949\\
-4.66053541707936	0.719873689487642\\
-4.65425013667871	0.707302930360463\\
-4.64796485627806	0.694726524151722\\
-4.64167957587742	0.682158418863962\\
-4.63539429547677	0.669612509569225\\
-4.62910901507612	0.657102645924883\\
-4.62282373467548	0.644642185478883\\
-4.61653845427483	0.632243254255208\\
-4.61025317387418	0.619917761443412\\
-4.60396789347354	0.60767760303384\\
-4.59768261307289	0.595534669186209\\
-4.59139733267225	0.583500851580537\\
-4.5851120522716	0.571588001245379\\
-4.57882677187095	0.559806376860877\\
-4.57254149147031	0.54816433672719\\
-4.56625621106966	0.536670154325297\\
-4.55997093066901	0.525332136857733\\
-4.55368565026837	0.514158630739466\\
-4.54740036986772	0.503158027082144\\
-4.54111508946707	0.492338495054721\\
-4.53482980906643	0.481705659929004\\
-4.52854452866578	0.471263763554711\\
-4.52225924826513	0.461017095332675\\
-4.51597396786449	0.450970011014817\\
-4.50968868746384	0.441126936076422\\
-4.50340340706319	0.431492369088391\\
-4.49711812666255	0.422070194861391\\
-4.4908328462619	0.412861724570892\\
-4.48454756586125	0.403867713318705\\
-4.47826228546061	0.395088998949188\\
-4.47197700505996	0.386526503514926\\
-4.46569172465932	0.378181234749009\\
-4.45940644425867	0.370054272998889\\
-4.45312116385802	0.362145698384413\\
-4.44683588345738	0.354453855252745\\
-4.44055060305673	0.34697700335693\\
-4.43426532265608	0.339713492144451\\
-4.42798004225544	0.332661760776581\\
-4.42169476185479	0.325820338157421\\
-4.41540948145414	0.319187768778912\\
-4.4091242010535	0.312761554158566\\
-4.40283892065285	0.306538401397768\\
-4.3965536402522	0.300515082514391\\
-4.39026835985156	0.294688456918255\\
-4.38398307945091	0.289055470481941\\
-4.37769779905027	0.283613154623698\\
-4.37141251864962	0.27835847898708\\
-4.36512723824897	0.273287669696058\\
-4.35884195784833	0.268396745007147\\
-4.35255667744768	0.263681803703175\\
-4.34627139704703	0.259139023937289\\
-4.33998611664639	0.254764661774995\\
-4.33370083624574	0.250555049157542\\
-4.32741555584509	0.246506420697017\\
-4.32113027544445	0.242614673750843\\
-4.3148449950438	0.238875717626669\\
-4.30855971464315	0.23528553175549\\
-4.30227443424251	0.231840163993198\\
-4.29598915384186	0.228535728933554\\
-4.28970387344121	0.225368402077351\\
-4.28341859304057	0.222334310368645\\
-4.27713331263992	0.21942952055155\\
-4.27084803223928	0.216650153153079\\
-4.26456275183863	0.213992386879646\\
-4.25827747143798	0.211452456878021\\
-4.25199219103734	0.209026653006561\\
-4.24570691063669	0.206711316934229\\
-4.23942163023604	0.204502831598418\\
-4.2331363498354	0.202397624475523\\
-4.22685106943475	0.200392170886296\\
-4.2205657890341	0.198482992346381\\
-4.21428050863346	0.196666654887835\\
-4.20799522823281	0.194939767390959\\
-4.20170994783216	0.193298998190038\\
-4.19542466743152	0.191741118256537\\
-4.18913938703087	0.190262950108831\\
-4.18285410663022	0.188861352610104\\
-4.17656882622958	0.187533219385053\\
-4.17028354582893	0.186275477243786\\
-4.16399826542828	0.185085085496176\\
-4.15771298502764	0.183959084090954\\
-4.15142770462699	0.182894618543433\\
-4.14514242422635	0.181888867875891\\
-4.1388571438257	0.180939036669265\\
-4.13257186342505	0.180042353590704\\
-4.12628658302441	0.179196069926505\\
-4.12000130262376	0.17839746381253\\
-4.11371602222311	0.177643908696851\\
-4.10743074182247	0.176932849987438\\
-4.10114546142182	0.17626175114172\\
-4.09486018102117	0.175628091146443\\
-4.08857490062053	0.17502936314304\\
-4.08228962021988	0.174463073056817\\
-4.07600433981923	0.173926753853994\\
-4.06971905941859	0.173418027709385\\
-4.06343377901794	0.172934550541495\\
-4.05714849861729	0.172473985718668\\
-4.05086321821665	0.172034002749527\\
-4.044577937816	0.171612275984725\\
-4.03829265741536	0.171206483479306\\
-4.03200737701471	0.17081433448385\\
-4.02572209661406	0.170433601601943\\
-4.01943681621342	0.170062065267121\\
-4.01315153581277	0.169697504387372\\
-4.00686625541212	0.169337695099941\\
-4.00058097501148	0.168980409525979\\
-3.99429569461083	0.168623416339496\\
-3.98801041421018	0.168264518825339\\
-3.98172513380954	0.16790155330883\\
-3.97543985340889	0.167532348918741\\
-3.96915457300824	0.167154724632113\\
-3.9628692926076	0.16676648806369\\
-3.95658401220695	0.166365434252988\\
-3.95029873180631	0.165949351357021\\
-3.94401345140566	0.165516064569363\\
-3.93772817100501	0.165063406603934\\
-3.93144289060437	0.16458919291545\\
-3.92515761020372	0.164091220392322\\
-3.91887232980307	0.163567266166105\\
-3.91258704940243	0.163015086428636\\
-3.90630176900178	0.16243243792362\\
-3.90001648860113	0.161817124569641\\
-3.89373120820049	0.161166939435194\\
-3.88744592779984	0.160479649927339\\
-3.88116064739919	0.159752996627173\\
-3.87487536699855	0.158984692120157\\
-3.8685900865979	0.158172421035179\\
-3.86230480619725	0.157313892414532\\
-3.85601952579661	0.156406859639397\\
-3.84973424539596	0.155449049023808\\
-3.84344896499532	0.154438153110821\\
-3.83716368459467	0.153371829533953\\
-3.83087840419402	0.152247699872223\\
-3.82459312379338	0.151063362955085\\
-3.81830784339273	0.149816547399812\\
-3.81202256299208	0.148505050909495\\
-3.80573728259144	0.147126632531052\\
-3.79945200219079	0.145679009806742\\
-3.79316672179014	0.14415985772834\\
-3.7868814413895	0.142566807683938\\
-3.78059616098885	0.140897472578406\\
-3.7743108805882	0.139149538633546\\
-3.76802560018756	0.137320679155387\\
-3.76174031978691	0.135408519726589\\
-3.75545503938626	0.133410637197798\\
-3.74916975898562	0.131324558673171\\
-3.74288447858497	0.129147763844895\\
-3.73659919818433	0.126878094302665\\
-3.73031391778368	0.124514146489101\\
-3.72402863738303	0.122054557091143\\
-3.71774335698239	0.119497909285851\\
-3.71145807658174	0.116842732314048\\
-3.70517279618109	0.114087501045354\\
-3.69888751578045	0.111230584711294\\
-3.6926022353798	0.108269317476726\\
-3.68631695497915	0.105200092326125\\
-3.68003167457851	0.102019212803459\\
-3.67374639417786	0.0987229233862124\\
-3.66746111377721	0.0953074080566836\\
-3.66117583337657	0.0917687888651315\\
-3.65489055297592	0.0881042206400586\\
-3.64860527257527	0.084318161988076\\
-3.64231999217463	0.0804180455601085\\
-3.63603471177398	0.0764112559026238\\
-3.62974943137334	0.0723051241082189\\
-3.62346415097269	0.0681069319108687\\
-3.61717887057204	0.0638239048461635\\
-3.6108935901714	0.0594545158017041\\
-3.60460830977075	0.0549728239708003\\
-3.5983230293701	0.0503486057258087\\
-3.59203774896946	0.0455515701209563\\
-3.58575246856881	0.040551344867847\\
-3.57946718816816	0.0353174623021104\\
-3.57318190776752	0.0298223049827193\\
-3.56689662736687	0.0241457483545453\\
-3.56061134696622	0.0185032205774753\\
-3.55432606656558	0.0131188302222753\\
-3.54804078616493	0.00821681805886953\\
-3.54175550576428	0.00402166653496749\\
-3.53547022536364	0.000758209290857792\\
-3.52918494496299	-0.00137471378263854\\
-3.52289966456235	-0.00244861384886974\\
-3.5166143841617	-0.00269330050833361\\
-3.51032910376105	-0.00234018583890361\\
-3.50404382336041	-0.0016203823240275\\
-3.49775854295976	-0.00076481504533632\\
-3.49147326255911	-4.3338453892261e-06\\
-3.48518798215847	0.000478029203513586\\
-3.47890270175782	0.00069451420337785\\
-3.47261742135717	0.000707103645790852\\
-3.46633214095653	0.000577689802955916\\
-3.46004686055588	0.00036810459694081\\
-3.45376158015523	0.000140149482113827\\
-3.44747629975459	-4.46743267623617e-05\\
-3.44119101935394	-0.000151336266767998\\
-3.43490573895329	-0.000191668876716733\\
-3.42862045855265	-0.00018226789375575\\
-3.422335178152	-0.000139696945204548\\
-3.41604989775136	-8.04956760163122e-05\\
-3.40976461735071	-2.11878690485889e-05\\
-3.40347933695006	2.23733973534479e-05\\
-3.39719405654942	4.53169362444328e-05\\
-3.39090877614877	5.18011920256356e-05\\
-3.38462349574812	4.62523698416817e-05\\
-3.37833821534748	3.30981509257811e-05\\
-3.37205293494683	1.67697522961419e-05\\
-3.36576765454618	1.70399043142311e-06\\
-3.35948237414554	-8.26711194434893e-06\\
-3.35319709374489	-1.29836980065079e-05\\
-3.34691181334424	-1.36456047101774e-05\\
-3.3406265329436	-1.14461787674713e-05\\
-3.33434125254295	-7.57064331580182e-06\\
-3.3280559721423	-3.19675036308809e-06\\
-3.32177069174166	5.05503599868007e-07\\
-3.31548541134101	2.74503081243438e-06\\
-3.30920013094037	3.67713180082774e-06\\
-3.30291485053972	3.60892678941127e-06\\
-3.29662957013907	2.85333950600375e-06\\
-3.29034428973843	1.72917923890736e-06\\
-3.28405900933778	5.6122716785012e-07\\
-3.27777372893713	-3.26273113415709e-07\\
-3.27148844853649	-8.00114804633267e-07\\
-3.26520316813584	-9.47221256097919e-07\\
-3.25891788773519	-8.60920287948375e-07\\
-3.25263260733455	-6.28598684215831e-07\\
-3.2463473269339	-3.31805544817598e-07\\
-3.24006204653325	-4.63518539106644e-08\\
-3.23377676613261	1.62304345963094e-07\\
-3.22749148573196	2.76922158093384e-07\\
-3.22120620533132	3.084435213907e-07\\
-3.21492092493067	2.73458979904717e-07\\
-3.20863564453002	1.93951084526134e-07\\
-3.20235036412938	9.72518101605147e-08\\
-3.19606508372873	1.60033621909861e-08\\
-3.18977980332808	-2.34651231778571e-08\\
-3.18349452292744	-3.20887494353883e-08\\
-3.17720924252679	-2.53605456634887e-08\\
-3.17092396212614	-1.36457778410204e-08\\
-3.1646386817255	-2.23410268063162e-09\\
-3.15835340132485	8.61151860931386e-09\\
-3.1520681209242	2.34720580749581e-08\\
-3.14578284052356	4.27574882166937e-08\\
-3.13949756012291	5.71307019470169e-08\\
-3.13321227972226	6.07810690667066e-08\\
-3.12692699932162	5.27023367169477e-08\\
-3.12064171892097	3.66516168526232e-08\\
-3.11435643852032	2.1111027592724e-08\\
-3.10807115811968	1.79944024125689e-08\\
-3.10178587771903	2.58082550885774e-08\\
-3.09550059731839	3.41550787652523e-08\\
-3.08921531691774	3.68889132573713e-08\\
-3.08293003651709	3.24028661680131e-08\\
-3.07664475611645	2.35933619308071e-08\\
-3.0703594757158	1.78271726269941e-08\\
-3.06407419531515	2.33727810439177e-08\\
-3.05778891491451	3.38534640320631e-08\\
-3.05150363451386	4.08822593556124e-08\\
-3.04521835411321	4.04084836702623e-08\\
-3.03893307371257	3.2689772666572e-08\\
-3.03264779331192	2.22622702494846e-08\\
-3.02636251291127	1.78799020034148e-08\\
-3.02007723251063	2.46544544779681e-08\\
-3.01379195210998	3.39558319240041e-08\\
-3.00750667170934	3.8835203497456e-08\\
-3.00122139130869	3.64833780963636e-08\\
-2.99493611090804	2.82036047849488e-08\\
-2.9886508305074	1.93864444497649e-08\\
-2.98236555010675	1.89806534933723e-08\\
-2.9760802697061	2.7334856156358e-08\\
-2.96979498930546	3.5603466841394e-08\\
-2.96350970890481	3.8313864081374e-08\\
-2.95722442850416	3.39621237799292e-08\\
-2.95093914810352	2.4990558955551e-08\\
-2.94465386770287	1.77671779511002e-08\\
-2.93836858730222	2.05550421128464e-08\\
-2.93208330690158	2.93199349243878e-08\\
-2.92579802650093	3.60940823895817e-08\\
-2.91951274610028	3.67055896788315e-08\\
-2.91322746569964	3.08076906208044e-08\\
-2.90694218529899	2.18599609524972e-08\\
-2.90065690489834	1.71110166036215e-08\\
-2.8943716244977	2.25184848545723e-08\\
-2.88808634409705	3.10973469197506e-08\\
-2.88180106369641	3.61671190773905e-08\\
-2.87551578329576	3.47697906022404e-08\\
-2.86923050289511	2.76526144205036e-08\\
-2.86294522249447	1.92530436038396e-08\\
-2.85665994209382	1.75024972293158e-08\\
-2.85037466169317	2.45546907251537e-08\\
-2.84408938129253	3.24196314238634e-08\\
-2.83780410089188	3.56501139719967e-08\\
-2.83151882049123	3.24193116796323e-08\\
-2.82523354009059	2.45071163362809e-08\\
-2.81894825968994	1.72884284665997e-08\\
-2.81266297928929	1.86458422035685e-08\\
-2.80637769888865	2.65395918574995e-08\\
-2.800092418488	3.33023812970623e-08\\
-2.79380713808736	3.46410153895249e-08\\
-2.78752185768671	2.9800080625364e-08\\
-2.78123657728606	2.15512621082325e-08\\
-2.77495129688542	1.61847886204214e-08\\
-2.76866601648477	2.0280385371052e-08\\
-2.76238073608412	2.8355522374568e-08\\
-2.75609545568348	3.3726951897961e-08\\
-2.74981017528283	3.31928617924859e-08\\
-2.74352489488218	2.70239901567493e-08\\
-2.73723961448154	1.89558271301848e-08\\
-2.73095433408089	1.61369868578731e-08\\
-2.72466905368024	2.2215633777023e-08\\
-2.7183837732796	2.99377305168491e-08\\
-2.71209849287895	3.37157111118813e-08\\
-2.7058132124783	3.13923393946425e-08\\
-2.69952793207766	2.42335431721585e-08\\
-2.69324265167701	1.69231775259959e-08\\
-2.68695737127637	1.70275740174475e-08\\
-2.68067209087572	2.43056419435561e-08\\
-2.67438681047507	3.12430259441498e-08\\
-2.66810153007443	3.33007470487701e-08\\
-2.66181624967378	2.93328241696145e-08\\
-2.65553096927313	2.15817550497377e-08\\
-2.64924568887249	1.56756065905483e-08\\
-2.64296040847184	1.86208950481159e-08\\
-2.63667512807119	2.64342574496368e-08\\
-2.63038984767055	3.22426245702445e-08\\
-2.6241045672699	3.25208517892861e-08\\
-2.61781928686925	2.71133444584848e-08\\
-2.61153400646861	1.92318836411687e-08\\
-2.60524872606796	1.54513486450014e-08\\
-2.59896344566731	2.07148040942684e-08\\
-2.59267816526667	2.84998513677692e-08\\
-2.58639288486602	3.29108864605132e-08\\
-2.58010760446538	3.14137409418436e-08\\
-2.57382232406473	2.48336640140678e-08\\
-2.56753704366408	1.73553829085904e-08\\
-2.56125176326344	1.62997153552169e-08\\
-2.55496648286279	2.31276224837984e-08\\
-2.54868120246214	3.04067917511475e-08\\
-2.5423959220615	3.3220700856873e-08\\
-2.53611064166085	3.00145295284437e-08\\
-2.5298253612602	2.25958167732188e-08\\
-2.52354008085956	1.61365427686633e-08\\
-2.51725480045891	1.79808878897347e-08\\
-2.51096952005826	2.56912215945704e-08\\
-2.50468423965762	3.206278265111e-08\\
-2.49839895925697	3.31443281709198e-08\\
-2.49211367885632	2.8359746551132e-08\\
-2.48582839845568	2.05110310957934e-08\\
-2.47954311805503	1.5782777751383e-08\\
-2.47325783765439	2.02551859729283e-08\\
-2.46697255725374	2.82507564008938e-08\\
-2.46068727685309	3.33817737896425e-08\\
-2.45440199645245	3.26591909072249e-08\\
-2.4481167160518	2.64958117668357e-08\\
-2.44183143565115	1.8711581617481e-08\\
-2.43554615525051	1.64702065319489e-08\\
-2.42926087484986	2.29093224390908e-08\\
-2.42297559444921	3.06677776507058e-08\\
-2.41669031404857	3.42897692462429e-08\\
-2.41040503364792	3.17561301699243e-08\\
-2.40411975324727	2.44901272594689e-08\\
-2.39783447284663	1.73650249735147e-08\\
-2.39154919244598	1.80515371539514e-08\\
-2.38526391204533	2.57576928675007e-08\\
-2.37897863164469	3.28237668156817e-08\\
-2.37269335124404	3.4730252451709e-08\\
-2.3664080708434	3.04469018885811e-08\\
-2.36012279044275	2.24410783289386e-08\\
-2.3538375100421	1.66880376184508e-08\\
-2.34755222964146	2.02972927354494e-08\\
-2.34126694924081	2.8642372029708e-08\\
-2.33498166884016	3.46216566526891e-08\\
-2.32869638843952	3.46674617901499e-08\\
-2.32241110803887	2.87697332623793e-08\\
-2.31612582763822	2.04870858055983e-08\\
-2.30984054723758	1.69500005142709e-08\\
-2.30355526683693	2.30115979604761e-08\\
-2.29726998643628	3.1428999847094e-08\\
-2.29098470603564	3.59829819274182e-08\\
-2.28469942563499	3.40854882097119e-08\\
-2.27841414523434	2.679161781316e-08\\
-2.2721288648337	1.88139424039946e-08\\
-2.26584358443305	1.82167632090113e-08\\
-2.25955830403241	2.60280934583079e-08\\
-2.25327302363176	3.40059287395889e-08\\
-2.24698774323111	3.68503840775247e-08\\
-2.24070246283047	3.29941265420075e-08\\
-2.23441718242982	2.46177584983798e-08\\
-2.22813190202917	1.76676806518117e-08\\
-2.22184662162853	2.03002521459439e-08\\
-2.21556134122788	2.91943074159917e-08\\
-2.20927606082723	3.62635645956288e-08\\
-2.20299078042659	3.71643942287392e-08\\
-2.19670550002594	3.14082910790603e-08\\
-2.19042021962529	2.2380991282489e-08\\
-2.18413493922465	1.73640124501162e-08\\
-2.177849658824	2.30369039400102e-08\\
-2.17156437842335	3.24071969259876e-08\\
-2.16527909802271	3.81553562078807e-08\\
-2.15899381762206	3.69423212021047e-08\\
-2.15270853722142	2.94303319492428e-08\\
-2.14642325682077	2.03063095227662e-08\\
-2.14013797642012	1.81846289137866e-08\\
-2.13385269601948	2.62087347380202e-08\\
-2.12756741561883	3.54236142641184e-08\\
-2.12128213521818	3.94288264260467e-08\\
-2.11499685481754	3.59728105081558e-08\\
-2.10871157441689	2.69783981821092e-08\\
-2.10242629401624	1.85705850697104e-08\\
-2.0961410136156	2.01227408069826e-08\\
-2.08985573321495	2.99656335300824e-08\\
-2.0835704528143	3.86405929475586e-08\\
-2.07728517241366	4.0679708490643e-08\\
-2.07099989201301	3.49619497796994e-08\\
-2.06471461161236	2.47437412781437e-08\\
-2.05842933121172	1.76922227979048e-08\\
-2.05214405081107	2.25071516979369e-08\\
-2.04585877041043	3.28160965068491e-08\\
-2.03957349000978	3.98111374977361e-08\\
-2.03328820960913	3.92214190014784e-08\\
-2.02700292920849	3.13545491792411e-08\\
-2.02071764880784	2.11330579702462e-08\\
-2.01443236840719	1.81061885484723e-08\\
-2.00814708800655	2.79781424694647e-08\\
-2.0018618076059	4.05744486897675e-08\\
-1.99557652720525	4.74445229770026e-08\\
-1.98929124680461	4.49459172102706e-08\\
-1.98300596640396	3.42834880484588e-08\\
-1.97672068600331	2.15518589641306e-08\\
-1.97043540560267	1.72590723934718e-08\\
-1.96415012520202	2.25105871720643e-08\\
-1.95786484480137	2.7593699769568e-08\\
-1.95157956440073	2.70505715604941e-08\\
-1.94529428400008	2.05370831452001e-08\\
-1.93900900359944	1.286975859216e-08\\
-1.93272372319879	1.40766722722674e-08\\
-1.92643844279814	3.63684122817176e-08\\
-1.9201531623975	7.07799365784467e-08\\
-1.91386788199685	1.00212474762884e-07\\
-1.9075826015962	1.12872278634768e-07\\
-1.90129732119556	1.02425676828943e-07\\
-1.89501204079491	6.80503333683191e-08\\
-1.88872676039426	1.44901619592019e-08\\
-1.88244147999362	-4.98324759234947e-08\\
-1.87615619959297	-1.17621958395375e-07\\
-1.86987091919232	-1.77323350669667e-07\\
-1.86358563879168	-2.11567112273769e-07\\
-1.85730035839103	-1.97099659260402e-07\\
-1.85101507799038	-1.04709908299583e-07\\
-1.84472979758974	9.99343008345477e-08\\
-1.83844451718909	4.03266533055557e-07\\
-1.83215923678845	7.14640201238126e-07\\
-1.8258739563878	9.42499717382361e-07\\
-1.81958867598715	1.00151161319673e-06\\
-1.81330339558651	8.12592521270972e-07\\
-1.80701811518586	3.02941554508607e-07\\
-1.80073283478521	-5.7976964029649e-07\\
-1.79444755438457	-1.69027520513509e-06\\
-1.78816227398392	-2.7394413990578e-06\\
-1.78187699358327	-3.42839748768142e-06\\
-1.77559171318263	-3.45132128387604e-06\\
-1.76930643278198	-2.49521234962913e-06\\
-1.76302115238133	-2.39659961209782e-07\\
-1.75673587198069	3.44999066470564e-06\\
-1.75045059158004	7.72309854824016e-06\\
-1.74416531117939	1.14186300947949e-05\\
-1.73788003077875	1.33823971424363e-05\\
-1.7315947503781	1.24667272913825e-05\\
-1.72530946997746	7.52999586595138e-06\\
-1.71902418957681	-2.55575992369472e-06\\
-1.71273890917616	-1.73618321639424e-05\\
-1.70645362877552	-3.30681783111686e-05\\
-1.70016834837487	-4.54007803583067e-05\\
-1.69388306797422	-5.00760678185941e-05\\
-1.68759778757358	-4.27987412905395e-05\\
-1.68131250717293	-1.92595907506643e-05\\
-1.67502722677228	2.44449422659443e-05\\
-1.66874194637164	8.24783833834886e-05\\
-1.66245666597099	0.000139229435731636\\
-1.65617138557034	0.000178666527091309\\
-1.6498861051697	0.000184758299873522\\
-1.64360082476905	0.000141465943080732\\
-1.6373155443684	3.27355287197406e-05\\
-1.63103026396776	-0.000139455842329994\\
-1.62474498356711	-0.000235158854501094\\
-1.61845970316647	-5.06986462411874e-05\\
-1.61217442276582	0.000618086529584616\\
-1.60588914236517	0.00197560259123009\\
-1.59960386196453	0.00422659870179842\\
-1.59331858156388	0.00757622404356795\\
-1.58703330116323	0.0121275696342451\\
-1.58074802076259	0.0176613795232043\\
-1.57446274036194	0.0238955084762438\\
-1.56817745996129	0.0305481578093634\\
-1.56189217956065	0.0373377378666149\\
-1.55560689916	0.0439827305287679\\
-1.54932161875935	0.0502046289565001\\
-1.54303633835871	0.0558675059645566\\
-1.53675105795806	0.0610352739732178\\
-1.53046577755742	0.0657865598611025\\
-1.52418049715677	0.0701997892492869\\
-1.51789521675612	0.0743532238329472\\
-1.51160993635548	0.0783249986929491\\
-1.50532465595483	0.0821886016362576\\
-1.49903937555418	0.0859635811941644\\
-1.49275409515354	0.0896342456132544\\
-1.48646881475289	0.0931842435243908\\
-1.48018353435224	0.0965971617537704\\
-1.4738982539516	0.0998565169051027\\
-1.46761297355095	0.102945746933379\\
-1.4613276931503	0.105852039210038\\
-1.45504241274966	0.108580167165215\\
-1.44875713234901	0.111139901727626\\
-1.44247185194836	0.113540927003029\\
-1.43618657154772	0.115792844219637\\
-1.42990129114707	0.117905176125792\\
-1.42361601074643	0.119887355895884\\
-1.41733073034578	0.121746751408789\\
-1.41104544994513	0.123486720840962\\
-1.40476016954449	0.12511009486883\\
-1.39847488914384	0.126619640540788\\
-1.39218960874319	0.12801806250404\\
-1.38590432834255	0.129308004222029\\
-1.3796190479419	0.130492099697719\\
-1.37333376754125	0.131573917304692\\
-1.36704848714061	0.132557875889123\\
-1.36076320673996	0.133448372722196\\
-1.35447792633931	0.134249752281093\\
-1.34819264593867	0.134966308376029\\
-1.34190736553802	0.13560228626935\\
-1.33562208513737	0.136161837466236\\
-1.32933680473673	0.136648746514759\\
-1.32305152433608	0.137066620914329\\
-1.31676624393544	0.137419027126921\\
-1.31048096353479	0.137709492865593\\
-1.30419568313414	0.137941508929341\\
-1.2979104027335	0.138118531046953\\
-1.29162512233285	0.138243995018023\\
-1.2853398419322	0.13832134299421\\
-1.27905456153156	0.1383539941788\\
-1.27276928113091	0.138345340016709\\
-1.26648400073026	0.138298746028898\\
-1.26019872032962	0.138217553643361\\
-1.25391343992897	0.138105080822811\\
-1.24762815952832	0.137964580315476\\
-1.24134287912768	0.137799229129914\\
-1.23505759872703	0.137612183694539\\
-1.22877231832638	0.137406585335736\\
-1.22248703792574	0.137185562043818\\
-1.21620175752509	0.136952230238165\\
-1.20991647712445	0.13670969525127\\
-1.2036311967238	0.136461041051778\\
-1.19734591632315	0.136209337418993\\
-1.19106063592251	0.135957649497747\\
-1.18477535552186	0.135709039657687\\
-1.17849007512121	0.135466569250013\\
-1.17220479472057	0.135233300365982\\
-1.16591951431992	0.135012301532232\\
-1.15963423391927	0.134806661825156\\
-1.15334895351863	0.134619480574163\\
-1.14706367311798	0.1344538649317\\
-1.14077839271733	0.13431293165813\\
-1.13449311231669	0.134199808910971\\
-1.12820783191604	0.134117638373837\\
-1.12192255151539	0.134069607560814\\
-1.11563727111475	0.134058976055133\\
-1.1093519907141	0.134089027846155\\
-1.10306671031346	0.13416306744352\\
-1.09678142991281	0.134284421743931\\
-1.09049614951216	0.13445644190481\\
-1.08421086911152	0.1346825097602\\
-1.07792558871087	0.134966111694077\\
-1.07164030831022	0.13531082773353\\
-1.06535502790958	0.135720271788873\\
-1.05906974750893	0.136198091699953\\
-1.05278446710828	0.13674797123068\\
-1.04649918670764	0.137373632073256\\
-1.04021390630699	0.138078854155868\\
-1.03392862590634	0.138867570881846\\
-1.0276433455057	0.139743801732187\\
-1.02135806510505	0.140711612469282\\
-1.0150727847044	0.141775117202101\\
-1.00878750430376	0.142938480539819\\
-1.00250222390311	0.144205919835791\\
-0.996216943502465	0.145581740796512\\
-0.989931663101819	0.147070391835896\\
-0.983646382701172	0.148676394175066\\
-0.977361102300526	0.150404330636125\\
-0.971075821899879	0.152258847940175\\
-0.964790541499233	0.15424465902006\\
-0.958505261098586	0.15636654501948\\
-0.95221998069794	0.15862934791452\\
-0.945934700297293	0.161037971248936\\
-0.939649419896647	0.163597393511502\\
-0.933364139496	0.166312671170493\\
-0.927078859095354	0.169188941070033\\
-0.920793578694708	0.172231422843611\\
-0.914508298294061	0.175445397125161\\
-0.908223017893415	0.178836009487789\\
-0.901937737492768	0.182408375580069\\
-0.895652457092122	0.186167702200247\\
-0.889367176691475	0.190119290779267\\
-0.883081896290829	0.194268539723176\\
-0.876796615890182	0.198620946771756\\
-0.870511335489536	0.203181934085439\\
-0.864226055088889	0.207956368818527\\
-0.857940774688243	0.212949071078485\\
-0.851655494287596	0.218164968973785\\
-0.84537021388695	0.223609100591744\\
-0.839084933486304	0.229286615996054\\
-0.832799653085657	0.235202769039255\\
-0.826514372685011	0.241362229591068\\
-0.820229092284364	0.247768646547529\\
-0.813943811883718	0.254425683216898\\
-0.807658531483071	0.261337122974417\\
-0.801373251082425	0.268506870430985\\
-0.795087970681778	0.275938952621109\\
-0.788802690281132	0.283637400052394\\
-0.782517409880485	0.291604612954588\\
-0.776232129479839	0.299841787249266\\
-0.769946849079192	0.308350210732252\\
-0.763661568678546	0.317131295757301\\
-0.757376288277899	0.326186578966414\\
-0.751091007877253	0.335517721036997\\
-0.744805727476606	0.345125949577723\\
-0.73852044707596	0.355009575289721\\
-0.732235166675314	0.365165997924544\\
-0.725949886274667	0.375592735318801\\
-0.719664605874021	0.386287421819391\\
-0.713379325473374	0.397247805877269\\
-0.707094045072728	0.408471741414182\\
-0.700808764672081	0.419955637432256\\
-0.694523484271435	0.431692420189583\\
-0.688238203870788	0.443674612340812\\
-0.681952923470142	0.455894832785461\\
-0.675667643069495	0.46834579158042\\
-0.669382362668849	0.481020284858012\\
-0.663097082268202	0.493911086729476\\
-0.656811801867556	0.507008421524707\\
-0.650526521466909	0.520299806686404\\
-0.644241241066263	0.533772688204452\\
-0.637955960665617	0.547414565997205\\
-0.63167068026497	0.561212986100198\\
-0.625385399864324	0.575155532849452\\
-0.619100119463677	0.589229514636317\\
-0.612814839063031	0.603419761411253\\
-0.606529558662384	0.617709895901358\\
-0.600244278261738	0.632083536071582\\
-0.593958997861091	0.646524293541632\\
-0.587673717460445	0.661015763741328\\
-0.581388437059798	0.675541516013989\\
-0.575103156659152	0.690084905073173\\
-0.568817876258505	0.704628642734732\\
-0.562532595857859	0.719155260063223\\
-0.556247315457212	0.733647221481073\\
-0.549962035056566	0.748086914340372\\
-0.543676754655919	0.762456638462797\\
-0.537391474255273	0.776738616494224\\
-0.531106193854627	0.790916067370165\\
-0.52482091345398	0.804973724814734\\
-0.518535633053334	0.818896326347263\\
-0.512250352652687	0.832668472389877\\
-0.505965072252041	0.846274616969865\\
-0.499679791851394	0.859699058374892\\
-0.493394511450748	0.872926194511016\\
-0.487109231050101	0.885943620445403\\
-0.480823950649455	0.898741072416132\\
-0.474538670248808	0.911308143767575\\
-0.468253389848162	0.923634232296919\\
-0.461968109447515	0.935708533498169\\
-0.455682829046869	0.947520033746535\\
-0.449397548646222	0.959058511023134\\
-0.443112268245576	0.970318455008164\\
-0.43682698784493	0.981295636690928\\
-0.430541707444283	0.991985597409355\\
-0.424256427043637	1.00238364494763\\
-0.41797114664299	1.01248484994384\\
-0.411685866242344	1.02228405544892\\
-0.405400585841697	1.03177797413929\\
-0.399115305441051	1.040967488208\\
-0.392830025040404	1.04985378553355\\
-0.386544744639758	1.05843780548725\\
-0.380259464239111	1.06672023835572\\
-0.373974183838465	1.07470152469008\\
-0.367688903437818	1.0823819808164\\
-0.361403623037172	1.0897643880435\\
-0.355118342636525	1.09685389300007\\
-0.348833062235879	1.10365549951147\\
-0.342547781835232	1.11017396407939\\
-0.336262501434586	1.11641379747942\\
-0.32997722103394	1.12237926628338\\
-0.323691940633293	1.12807471410987\\
-0.317406660232647	1.13350656767593\\
-0.311121379832	1.13868204162111\\
-0.304836099431354	1.14360811945476\\
-0.298550819030707	1.14829155195612\\
-0.292265538630061	1.15273886002421\\
-0.285980258229414	1.15695633775235\\
-0.279694977828768	1.16095049871136\\
-0.273409697428121	1.16472896918445\\
-0.267124417027475	1.16829940696695\\
-0.260839136626828	1.17166925516214\\
-0.254553856226182	1.17484574556705\\
-0.248268575825535	1.17783590198453\\
-0.241983295424889	1.18064655187527\\
-0.235698015024243	1.18328467501597\\
-0.229412734623596	1.18575752875966\\
-0.22312745422295	1.18807220905445\\
-0.216842173822303	1.19023562033354\\
-0.210556893421657	1.19225447881609\\
-0.20427161302101	1.19413531573783\\
-0.197986332620364	1.19588449079136\\
-0.191701052219717	1.19750829978869\\
-0.185415771819071	1.19901293483108\\
-0.179130491418424	1.20040441652462\\
-0.172845211017778	1.20168859585269\\
-0.166559930617131	1.2028711570864\\
-0.160274650216485	1.20395762062676\\
-0.153989369815838	1.20495332851256\\
-0.147704089415192	1.20586338847755\\
-0.141418809014546	1.2066927316026\\
-0.135133528613899	1.20744613568787\\
-0.128848248213253	1.20812822770727\\
-0.122562967812606	1.2087434861968\\
-0.11627768741196	1.20929624299332\\
-0.109992407011313	1.20979062147473\\
-0.103707126610667	1.21023048103759\\
-0.0974218462100203	1.21061952780992\\
-0.0911365658093738	1.21096133023653\\
-0.0848512854087273	1.21125932098576\\
-0.0785660050080808	1.21151679879326\\
-0.0722807246074344	1.21173692552578\\
-0.0659954442067879	1.21192264596086\\
-0.0597101638061414	1.21207670004339\\
-0.053424883405495	1.21220169783474\\
-0.0471396030048485	1.21230012354309\\
-0.040854322604202	1.21237433691545\\
-0.0345690422035556	1.21242657456877\\
-0.0282837618029091	1.21245894231333\\
-0.0219984814022626	1.21247336723826\\
-0.0157132010016162	1.21247163372484\\
-0.0094279206009697	1.21245540760883\\
-0.00314264020032323	1.2124262372302\\
0.00314264020032323	1.21238555436327\\
0.0094279206009697	1.21233467508775\\
0.0157132010016162	1.21227480038255\\
0.0219984814022626	1.21220701650568\\
0.0282837618029091	1.2121322961849\\
0.0345690422035556	1.21205149935614\\
0.040854322604202	1.21196537374414\\
0.0471396030048485	1.21187455538561\\
0.053424883405495	1.21177957008981\\
0.0597101638061414	1.21168086679348\\
0.0659954442067879	1.21157882552937\\
0.0722807246074344	1.21147371875256\\
0.0785660050080808	1.21136570908335\\
0.0848512854087273	1.2112548495277\\
0.0911365658093738	1.21114108364089\\
0.0974218462100203	1.21102425443482\\
0.103707126610667	1.21090418231395\\
0.109992407011313	1.2107806277394\\
0.11627768741196	1.21065324250569\\
0.122562967812606	1.21052156912554\\
0.128848248213253	1.21038504072789\\
0.135133528613899	1.21024298090054\\
0.141418809014546	1.21009463592443\\
0.147704089415192	1.2099392701902\\
0.153989369815838	1.20977606944909\\
0.160274650216485	1.20960410891276\\
0.166559930617131	1.20942235291102\\
0.172845211017778	1.20922965449478\\
0.179130491418424	1.20902475606333\\
0.185415771819071	1.20880637467703\\
0.191701052219717	1.20857326387632\\
0.197986332620364	1.20832407864065\\
0.20427161302101	1.20805736013545\\
0.210556893421657	1.20777153510542\\
0.216842173822303	1.20746491521211\\
0.22312745422295	1.20713570418109\\
0.229412734623596	1.20678211362315\\
0.235698015024243	1.20640233721441\\
0.241983295424889	1.20599445330109\\
0.248268575825535	1.20555642130174\\
0.254553856226182	1.20508608082682\\
0.260839136626828	1.20458115074349\\
0.267124417027475	1.2040392872386\\
0.273409697428121	1.2034583666832\\
0.279694977828768	1.20283626526329\\
0.285980258229414	1.20217073476744\\
0.292265538630061	1.20145940146494\\
0.298550819030707	1.20069976509225\\
0.304836099431354	1.19988919759019\\
0.311121379832	1.19902487748404\\
0.317406660232647	1.19810369522617\\
0.323691940633293	1.19712238627314\\
0.32997722103394	1.19607755338609\\
0.336262501434586	1.19496566516309\\
0.342547781835232	1.19378305451591\\
0.348833062235879	1.19252596749771\\
0.355118342636525	1.19119193245171\\
0.361403623037172	1.18977992172021\\
0.367688903437818	1.18828885058549\\
0.373974183838465	1.18671749392189\\
0.380259464239111	1.18506448585627\\
0.386544744639758	1.18332831937283\\
0.392830025040404	1.18150673532956\\
0.399115305441051	1.17959200573357\\
0.405400585841697	1.17757350896638\\
0.411685866242344	1.17544044987764\\
0.41797114664299	1.17318187775483\\
0.424256427043637	1.17078668137082\\
0.430541707444283	1.16824358436964\\
0.43682698784493	1.1655480412903\\
0.443112268245576	1.16271981480032\\
0.449397548646222	1.1597839304188\\
0.455682829046869	1.15676526391271\\
0.461968109447515	1.15368855383856\\
0.468253389848162	1.15057841403249\\
0.474538670248808	1.14745855196384\\
0.480823950649455	1.14430410284471\\
0.487109231050101	1.14101447949684\\
0.493394511450748	1.13748237453966\\
0.499679791851394	1.1336002690766\\
0.505965072252041	1.12926038116759\\
0.512250352652687	1.124354614232\\
0.518535633053334	1.118794531671\\
0.52482091345398	1.11276654544143\\
0.531106193854627	1.10665681514385\\
0.537391474255273	1.10085587851633\\
0.543676754655919	1.09575433468951\\
0.549962035056566	1.091743034466\\
0.556247315457212	1.089213270601\\
0.562532595857859	1.08846417309871\\
0.568817876258505	1.08931264284313\\
0.575103156659152	1.09141962413908\\
0.581388437059798	1.09444650431087\\
0.587673717460445	1.09805503066303\\
0.593958997861091	1.10190714598601\\
0.600244278261738	1.10566536249588\\
0.606529558662384	1.10910136319211\\
0.612814839063031	1.11222812235941\\
0.619100119463677	1.11509069620475\\
0.625385399864324	1.11773392324106\\
0.63167068026497	1.1202024454902\\
0.637955960665617	1.1225407296276\\
0.644241241066263	1.12479205732864\\
0.650526521466909	1.12697521813536\\
0.656811801867556	1.12908415118887\\
0.663097082268202	1.13111156310502\\
0.669382362668849	1.1330500281719\\
0.675667643069495	1.13489198436177\\
0.681952923470142	1.13662972929206\\
0.688238203870788	1.13825662566881\\
0.694523484271435	1.1397752682268\\
0.700808764672081	1.14119248752105\\
0.707094045072728	1.14251499484898\\
0.713379325473374	1.14374936040741\\
0.719664605874021	1.14490201620386\\
0.725949886274667	1.14597925867952\\
0.732235166675314	1.14698658282168\\
0.73852044707596	1.14792722004907\\
0.744805727476606	1.14880384863729\\
0.751091007877253	1.14961901919442\\
0.757376288277899	1.15037515569513\\
0.763661568678546	1.15107455646164\\
0.769946849079192	1.15171940606422\\
0.776232129479839	1.15231228914959\\
0.782517409880485	1.15285641062716\\
0.788802690281132	1.15335491051717\\
0.795087970681778	1.15381080884675\\
0.801373251082425	1.15422700696707\\
0.807658531483071	1.15460628881854\\
0.813943811883718	1.15495131895586\\
0.820229092284364	1.15526460857621\\
0.826514372685011	1.15554852960124\\
0.832799653085657	1.15580534058369\\
0.839084933486304	1.15603718813301\\
0.84537021388695	1.15624610783933\\
0.851655494287596	1.15643402514631\\
0.857940774688243	1.15660278613001\\
0.864226055088889	1.15675426825104\\
0.870511335489536	1.15689028204997\\
0.876796615890182	1.15701253110343\\
0.883081896290829	1.15712261273864\\
0.889367176691475	1.15722201870069\\
0.895652457092122	1.15731213595648\\
0.901937737492768	1.15739427235742\\
0.908223017893415	1.15746968246418\\
0.914508298294061	1.15753952348712\\
0.920793578694708	1.15760484971468\\
0.927078859095354	1.15766661291385\\
0.933364139496	1.15772566267906\\
0.939649419896647	1.15778274861233\\
0.945934700297293	1.15783855642842\\
0.95221998069794	1.15789370532178\\
0.958505261098586	1.15794871456474\\
0.964790541499233	1.15800400232487\\
0.971075821899879	1.15805988574186\\
0.977361102300526	1.15811658095297\\
0.983646382701172	1.15817420597887\\
0.989931663101819	1.15823279787289\\
0.996216943502465	1.15829230097324\\
1.00250222390311	1.15835255825608\\
1.00878750430376	1.15841331108573\\
1.0150727847044	1.1584741989428\\
1.02135806510505	1.15853475909571\\
1.0276433455057	1.15859442228676\\
1.03392862590634	1.15865250492526\\
1.04021390630699	1.15870821789464\\
1.04649918670764	1.15876066802672\\
1.05278446710828	1.15880885750385\\
1.05906974750893	1.15885168320765\\
1.06535502790958	1.15888793514733\\
1.07164030831022	1.15891626337537\\
1.07792558871087	1.15893516752007\\
1.08421086911152	1.15894303587678\\
1.09049614951216	1.1589381472808\\
1.09678142991281	1.15891867009175\\
1.10306671031346	1.15888266112304\\
1.1093519907141	1.15882805669146\\
1.11563727111475	1.15875259657536\\
1.12192255151539	1.1586538557585\\
1.12820783191604	1.15852929204768\\
1.13449311231669	1.15837624533133\\
1.14077839271733	1.15819193610426\\
1.14706367311798	1.15797346393573\\
1.15334895351863	1.15771777831106\\
1.15963423391927	1.15742158890782\\
1.16591951431992	1.15708144914358\\
1.17220479472057	1.15669378463845\\
1.17849007512121	1.15625489130888\\
1.18477535552186	1.15576093340244\\
1.19106063592251	1.15520794103376\\
1.19734591632315	1.15459176652192\\
1.2036311967238	1.15390804803406\\
1.20991647712445	1.15315227548487\\
1.21620175752509	1.15231979625592\\
1.22248703792574	1.15140581280682\\
1.22877231832638	1.15040538022538\\
1.23505759872703	1.14931340610212\\
1.24134287912768	1.14812468661045\\
1.24762815952832	1.14683389740381\\
1.25391343992897	1.14543555747614\\
1.26019872032962	1.14392402535738\\
1.26648400073026	1.1422934963231\\
1.27276928113091	1.14053799953987\\
1.27905456153156	1.1386514526232\\
1.2853398419322	1.13662795643042\\
1.29162512233285	1.13446157253446\\
1.2979104027335	1.13214618508997\\
1.30419568313414	1.12967549764711\\
1.31048096353479	1.12704303016769\\
1.31676624393544	1.12424211671451\\
1.32305152433608	1.12126624733235\\
1.32933680473673	1.11810961448575\\
1.33562208513737	1.11476635817864\\
1.34190736553802	1.11123042033314\\
1.34819264593867	1.10749554206866\\
1.35447792633931	1.10355526091172\\
1.36076320673996	1.09940294476175\\
1.36704848714061	1.09503290594199\\
1.37333376754125	1.09044060037003\\
1.3796190479419	1.08562134781306\\
1.38590432834255	1.08057025255187\\
1.39218960874319	1.07528220144334\\
1.39847488914384	1.06975186191309\\
1.40476016954449	1.06397394694537\\
1.41104544994513	1.05794543945104\\
1.41733073034578	1.05166445707536\\
1.42361601074643	1.04512890644876\\
1.42990129114707	1.03833646914726\\
1.43618657154772	1.03128460126774\\
1.44247185194836	1.0239705329413\\
1.44875713234901	1.01639224583831\\
1.45504241274966	1.00855117964121\\
1.4613276931503	1.0004494164064\\
1.46761297355095	0.992088814966907\\
1.4738982539516	0.983471012776958\\
1.48018353435224	0.974597427689758\\
1.48646881475289	0.965469290790466\\
1.49275409515354	0.95608982677677\\
1.49903937555418	0.946465685035381\\
1.50532465595483	0.936603645003816\\
1.51160993635548	0.926510281397228\\
1.51789521675612	0.916191968616141\\
1.52418049715677	0.905654885093755\\
1.53046577755742	0.894905222526377\\
1.53675105795806	0.883952031954054\\
1.54303633835871	0.87280651798743\\
1.54932161875935	0.861479769942093\\
1.55560689916	0.849982709155288\\
1.56189217956065	0.838326095732338\\
1.56817745996129	0.826520535241853\\
1.57446274036194	0.814576922907184\\
1.58074802076259	0.802508434552045\\
1.58703330116323	0.790328945956782\\
1.59331858156388	0.778052208816483\\
1.59960386196453	0.765691858228447\\
1.60588914236517	0.753261420903284\\
1.61217442276582	0.740774324239586\\
1.61845970316647	0.728244142890734\\
1.62474498356711	0.715684927318328\\
1.63103026396776	0.70311073243958\\
1.6373155443684	0.690535546212999\\
1.64360082476905	0.677973298064892\\
1.6498861051697	0.665437867287199\\
1.65617138557034	0.652943058430417\\
1.66245666597099	0.640501783363369\\
1.66874194637164	0.628126009170661\\
1.67502722677228	0.61582763982226\\
1.68131250717293	0.60361856854718\\
1.68759778757358	0.59151068519588\\
1.69388306797422	0.579515883586081\\
1.70016834837487	0.567645793242889\\
1.70645362877552	0.555909779521704\\
1.71273890917616	0.544316104470758\\
1.71902418957681	0.532873052200951\\
1.72530946997746	0.521588942375946\\
1.7315947503781	0.510472135700468\\
1.73788003077875	0.499531039277549\\
1.74416531117939	0.488773263411741\\
1.75045059158004	0.478203601893394\\
1.75673587198069	0.467826301762539\\
1.76302115238133	0.457645674162404\\
1.76930643278198	0.447666097711245\\
1.77559171318263	0.43789202187515\\
1.78187699358327	0.428327942714494\\
1.78816227398392	0.418976924280216\\
1.79444755438457	0.409839852379656\\
1.80073283478521	0.400917509532988\\
1.80701811518586	0.392210761490837\\
1.81330339558651	0.383720558702018\\
1.81958867598715	0.375447937788094\\
1.8258739563878	0.367393889071407\\
1.83215923678845	0.359557757181516\\
1.83844451718909	0.351937766726849\\
1.84472979758974	0.344532207357044\\
1.85101507799038	0.337339458421594\\
1.85730035839103	0.330357988992263\\
1.86358563879168	0.323586357895783\\
1.86987091919232	0.317022931927113\\
1.87615619959297	0.310664768691119\\
1.88244147999362	0.304508581552588\\
1.88872676039426	0.298551171763961\\
1.89501204079491	0.292789427658686\\
1.90129732119556	0.287220323725879\\
1.9075826015962	0.28184091748124\\
1.91386788199685	0.276647977918962\\
1.9201531623975	0.271637568590306\\
1.92643844279814	0.266805734548656\\
1.93272372319879	0.262148601196291\\
1.93900900359944	0.257662372818565\\
1.94529428400008	0.253343331129866\\
1.95157956440073	0.249187819608856\\
1.95786484480137	0.245191943906672\\
1.96415012520202	0.24135157825792\\
1.97043540560267	0.23766265553412\\
1.97672068600331	0.234121178162734\\
1.98300596640396	0.230723216432448\\
1.98929124680461	0.227464906810155\\
1.99557652720525	0.22434242937701\\
2.0018618076059	0.221351873014598\\
2.00814708800655	0.218489318813987\\
2.01443236840719	0.215750906889181\\
2.02071764880784	0.213132834952759\\
2.02700292920849	0.210631356580283\\
2.03328820960913	0.208242779482859\\
2.03957349000978	0.205963460273935\\
2.04585877041043	0.20378979556105\\
2.05214405081107	0.201718228931178\\
2.05842933121172	0.199745251290508\\
2.06471461161236	0.197867399179575\\
2.07099989201301	0.196081253097653\\
2.07728517241366	0.194383436720923\\
2.0835704528143	0.192770652638213\\
2.08985573321495	0.191239694526011\\
2.0961410136156	0.189787397194046\\
2.10242629401624	0.18841063126823\\
2.10871157441689	0.187106301609777\\
2.11499685481754	0.185871345741599\\
2.12128213521818	0.184702739146093\\
2.12756741561883	0.183597564773862\\
2.13385269601948	0.182552983002473\\
2.14013797642012	0.181566181537704\\
2.14642325682077	0.180634373152497\\
2.15270853722142	0.17975479421651\\
2.15899381762206	0.178924703230681\\
2.16527909802271	0.178141399693715\\
2.17156437842335	0.17740229290014\\
2.177849658824	0.176704835188151\\
2.18413493922465	0.176046495344547\\
2.19042021962529	0.175424757226949\\
2.19670550002594	0.174837118390151\\
2.20299078042659	0.17428108904727\\
2.20927606082723	0.173754228502197\\
2.21556134122788	0.173254178741395\\
2.22184662162853	0.172778598317617\\
2.22813190202917	0.1723251527904\\
2.23441718242982	0.171891513426431\\
2.24070246283047	0.171475355902206\\
2.24698774323111	0.171074361705351\\
2.25327302363176	0.170686264656641\\
2.25955830403241	0.17030884395864\\
2.26584358443305	0.169939879674722\\
2.2721288648337	0.169577149927644\\
2.27841414523434	0.169218429654336\\
2.28469942563499	0.168861489360459\\
2.29098470603564	0.168504102211902\\
2.29726998643628	0.16814408932802\\
2.30355526683693	0.167779285871305\\
2.30984054723758	0.167407517721095\\
2.31612582763822	0.167026600201599\\
2.32241110803887	0.166634336870644\\
2.32869638843952	0.166228518334734\\
2.33498166884016	0.16580694066062\\
2.34126694924081	0.165367438443734\\
2.34755222964146	0.164907838856962\\
2.3538375100421	0.16442595129827\\
2.36012279044275	0.163919566202786\\
2.3664080708434	0.163386453851501\\
2.37269335124404	0.162824364478592\\
2.37897863164469	0.162231071368968\\
2.38526391204533	0.161604380546105\\
2.39154919244598	0.160942076653782\\
2.39783447284663	0.160241918286747\\
2.40411975324727	0.159501636824427\\
2.41040503364792	0.15871893525955\\
2.41669031404857	0.157891495183403\\
2.42297559444921	0.157017049105018\\
2.42926087484986	0.156093344659208\\
2.43554615525051	0.15511809702901\\
2.44183143565115	0.154088987247803\\
2.4481167160518	0.153003661058598\\
2.45440199645245	0.151859727766599\\
2.46068727685309	0.150654807886752\\
2.46697255725374	0.149386678495343\\
2.47325783765439	0.148053125731973\\
2.47954311805503	0.146651894924332\\
2.48582839845568	0.14518068954775\\
2.49211367885632	0.143637170176863\\
2.49839895925697	0.142018954162737\\
2.50468423965762	0.140323675062081\\
2.51096952005826	0.13854902679698\\
2.51725480045891	0.136692666878449\\
2.52354008085956	0.134752204757472\\
2.5298253612602	0.132725200815624\\
2.53611064166085	0.130609165347931\\
2.5423959220615	0.128401600728534\\
2.54868120246214	0.126100653289292\\
2.55496648286279	0.123704979060658\\
2.56125176326344	0.121213196939646\\
2.56753704366408	0.118623872172524\\
2.57382232406473	0.115935515925027\\
2.58010760446538	0.113146584845044\\
2.58639288486602	0.110255265168657\\
2.59267816526667	0.107258419091828\\
2.59896344566731	0.104152389422094\\
2.60524872606796	0.100933460172804\\
2.61153400646861	0.0975978558154971\\
2.61781928686925	0.0941417398484958\\
2.6241045672699	0.0905612216908089\\
2.63038984767055	0.0868553323353183\\
2.63667512807119	0.0830304304511849\\
2.64296040847184	0.0790939384988896\\
2.64924568887249	0.0750532227515635\\
2.65553096927313	0.0709155973942579\\
2.66181624967378	0.0666883286169586\\
2.66810153007443	0.0623780566098837\\
2.67438681047507	0.0579745879056439\\
2.68067209087572	0.0534487484867867\\
2.68695737127637	0.048770293844079\\
2.69324265167701	0.043908907476272\\
2.69952793207766	0.0388341868626618\\
2.7058132124783	0.0335156294267485\\
2.71209849287895	0.027940170181985\\
2.7183837732796	0.0222500592077139\\
2.72466905368024	0.0166686720096436\\
2.73095433408089	0.0114201490621539\\
2.73723961448154	0.00672879952872307\\
2.74352489488218	0.00281921075070102\\
2.74981017528283	-8.36456840787037e-05\\
2.75609545568348	-0.00183911570624673\\
2.76238073608412	-0.00261087573881014\\
2.76866601648477	-0.00263059993921644\\
2.77495129688542	-0.00212958805236951\\
2.78123657728606	-0.00133887763038132\\
2.78752185768671	-0.000489356213549286\\
2.79380713808736	0.000189826530469617\\
2.800092418488	0.000576669828053156\\
2.80637769888865	0.000718307767911597\\
2.81266297928929	0.000676689457936419\\
2.81894825968994	0.000513683733231574\\
2.82523354009059	0.000291109039821436\\
2.83151882049123	7.07633165291099e-05\\
2.83780410089188	-8.86242274660276e-05\\
2.84408938129253	-0.00017133010316428\\
2.85037466169317	-0.000193242630984969\\
2.85665994209382	-0.000170945941270872\\
2.86294522249447	-0.000120994764444049\\
2.86923050289511	-5.99225563533423e-05\\
2.87551578329576	-4.24961569933657e-06\\
2.88180106369641	3.21232767070967e-05\\
2.88808634409705	4.90885938475571e-05\\
2.8943716244977	5.10699925122537e-05\\
2.90065690489834	4.24939412901892e-05\\
2.90694218529899	2.77890710371764e-05\\
2.91322746569964	1.13882356735928e-05\\
2.91951274610028	-2.27685967502111e-06\\
2.92579802650093	-1.03638447299659e-05\\
2.93208330690158	-1.35957484701521e-05\\
2.93836858730222	-1.31716982103569e-05\\
2.94465386770287	-1.02822599394869e-05\\
2.95093914810352	-6.11009421191966e-06\\
2.95722442850416	-1.83060684832981e-06\\
2.96350970890481	1.41600384750973e-06\\
2.96979498930546	3.18595281711964e-06\\
2.9760802697061	3.75020905707402e-06\\
2.98236555010675	3.41781843360422e-06\\
2.9886508305074	2.50365714649092e-06\\
2.99493611090804	1.32851534573319e-06\\
3.00122139130869	2.19184681071738e-07\\
3.00750667170934	-5.26532961231396e-07\\
3.01379195210998	-8.80722019758196e-07\\
3.02007723251063	-9.39951789291626e-07\\
3.02636251291127	-7.9555800880371e-07\\
3.03264779331192	-5.32970265254562e-07\\
3.03893307371257	-2.3181406305639e-07\\
3.04521835411321	3.39951675698558e-08\\
3.05150363451386	2.10544037315685e-07\\
3.05778891491451	2.9595436501495e-07\\
3.06407419531515	3.03196522111193e-07\\
3.0703594757158	2.50663347856062e-07\\
3.07664475611645	1.62125072478148e-07\\
3.08293003651709	6.668801333376e-08\\
3.08921531691774	-1.74900449678717e-09\\
3.09550059731839	-2.88956591987244e-08\\
3.10178587771903	-3.09349168503559e-08\\
3.10807115811968	-2.16445350531558e-08\\
3.11435643852032	-9.69222568869554e-09\\
3.12064171892097	1.31306521211627e-09\\
3.12692699932162	1.27737891375546e-08\\
3.13321227972226	2.98885858285303e-08\\
3.13949756012291	4.84806079725786e-08\\
3.14578284052356	5.9687042863743e-08\\
3.1520681209242	5.93034634732703e-08\\
3.15835340132485	4.79158650534828e-08\\
3.1646386817255	3.08604235499388e-08\\
3.17092396212614	1.81864336923354e-08\\
3.17720924252679	1.99724610183694e-08\\
3.18349452292744	2.89286212762363e-08\\
3.18977980332808	3.58624063778734e-08\\
3.19606508372873	3.61450744890135e-08\\
3.20235036412938	2.96746485162203e-08\\
3.20863564453002	2.08411741198233e-08\\
3.21492092493067	1.84322139773485e-08\\
3.22120620533132	2.68215494259039e-08\\
3.22749148573196	3.68689647700648e-08\\
3.23377676613261	4.1633555269982e-08\\
3.24006204653325	3.85043144035535e-08\\
3.2463473269339	2.91681985231662e-08\\
3.25263260733455	1.95813285586155e-08\\
3.25891788773519	1.9257143435425e-08\\
3.26520316813584	2.79028178340468e-08\\
3.27148844853649	3.6297265637586e-08\\
3.27777372893713	3.88747523061284e-08\\
3.28405900933778	3.4199800325041e-08\\
3.29034428973843	2.49407463570606e-08\\
3.29662957013907	1.78456254218418e-08\\
3.30291485053972	2.12730064674815e-08\\
3.30920013094037	3.04527603134375e-08\\
3.31548541134101	3.72802269055228e-08\\
3.32177069174166	3.76083164610463e-08\\
3.3280559721423	3.12510337607819e-08\\
3.33434125254295	2.19613340846081e-08\\
3.3406265329436	1.7406321717317e-08\\
3.34691181334424	2.32822934265187e-08\\
3.35319709374489	3.20841060386101e-08\\
3.35948237414554	3.70783048708745e-08\\
3.36576765454618	3.53702205302397e-08\\
3.37205293494683	2.78837930522968e-08\\
3.37833821534748	1.93437905693372e-08\\
3.38462349574812	1.79949992684669e-08\\
3.39090877614877	2.54324206139245e-08\\
3.39719405654942	3.33996688084426e-08\\
3.40347933695006	3.6459084640228e-08\\
3.40976461735071	3.28896128110046e-08\\
3.41604989775136	2.46700366801633e-08\\
3.422335178152	1.74651155759875e-08\\
3.42862045855265	1.92772198204239e-08\\
3.43490573895329	2.74296922952999e-08\\
3.44119101935394	3.41759616162562e-08\\
3.44747629975459	3.52773064093981e-08\\
3.45376158015523	3.01105309574723e-08\\
3.46004686055588	2.16550333220766e-08\\
3.46633214095653	1.64819162762342e-08\\
3.47261742135717	2.09917487836719e-08\\
3.47890270175782	2.92044326499763e-08\\
3.48518798215847	3.44612907099417e-08\\
3.49147326255911	3.36496057684599e-08\\
3.49775854295976	2.71908326965331e-08\\
3.50404382336041	1.90303168778883e-08\\
3.51032910376105	1.65520930295315e-08\\
3.5166143841617	2.29316938771262e-08\\
3.52289966456235	3.06760874480005e-08\\
3.52918494496299	3.42630812610878e-08\\
3.53547022536364	3.16494066510131e-08\\
3.54175550576428	2.42614852652423e-08\\
3.54804078616493	1.69882845568736e-08\\
3.55432606656558	1.74942655917221e-08\\
3.56061134696622	2.49536569185693e-08\\
3.56689662736687	3.1812344758464e-08\\
3.57318190776752	3.36270495893132e-08\\
3.57946718816816	2.93823241293012e-08\\
3.58575246856881	2.14839062095962e-08\\
3.59203774896946	1.57541215628498e-08\\
3.5983230293701	1.9071443091434e-08\\
3.60460830977075	2.69499906835335e-08\\
3.6108935901714	3.25974696124831e-08\\
3.61717887057204	3.26065432432188e-08\\
3.62346415097269	2.69611923897628e-08\\
3.62974943137334	1.90326119309248e-08\\
3.63603471177398	1.55660622169762e-08\\
3.64231999217463	2.10917505683028e-08\\
3.64860527257527	2.8836609544669e-08\\
3.65489055297592	3.30268257187072e-08\\
3.66117583337657	3.12607717489755e-08\\
3.66746111377721	2.4505478535275e-08\\
3.67374639417786	1.70950009703574e-08\\
3.68003167457851	1.64233107113887e-08\\
3.68631695497915	2.33899903889778e-08\\
3.6926022353798	3.05393577093582e-08\\
3.69888751578045	3.30966720696324e-08\\
3.70517279618109	2.96476194705519e-08\\
3.71145807658174	2.21372431497002e-08\\
3.71774335698239	1.5870412539698e-08\\
3.72402863738303	1.80836750018898e-08\\
3.73031391778368	2.58158294741406e-08\\
3.73659919818433	3.19868682652213e-08\\
3.74288447858497	3.28008056271756e-08\\
3.74916975898562	2.78235532391591e-08\\
3.75545503938626	1.9983691146308e-08\\
3.76174031978691	1.55756900710458e-08\\
3.76802560018756	2.0316985427371e-08\\
3.7743108805882	2.82283814101447e-08\\
3.78059616098885	3.31090070915252e-08\\
3.7868814413895	3.21324158392144e-08\\
3.79316672179014	2.58482053538955e-08\\
3.79945200219079	1.81852399805393e-08\\
3.80573728259144	1.63480393666759e-08\\
3.81202256299208	2.29142607111044e-08\\
3.81830784339273	3.04969383080334e-08\\
3.82459312379338	3.38409549272001e-08\\
3.83087840419402	3.10907850575859e-08\\
3.83716368459467	2.37942714420569e-08\\
3.84344896499532	1.69084799495067e-08\\
3.84973424539596	1.79918799858569e-08\\
3.85601952579661	2.56889478578159e-08\\
3.86230480619725	3.25051878746763e-08\\
3.8685900865979	3.41297905492866e-08\\
3.87487536699855	2.96903728269626e-08\\
3.88116064739919	2.17592166507075e-08\\
3.88744592779984	1.63616817872025e-08\\
3.89373120820049	2.02690166872799e-08\\
3.90001648860113	2.84790750981756e-08\\
3.90630176900178	3.41552954807867e-08\\
3.91258704940243	3.39404273574928e-08\\
3.91887232980307	2.79691114712932e-08\\
3.92515761020372	1.98767295955804e-08\\
3.93144289060437	1.67879434798124e-08\\
3.93772817100501	2.29755094949269e-08\\
3.94401345140566	3.11476107128783e-08\\
3.95029873180631	3.53700144728464e-08\\
3.95658401220695	3.32597736019125e-08\\
3.9628692926076	2.59950567738088e-08\\
3.96915457300824	1.83269470710457e-08\\
3.97543985340889	1.81757719985853e-08\\
3.98172513380954	2.59373535982377e-08\\
3.98801041421018	3.3578881897256e-08\\
3.99429569461083	3.60903023022274e-08\\
4.00058097501148	3.20964907984944e-08\\
4.00686625541212	2.38699868759795e-08\\
4.01315153581277	1.73460890096067e-08\\
4.01943681621342	2.03216892202818e-08\\
4.02572209661406	2.90072428299482e-08\\
4.03200737701471	3.56787950295256e-08\\
4.03829265741536	3.62790864016915e-08\\
4.044577937816	3.04882625812297e-08\\
4.05086321821665	2.17400959456882e-08\\
4.05714849861729	1.72399978737303e-08\\
4.06343377901794	2.30414620716601e-08\\
4.06971905941859	3.20471187365001e-08\\
4.07600433981923	3.73528408204038e-08\\
4.08228962021988	3.58980898340633e-08\\
4.08857490062053	2.84834591468552e-08\\
4.09486018102117	1.97908036625449e-08\\
4.10114546142182	1.82290982309041e-08\\
4.10743074182247	2.6192676472192e-08\\
4.11371602222311	3.49726896331504e-08\\
4.12000130262376	3.85743312847353e-08\\
4.12628658302441	3.49897923968001e-08\\
4.13257186342505	2.62202313194848e-08\\
4.1388571438257	1.82996870989882e-08\\
4.14514242422635	2.0161902369864e-08\\
4.15142770462699	2.95492306179312e-08\\
4.15771298502764	3.75343169878306e-08\\
4.16399826542828	3.90970384955835e-08\\
4.17028354582893	3.33743415126264e-08\\
4.17656882622958	2.36864892144695e-08\\
4.18285410663022	1.75660979095937e-08\\
4.18913938703087	2.3017914685397e-08\\
4.19542466743152	3.3346196914863e-08\\
4.20170994783216	4.02027104939862e-08\\
4.20799522823281	3.9565247078599e-08\\
4.21428050863346	3.17684047956845e-08\\
4.2205657890341	2.15350119958657e-08\\
4.22685106943475	1.7961063747407e-08\\
4.2331363498354	2.58606220882029e-08\\
4.23942163023604	3.58207330464211e-08\\
4.24570691063669	4.05366797906481e-08\\
4.25199219103734	3.72599373577032e-08\\
4.25827747143798	2.78322431768174e-08\\
4.26456275183863	1.87230142500994e-08\\
4.27084803223928	2.03757082317679e-08\\
4.27713331263992	3.23900231080643e-08\\
4.28341859304057	4.37799023700336e-08\\
4.28970387344121	4.76932555670828e-08\\
4.29598915384186	4.20989252347681e-08\\
4.30227443424251	2.98268219012243e-08\\
4.30855971464315	1.86114874622945e-08\\
4.3148449950438	1.84823107929333e-08\\
4.32113027544445	2.45979165924837e-08\\
4.32741555584509	2.81604144447556e-08\\
4.33370083624574	2.54115803954846e-08\\
4.33998611664639	1.77220158548153e-08\\
4.34627139704703	1.16396847715805e-08\\
4.35255667744768	1.89367881375802e-08\\
4.35884195784833	4.74408814454819e-08\\
4.36512723824897	8.18382197564915e-08\\
4.37141251864962	1.06721643078345e-07\\
4.37769779905027	1.12111990802077e-07\\
4.38398307945091	9.35067916429944e-08\\
4.39026835985156	5.19329041992478e-08\\
4.3965536402522	-6.089528881148e-09\\
4.40283892065285	-7.24954567488112e-08\\
4.4091242010535	-1.39158562006969e-07\\
4.41540948145414	-1.92593144987541e-07\\
4.42169476185479	-2.13476180732641e-07\\
4.42798004225544	-1.7657671236293e-07\\
4.43426532265608	-5.06807431577272e-08\\
4.44055060305673	1.94244670126409e-07\\
4.44683588345738	5.10813276122235e-07\\
4.45312116385802	8.04215002148112e-07\\
4.45940644425867	9.8496543543547e-07\\
4.46569172465932	9.6981120378814e-07\\
4.47197700505996	6.81759225074074e-07\\
4.47826228546061	5.01107528805278e-08\\
4.48454756586125	-9.38584147291976e-07\\
4.4908328462619	-2.06143124259484e-06\\
4.49711812666255	-3.02407390151416e-06\\
4.50340340706319	-3.52534922143377e-06\\
4.50968868746384	-3.25706773196544e-06\\
4.51597396786449	-1.90378488795773e-06\\
4.52225924826513	8.53494821484446e-07\\
4.52854452866578	4.86700657731376e-06\\
4.53482980906643	9.07625371837639e-06\\
4.54111508946707	1.23224421386681e-05\\
4.54740036986772	1.3453607824232e-05\\
4.55368565026837	1.13241459942515e-05\\
4.55997093066901	4.79434487132835e-06\\
4.56625621106966	-7.12758620124987e-06\\
4.57254149147031	-2.2708140321015e-05\\
4.57882677187095	-3.77652230270087e-05\\
4.5851120522716	-4.80218735354754e-05\\
4.59139733267225	-4.91908538577945e-05\\
4.59768261307289	-3.69724703439545e-05\\
4.60396789347354	-7.05239014919812e-06\\
4.61025317387418	4.29420667344971e-05\\
4.61653845427483	0.000102329659654288\\
4.62282373467548	0.000155090509004197\\
4.62910901507612	0.000185193966466102\\
4.63539429547677	0.00017660704168776\\
4.64167957587742	0.000113286736066698\\
4.64796485627806	-2.07595296117802e-05\\
4.65425013667871	-0.000189890575320817\\
4.66053541707936	-0.000214879489554676\\
4.66682069748	0.000108327716255019\\
4.67310597788065	0.000983963173929681\\
4.6793912582813	0.00261653620631108\\
4.68567653868194	0.00521093241596304\\
4.69196181908259	0.00896674175554324\\
4.69824709948324	0.013876951968868\\
4.70453237988388	0.0196755310725649\\
4.71081766028453	0.0260804646321731\\
4.71710294068517	0.0328100389180435\\
4.72338822108582	0.039582703395638\\
4.72967350148647	0.0461169332401425\\
4.73595878188711	0.0521521296572729\\
4.74224406228776	0.0576412200520764\\
4.74852934268841	0.0626614350742827\\
4.75481462308905	0.067291330367393\\
4.7610999034897	0.071609272763677\\
4.76738518389035	0.0756934776084925\\
4.77367046429099	0.0796220460668096\\
4.77995574469164	0.083457511672357\\
4.78624102509229	0.0871995328671424\\
4.79252630549293	0.0908317948146617\\
4.79881158589358	0.0943379264790529\\
4.80509686629422	0.0977014922146182\\
4.81138214669487	0.100905983345601\\
4.81766742709552	0.103934913701366\\
4.82395270749616	0.106780726899942\\
4.83023798789681	0.109451642415255\\
4.83652326829746	0.111957402053552\\
4.8428085486981	0.114307661805491\\
4.84909382909875	0.116511996251223\\
4.8553791094994	0.118579902954437\\
4.86166438990004	0.120520601353505\\
4.86794967030069	0.122339869674803\\
4.87423495070134	0.124040662620093\\
4.88052023110198	0.125625789519514\\
4.88680551150263	0.127097996485276\\
4.89309079190328	0.128459967635131\\
4.89937607230392	0.129714326306853\\
4.90566135270457	0.130863852464877\\
4.91194663310521	0.131912558465324\\
4.91823191350586	0.132864877197942\\
4.92451719390651	0.133725188099028\\
4.93080247430715	0.134497818520881\\
4.9370877547078	0.135187045855961\\
4.94337303510845	0.135797099317312\\
4.94965831550909	0.136332032801036\\
4.95594359590974	0.1367955315588\\
4.96222887631039	0.13719118890716\\
4.96851415671103	0.137522558187584\\
4.97479943711168	0.137793154604932\\
4.98108471751233	0.138006457060072\\
4.98736999791297	0.138165910851992\\
4.99365527831362	0.138274954457533\\
4.99994055871427	0.138337025000258\\
5.00622583911491	0.138355532226658\\
5.01251111951556	0.138333858736669\\
5.01879639991621	0.138275361816952\\
5.02508168031685	0.138183375270774\\
5.0313669607175	0.138061204022904\\
5.03765224111814	0.13791206823694\\
5.04393752151879	0.137739135702656\\
5.05022280191944	0.1375455576181\\
5.05650808232008	0.137334470668179\\
5.06279336272073	0.137108998790065\\
5.06907864312138	0.136872254938321\\
5.07536392352202	0.136627338717673\\
5.08164920392267	0.136377327225226\\
5.08793448432332	0.136125288431138\\
5.09421976472396	0.135874286360117\\
5.10050504512461	0.135627382847026\\
5.10679032552525	0.135387639294333\\
5.1130756059259	0.135158118566924\\
5.11936088632655	0.134941895481681\\
5.12564616672719	0.134742063873713\\
5.13193144712784	0.134561725482055\\
5.13821672752849	0.134403990463216\\
5.14450200792913	0.134271979177623\\
5.15078728832978	0.134168823980129\\
5.15707256873043	0.134097674551374\\
5.16335784913107	0.134061746476462\\
5.16964312953172	0.134064310206934\\
5.17592840993237	0.13410865636531\\
5.18221369033301	0.134198096715711\\
5.18849897073366	0.134335966033298\\
5.19478425113431	0.134525623980018\\
5.20106953153495	0.134770475026563\\
5.2073548119356	0.135074048796003\\
5.21364009233625	0.135439937660564\\
5.21992537273689	0.135871766619399\\
5.22621065313754	0.136373195264913\\
5.23249593353818	0.13694791978061\\
5.23878121393883	0.137599675159379\\
5.24506649433948	0.138332284987737\\
5.25135177474012	0.139149724233203\\
5.25763705514077	0.140056027617781\\
5.26392233554142	0.141055276780843\\
5.27020761594206	0.142151602424768\\
5.27649289634271	0.143349186473063\\
5.28277817674336	0.144652266769011\\
5.289063457144	0.146065199106413\\
5.29534873754465	0.147592461892959\\
5.3016340179453	0.149238596628866\\
5.30791929834594	0.151008207179935\\
5.31420457874659	0.152905962080116\\
5.32048985914724	0.15493659684933\\
5.32677513954788	0.157104914557134\\
5.33306041994853	0.15941577581531\\
5.33934570034917	0.161874108491972\\
5.34563098074982	0.164484916803838\\
5.35191626115047	0.167253283744014\\
5.35820154155111	0.170184373484091\\
5.36448682195176	0.173283433774806\\
5.37077210235241	0.176555723970385\\
5.37705738275305	0.180006348122117\\
5.3833426631537	0.183640451231984\\
5.38962794355435	0.187463271383388\\
5.39591322395499	0.191480142071075\\
5.40219850435564	0.195696494549914\\
5.40848378475629	0.200117852648637\\
5.41476906515693	0.20474946012054\\
5.42105434555758	0.209596109835518\\
5.42733962595823	0.214662657682803\\
5.43362490635887	0.21995406820977\\
5.43991018675952	0.22547541660629\\
5.44619546716016	0.231231890708706\\
5.45248074756081	0.23722870417992\\
5.45876602796146	0.243470083863077\\
5.4650513083621	0.249959627784184\\
5.47133658876275	0.256701039145199\\
5.4776218691634	0.263698141602431\\
5.48390714956404	0.270954880441696\\
5.49019242996469	0.278475323772724\\
5.49647771036534	0.286263216335337\\
5.50276299076598	0.294320280980333\\
5.50904827116663	0.302647722425956\\
5.51533355156728	0.311246870018357\\
5.52161883196792	0.320119177569861\\
5.52790411236857	0.329266223094811\\
5.53418939276921	0.338689699138477\\
5.54047467316986	0.348390022624979\\
5.54675995357051	0.358364863731911\\
5.55304523397115	0.368611661279228\\
5.5593305143718	0.379127972208469\\
5.56561579477245	0.38991146916789\\
5.57190107517309	0.400959938110702\\
5.57818635557374	0.41227114254805\\
5.58447163597439	0.423840171112618\\
5.59075691637503	0.435659582959817\\
5.59704219677568	0.447721933391586\\
5.60332747717633	0.460019872258174\\
5.60961275757697	0.472546138872756\\
5.61589803797762	0.485293556930914\\
5.62218331837827	0.498254526448912\\
5.62846859877891	0.511417943239888\\
5.63475387917956	0.52477121925323\\
5.64103915958021	0.53830181932266\\
5.64732443998085	0.551997259607051\\
5.6536097203815	0.565845099777599\\
5.65989500078214	0.579832934468845\\
5.66618028118279	0.593947486987316\\
5.67246556158344	0.60817284990633\\
5.67875084198408	0.622492639960258\\
5.68503612238473	0.636890474091656\\
5.69132140278538	0.651349959618392\\
5.69760668318602	0.665854684382706\\
5.70389196358667	0.680388197732602\\
5.71017724398732	0.694933640299912\\
5.71646252438796	0.709473615253336\\
5.72274780478861	0.723990632600187\\
5.72903308518926	0.738467132233017\\
5.7353183655899	0.75288547349099\\
5.74160364599055	0.767227924688497\\
5.7478889263912	0.781476807068022\\
5.75417420679184	0.795616014549847\\
5.76045948719249	0.809630355767665\\
5.76674476759313	0.82350452357205\\
5.77303004799378	0.837223070622194\\
5.77931532839443	0.850770400072884\\
5.78560060879507	0.864130756213493\\
5.79188588919572	0.877289143499198\\
5.79817116959637	0.890234389279568\\
5.80445644999701	0.902956213523873\\
5.81074173039766	0.915444145141189\\
5.81702701079831	0.927687515247873\\
5.82331229119895	0.939675450391936\\
5.8295975715996	0.951396889107119\\
5.83588285200025	0.962842977996797\\
5.84216813240089	0.974009149016863\\
5.84845341280154	0.984891097245397\\
5.85473869320218	0.995484286564119\\
5.86102397360283	1.00578394611099\\
5.86730925400348	1.0157850666652\\
5.87359453440412	1.02548260128486\\
5.87987981480477	1.03487490446316\\
5.88616509520542	1.04396322655853\\
5.89245037560606	1.05274867267343\\
5.89873565600671	1.06123209921872\\
5.90502093640736	1.06941411331179\\
5.911306216808	1.0772950721013\\
5.91759149720865	1.08487564702818\\
5.9238767776093	1.0921598488496\\
5.93016205800994	1.0991528439244\\
5.93644733841059	1.10585955345457\\
5.94273261881124	1.11228465185926\\
5.94901789921188	1.11843256834746\\
5.95530317961253	1.12430749004441\\
5.96158846001317	1.12991425933576\\
5.96787374041382	1.13525986259708\\
5.97415902081447	1.1403514401119\\
5.98044430121511	1.14519589749159\\
5.98672958161576	1.14979990857564\\
5.99301486201641	1.15416991825667\\
5.99930014241705	1.15831217199062\\
6.0055854228177	1.16223357186069\\
6.01187070321835	1.16594185790999\\
6.01815598361899	1.16944461598909\\
6.02444126401964	1.17274921839326\\
6.03072654442029	1.17586282722381\\
6.03701182482093	1.1787923976756\\
6.04329710522158	1.18154473552593\\
6.04958238562223	1.18412696846901\\
6.05586766602287	1.18654631881731\\
6.06215294642352	1.18880981830938\\
6.06843822682417	1.19092430827715\\
6.07472350722481	1.1928964429232\\
6.08100878762546	1.19473269252775\\
6.0872940680261	1.19643938071983\\
6.09357934842675	1.19802278551692\\
6.0998646288274	1.19948904225719\\
6.10614990922804	1.20084411467824\\
6.11243518962869	1.2020937978727\\
6.11872047002934	1.20324372117586\\
6.12500575042998	1.20429935046245\\
6.13129103083063	1.20526595157842\\
6.13757631123128	1.20614856565285\\
6.14386159163192	1.20695207239604\\
6.15014687203257	1.20768119906327\\
6.15643215243322	1.20834052288698\\
6.16271743283386	1.20893447344341\\
6.16900271323451	1.20946732797641\\
6.17528799363515	1.20994311311366\\
6.1815732740358	1.21036563012675\\
6.18785855443645	1.21073853903362\\
6.19414383483709	1.21106536281147\\
6.20042911523774	1.21134948928262\\
6.20671439563839	1.21159417293755\\
6.21299967603903	1.21180251715858\\
6.21928495643968	1.21197738430815\\
6.22557023684033	1.21212146919776\\
6.23185551724097	1.21223733977927\\
6.23814079764162	1.21232743862215\\
6.24442607804227	1.2123940842851\\
6.25071135844291	1.21243947254755\\
6.25699663884356	1.21246565369775\\
6.26328191924421	1.21247450009083\\
6.26956719964485	1.21246775643903\\
6.2758524800455	1.21244704930595\\
6.28213776044614	1.21241388807584\\
6.28842304084679	1.21236966586435\\
6.29470832124744	1.212315660355\\
6.30099360164808	1.2122530341903\\
6.30727888204873	1.21218283566713\\
6.31356416244938	1.21210599984795\\
6.31984944285002	1.21202334920323\\
6.32613472325067	1.21193559417311\\
6.33242000365132	1.21184333367141\\
6.33870528405196	1.21174706122248\\
6.34499056445261	1.21164720820674\\
6.35127584485326	1.21154412026141\\
6.3575611252539	1.2114380332019\\
6.36384640565455	1.2113290730888\\
6.3701316860552	1.21121725642904\\
6.37641696645584	1.21110249032365\\
6.38270224685649	1.21098460033513\\
6.38898752725714	1.21086339934259\\
6.39527280765778	1.21073861196622\\
6.40155808805843	1.21060985358134\\
6.40784336845907	1.21047663025342\\
6.41412864885972	1.2103383386178\\
6.42041392926037	1.21019426693718\\
6.42669920966101	1.21004366536933\\
6.43298449006166	1.20988578389056\\
6.43926977046231	1.20971977144007\\
6.44555505086295	1.20954466630958\\
6.4518403312636	1.20935939578284\\
6.45812561166425	1.20916277572008\\
6.46441089206489	1.20895352051022\\
6.47069617246554	1.20873037176356\\
6.47698145286619	1.20849205787317\\
6.48326673326683	1.20823719594448\\
6.48955201366748	1.20796428907282\\
6.49583729406812	1.20767172571805\\
6.50212257446877	1.20735777902434\\
6.50840785486942	1.20702063644907\\
6.51469313527006	1.2066585234846\\
6.52097841567071	1.20626959728023\\
6.52726369607136	1.20585189663401\\
6.533548976472	1.20540334112891\\
6.53983425687265	1.20492173023435\\
6.5461195372733	1.20440474316539\\
6.55240481767394	1.2038500890627\\
6.55869009807459	1.20325568364571\\
6.56497537847524	1.20261936184666\\
6.57126065887588	1.20193883372351\\
6.57754593927653	1.20121168348358\\
6.58383121967718	1.20043536845066\\
6.59011650007782	1.19960721280773\\
6.59640178047847	1.19872429324566\\
6.60268706087911	1.19778343800644\\
6.60897234127976	1.19678133847431\\
6.61525762168041	1.19571455285522\\
6.62154290208105	1.19457950469063\\
6.6278281824817	1.19337248131504\\
6.63411346288235	1.1920898919254\\
6.64039874328299	1.19072997685355\\
6.64668402368364	1.1892917401059\\
6.65296930408429	1.18777405019622\\
6.65925458448493	1.18617563512364\\
6.66553986488558	1.18449508201414\\
6.67182514528623	1.18273083588777\\
6.67811042568687	1.18087936170293\\
6.68439570608752	1.17893123311051\\
6.69068098648817	1.17687575594472\\
6.69696626688881	1.17470208374795\\
6.70325154728946	1.17239921285605\\
6.7095368276901	1.16995597742611\\
6.71582210809075	1.16736136393862\\
6.7221073884914	1.16461880268071\\
6.72839266889204	1.16175191726756\\
6.73467794929269	1.1587856819038\\
6.74096322969334	1.15574492522862\\
6.74724851009398	1.15265434284015\\
6.75353379049463	1.14953850976706\\
6.75981907089528	1.14641547152133\\
6.76610435129592	1.14322787643028\\
6.77238963169657	1.13986935830728\\
6.77867491209722	1.1362325449878\\
6.78496019249786	1.13220983562274\\
6.79124547289851	1.12769334912813\\
6.79753075329916	1.12257487256518\\
6.8038160336998	1.11681839608607\\
6.81010131410045	1.11071976471054\\
6.8163865945011	1.10466957343803\\
6.82267187490174	1.09905835932756\\
6.82895715530239	1.0942767842587\\
6.83524243570303	1.09071582520882\\
6.84152771610368	1.08876514828053\\
6.84781299650433	1.08858623993464\\
6.85409827690497	1.08989186615085\\
6.86038355730562	1.09234308287448\\
6.86666883770627	1.09560141570095\\
6.87295411810691	1.09932869537371\\
6.87923939850756	1.10318689329084\\
6.88552467890821	1.10684784707839\\
6.89180995930885	1.11017574670749\\
6.8980952397095	1.11320944904287\\
6.90438052011014	1.11599393536718\\
6.91066580051079	1.11857397634341\\
6.91695108091144	1.12099415319792\\
6.92323636131208	1.12329887884681\\
6.92952164171273	1.12552758024315\\
6.93580692211338	1.12768680083575\\
6.94209220251402	1.12976937700603\\
6.94837748291467	1.13176797170057\\
6.95466276331532	1.13367511421463\\
6.96094804371596	1.13548319618671\\
6.96723332411661	1.1371844716945\\
6.97351860451726	1.13877452927966\\
6.9798038849179	1.14025860955206\\
6.98608916531855	1.14164351951956\\
6.9923744457192	1.14293592311934\\
6.99865972611984	1.14414234416428\\
7.00494500652049	1.14526916923655\\
7.01123028692114	1.14632261366258\\
7.01751556732178	1.14730740332222\\
7.02380084772243	1.14822641307686\\
7.03008612812307	1.14908227852808\\
7.03637140852372	1.14987750796063\\
7.04265668892437	1.15061448335854\\
7.04894196932501	1.15129546136915\\
7.05522724972566	1.15192265052308\\
7.06151253012631	1.15249892338535\\
7.06779781052695	1.15302749472922\\
7.0740830909276	1.15351146442769\\
7.08036837132825	1.15395381280537\\
7.08665365172889	1.15435740193862\\
7.09293893212954	1.15472497690323\\
7.09922421253019	1.15505915605919\\
7.10550949293083	1.15536239824785\\
7.11179477333148	1.15563703718936\\
7.11808005373213	1.15588529401624\\
7.12436533413277	1.15610927823134\\
7.13065061453342	1.15631098861482\\
7.13693589493406	1.15649231486545\\
7.14322117533471	1.15665510842562\\
7.14950645573536	1.15680123856533\\
7.155791736136	1.15693248009067\\
7.16207701653665	1.15705050108448\\
7.1683622969373	1.15715686360819\\
7.17464757733794	1.15725302435242\\
7.18093285773859	1.15734033780432\\
7.18721813813924	1.15742009715709\\
7.19350341853988	1.15749352741492\\
7.19978869894053	1.1575617514335\\
7.20607397934118	1.15762578928528\\
7.21235925974182	1.15768655864356\\
7.21864454014247	1.15774487511404\\
7.22492982054311	1.15780146064944\\
7.23121510094376	1.15785698488187\\
7.23750038134441	1.15791203452318\\
7.24378566174505	1.15796709513227\\
7.2500709421457	1.15802255119473\\
7.25635622254635	1.15807868618257\\
7.26264150294699	1.15813568258147\\
7.26892678334764	1.15819362984683\\
7.27521206374829	1.15825253666064\\
7.28149734414893	1.15831231361507\\
7.28778262454958	1.15837276984272\\
7.29406790495023	1.15843361277935\\
7.30035318535087	1.15849444787487\\
7.30663846575152	1.15855477799732\\
7.31292374615217	1.15861399561718\\
7.31920902655281	1.15867138117221\\
7.32549430695346	1.15872611092511\\
7.3317795873541	1.1587772568936\\
7.33806486775475	1.15882378623484\\
7.3443501481554	1.15886456057618\\
7.35063542855604	1.15889832999764\\
7.35692070895669	1.15892368922621\\
7.36320598935734	1.15893909923831\\
7.36949126975798	1.15894291195215\\
7.37577655015863	1.15893336949328\\
7.38206183055928	1.15890860316102\\
7.38834711095992	1.15886663233873\\
7.39463239136057	1.15880533794791\\
7.40091767176122	1.15872239284418\\
7.40720295216186	1.15861533265529\\
7.41348823256251	1.15848157604237\\
7.41977351296316	1.15831842326252\\
7.4260587933638	1.15812305467528\\
7.43234407376445	1.1578925282651\\
7.4386293541651	1.15762371652238\\
7.44491463456574	1.15731326622481\\
7.45119991496639	1.15695768839894\\
7.45748519536703	1.15655336564502\\
7.46377047576768	1.15609655021111\\
7.47005575616833	1.15558336200819\\
7.47634103656897	1.15500978181063\\
7.48262631696962	1.15437158505879\\
7.48891159737027	1.15366435666131\\
7.49519687777091	1.15288353928336\\
7.50148215817156	1.15202443226765\\
7.50776743857221	1.15108218922525\\
7.51405271897285	1.15005181556453\\
7.5203379993735	1.14892817553807\\
7.52662327977415	1.14770603201645\\
7.53290856017479	1.14638000943759\\
7.53919384057544	1.14494457361349\\
7.54547912097609	1.14339402896914\\
7.55176440137673	1.1417225157309\\
7.55804968177738	1.13992400767717\\
7.56433496217802	1.13799246012621\\
7.57062024257867	1.1359220032098\\
7.57690552297932	1.13370663986074\\
7.58319080337996	1.13134019435974\\
7.58947608378061	1.12881630939563\\
7.59576136418126	1.12612844305932\\
7.6020466445819	1.12326989142603\\
7.60833192498255	1.12023440654903\\
7.6146172053832	1.11701622671953\\
7.62090248578384	1.11360942621226\\
7.62718776618449	1.11000788032083\\
7.63347304658514	1.10620526261382\\
7.63975832698578	1.1021950421215\\
7.64604360738643	1.09797068136865\\
7.65232888778707	1.09352706043334\\
7.65861416818772	1.08885963649444\\
7.66489944858837	1.08396365770133\\
7.67118472898901	1.07883415607883\\
7.67747000938966	1.07346594556661\\
7.68375528979031	1.06785362015646\\
7.69004057019095	1.06199237724185\\
7.6963258505916	1.05587993017349\\
7.70261113099225	1.04951433541657\\
7.70889641139289	1.04289342462638\\
7.71518169179354	1.03601480426978\\
7.72146697219419	1.02887585517757\\
7.72775225259483	1.02147377268282\\
7.73403753299548	1.0138076473517\\
7.74032281339613	1.00587946186449\\
7.74660809379677	0.997691223660736\\
7.75289337419742	0.989244717578822\\
7.75917865459806	0.980541507678437\\
7.76546393499871	0.971582938996077\\
7.77174921539936	0.962370416243155\\
7.7780344958	0.952908626895615\\
7.78431977620065	0.943204442654439\\
7.7906050566013	0.933264574222811\\
7.79689033700194	0.923095529057628\\
7.80317561740259	0.912703615756834\\
7.80946089780324	0.902094948386981\\
7.81574617820388	0.891276219911461\\
7.82203145860453	0.880257678746625\\
7.82831673900518	0.869050529708874\\
7.83460201940582	0.857665805368185\\
7.84088729980647	0.846114372570774\\
7.84717258020712	0.834406939168357\\
7.85345786060776	0.822554067783434\\
7.85974314100841	0.810567280732576\\
7.86602842140906	0.798460256794762\\
7.8723137018097	0.786246829979016\\
7.87859898221035	0.773940712199616\\
7.88488426261099	0.761555501514698\\
7.89116954301164	0.749104690323744\\
7.89745482341229	0.736601693746147\\
7.90374010381293	0.724060268184358\\
7.91002538421358	0.71149450133267\\
7.91631066461423	0.698918424850618\\
7.92259594501487	0.686346006251135\\
7.92888122541552	0.673791157317348\\
7.93516650581617	0.661267742491191\\
7.94145178621681	0.648789424344052\\
7.94773706661746	0.636368659271916\\
7.95402234701811	0.624017364712737\\
7.96030762741875	0.611747440237068\\
7.9665929078194	0.599570777130502\\
7.97287818822004	0.587499265750507\\
7.97916346862069	0.575544802282286\\
7.98544874902134	0.563718483328977\\
7.99173402942198	0.552028997342948\\
7.99801930982263	0.54048460778626\\
8.00430459022328	0.529093610010465\\
8.01058987062392	0.51786433675006\\
8.01687515102457	0.506805163608774\\
8.02316043142522	0.495924472021507\\
8.02944571182586	0.485228932863093\\
8.03573099222651	0.474722916817687\\
8.04201627262716	0.464410691918459\\
8.0483015530278	0.45429659142558\\
8.05458683342845	0.444385017198485\\
8.0608721138291	0.434680443068908\\
8.06715739422974	0.425187209655398\\
8.07344267463039	0.41590742486313\\
8.07972795503103	0.406841838287191\\
8.08601323543168	0.397991260028483\\
8.09229851583233	0.389356583906968\\
8.09858379623297	0.380938788931543\\
8.10486907663362	0.372738940776934\\
8.11115435703427	0.364757720125002\\
8.11743963743491	0.35699383095551\\
8.12372491783556	0.349445503138794\\
8.13001019823621	0.342111056222565\\
8.13629547863685	0.334988899460706\\
8.1425807590375	0.328077531839215\\
8.14886603943815	0.321375535804085\\
8.15515131983879	0.314880901327873\\
8.16143660023944	0.308590424287873\\
8.16772188064009	0.302500847362898\\
8.17400716104073	0.296609000935948\\
8.18029244144138	0.290911802161164\\
8.18657772184202	0.285406254042792\\
8.19286300224267	0.280089409006518\\
8.19914828264332	0.274957757314438\\
8.20543356304396	0.270007308521826\\
8.21171884344461	0.265234134628617\\
8.21800412384526	0.260634387493768\\
8.2242894042459	0.256204297373232\\
8.23057468464655	0.251940171470077\\
8.2368599650472	0.247838328175526\\
8.24314524544784	0.243894745424628\\
8.24943052584849	0.240105309184173\\
8.25571580624914	0.236465975699986\\
8.26200108664978	0.232972770207624\\
8.26828636705043	0.229621785241708\\
8.27457164745108	0.226409178858205\\
8.28085692785172	0.223331114106273\\
8.28714220825237	0.220383657634578\\
8.29342748865301	0.217562910188597\\
8.29971276905366	0.214865031275338\\
8.30599804945431	0.212286237420749\\
8.31228332985495	0.209822800437422\\
8.3185686102556	0.207471045494781\\
8.32485389065625	0.205227342598707\\
8.33113917105689	0.203088103365634\\
8.33742445145754	0.201049787343372\\
8.34370973185819	0.199108900836269\\
8.34999501225883	0.197261995223492\\
8.35628029265948	0.195505665286362\\
8.36256557306013	0.193836553348273\\
8.36885085346077	0.192251398553029\\
8.37513613386142	0.190747010587401\\
8.38142141426207	0.189320236375941\\
8.38770669466271	0.187967958131658\\
8.39399197506336	0.186687091777497\\
8.400277255464	0.185474585375044\\
8.40656253586465	0.184327440502997\\
8.4128478162653	0.183242777749562\\
8.41913309666594	0.182217767289302\\
8.42541837706659	0.181249605347471\\
8.43170365746724	0.180335512725712\\
8.43798893786788	0.179472733333306\\
8.44427421826853	0.178658533320334\\
8.45055949866918	0.177890246177366\\
8.45684477906982	0.177165304643783\\
8.46313005947047	0.176481166694625\\
8.46941533987112	0.175835306293148\\
8.47570062027176	0.175225212014983\\
8.48198590067241	0.17464838567631\\
8.48827118107305	0.174102345028164\\
8.4945564614737	0.173584682057999\\
8.50084174187435	0.173093048530927\\
8.50712702227499	0.172625105479749\\
8.51341230267564	0.172178520510602\\
8.51969758307629	0.171750966504312\\
8.52598286347693	0.171340120319119\\
8.53226814387758	0.170943672770406\\
8.53855342427823	0.170559381096375\\
8.54483870467887	0.170185025932895\\
8.55112398507952	0.169818386834834\\
8.55740926548017	0.16945724100146\\
8.56369454588081	0.169099362030948\\
8.56997982628146	0.168742518744782\\
8.57626510668211	0.168384496395998\\
8.58255038708275	0.168023127621719\\
8.5888356674834	0.167656244665821\\
8.59512094788404	0.167281670023698\\
8.60140622828469	0.166897215232172\\
8.60769150868534	0.1665006796574\\
8.61397678908599	0.166089850629817\\
8.62026206948663	0.165662538484899\\
8.62654734988728	0.16521657942334\\
8.63283263028792	0.164749794824765\\
8.63911791068857	0.16425998789839\\
8.64540319108922	0.163744942493864\\
8.65168847148986	0.16320242190865\\
8.65797375189051	0.162630175252239\\
8.66425903229116	0.162025994162107\\
8.6705443126918	0.161387679729238\\
8.67682959309245	0.160713008043629\\
8.6831148734931	0.159999728758084\\
8.68940015389374	0.159245563920269\\
8.69568543429439	0.158448206801097\\
8.70197071469503	0.157605346642207\\
8.70825599509568	0.156714732915265\\
8.71454127549633	0.155774102939542\\
8.72082655589698	0.154781160641203\\
8.72711183629762	0.153733575417178\\
8.73339711669827	0.152628980992315\\
8.73968239709891	0.151464976075911\\
8.74596767749956	0.150239229866742\\
8.75225295790021	0.148949540663249\\
8.75853823830085	0.147593681116227\\
8.7648235187015	0.146169382718579\\
8.77110879910215	0.144674334762286\\
8.77739407950279	0.143106183287486\\
8.78367935990344	0.141462537274663\\
8.78996464030409	0.139741059137016\\
8.79624992070473	0.137939436283315\\
8.80253520110538	0.136055310316216\\
8.80882048150603	0.134086274442712\\
8.81510576190667	0.132029872462375\\
8.82139104230732	0.129883597747131\\
8.82767632270796	0.127645060389433\\
8.83396160310861	0.125312687515265\\
8.84024688350926	0.12288513341905\\
8.8465321639099	0.120360999161495\\
8.85281744431055	0.117738832010065\\
8.8591027247112	0.115017125007029\\
8.86538800511184	0.112194313704926\\
8.87167328551249	0.109268221012098\\
8.87795856591314	0.106235389674932\\
8.88424384631378	0.103092142610393\\
8.89052912671443	0.0998347441430809\\
8.89681440711507	0.0964593985795688\\
8.90309968751572	0.0929622487743522\\
8.90938496791637	0.089339609465938\\
8.91567024831702	0.0855932209124823\\
8.92195552871766	0.0817303004802348\\
8.92824080911831	0.0777582514446635\\
8.93452608951895	0.0736844222610955\\
8.9408113699196	0.0695161106616276\\
8.94709665032025	0.0652605677467619\\
8.95338193072089	0.0609219660490439\\
8.95966721112154	0.0564810637406623\\
8.96595249152219	0.0519077163480972\\
8.97223777192283	0.0471716569230551\\
8.97852305232348	0.0422425418499834\\
8.98480833272413	0.0370899368163151\\
8.99109361312477	0.031683323055109\\
8.99737889352542	0.0260452182976358\\
9.00366417392607	0.0203664499930127\\
9.00994945432671	0.0148711069701797\\
9.01623473472736	0.00978337376969307\\
9.02252001512801	0.00532764011370546\\
9.02880529552865	0.00172861040741878\\
9.0350905759293	-0.000792423137731646\\
9.04137585632994	-0.00219422052549589\\
9.04766113673059	-0.00268958117339935\\
9.05394641713124	-0.00251004196275773\\
9.06023169753188	-0.00188680277433662\\
9.06651697793253	-0.00105083869322442\\
9.07280225833318	-0.000233012180373748\\
9.07908753873382	0.000349847560482175\\
9.08537281913447	0.00064806631954184\\
9.09165809953512	0.000721740187639597\\
9.09794337993576	0.000632788194263156\\
9.10422866033641	0.000443059057943174\\
9.11051394073706	0.000214361068827884\\
9.1167992211377	8.49197065377894e-06\\
9.12308450153835	-0.000123972836167496\\
9.12936978193899	-0.000184569431965542\\
9.13565506233964	-0.000189904491911363\\
9.14194034274029	-0.000156551443033948\\
9.14822562314093	-0.000101057021876017\\
9.15451090354158	-3.99493968217257e-05\\
9.16079618394223	1.03028655686899e-05\\
9.16708146434287	3.97164741237077e-05\\
9.17336674474352	5.11953707906798e-05\\
9.17965202514417	4.91657251942001e-05\\
9.18593730554481	3.80544980771447e-05\\
9.19222258594546	2.22914988405876e-05\\
9.19850786634611	6.31144771645609e-06\\
9.20479314674675	-5.58636725855877e-06\\
9.2110784271474	-1.19211999276558e-05\\
9.21736370754805	-1.38016522690521e-05\\
9.22364898794869	-1.24239247014657e-05\\
9.22993426834934	-8.97587551662582e-06\\
9.23621954874998	-4.63767487701716e-06\\
9.24250482915063	-5.82454241282448e-07\\
9.24879010955128	2.15879206777458e-06\\
9.25507538995192	3.49286165501894e-06\\
9.26136067035257	3.72361093070595e-06\\
9.26764595075322	3.16202021011236e-06\\
9.27393123115386	2.12492751217042e-06\\
9.28021651155451	9.3511361143328e-07\\
9.28650179195516	-7.87182976580425e-08\\
9.2927870723558	-6.8325347868381e-07\\
9.29907235275645	-9.28605459193932e-07\\
9.3053576331571	-9.10106113138909e-07\\
9.31164291355774	-7.17110829384637e-07\\
9.31792819395839	-4.33103391372924e-07\\
9.32421347435904	-1.35796668132571e-07\\
9.33049875475968	1.03547353802469e-07\\
9.33678403516033	2.48612256115166e-07\\
9.34306931556097	3.06256609405864e-07\\
9.34935459596162	2.91263564378141e-07\\
9.35563987636227	2.2382321063219e-07\\
9.36192515676291	1.2948895999898e-07\\
9.36821043716356	3.91371592911582e-08\\
9.37449571756421	-1.46499914421838e-08\\
9.38078099796485	-3.15790202876087e-08\\
9.3870662783655	-2.85643011466163e-08\\
9.39335155876615	-1.76743526481005e-08\\
9.39963683916679	-5.88514481592028e-09\\
9.40592211956744	4.8699639876304e-09\\
9.41220739996809	1.76537930940412e-08\\
9.41849268036873	3.64486076875892e-08\\
9.42477796076938	5.33433706095821e-08\\
};
\addplot [color=mycolor2, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.177275307179587	1.20908658185878\\
0.219444336086832	1.20733146413261\\
0.261613364994077	1.20451644370401\\
0.303782393901323	1.20002875593457\\
0.345951422808568	1.19311178214021\\
0.388120451715815	1.18287983811675\\
0.43028948062306	1.1683486298634\\
0.472458509530306	1.14849110854376\\
0.51462753843755	1.12232929858756\\
0.556796567344796	1.08907554326535\\
0.598965596252042	1.10492441638424\\
0.641134625159287	1.12368778335598\\
0.683303654066533	1.136988819644\\
0.725472682973779	1.14589997639022\\
0.767641711881025	1.15148910307628\\
0.80981074078827	1.15472816018344\\
0.851979769695515	1.15644318476358\\
0.89414879860276	1.15729135170211\\
0.936317827510006	1.15775269163459\\
0.978486856417252	1.15812683175123\\
1.0206558853245	1.15852802645514\\
1.06282491423174	1.15887421484894\\
1.10499394313899	1.15886799450457\\
1.14716297204623	1.1579697221085\\
1.18933200095348	1.15536614850464\\
1.23150102986073	1.14994285513945\\
1.27367005876797	1.14027581425552\\
1.31583908767522	1.12466614067467\\
1.35800811658246	1.10124959230258\\
1.40017714548971	1.06821165397509\\
1.44234617439695	1.02411936965673\\
1.4845152033042	0.968333710562237\\
1.52668423221144	0.901397856887159\\
1.56885326111869	0.825242757014623\\
1.61102229002593	0.743066925033237\\
1.65319131893318	0.65886134822563\\
1.69536034784043	0.576714348875074\\
1.73752937674767	0.500136667985512\\
1.77969840565492	0.431618969603081\\
1.82186743456216	0.372502618123084\\
1.86403646346941	0.323108677618599\\
1.90620549237665	0.28300346871245\\
1.9483745212839	0.251286628174204\\
1.99054355019114	0.226832059232026\\
2.03271257909839	0.208456934904406\\
2.07488160800564	0.1950224838058\\
2.11705063691288	0.185482338228774\\
2.15921966582013	0.178895762318687\\
2.20138869472737	0.174419953288287\\
2.24355772363462	0.171291452241605\\
2.28572675254186	0.168803163667665\\
2.32789578144911	0.166281041044637\\
2.37006481035635	0.163063103438257\\
2.4122338392636	0.158482895373056\\
2.45440286817085	0.151859564935577\\
2.49657189707809	0.142497193982541\\
2.53874092598534	0.129696608818975\\
2.58090995489258	0.112783242618754\\
2.62307898379983	0.0911541148059768\\
2.66524801270707	0.0643449937788923\\
2.70741704161432	0.032115749544813\\
2.74958607052156	1.60182307295337e-08\\
2.79175509942881	1.50536010416233e-08\\
2.83392412833606	1.57135222787102e-08\\
2.8760931572433	1.62795470834524e-08\\
2.91826218615055	1.67543897952774e-08\\
2.96043121505779	1.71436833929396e-08\\
3.00260024396504	1.74441259893846e-08\\
3.04476927287228	1.76603332208854e-08\\
3.08693830177953	1.78005239428969e-08\\
3.12910733068677	1.78725156501894e-08\\
-3.11190894758557	1.78821089384978e-08\\
-3.06973991867832	1.7832979346052e-08\\
-3.02757088977107	1.77274129495656e-08\\
-2.98540186086383	1.75674086995363e-08\\
-2.94323283195658	1.73556570768857e-08\\
-2.90106380304934	1.70966464909309e-08\\
-2.85889477414209	1.67985174542596e-08\\
-2.81672574523485	1.64756032495855e-08\\
-2.7745567163276	1.6150024849608e-08\\
-2.73238768742036	1.58504982532205e-08\\
-2.69021865851311	1.56079429004092e-08\\
-2.64804962960586	1.54492167568393e-08\\
-2.60588060069862	1.53910596953099e-08\\
-2.56371157179137	1.54362470037287e-08\\
-2.52154254288413	1.55733725703904e-08\\
-2.47937351397688	1.57803155640124e-08\\
-2.43720448506964	1.60301628976039e-08\\
-2.39503545616239	1.62971417340599e-08\\
-2.35286642725515	1.65605228043972e-08\\
-2.3106973983479	1.68058034931771e-08\\
-2.26852836944066	1.70239694537039e-08\\
-2.22635934053341	1.7209959145519e-08\\
-2.18419031162616	1.73611166632928e-08\\
-2.14202128271892	1.74758203692168e-08\\
-2.09985225381167	1.75522504461655e-08\\
-2.05768322490443	1.75873125595168e-08\\
-2.01551419599718	1.75757554568231e-08\\
-1.97334516708994	1.75095459688408e-08\\
-1.93117613818269	1.73774158545719e-08\\
-1.88900710927545	1.71645979250848e-08\\
-1.8468380803682	1.6853068547506e-08\\
-1.80466905146095	1.64232564478771e-08\\
-1.76250002255371	1.58606084258792e-08\\
-1.72033099364646	1.51749332807762e-08\\
-1.67816196473922	1.44074770650199e-08\\
-1.63599293583197	1.35045798964128e-08\\
-1.59382390692473	0.00726148168955112\\
-1.55165487801748	0.0479605509298391\\
-1.50948584911024	0.0796399286138212\\
-1.46731682020299	0.103086830222905\\
-1.42514779129574	0.119415778122262\\
-1.3829787623885	0.129872152588021\\
-1.34080973348125	0.135705398732089\\
-1.29864070457401	0.138100675484441\\
-1.25647167566676	0.138154423116138\\
-1.21430264675952	0.136879776370298\\
-1.17213361785227	0.135230723194618\\
-1.12996458894503	0.134137306539766\\
-1.08779556003778	0.134546754371342\\
-1.04562653113053	0.137466702265419\\
-1.00345750222329	0.144006410049042\\
-0.961288473316043	0.155409847719336\\
-0.919119444408797	0.173070517856173\\
-0.876950415501552	0.19851197560503\\
-0.834781386594306	0.233311343433456\\
-0.792612357687061	0.278939179344612\\
-0.750443328779815	0.336495014776973\\
-0.70827429987257	0.406344103428442\\
-0.666105270965324	0.487714938622987\\
-0.623936242058078	0.578389317864207\\
-0.581767213150833	0.674665466759351\\
-0.539598184243587	0.771735435099128\\
-0.497429155336342	0.864458880830617\\
-0.455260126429096	0.948304682245143\\
-0.413091097521851	1.0201196757412\\
-0.370922068614605	1.07846865841744\\
-0.32875303970736	1.12350958173307\\
-0.286584010800114	1.15656102356052\\
-0.244414981892869	1.17958001035967\\
-0.202245952985623	1.19471312682368\\
-0.160076924078377	1.20399029945329\\
-0.117907895171132	1.20915864257948\\
-0.0757388662638863	1.21162025128571\\
-0.0335698373566412	1.21243299646454\\
0.00859919155060474	1.21234192325313\\
0.0507682204578498	1.21182019736068\\
0.0929372493650957	1.21110793446584\\
0.135106278272341	1.21024360984059\\
0.177275307179587	1.20908658185878\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-9.41849268036873	1.0849876287076\\
-9.41220739996809	1.08494258655856\\
-9.40592211956744	1.084879033942\\
-9.39963683916679	1.08479523483804\\
-9.39335155876615	1.08468915848356\\
-9.3870662783655	1.08455888430254\\
-9.38078099796485	1.08440293017222\\
-9.37449571756421	1.08421958684604\\
-9.36821043716356	1.08400683843553\\
-9.36192515676291	1.08376236033067\\
-9.35563987636227	1.08348351684226\\
-9.34935459596162	1.08316739641168\\
-9.34306931556097	1.08281141548243\\
-9.33678403516033	1.08241321088253\\
-9.33049875475968	1.08197011453212\\
-9.32421347435904	1.08147913417697\\
-9.31792819395839	1.08093695046655\\
-9.31164291355774	1.08033991374421\\
-9.3053576331571	1.07968417992989\\
-9.29907235275645	1.07896642295655\\
-9.2927870723558	1.07818330045889\\
-9.28650179195516	1.07733112687052\\
-9.28021651155451	1.07640586933623\\
-9.27393123115386	1.07540314394303\\
-9.26764595075322	1.07431821251823\\
-9.26136067035257	1.07314636681601\\
-9.25507538995192	1.07188353664919\\
-9.24879010955128	1.07052544319044\\
-9.24250482915063	1.06906743620591\\
-9.23621954874998	1.06750448986926\\
-9.22993426834934	1.06583119826255\\
-9.22364898794869	1.06404179936801\\
-9.21736370754805	1.06213103299665\\
-9.2110784271474	1.06009428588924\\
-9.20479314674675	1.05792660515855\\
-9.19850786634611	1.05562263506885\\
-9.19222258594546	1.05317661246135\\
-9.18593730554481	1.05058236185126\\
-9.17965202514417	1.04783347416664\\
-9.17336674474352	1.04492482207114\\
-9.16708146434287	1.04185177464163\\
-9.16079618394223	1.03860927927324\\
-9.15451090354158	1.03519184857488\\
-9.14822562314093	1.03159355603528\\
-9.14194034274029	1.02780803135472\\
-9.13565506233964	1.02382916511993\\
-9.12936978193899	1.01965305024478\\
-9.12308450153835	1.01527594456337\\
-9.1167992211377	1.01069364733637\\
-9.11051394073706	1.00590149649075\\
-9.10422866033641	1.0008943655094\\
-9.09794337993576	0.995666687604408\\
-9.09165809953512	0.990214352878951\\
-9.08537281913447	0.984535933549375\\
-9.07908753873382	0.978629819887131\\
-9.07280225833318	0.972493928333927\\
-9.06651697793253	0.966125701226095\\
-9.06023169753188	0.959522106167952\\
-9.05394641713124	0.952679881906695\\
-9.04766113673059	0.94559892797546\\
-9.04137585632994	0.938281440669889\\
-9.0350905759293	0.930729215089799\\
-9.02880529552865	0.922943579262563\\
-9.02252001512801	0.914925397590048\\
-9.01623473472736	0.906675073956649\\
-9.00994945432671	0.898193435877943\\
-9.00366417392607	0.889485701374586\\
-8.99737889352542	0.88055829720863\\
-8.99109361312477	0.871417212967411\\
-8.98480833272413	0.862068007848227\\
-8.97852305232348	0.852515818563888\\
-8.97223777192283	0.842765374193109\\
-8.96595249152219	0.832822859854684\\
-8.95966721112154	0.822698392418502\\
-8.95338193072089	0.812402315873442\\
-8.94709665032025	0.801944600344872\\
-8.9408113699196	0.791334854465547\\
-8.93452608951895	0.780582337475184\\
-8.92824080911831	0.769696058260592\\
-8.92195552871766	0.758686947044659\\
-8.91567024831702	0.747568011759818\\
-8.90938496791637	0.736352079139898\\
-8.90309968751572	0.725051694192442\\
-8.89681440711507	0.713679135265467\\
-8.89052912671443	0.702246428900676\\
-8.88424384631378	0.690765508588417\\
-8.87795856591314	0.679249270119552\\
-8.87167328551249	0.667710984024165\\
-8.86538800511184	0.656163733606911\\
-8.8591027247112	0.644620426594503\\
-8.85281744431055	0.633093810650819\\
-8.8465321639099	0.621596488708801\\
-8.84024688350926	0.610140729262465\\
-8.83396160310861	0.598737996916596\\
-8.82767632270796	0.587399511124458\\
-8.82139104230732	0.576136404837583\\
-8.81510576190667	0.564959738309494\\
-8.80882048150603	0.553880512803244\\
-8.80253520110538	0.542909661919551\\
-8.79624992070473	0.532056887940899\\
-8.78996464030409	0.521330089797929\\
-8.78367935990344	0.510737012615038\\
-8.77739407950279	0.500285403134503\\
-8.77110879910215	0.489983020131141\\
-8.7648235187015	0.479837644783765\\
-8.75853823830085	0.469856914582481\\
-8.75225295790021	0.460046244118966\\
-8.74596767749956	0.450409528290882\\
-8.73968239709891	0.440950687983925\\
-8.73339711669827	0.431673708149579\\
-8.72711183629762	0.422582644344245\\
-8.72082655589698	0.413681629264476\\
-8.71454127549633	0.404974357149262\\
-8.70825599509568	0.396462037709403\\
-8.70197071469503	0.388145182198083\\
-8.69568543429439	0.380024398109014\\
-8.68940015389374	0.372100392412356\\
-8.6831148734931	0.364373974591258\\
-8.67682959309245	0.356846054045435\\
-8.6705443126918	0.349516721477667\\
-8.66425903229116	0.342384229023587\\
-8.65797375189051	0.335446694046995\\
-8.65168847148986	0.328702345606681\\
-8.64540319108922	0.32214952478748\\
-8.63911791068857	0.315786685063226\\
-8.63283263028792	0.309612343556889\\
-8.62654734988728	0.303624062396552\\
-8.62026206948663	0.297818481527581\\
-8.61397678908599	0.292192309578337\\
-8.60769150868534	0.286742364848483\\
-8.60140622828469	0.281465573872797\\
-8.59512094788404	0.27635897002094\\
-8.5888356674834	0.271419575131772\\
-8.58255038708275	0.266643658576986\\
-8.57626510668211	0.262027210913058\\
-8.56997982628146	0.257566320324233\\
-8.56369454588081	0.253257171887124\\
-8.55740926548017	0.249096045141783\\
-8.55112398507952	0.245079311597301\\
-8.54483870467887	0.24120327596851\\
-8.53855342427823	0.237463856671137\\
-8.53226814387758	0.233856967268169\\
-8.52598286347693	0.230378602751397\\
-8.51969758307629	0.227024836643661\\
-8.51341230267564	0.22379181812939\\
-8.50712702227499	0.220675766485224\\
-8.50084174187435	0.217672854677897\\
-8.4945564614737	0.214779165444964\\
-8.48827118107305	0.211990834438709\\
-8.48198590067241	0.209304058383871\\
-8.47570062027176	0.206715092091083\\
-8.46941533987112	0.204220245490494\\
-8.46313005947047	0.201815879764408\\
-8.45684477906982	0.199498394978017\\
-8.45055949866918	0.197264230986446\\
-8.44427421826853	0.195109870944538\\
-8.43798893786788	0.193031838507185\\
-8.43170365746724	0.191026694939965\\
-8.42541837706659	0.189091036240696\\
-8.41913309666594	0.187221511414733\\
-8.4128478162653	0.185414892073422\\
-8.40656253586465	0.183668001981885\\
-8.400277255464	0.181977688460274\\
-8.39399197506336	0.180340819667771\\
-8.38770669466271	0.178754281890325\\
-8.38142141426207	0.177214977485789\\
-8.37513613386142	0.17571989552714\\
-8.36885085346077	0.174266176105247\\
-8.36256557306013	0.172850982669667\\
-8.35628029265948	0.171471483711164\\
-8.34999501225883	0.170124850251058\\
-8.34370973185819	0.168808253324413\\
-8.33742445145754	0.16751886929881\\
-8.33113917105689	0.166254014960214\\
-8.32485389065625	0.165011127993029\\
-8.3185686102556	0.163787640748659\\
-8.31228332985495	0.162580973536929\\
-8.30599804945431	0.161388532307198\\
-8.29971276905366	0.1602077063144\\
-8.29342748865301	0.159035897901192\\
-8.28714220825237	0.157870698026671\\
-8.28085692785172	0.156709758447925\\
-8.27457164745108	0.155550705496879\\
-8.26828636705043	0.154391137724916\\
-8.26200108664978	0.153228623753718\\
-8.25571580624914	0.152060700235545\\
-8.24943052584849	0.150884956624496\\
-8.24314524544784	0.149699183386354\\
-8.2368599650472	0.148501172681894\\
-8.23057468464655	0.147288676340751\\
-8.2242894042459	0.146059403892052\\
-8.21800412384526	0.144811020565694\\
-8.21171884344461	0.143541150476524\\
-8.20543356304396	0.142247549541299\\
-8.19914828264332	0.140928145200724\\
-8.19286300224267	0.139580826490279\\
-8.18657772184202	0.138203428611311\\
-8.18029244144138	0.136793731121445\\
-8.17400716104073	0.135349456089287\\
-8.16772188064009	0.133868293884152\\
-8.16143660023944	0.132348148319433\\
-8.15515131983879	0.130787017460489\\
-8.14886603943815	0.129182836701055\\
-8.1425807590375	0.127533475297738\\
-8.13629547863685	0.125836734715101\\
-8.13001019823621	0.124090346929455\\
-8.12372491783556	0.122292080771767\\
-8.11743963743491	0.120440061795823\\
-8.11115435703427	0.118532448044062\\
-8.10486907663362	0.116567322040932\\
-8.09858379623297	0.114542689470608\\
-8.09229851583233	0.112456477810218\\
-8.08601323543168	0.11030653660676\\
-8.07972795503103	0.10809077282822\\
-8.07344267463039	0.105807250285419\\
-8.06715739422974	0.103453972891847\\
-8.0608721138291	0.101028859679409\\
-8.05458683342845	0.0985297435233594\\
-8.0483015530278	0.0959543698198324\\
-8.04201627262716	0.0933004572254523\\
-8.03573099222651	0.0905666261339864\\
-8.02944571182586	0.0877522031297735\\
-8.02316043142522	0.0848564467820427\\
-8.01687515102457	0.0818785252800991\\
-8.01058987062392	0.0788175165388276\\
-8.00430459022328	0.0756724082574802\\
-7.99801930982263	0.0724417709757246\\
-7.99173402942198	0.0691221728184992\\
-7.98544874902134	0.0657093964124895\\
-7.97916346862069	0.0621991279472267\\
-7.97287818822004	0.0585869552831895\\
-7.9665929078194	0.0548683650479989\\
-7.96030762741875	0.0510387516461215\\
-7.95402234701811	0.0470975381584644\\
-7.94773706661746	0.043054216191754\\
-7.94145178621681	0.0389197174404838\\
-7.93516650581617	0.0347048885624437\\
-7.92888122541552	0.0304205025185205\\
-7.92259594501487	0.026077269881478\\
-7.91631066461423	0.021687797411972\\
-7.91002538421358	0.017320190538876\\
-7.90374010381293	0.0131048377790304\\
-7.89745482341229	0.0091755711477175\\
-7.89116954301164	0.0056664933738535\\
-7.88488426261099	0.00271210202764927\\
-7.87859898221035	0.000447413842438849\\
-7.8723137018097	-0.00101276975398612\\
-7.86602842140906	-0.00173624885316137\\
-7.85974314100841	-0.00188530367470641\\
-7.85345786060776	-0.00162248466100845\\
-7.84717258020712	-0.00110995192152163\\
-7.84088729980647	-0.000509624021013622\\
-7.83460201940582	1.66752211736565e-05\\
-7.82831673900518	0.000345393705718067\\
-7.82203145860453	0.000489676472492206\\
-7.81574617820388	0.000493046478868386\\
-7.80946089780324	0.000398908705672163\\
-7.80317561740259	0.000250589700535819\\
-7.79689033700194	9.13770934962699e-05\\
-7.7906050566013	-3.57669807442562e-05\\
-7.78431977620065	-0.000108072843480578\\
-7.7780344958	-0.000134459781737206\\
-7.77174921539936	-0.000126571807777864\\
-7.76546393499871	-9.60115383064064e-05\\
-7.75917865459806	-5.43509866801628e-05\\
-7.75289337419742	-1.31423324125635e-05\\
-7.74660809379677	1.66517048176829e-05\\
-7.74032281339613	3.21136464362937e-05\\
-7.73403753299548	3.62050207725062e-05\\
-7.72775225259483	3.20203431920518e-05\\
-7.72146697219419	2.26554076903085e-05\\
-7.71518169179354	1.12099805109622e-05\\
-7.70889641139289	7.90502825864792e-07\\
-7.70261113099225	-5.98853172295577e-06\\
-7.6963258505916	-9.12834937860652e-06\\
-7.69004057019095	-9.47635180903461e-06\\
-7.68375528979031	-7.86979629108231e-06\\
-7.67747000938966	-5.13620791409153e-06\\
-7.67118472898901	-2.09425906039229e-06\\
-7.66489944858837	4.46719644386917e-07\\
-7.65861416818772	1.96811952246634e-06\\
-7.65232888778707	2.58849495615721e-06\\
-7.64604360738643	2.51792808025897e-06\\
-7.63975832698578	1.97311931771083e-06\\
-7.63347304658514	1.17748048200639e-06\\
-7.62718776618449	3.61236552670618e-07\\
-7.62090248578384	-2.44945263183638e-07\\
-7.6146172053832	-5.58175311304865e-07\\
-7.60833192498255	-6.46613335320012e-07\\
-7.6020466445819	-5.78689649977093e-07\\
-7.59576136418126	-4.16127178937131e-07\\
-7.58947608378061	-2.14087314986955e-07\\
-7.58319080337996	-2.13075903587878e-08\\
-7.57690552297932	1.22445830363915e-07\\
-7.57062024257867	2.04496555689104e-07\\
-7.56433496217802	2.28083644415733e-07\\
-7.55804968177738	2.0250872534433e-07\\
-7.55176440137673	1.43010087327866e-07\\
-7.54547912097609	7.07011515999056e-08\\
-7.53919384057544	1.25123307270769e-08\\
-7.53290856017479	-1.08598579018349e-08\\
-7.52662327977415	-1.15479563689291e-08\\
-7.5203379993735	-3.76224207343512e-09\\
-7.51405271897285	3.85006870828875e-09\\
-7.50776743857221	8.13161094015413e-09\\
-7.50148215817156	1.13483311636742e-08\\
-7.49519687777091	2.0887561014149e-08\\
-7.48891159737027	3.77266564655088e-08\\
-7.48262631696962	5.13747142605325e-08\\
-7.47634103656897	5.52431060896197e-08\\
-7.47005575616833	4.7864479491011e-08\\
-7.46377047576768	3.28364455626229e-08\\
-7.45748519536703	1.87712245747207e-08\\
-7.45119991496639	1.76416028452309e-08\\
-7.44491463456574	2.68483955068177e-08\\
-7.4386293541651	3.57025822239621e-08\\
-7.43234407376445	3.81002820404319e-08\\
-7.4260587933638	3.27037890102133e-08\\
-7.41977351296316	2.28940306712389e-08\\
-7.41348823256251	1.67284044394478e-08\\
-7.40720295216186	2.26100222988634e-08\\
-7.40091767176122	3.33532792495816e-08\\
-7.39463239136057	4.03985254138206e-08\\
-7.38834711095992	3.9692307218786e-08\\
-7.38206183055928	3.16445003534227e-08\\
-7.37577655015863	2.10896402563776e-08\\
-7.36949126975798	1.71886522792875e-08\\
-7.36320598935734	2.45301334800274e-08\\
-7.35692070895669	3.40476864479911e-08\\
-7.35063542855604	3.88041558885277e-08\\
-7.3443501481554	3.61081036182043e-08\\
-7.33806486775475	2.74777058884013e-08\\
-7.3317795873541	1.86092896647949e-08\\
-7.32549430695346	1.86761339726615e-08\\
-7.31920902655281	2.73211235857218e-08\\
-7.31292374615217	3.55825227060791e-08\\
-7.30663846575152	3.80755142970202e-08\\
-7.30035318535087	3.3441039715143e-08\\
-7.29406790495023	2.43162388002816e-08\\
-7.28778262454958	1.73092398192409e-08\\
-7.28149734414893	2.05745775971877e-08\\
-7.27521206374829	2.94588566873699e-08\\
-7.26892678334764	3.60914520491917e-08\\
-7.26264150294699	3.64447765299758e-08\\
-7.25635622254635	3.03323557382384e-08\\
-7.2500709421457	2.13848445618225e-08\\
-7.24378566174505	1.70246603481417e-08\\
-7.23750038134441	2.27401057983911e-08\\
-7.23121510094376	3.12642418620612e-08\\
-7.22492982054311	3.60995326964542e-08\\
-7.21864454014247	3.44577326671924e-08\\
-7.21235925974182	2.72368736453643e-08\\
-7.20607397934118	1.90021265389362e-08\\
-7.19978869894053	1.77107244425656e-08\\
-7.19350341853988	2.4876522175532e-08\\
-7.18721813813924	3.25480900009723e-08\\
-7.18093285773859	3.54982323536035e-08\\
-7.17464757733794	3.20752526761225e-08\\
-7.1683622969373	2.41843274295661e-08\\
-7.16207701653665	1.72725984626254e-08\\
-7.155791736136	1.90225670770872e-08\\
-7.14950645573536	2.68421951332698e-08\\
-7.14322117533471	3.33078506997708e-08\\
-7.13693589493406	3.43626336274383e-08\\
-7.13065061453342	2.94136723866245e-08\\
-7.12436533413277	2.13173572127801e-08\\
-7.11808005373213	1.6368105537623e-08\\
-7.11179477333148	2.06760621956903e-08\\
-7.10550949293083	2.85110739461913e-08\\
-7.09922421253019	3.35201257861684e-08\\
-7.09293893212954	3.2736775956721e-08\\
-7.08665365172889	2.65664144016853e-08\\
-7.08036837132825	1.87748878666127e-08\\
-7.0740830909276	1.64048885586965e-08\\
-7.06779781052695	2.24605125609401e-08\\
-7.06151253012631	2.98066722415058e-08\\
-7.05522724972566	3.31971548028775e-08\\
-7.04894196932501	3.06937701921584e-08\\
-7.04265668892437	2.36547506027307e-08\\
-7.03637140852372	1.67264602168871e-08\\
-7.03008612812307	1.71837575280165e-08\\
-7.02380084772243	2.42216939838613e-08\\
-7.01751556732178	3.06853524811856e-08\\
-7.01123028692114	3.2372519331858e-08\\
-7.00494500652049	2.83255459088139e-08\\
-6.99865972611984	2.0822648050256e-08\\
-6.9923744457192	1.53724180051995e-08\\
-6.98608916531855	1.84668627056794e-08\\
-6.9798038849179	2.58549435194766e-08\\
-6.97351860451726	3.11368042460458e-08\\
-6.96723332411661	3.11054000334821e-08\\
-6.96094804371596	2.57483505627931e-08\\
-6.95466276331532	1.8241886223791e-08\\
-6.94837748291467	1.49370520396985e-08\\
-6.94209220251402	2.00770839953179e-08\\
-6.93580692211338	2.72945150925352e-08\\
-6.92952164171273	3.11769459138134e-08\\
-6.92323636131208	2.94757303009874e-08\\
-6.91695108091144	2.30992802663366e-08\\
-6.91066580051079	1.61095008444079e-08\\
-6.90438052011014	1.54294079734996e-08\\
-6.8980952397095	2.18810787266932e-08\\
-6.89180995930885	2.85014500889247e-08\\
-6.88552467890821	3.08389438430368e-08\\
-6.87923939850756	2.75771205870967e-08\\
-6.87295411810691	2.05303898326292e-08\\
-6.86666883770627	1.46427883152001e-08\\
-6.86038355730562	1.66466356255057e-08\\
-6.85409827690497	2.377235608364e-08\\
-6.84781299650433	2.94504993725297e-08\\
-6.84152771610368	3.01628255705566e-08\\
-6.83524243570303	2.55084646738624e-08\\
-6.82895715530239	1.8201953277952e-08\\
-6.82267187490174	1.40742941745486e-08\\
-6.8163865945011	1.84032091787856e-08\\
-6.81010131410045	2.56567811440789e-08\\
-6.8038160336998	3.01191143137203e-08\\
-6.79753075329916	2.9187131822539e-08\\
-6.79124547289851	2.33678258965142e-08\\
-6.78496019249786	1.62785425139589e-08\\
-6.77867491209722	1.45479992497144e-08\\
-6.77238963169657	2.05282977283616e-08\\
-6.76610435129592	2.74429012847577e-08\\
-6.75981907089528	3.04809590900845e-08\\
-6.75353379049463	2.79451550788679e-08\\
-6.74724851009398	2.12512176744895e-08\\
-6.74096322969334	1.49304848484633e-08\\
-6.73467794929269	1.58834096986027e-08\\
-6.72839266889204	2.2858927195557e-08\\
-6.7221073884914	2.90386563683853e-08\\
-6.71582210809075	3.05055891658412e-08\\
-6.7095368276901	2.64672945782252e-08\\
-6.70325154728946	1.92577140900596e-08\\
-6.69696626688881	1.43420559872709e-08\\
-6.69068098648817	1.7847096689394e-08\\
-6.68439570608752	2.52400784717111e-08\\
-6.67811042568687	3.03544145374701e-08\\
-6.67182514528623	3.016406013856e-08\\
-6.66553986488558	2.47891880356121e-08\\
-6.65925458448493	1.75003660451978e-08\\
-6.65296930408429	1.47047698462188e-08\\
-6.64668402368364	2.02261540849236e-08\\
-6.64039874328299	2.75295835017175e-08\\
-6.63411346288235	3.1310027903686e-08\\
-6.6278281824817	2.94379933762912e-08\\
-6.62154290208105	2.2962990176012e-08\\
-6.61525762168041	1.61201381132514e-08\\
-6.60897234127976	1.59633550822491e-08\\
-6.60268706087911	2.28322254436364e-08\\
-6.59640178047847	2.96037239166935e-08\\
-6.59011650007782	3.18418229561246e-08\\
-6.58383121967718	2.83281225144094e-08\\
-6.57754593927653	2.10679140799641e-08\\
-6.57126065887588	1.52993950841562e-08\\
-6.56497537847524	1.78918297955022e-08\\
-6.55869009807459	2.55034602325566e-08\\
-6.55240481767394	3.13603232271475e-08\\
-6.5461195372733	3.19068957921331e-08\\
-6.53983425687265	2.68602189379408e-08\\
-6.533548976472	1.92186795366922e-08\\
-6.52726369607136	1.52735317726638e-08\\
-6.52097841567071	2.02927195047664e-08\\
-6.51469313527006	2.81033698534827e-08\\
-6.50840785486942	3.2718464382242e-08\\
-6.50212257446877	3.14842174553576e-08\\
-6.49583729406812	2.50884801822338e-08\\
-6.48955201366748	1.75725447526531e-08\\
-6.48326673326683	1.6191587182135e-08\\
-6.47698145286619	2.29982353161517e-08\\
-6.47069617246554	3.05186924620671e-08\\
-6.46441089206489	3.36180137061604e-08\\
-6.45812561166425	3.05762624108752e-08\\
-6.4518403312636	2.31001640038642e-08\\
-6.44555505086295	1.63382463114203e-08\\
-6.43926977046231	1.79024159940866e-08\\
-6.43298449006166	2.58634931249446e-08\\
-6.42669920966101	3.26519882243304e-08\\
-6.42041392926037	3.40124879372183e-08\\
-6.41412864885972	2.92041502092388e-08\\
-6.40784336845907	2.10159645241959e-08\\
-6.40155808805843	1.57856576699089e-08\\
-6.39527280765778	2.02370946666974e-08\\
-6.38898752725714	2.87708434854039e-08\\
-6.38270224685649	3.44326887002921e-08\\
-6.37641696645584	3.38858061610381e-08\\
-6.3701316860552	2.74279372547426e-08\\
-6.36384640565455	1.90107076747381e-08\\
-6.3575611252539	1.62204791820386e-08\\
-6.35127584485326	2.30329497696857e-08\\
-6.34499056445261	3.1582529480545e-08\\
-6.33870528405196	3.57509435389147e-08\\
-6.33242000365132	3.31781313533952e-08\\
-6.32613472325067	2.52822882629289e-08\\
-6.31984944285002	1.72838658940577e-08\\
-6.31356416244938	1.76677845686868e-08\\
-6.30727888204873	2.6223054838681e-08\\
-6.30099360164808	3.43164821003938e-08\\
-6.29470832124744	3.67024126646243e-08\\
-6.28842304084679	3.20595878733343e-08\\
-6.28213776044614	2.30163816894446e-08\\
-6.2758524800455	1.61801452236432e-08\\
-6.26956719964485	1.98711447296773e-08\\
-6.26328191924421	2.93789197414185e-08\\
-6.25699663884356	3.63798413616223e-08\\
-6.25071135844291	3.66090526782159e-08\\
-6.24442607804227	2.99240596746131e-08\\
-6.23814079764162	2.03358876404991e-08\\
-6.23185551724097	1.60414259653407e-08\\
-6.22557023684033	2.33023360607376e-08\\
-6.21928495643968	3.37491794510925e-08\\
-6.21299967603903	3.96989490170085e-08\\
-6.20671439563839	3.77928772721248e-08\\
-6.20042911523774	2.90295405491747e-08\\
-6.19414383483709	1.88028721481714e-08\\
-6.18785855443645	1.66729137163202e-08\\
-6.1815732740358	2.47470666181471e-08\\
-6.17528799363515	3.33197567314869e-08\\
-6.16900271323451	3.60653515940612e-08\\
-6.16271743283386	3.12542454139475e-08\\
-6.15643215243322	2.17941726887716e-08\\
-6.15014687203257	1.52767940519993e-08\\
-6.14386159163192	2.23196625626088e-08\\
-6.13757631123128	3.87601621909539e-08\\
-6.13129103083063	5.27895451796212e-08\\
-6.12500575042998	5.72703893197968e-08\\
-6.11872047002934	4.99812600196492e-08\\
-6.11243518962869	3.36654775168199e-08\\
-6.10614990922804	1.6085666132426e-08\\
-6.0998646288274	5.96965232801949e-09\\
-6.09357934842675	-1.27003030314654e-09\\
-6.0872940680261	-1.01998569590478e-08\\
-6.08100878762546	-2.01393435261821e-08\\
-6.07472350722481	-2.51013867469396e-08\\
-6.06843822682417	-1.3726813463677e-08\\
-6.06215294642352	3.06201703992315e-08\\
-6.05586766602287	1.10352994298069e-07\\
-6.04958238562223	1.95404948222233e-07\\
-6.04329710522158	2.57001981474048e-07\\
-6.03701182482093	2.7203914054752e-07\\
-6.03072654442029	2.2312864089713e-07\\
-6.02444126401964	9.86549872905584e-08\\
-6.01815598361899	-1.05725254329059e-07\\
-6.01187070321835	-3.6126822244853e-07\\
-6.0055854228177	-6.08956844061481e-07\\
-5.99930014241705	-7.82782281660843e-07\\
-5.99301486201641	-8.1045563327109e-07\\
-5.98672958161576	-6.13259794945975e-07\\
-5.98044430121511	-1.05893626312081e-07\\
-5.97415902081447	7.65365696153708e-07\\
-5.96787374041382	1.80710386388228e-06\\
-5.96158846001317	2.72936868661589e-06\\
-5.95530317961253	3.2485306711294e-06\\
-5.94901789921188	3.08741707399918e-06\\
-5.94273261881124	1.97515435118589e-06\\
-5.93644733841059	-3.5256717545451e-07\\
-5.93016205800994	-3.85465406793628e-06\\
-5.9238767776093	-7.65701862448509e-06\\
-5.91759149720865	-1.07369931576784e-05\\
-5.911306216808	-1.20638064515788e-05\\
-5.90502093640736	-1.05975280906279e-05\\
-5.89873565600671	-5.28800308785549e-06\\
-5.89245037560606	4.86650572995018e-06\\
-5.88616509520542	1.87632617603128e-05\\
-5.87987981480477	3.2674146369871e-05\\
-5.87359453440412	4.27138987593167e-05\\
-5.86730925400348	4.50019679352209e-05\\
-5.86102397360283	3.56590847712113e-05\\
-5.85473869320218	1.08038417998557e-05\\
-5.84845341280154	-3.23700017901274e-05\\
-5.84216813240089	-8.57802290283871e-05\\
-5.83588285200025	-0.000135033764880887\\
-5.8295975715996	-0.000165647458203466\\
-5.82331229119895	-0.000163111803621163\\
-5.81702701079831	-0.000112877494526487\\
-5.81074173039766	-3.41950226356857e-07\\
-5.80445644999701	0.000177747514822357\\
-5.79817116959637	0.000378717991200261\\
-5.79188588919572	0.000548346875252292\\
-5.78560060879507	0.000632392901446011\\
-5.77931532839443	0.000576546584953874\\
-5.77303004799378	0.000326380640096602\\
-5.76674476759313	-0.000171668593912599\\
-5.76045948719249	-0.000883609949445585\\
-5.75417420679184	-0.00162213884719797\\
-5.7478889263912	-0.00218448657023629\\
-5.74160364599055	-0.00236771098138355\\
-5.7353183655899	-0.00196851029780731\\
-5.72903308518926	-0.00078303668748525\\
-5.72274780478861	0.00138035553453619\\
-5.71646252438796	0.00450384100240697\\
-5.71017724398732	0.00839947693049936\\
-5.70389196358667	0.0128750829677138\\
-5.69760668318602	0.0177390192342575\\
-5.69132140278538	0.0228000092683605\\
-5.68503612238473	0.0278669631503483\\
-5.67875084198408	0.032770831957837\\
-5.67246556158344	0.0374730380860839\\
-5.66618028118279	0.0419827706396116\\
-5.65989500078214	0.046309114826137\\
-5.6536097203815	0.0504609853853939\\
-5.64732443998085	0.0544471332315428\\
-5.64103915958021	0.0582761476191394\\
-5.63475387917956	0.0619548327218027\\
-5.62846859877891	0.0654857745837756\\
-5.62218331837827	0.0688707908759589\\
-5.61589803797762	0.0721115550229445\\
-5.60961275757697	0.0752095966137762\\
-5.60332747717633	0.0781663017419199\\
-5.59704219677568	0.0809829676368299\\
-5.59075691637503	0.0836623352925212\\
-5.58447163597439	0.0862088040305196\\
-5.57818635557374	0.0886267321807637\\
-5.57190107517309	0.0909203431452106\\
-5.56561579477245	0.0930937285498867\\
-5.5593305143718	0.0951508513285226\\
-5.55304523397115	0.0970955667569147\\
-5.54675995357051	0.098931768172708\\
-5.54047467316986	0.100663313730706\\
-5.53418939276921	0.102293945738205\\
-5.52790411236857	0.103827292904958\\
-5.52161883196792	0.105266873282277\\
-5.51533355156728	0.106616097146341\\
-5.50904827116663	0.107878397372842\\
-5.50276299076598	0.109057566396675\\
-5.49647771036534	0.110157402206893\\
-5.49019242996469	0.111181607244053\\
-5.48390714956404	0.112133791632978\\
-5.4776218691634	0.113017476363616\\
-5.47133658876275	0.113836098063501\\
-5.4650513083621	0.114593115738041\\
-5.45876602796146	0.115292075834789\\
-5.45248074756081	0.115936463115604\\
-5.44619546716016	0.11652968900104\\
-5.43991018675952	0.117075094736593\\
-5.43362490635887	0.11757595451764\\
-5.42733962595823	0.118035487211709\\
-5.42105434555758	0.118456972601971\\
-5.41476906515693	0.118843722822162\\
-5.40848378475629	0.119198997524602\\
-5.40219850435564	0.119526004911585\\
-5.39591322395499	0.11982790485246\\
-5.38962794355435	0.120107811971121\\
-5.3833426631537	0.120368816449651\\
-5.37705738275305	0.120614063600437\\
-5.37077210235241	0.120846693891597\\
-5.36448682195176	0.121069814904569\\
-5.35820154155111	0.121286504410731\\
-5.35191626115047	0.121499813448647\\
-5.34563098074982	0.121712769527843\\
-5.33934570034917	0.121928411398804\\
-5.33306041994853	0.122149832005489\\
-5.32677513954788	0.122380119645983\\
-5.32048985914724	0.122622351271282\\
-5.31420457874659	0.122879595587043\\
-5.30791929834594	0.123154916148346\\
-5.3016340179453	0.123451376230764\\
-5.29534873754465	0.123772083615528\\
-5.289063457144	0.12412019514959\\
-5.28277817674336	0.124498877066451\\
-5.27649289634271	0.124911306087617\\
-5.27020761594206	0.125360672596072\\
-5.26392233554142	0.125850183815182\\
-5.25763705514077	0.126383072337284\\
-5.25135177474012	0.126962636328667\\
-5.24506649433948	0.127592220590953\\
-5.23878121393883	0.128275199804677\\
-5.23249593353818	0.129014981700513\\
-5.22621065313754	0.129815010370157\\
-5.21992537273689	0.130678769596067\\
-5.21364009233625	0.131609790034932\\
-5.2073548119356	0.132611661235219\\
-5.20106953153495	0.133688025099306\\
-5.19478425113431	0.134842576786207\\
-5.18849897073366	0.136079068174871\\
-5.18221369033301	0.137401311356395\\
-5.17592840993237	0.138813181515452\\
-5.16964312953172	0.140318589113893\\
-5.16335784913107	0.141921469247918\\
-5.15707256873043	0.143625827815644\\
-5.15078728832978	0.145435748708399\\
-5.14450200792913	0.147355397439467\\
-5.13821672752849	0.14938902481451\\
-5.13193144712784	0.151540957982426\\
-5.12564616672719	0.153815460855826\\
-5.11936088632655	0.156216788787432\\
-5.1130756059259	0.158749295185978\\
-5.10679032552525	0.161417437124094\\
-5.10050504512461	0.164225779043785\\
-5.09421976472396	0.167178996515906\\
-5.08793448432332	0.170281794730606\\
-5.08164920392267	0.173538590920821\\
-5.07536392352202	0.176953803509636\\
-5.06907864312138	0.180531976548862\\
-5.06279336272073	0.184277783231321\\
-5.05650808232008	0.188196029446098\\
-5.05022280191944	0.192291654979102\\
-5.04393752151879	0.196569388969027\\
-5.03765224111814	0.20103338935677\\
-5.0313669607175	0.20568787336388\\
-5.02508168031685	0.210537207320443\\
-5.01879639991621	0.215585909569965\\
-5.01251111951556	0.220838653445588\\
-5.00622583911491	0.22630022384865\\
-4.99994055871427	0.231974606592213\\
-4.99365527831362	0.237865047431625\\
-4.98736999791297	0.243974921928062\\
-4.98108471751233	0.250307772118431\\
-4.97479943711168	0.256867308153186\\
-4.96851415671103	0.263657410008573\\
-4.96222887631039	0.270681862317096\\
-4.95594359590974	0.277942737264901\\
-4.94965831550909	0.2854414681214\\
-4.94337303510845	0.293179657469511\\
-4.9370877547078	0.301159079742039\\
-4.93080247430715	0.309381680654931\\
-4.92451719390651	0.317849575923326\\
-4.91823191350586	0.326564138562938\\
-4.91194663310521	0.335524237056629\\
-4.90566135270457	0.344728418661875\\
-4.89937607230392	0.354175392237301\\
-4.89309079190328	0.36386402433214\\
-4.88680551150263	0.373793335330453\\
-4.88052023110198	0.383962444766974\\
-4.87423495070134	0.394368590754181\\
-4.86794967030069	0.405006488966466\\
-4.86166438990004	0.415870806763258\\
-4.8553791094994	0.426956335961616\\
-4.84909382909875	0.438257984722561\\
-4.8428085486981	0.449770769461054\\
-4.83652326829746	0.461489537036938\\
-4.83023798789681	0.473406307381432\\
-4.82395270749616	0.485511396464242\\
-4.81766742709552	0.497795162921209\\
-4.81138214669487	0.510248021044647\\
-4.80509686629422	0.522860428127332\\
-4.79881158589358	0.535622871781749\\
-4.79252630549293	0.548525264055118\\
-4.78624102509229	0.561554982684017\\
-4.77995574469164	0.574698715105155\\
-4.77367046429099	0.587943121032598\\
-4.76738518389035	0.60127481604362\\
-4.7610999034897	0.614680355078142\\
-4.75481462308905	0.628146211897141\\
-4.74852934268841	0.641658364749062\\
-4.74224406228776	0.655201938963752\\
-4.73595878188711	0.66876185067704\\
-4.72967350148647	0.682322868791075\\
-4.72338822108582	0.695869596658568\\
-4.71710294068517	0.709386453614112\\
-4.71081766028453	0.722857721829877\\
-4.70453237988388	0.736268620078118\\
-4.69824709948324	0.749605120128417\\
-4.69196181908259	0.762852969412106\\
-4.68567653868194	0.77599764158332\\
-4.6793912582813	0.789024318959584\\
-4.67310597788065	0.80191787473363\\
-4.66682069748	0.81466342719021\\
-4.66053541707936	0.827249361074271\\
-4.65425013667871	0.839665106356656\\
-4.64796485627806	0.851899722847484\\
-4.64167957587742	0.863941883081278\\
-4.63539429547677	0.875779858061355\\
-4.62910901507612	0.887401506330786\\
-4.62282373467548	0.898796167968356\\
-4.61653845427483	0.909957786976958\\
-4.61025317387418	0.920880677106397\\
-4.60396789347354	0.931558689942852\\
-4.59768261307289	0.941985205881564\\
-4.59139733267225	0.952153124758754\\
-4.5851120522716	0.962054968445945\\
-4.57882677187095	0.971686407626809\\
-4.57254149147031	0.981046968384947\\
-4.56625621106966	0.990135922664261\\
-4.55997093066901	0.998952028341744\\
-4.55368565026837	1.00749352536874\\
-4.54740036986772	1.01575813153801\\
-4.54111508946707	1.02374351628619\\
-4.53482980906643	1.0314513879107\\
-4.52854452866578	1.03888545966974\\
-4.52225924826513	1.04604894105201\\
-4.51597396786449	1.05294451147374\\
-4.50968868746384	1.05957432071243\\
-4.50340340706319	1.06593998895472\\
-4.49711812666255	1.07204366797496\\
-4.4908328462619	1.07789106027326\\
-4.48454756586125	1.08348832243538\\
-4.47826228546061	1.08884108902063\\
-4.47197700505996	1.09395447626287\\
-4.46569172465932	1.09883308538333\\
-4.45940644425867	1.10348102675538\\
-4.45312116385802	1.10790349122171\\
-4.44683588345738	1.1121078292118\\
-4.44055060305673	1.11610114542305\\
-4.43426532265608	1.11989004987418\\
-4.42798004225544	1.12348066306048\\
-4.42169476185479	1.12687862073104\\
-4.41540948145414	1.13008919123624\\
-4.4091242010535	1.13311889118095\\
-4.40283892065285	1.13597511156679\\
-4.3965536402522	1.13866481435911\\
-4.39026835985156	1.14119450270307\\
-4.38398307945091	1.14357022642041\\
-4.37769779905027	1.14579758714354\\
-4.37141251864962	1.14788201024741\\
-4.36512723824897	1.14982999174729\\
-4.35884195784833	1.15164812409348\\
-4.35255667744768	1.15334257305655\\
-4.34627139704703	1.15491908262131\\
-4.33998611664639	1.15638298010567\\
-4.33370083624574	1.15773918254879\\
-4.32741555584509	1.15899267073327\\
-4.32113027544445	1.16014914551939\\
-4.3148449950438	1.16121407374587\\
-4.30855971464315	1.16219252954615\\
-4.30227443424251	1.163089199039\\
-4.29598915384186	1.16390838468771\\
-4.28970387344121	1.16465403451384\\
-4.28341859304057	1.16533039916646\\
-4.27713331263992	1.16594209615027\\
-4.27084803223928	1.16649341271837\\
-4.26456275183863	1.16698827270916\\
-4.25827747143798	1.16743024031592\\
-4.25199219103734	1.1678225235397\\
-4.24570691063669	1.16816807680448\\
-4.23942163023604	1.16847034684097\\
-4.2331363498354	1.16873285764342\\
-4.22685106943475	1.16895879312155\\
-4.2205657890341	1.16915099702618\\
-4.21428050863346	1.16931197579256\\
-4.20799522823281	1.16944390110588\\
-4.20170994783216	1.16954887244707\\
-4.19542466743152	1.16962955808228\\
-4.18913938703087	1.16968849256807\\
-4.18285410663022	1.16972788536181\\
-4.17656882622958	1.16974962309834\\
-4.17028354582893	1.16975527157029\\
-4.16399826542828	1.16974608647417\\
-4.15771298502764	1.16972352455104\\
-4.15142770462699	1.16968951653832\\
-4.14514242422635	1.16964574537105\\
-4.1388571438257	1.16959358160618\\
-4.13257186342505	1.1695340849162\\
-4.12628658302441	1.16946800529397\\
-4.12000130262376	1.1693958439575\\
-4.11371602222311	1.16931859089759\\
-4.10743074182247	1.16923749478008\\
-4.10114546142182	1.16915351071662\\
-4.09486018102117	1.16906728931206\\
-4.08857490062053	1.16897917746504\\
-4.08228962021988	1.16888921888462\\
-4.07600433981923	1.16879734875599\\
-4.06971905941859	1.16870418437717\\
-4.06343377901794	1.16861035207862\\
-4.05714849861729	1.1685161769792\\
-4.05086321821665	1.16842168333416\\
-4.044577937816	1.1683265947216\\
-4.03829265741536	1.16823033641946\\
-4.03200737701471	1.16813248244876\\
-4.02572209661406	1.16803327505314\\
-4.01943681621342	1.16793278150148\\
-4.01315153581277	1.16783076823775\\
-4.00686625541212	1.16772670079947\\
-4.00058097501148	1.16761974345571\\
-3.99429569461083	1.16750879272251\\
-3.98801041421018	1.16739321625066\\
-3.98172513380954	1.16727284589386\\
-3.97543985340889	1.16714724306158\\
-3.96915457300824	1.16701566556203\\
-3.9628692926076	1.16687706702846\\
-3.95658401220695	1.16673009606435\\
-3.95029873180631	1.16657323470638\\
-3.94401345140566	1.1664057092811\\
-3.93772817100501	1.16622691735871\\
-3.93144289060437	1.1660359504274\\
-3.92515761020372	1.16583159072432\\
-3.91887232980307	1.16561231021961\\
-3.91258704940243	1.16537626949676\\
-3.90630176900178	1.16512168986607\\
-3.90001648860113	1.16484763936717\\
-3.89373120820049	1.16455309545423\\
-3.88744592779984	1.16423671933684\\
-3.88116064739919	1.16389685486902\\
-3.87487536699855	1.16353152715257\\
-3.8685900865979	1.16313845708342\\
-3.86230480619725	1.16271577510719\\
-3.85601952579661	1.16226230145748\\
-3.84973424539596	1.16177660593787\\
-3.84344896499532	1.16125693229992\\
-3.83716368459467	1.16070119679971\\
-3.83087840419402	1.1601069864643\\
-3.82459312379338	1.15947165931854\\
-3.81830784339273	1.15879342925224\\
-3.81202256299208	1.15807094284517\\
-3.80573728259144	1.15730252356741\\
-3.79945200219079	1.15648615767809\\
-3.79316672179014	1.15561949263526\\
-3.7868814413895	1.15469983521194\\
-3.78059616098885	1.15372442436398\\
-3.7743108805882	1.15269140452761\\
-3.76802560018756	1.15159892888357\\
-3.76174031978691	1.15044480283001\\
-3.75545503938626	1.14922648231486\\
-3.74916975898562	1.14794107189478\\
-3.74288447858497	1.14658533143254\\
-3.73659919818433	1.14515676585756\\
-3.73031391778368	1.1436546716112\\
-3.72402863738303	1.14207823544194\\
-3.71774335698239	1.14042628572828\\
-3.71145807658174	1.13869729194907\\
-3.70517279618109	1.13688936385385\\
-3.69888751578045	1.13500021356703\\
-3.6926022353798	1.13302648210489\\
-3.68631695497915	1.13096380557474\\
-3.68003167457851	1.12880742904443\\
-3.67374639417786	1.1265522259158\\
-3.66746111377721	1.12419269399507\\
-3.66117583337657	1.12172295125761\\
-3.65489055297592	1.1191384845556\\
-3.64860527257527	1.11644617834372\\
-3.64231999217463	1.11365739222644\\
-3.63603471177398	1.1107831319141\\
-3.62974943137334	1.10783404519578\\
-3.62346415097269	1.10482043273339\\
-3.61717887057204	1.1017522427222\\
-3.6108935901714	1.09862646627704\\
-3.60460830977075	1.09540442863475\\
-3.5983230293701	1.09204096044012\\
-3.59203774896946	1.08849048986142\\
-3.58575246856881	1.08470700211014\\
-3.57946718816816	1.08064399863061\\
-3.57318190776752	1.07625796888344\\
-3.56689662736687	1.07163257645103\\
-3.56061134696622	1.0670119975425\\
-3.55432606656558	1.06265042493765\\
-3.54804078616493	1.0588020262216\\
-3.54175550576428	1.05572117813274\\
-3.53547022536364	1.05366270089335\\
-3.52918494496299	1.05285178693116\\
-3.52289966456235	1.05320415718846\\
-3.5166143841617	1.05445439392601\\
-3.51032910376105	1.05633533645155\\
-3.50404382336041	1.05858014342092\\
-3.49775854295976	1.06092204764858\\
-3.49147326255911	1.06309411083829\\
-3.48518798215847	1.06488489001876\\
-3.47890270175782	1.06631063295413\\
-3.47261742135717	1.06744524810093\\
-3.46633214095653	1.06836211376264\\
-3.46004686055588	1.06913414467019\\
-3.45376158015523	1.06983385824596\\
-3.44747629975459	1.07053310440207\\
-3.44119101935394	1.07127373793743\\
-3.43490573895329	1.07204475951026\\
-3.42862045855265	1.07282954254374\\
-3.422335178152	1.07361120626265\\
-3.41604989775136	1.07437259980064\\
-3.40976461735071	1.07509628606086\\
-3.40347933695006	1.07576534078069\\
-3.39719405654942	1.0763760297237\\
-3.39090877614877	1.07693540644285\\
-3.38462349574812	1.0774505382984\\
-3.37833821534748	1.07792818251289\\
-3.37205293494683	1.07837479202438\\
-3.36576765454618	1.07879652107496\\
-3.35948237414554	1.07919870952088\\
-3.35319709374489	1.07958327643706\\
-3.34691181334424	1.07995068885647\\
-3.3406265329436	1.08030112468864\\
-3.33434125254295	1.08063447454913\\
-3.3280559721423	1.08095034138258\\
-3.32177069174166	1.08124804189616\\
-3.31548541134101	1.0815274306841\\
-3.30920013094037	1.08179016012011\\
-3.30291485053972	1.08203791842031\\
-3.29662957013907	1.08227210675773\\
-3.29034428973843	1.0824938402966\\
-3.28405900933778	1.08270394896779\\
-3.27777372893713	1.08290299279318\\
-3.27148844853649	1.08309168978823\\
-3.26520316813584	1.0832709816579\\
-3.25891788773519	1.08344155464231\\
-3.25263260733455	1.08360381196673\\
-3.2463473269339	1.08375787397263\\
-3.24006204653325	1.08390357798973\\
-3.23377676613261	1.08404057927888\\
-3.22749148573196	1.08416916701146\\
-3.22120620533132	1.08428983466637\\
-3.21492092493067	1.08440279653185\\
-3.20863564453002	1.08450798313528\\
-3.20235036412938	1.08460504093767\\
-3.19606508372873	1.08469333177203\\
-3.18977980332808	1.08477216747388\\
-3.18349452292744	1.0848414371735\\
-3.17720924252679	1.08490094124915\\
-3.17092396212614	1.08495019296341\\
-3.1646386817255	1.08498841776883\\
-3.15835340132485	1.08501455234924\\
-3.1520681209242	1.08502725039624\\
-3.14578284052356	1.08502533832847\\
-3.13949756012291	1.08500809588149\\
-3.13321227972226	1.08497457646744\\
-3.12692699932162	1.0849235386674\\
-3.12064171892097	1.08485344484427\\
-3.11435643852032	1.08476245948549\\
-3.10807115811968	1.08464849413796\\
-3.10178587771903	1.08450983103883\\
-3.09550059731839	1.0843449521959\\
-3.08921531691774	1.08415204636259\\
-3.08293003651709	1.08392899498805\\
-3.07664475611645	1.08367337004491\\
-3.0703594757158	1.08338243157876\\
-3.06407419531515	1.08305327618369\\
-3.05778891491451	1.08268349725167\\
-3.05150363451386	1.08227064113988\\
-3.04521835411321	1.0818119320173\\
-3.03893307371257	1.08130426893635\\
-3.03264779331192	1.08074422281548\\
-3.02636251291127	1.08012803469556\\
-3.02007723251063	1.07945197712238\\
-3.01379195210998	1.0787128198568\\
-3.00750667170934	1.07790710691209\\
-3.00122139130869	1.07703103735918\\
-2.99493611090804	1.07608046175723\\
-2.9886508305074	1.07505087828445\\
-2.98236555010675	1.07393745770918\\
-2.9760802697061	1.07273573651387\\
-2.96979498930546	1.07144164560003\\
-2.96350970890481	1.07005078278398\\
-2.95722442850416	1.06855837311492\\
-2.95093914810352	1.06695926458474\\
-2.94465386770287	1.06524792352404\\
-2.93836858730222	1.06341858581774\\
-2.93208330690158	1.06146635149971\\
-2.92579802650093	1.05938652997523\\
-2.91951274610028	1.05717403456233\\
-2.91322746569964	1.05482337424207\\
-2.90694218529899	1.05232864897469\\
-2.90065690489834	1.04968354481443\\
-2.8943716244977	1.04688189549682\\
-2.88808634409705	1.04391897968659\\
-2.88180106369641	1.04079003239682\\
-2.87551578329576	1.0374898565544\\
-2.86923050289511	1.03401281889322\\
-2.86294522249447	1.03035284550654\\
-2.85665994209382	1.02650344692372\\
-2.85037466169317	1.02245921873441\\
-2.84408938129253	1.01821654531268\\
-2.83780410089188	1.01377153191998\\
-2.83151882049123	1.00911982436304\\
-2.82523354009059	1.00425660611702\\
-2.81894825968994	0.99917659509839\\
-2.81266297928929	0.993874283340633\\
-2.80637769888865	0.988346736691178\\
-2.800092418488	0.982592621506626\\
-2.79380713808736	0.976610170124105\\
-2.78752185768671	0.970397140998171\\
-2.78123657728606	0.963950818308103\\
-2.77495129688542	0.957268011214339\\
-2.76866601648477	0.950345975557402\\
-2.76238073608412	0.943185948728743\\
-2.75609545568348	0.935790039016104\\
-2.74981017528283	0.928159885424439\\
-2.74352489488218	0.920296661073109\\
-2.73723961448154	0.912201076529471\\
-2.73095433408089	0.903873397398652\\
-2.72466905368024	0.895315653135538\\
-2.7183837732796	0.88653400299951\\
-2.71209849287895	0.877534728052024\\
-2.7058132124783	0.868323673519329\\
-2.69952793207766	0.858906256907578\\
-2.69324265167701	0.849287475804456\\
-2.68695737127637	0.839472074040836\\
-2.68067209087572	0.829467735742275\\
-2.67438681047507	0.819284934657669\\
-2.66810153007443	0.808933888763126\\
-2.66181624967378	0.798424446325489\\
-2.65553096927313	0.787766098181936\\
-2.64924568887249	0.776967989750847\\
-2.64296040847184	0.766039361023508\\
-2.63667512807119	0.754992198574759\\
-2.63038984767055	0.743839519877071\\
-2.6241045672699	0.73259405606788\\
-2.61781928686925	0.721268261604859\\
-2.61153400646861	0.709874329260519\\
-2.60524872606796	0.698424205230471\\
-2.59896344566731	0.686930027477137\\
-2.59267816526667	0.675404974617562\\
-2.58639288486602	0.663862255705826\\
-2.58010760446538	0.652314893787102\\
-2.57382232406473	0.640775741517495\\
-2.56753704366408	0.629257496628304\\
-2.56125176326344	0.617772706864211\\
-2.55496648286279	0.606333370601346\\
-2.54868120246214	0.594950811724299\\
-2.5423959220615	0.583636219312393\\
-2.53611064166085	0.572400700555665\\
-2.5298253612602	0.561255294525603\\
-2.52354008085956	0.550210985852457\\
-2.51725480045891	0.539278551621209\\
-2.51096952005826	0.528466908688233\\
-2.50468423965762	0.51778382376416\\
-2.49839895925697	0.507237041352564\\
-2.49211367885632	0.496834311051651\\
-2.48582839845568	0.486583397953796\\
-2.47954311805503	0.476492093004082\\
-2.47325783765439	0.466567602392868\\
-2.46697255725374	0.45681448483921\\
-2.46068727685309	0.44723662216842\\
-2.45440199645245	0.437837955894441\\
-2.4481167160518	0.428622493777455\\
-2.44183143565115	0.419594316361171\\
-2.43554615525051	0.410757571605173\\
-2.42926087484986	0.402115232618823\\
-2.42297559444921	0.393668006338637\\
-2.41669031404857	0.385416435618616\\
-2.41040503364792	0.377361160775079\\
-2.40411975324727	0.369502922610809\\
-2.39783447284663	0.361842565458254\\
-2.39154919244598	0.354380951266419\\
-2.38526391204533	0.347117448133745\\
-2.37897863164469	0.340050145177962\\
-2.37269335124404	0.33317719695967\\
-2.3664080708434	0.326496869841344\\
-2.36012279044275	0.320007542328871\\
-2.3538375100421	0.313707705445435\\
-2.34755222964146	0.307595742075905\\
-2.34126694924081	0.30166873355067\\
-2.33498166884016	0.295923315917088\\
-2.32869638843952	0.290356234522419\\
-2.32241110803887	0.284964343902497\\
-2.31612582763822	0.279744606357526\\
-2.30984054723758	0.274694089991364\\
-2.30355526683693	0.269809638649641\\
-2.29726998643628	0.265087319119998\\
-2.29098470603564	0.260523153625475\\
-2.28469942563499	0.25611326291975\\
-2.27841414523434	0.251853863835464\\
-2.2721288648337	0.247741266866531\\
-2.26584358443305	0.243771864440346\\
-2.25955830403241	0.239941826783849\\
-2.25327302363176	0.236247034085386\\
-2.24698774323111	0.232683427374632\\
-2.24070246283047	0.22924702814096\\
-2.23441718242982	0.225933935445205\\
-2.22813190202917	0.222740323059377\\
-2.22184662162853	0.219662418897309\\
-2.21556134122788	0.216696347880191\\
-2.20927606082723	0.213838204350512\\
-2.20299078042659	0.21108414465118\\
-2.19670550002594	0.208430385199703\\
-2.19042021962529	0.205873199508547\\
-2.18413493922465	0.203408915225101\\
-2.177849658824	0.201033908126164\\
-2.17156437842335	0.198744590317891\\
-2.16527909802271	0.196537416343863\\
-2.15899381762206	0.194408883180717\\
-2.15270853722142	0.192355527340704\\
-2.14642325682077	0.190373921986153\\
-2.14013797642012	0.188460674684752\\
-2.13385269601948	0.186612472834972\\
-2.12756741561883	0.184826114939395\\
-2.12128213521818	0.183098432917344\\
-2.11499685481754	0.181426281336811\\
-2.10871157441689	0.179806534700493\\
-2.10242629401624	0.178236084734213\\
-2.0961410136156	0.176711845616688\\
-2.08985573321495	0.175230866756902\\
-2.0835704528143	0.173790304202168\\
-2.07728517241366	0.172387323361073\\
-2.07099989201301	0.171019093847138\\
-2.06471461161236	0.169682786966254\\
-2.05842933121172	0.168375573197485\\
-2.05214405081107	0.167094652295951\\
-2.04585877041043	0.165837405060485\\
-2.03957349000978	0.164601270508951\\
-2.03328820960913	0.163383677235664\\
-2.02700292920849	0.162182041022034\\
-2.02071764880784	0.160993762512678\\
-2.01443236840719	0.159816225153993\\
-2.00814708800655	0.158646879132998\\
-2.0018618076059	0.157483361470886\\
-1.99557652720525	0.156323315836842\\
-1.98929124680461	0.155164359540023\\
-1.98300596640396	0.154004081395143\\
-1.97672068600331	0.152840039565811\\
-1.97043540560267	0.151669765416119\\
-1.96415012520202	0.15049092150212\\
-1.95786484480137	0.149301316375463\\
-1.95157956440073	0.148098728970263\\
-1.94529428400008	0.146880897236235\\
-1.93900900359944	0.145645516159654\\
-1.93272372319879	0.144390235754635\\
-1.92643844279814	0.14311268906498\\
-1.9201531623975	0.141810718296562\\
-1.91386788199685	0.140482246339269\\
-1.9075826015962	0.139125144482774\\
-1.90129732119556	0.137737229583295\\
-1.89501204079491	0.136316262242319\\
-1.88872676039426	0.134859944955839\\
-1.88244147999362	0.133366007845352\\
-1.87615619959297	0.131832425900934\\
-1.86987091919232	0.130257177708286\\
-1.86358563879168	0.128638176796805\\
-1.85730035839103	0.12697327001165\\
-1.85101507799038	0.125260235845164\\
-1.84472979758974	0.123496786780053\\
-1.83844451718909	0.12168080306969\\
-1.83215923678845	0.11981046086632\\
-1.8258739563878	0.117883893183899\\
-1.81958867598715	0.11589915708253\\
-1.81330339558651	0.113854232331497\\
-1.80701811518586	0.111747020027317\\
-1.80073283478521	0.109575357672653\\
-1.79444755438457	0.107337224238181\\
-1.78816227398392	0.105030676031818\\
-1.78187699358327	0.102653688811913\\
-1.77559171318263	0.100204153035544\\
-1.76930643278198	0.0976798725675136\\
-1.76302115238133	0.0950785633421258\\
-1.75673587198069	0.0923980928082342\\
-1.75045059158004	0.0896374745422781\\
-1.74416531117939	0.0867960272706458\\
-1.73788003077875	0.0838729794213018\\
-1.7315947503781	0.0808674690826638\\
-1.72530946997746	0.0777785440935332\\
-1.71902418957681	0.0746051576935578\\
-1.71273890917616	0.0713453290707777\\
-1.70645362877552	0.0679951448579015\\
-1.70016834837487	0.064550355207615\\
-1.69388306797422	0.0610066138527872\\
-1.68759778757358	0.0573594752345494\\
-1.68131250717293	0.0536043915827795\\
-1.67502722677228	0.049737037841953\\
-1.66874194637164	0.0457605678449529\\
-1.66245666597099	0.0416856434170629\\
-1.65617138557034	0.0375231666450322\\
-1.6498861051697	0.0332839583627003\\
-1.64360082476905	0.0289787694797399\\
-1.6373155443684	0.0246182922814162\\
-1.63103026396776	0.0202232651681369\\
-1.62474498356711	0.0158915510492799\\
-1.61845970316647	0.0117566792921311\\
-1.61217442276582	0.00795255836741138\\
-1.60588914236517	0.00461340881751671\\
-1.59960386196453	0.0018738874421862\\
-1.59331858156388	-0.000130814300133508\\
-1.58703330116323	-0.00132780890884376\\
-1.58074802076259	-0.00184172186560527\\
-1.57446274036194	-0.00183544658750634\\
-1.56817745996129	-0.00147138686336667\\
-1.56189217956065	-0.000911605763344703\\
-1.55560689916	-0.000317974378035935\\
-1.54932161875935	0.000149433558576106\\
-1.54303633835871	0.000411828675274784\\
-1.53675105795806	0.000504311277834013\\
-1.53046577755742	0.000470360601926068\\
-1.52418049715677	0.00035335109202439\\
-1.51789521675612	0.000196591933394608\\
-1.51160993635548	4.33665626617952e-05\\
-1.50532465595483	-6.56918337469392e-05\\
-1.49903937555418	-0.000121394608982861\\
-1.49275409515354	-0.000135065063893158\\
-1.48646881475289	-0.000118332211568095\\
-1.48018353435224	-8.27872696484988e-05\\
-1.4738982539516	-3.9994444534841e-05\\
-1.46761297355095	-1.50169464596672e-06\\
-1.4613276931503	2.32601296774604e-05\\
-1.45504241274966	3.45880154748457e-05\\
-1.44875713234901	3.55768629898279e-05\\
-1.44247185194836	2.93213150133198e-05\\
-1.43618657154772	1.89181898857527e-05\\
-1.42990129114707	7.46917807514791e-06\\
-1.42361601074643	-1.92606961935127e-06\\
-1.41733073034578	-7.39744914124429e-06\\
-1.41104544994513	-9.51299586571253e-06\\
-1.40476016954449	-9.11694922667294e-06\\
-1.39847488914384	-7.04322401290369e-06\\
-1.39218960874319	-4.1162972452824e-06\\
-1.38590432834255	-1.15208405038203e-06\\
-1.3796190479419	1.06666504784414e-06\\
-1.37333376754125	2.26478594367308e-06\\
-1.36704848714061	2.63117980914274e-06\\
-1.36076320673996	2.37812504710888e-06\\
-1.35447792633931	1.72454846403269e-06\\
-1.34819264593867	8.96121143512119e-07\\
-1.34190736553802	1.25363295744307e-07\\
-1.33562208513737	-3.78836882752864e-07\\
-1.32933680473673	-6.09112603022766e-07\\
-1.32305152433608	-6.38161012034288e-07\\
-1.31676624393544	-5.32159913468888e-07\\
-1.31048096353479	-3.50629250078782e-07\\
-1.30419568313414	-1.46574218540252e-07\\
-1.2979104027335	3.3388415587865e-08\\
-1.29162512233285	1.56619878843856e-07\\
-1.2853398419322	2.18518415806557e-07\\
-1.27905456153156	2.24390150904696e-07\\
-1.27276928113091	1.85522845086439e-07\\
-1.26648400073026	1.19119681230018e-07\\
-1.26019872032962	4.82400217549639e-08\\
-1.25391343992897	1.09268416537134e-09\\
-1.24762815952832	-1.27926229609443e-08\\
-1.24134287912768	-9.35349930841767e-09\\
-1.23505759872703	-9.37332877981589e-10\\
-1.22877231832638	5.64642288480854e-09\\
-1.22248703792574	9.05522856697871e-09\\
-1.21620175752509	1.33491369069816e-08\\
-1.20991647712445	2.62358463842816e-08\\
-1.2036311967238	4.30619619962158e-08\\
-1.19734591632315	5.39280806677311e-08\\
-1.19106063592251	5.39592805992584e-08\\
-1.18477535552186	4.33825002588151e-08\\
-1.17849007512121	2.7472203179002e-08\\
-1.17220479472057	1.65019278242085e-08\\
-1.16591951431992	2.01752277106948e-08\\
-1.15963423391927	3.02390263939856e-08\\
-1.15334895351863	3.73828523692055e-08\\
-1.14706367311798	3.70971768859363e-08\\
-1.14077839271733	2.96221873696823e-08\\
-1.13449311231669	1.99020400160066e-08\\
-1.12820783191604	1.74338641301119e-08\\
-1.12192255151539	2.61668269274651e-08\\
-1.11563727111475	3.64050523060655e-08\\
-1.1093519907141	4.10955971474891e-08\\
-1.10306671031346	3.76773900967464e-08\\
-1.09678142991281	2.8039244703848e-08\\
-1.09049614951216	1.84828605753751e-08\\
-1.08421086911152	1.87898869796754e-08\\
-1.07792558871087	2.78912342110971e-08\\
-1.07164030831022	3.63820928939163e-08\\
-1.06535502790958	3.87448526595335e-08\\
-1.05906974750893	3.36950689572291e-08\\
-1.05278446710828	2.41468951500678e-08\\
-1.04649918670764	1.71831886497387e-08\\
-1.04021390630699	2.11013579942687e-08\\
-1.03392862590634	3.04666509798324e-08\\
-1.0276433455057	3.72041011331703e-08\\
-1.02135806510505	3.72743671483988e-08\\
-1.0150727847044	3.06535277161402e-08\\
-1.00878750430376	2.13049671238252e-08\\
-1.00250222390311	1.71402505522167e-08\\
-0.996216943502465	2.33786874304087e-08\\
-0.989931663101819	3.2198127719596e-08\\
-0.983646382701172	3.69949195722086e-08\\
-0.977361102300526	3.50247635338974e-08\\
-0.971075821899879	2.73760143443269e-08\\
-0.964790541499233	1.89471025535681e-08\\
-0.958505261098586	1.80632171442596e-08\\
-0.95221998069794	2.56668748477296e-08\\
-0.945934700297293	3.34996550499511e-08\\
-0.939649419896647	3.6303246186975e-08\\
-0.933364139496	3.25205284923413e-08\\
-0.927078859095354	2.42738451561308e-08\\
-0.920793578694708	1.73471801367953e-08\\
-0.914508298294061	1.95726714835587e-08\\
-0.908223017893415	2.77094467371342e-08\\
-0.901937737492768	3.42110144657681e-08\\
-0.895652457092122	3.50443065677553e-08\\
-0.889367176691475	2.97451445696595e-08\\
-0.883081896290829	2.14008286647527e-08\\
-0.876796615890182	1.66364095832705e-08\\
-0.870511335489536	2.13860444908676e-08\\
-0.864226055088889	2.94196582650841e-08\\
-0.857940774688243	3.43610513375836e-08\\
-0.851655494287596	3.33098575389101e-08\\
-0.84537021388695	2.68244271239837e-08\\
-0.839084933486304	1.89082274282271e-08\\
-0.832799653085657	1.68801537192564e-08\\
-0.826514372685011	2.32794348242749e-08\\
-0.820229092284364	3.07107703712006e-08\\
-0.813943811883718	3.39518453351673e-08\\
-0.807658531483071	3.11616319415009e-08\\
-0.801373251082425	2.38667663410297e-08\\
-0.795087970681778	1.69513225678486e-08\\
-0.788802690281132	1.78196368771921e-08\\
-0.782517409880485	2.50931275758148e-08\\
-0.776232129479839	3.15400074946126e-08\\
-0.769946849079192	3.30182277075153e-08\\
-0.763661568678546	2.86895338597049e-08\\
-0.757376288277899	2.10089567964644e-08\\
-0.751091007877253	1.57176480719556e-08\\
-0.744805727476606	1.92002862497986e-08\\
-0.73852044707596	2.67144488752535e-08\\
-0.732235166675314	3.18924180398028e-08\\
-0.725949886274667	3.1614666440305e-08\\
-0.719664605874021	2.60029753285096e-08\\
-0.713379325473374	1.8412805058432e-08\\
-0.707094045072728	1.54050527889638e-08\\
-0.700808764672081	2.08338906126926e-08\\
-0.694523484271435	2.8073781521698e-08\\
-0.688238203870788	3.17829735863029e-08\\
-0.681952923470142	2.98201712212176e-08\\
-0.675667643069495	2.32363892571641e-08\\
-0.669382362668849	1.62699209660389e-08\\
-0.663097082268202	1.59550030964795e-08\\
-0.656811801867556	2.25845431245375e-08\\
-0.650526521466909	2.91352773018616e-08\\
-0.644241241066263	3.12503325439195e-08\\
-0.637955960665617	2.77339990972791e-08\\
-0.63167068026497	2.05460990443385e-08\\
-0.625385399864324	1.47994332344581e-08\\
-0.619100119463677	1.71572103191409e-08\\
-0.612814839063031	2.43535325239463e-08\\
-0.606529558662384	2.98859523795159e-08\\
-0.600244278261738	3.03486107355866e-08\\
-0.593958997861091	2.54690100121024e-08\\
-0.587673717460445	1.8104738153113e-08\\
-0.581388437059798	1.42425617966069e-08\\
-0.575103156659152	1.88371229725703e-08\\
-0.568817876258505	2.60638368665411e-08\\
-0.562532595857859	3.03236067367152e-08\\
-0.556247315457212	2.91377171279805e-08\\
-0.549962035056566	2.31438455067234e-08\\
-0.543676754655919	1.60950772709612e-08\\
-0.537391474255273	1.4711216245189e-08\\
-0.531106193854627	2.08424726366729e-08\\
-0.52482091345398	2.76469194204765e-08\\
-0.518535633053334	3.04467695499966e-08\\
-0.512250352652687	2.76757821104923e-08\\
-0.505965072252041	2.08775592369648e-08\\
-0.499679791851394	1.47068246469928e-08\\
-0.493394511450748	1.60124393744354e-08\\
-0.487109231050101	2.30310184257121e-08\\
-0.480823950649455	2.90341808373284e-08\\
-0.474538670248808	3.02491622861112e-08\\
-0.468253389848162	2.6016238496851e-08\\
-0.461968109447515	1.8789227951288e-08\\
-0.455682829046869	1.41391094388155e-08\\
-0.449397548646222	1.79266104183284e-08\\
-0.443112268245576	2.52649856591347e-08\\
-0.43682698784493	3.01547067316221e-08\\
-0.430541707444283	2.97202888965842e-08\\
-0.424256427043637	2.42110691495157e-08\\
-0.41797114664299	1.70040546088046e-08\\
-0.411685866242344	1.45705776333216e-08\\
-0.405400585841697	2.02483927402852e-08\\
-0.399115305441051	2.74121880750045e-08\\
-0.392830025040404	3.09392023112309e-08\\
-0.386544744639758	2.8851865341295e-08\\
-0.380259464239111	2.23198592941287e-08\\
-0.373974183838465	1.56653383598382e-08\\
-0.367688903437818	1.58891082513435e-08\\
-0.361403623037172	2.27899263904874e-08\\
-0.355118342636525	2.93516948524086e-08\\
-0.348833062235879	3.13277017660596e-08\\
-0.342547781835232	2.76475908833618e-08\\
-0.336262501434586	2.04218317811922e-08\\
-0.32997722103394	1.49494474577239e-08\\
-0.323691940633293	1.78576593512503e-08\\
-0.317406660232647	2.53854355314331e-08\\
-0.311121379832	3.09798862119237e-08\\
-0.304836099431354	3.12770591648359e-08\\
-0.298550819030707	2.61322812278308e-08\\
-0.292265538630061	1.86273014790572e-08\\
-0.285980258229414	1.50773464824283e-08\\
-0.279694977828768	2.02700500828712e-08\\
-0.273409697428121	2.78935647912704e-08\\
-0.267124417027475	3.22139270814148e-08\\
-0.260839136626828	3.07656944364965e-08\\
-0.254553856226182	2.43585498438392e-08\\
-0.248268575825535	1.70871894411562e-08\\
-0.241983295424889	1.61298694401069e-08\\
-0.235698015024243	2.2950275901934e-08\\
-0.229412734623596	3.01964964144474e-08\\
-0.22312745422295	3.29918630193049e-08\\
-0.216842173822303	2.97953639538662e-08\\
-0.210556893421657	2.24111884605804e-08\\
-0.20427161302101	1.60016533357066e-08\\
-0.197986332620364	1.79239170172707e-08\\
-0.191701052219717	2.57494794375646e-08\\
-0.185415771819071	3.21983355533462e-08\\
-0.179130491418424	3.32727942975453e-08\\
-0.172845211017778	2.83936714140509e-08\\
-0.166559930617131	2.04131000991481e-08\\
-0.160274650216485	1.56308632703883e-08\\
-0.153989369815838	2.02794550041574e-08\\
-0.147704089415192	2.85389258891655e-08\\
-0.141418809014546	3.38176273650959e-08\\
-0.135133528613899	3.30302016848805e-08\\
-0.128848248213253	2.66105346646839e-08\\
-0.122562967812606	1.85282571507628e-08\\
-0.11627768741196	1.62388582580775e-08\\
-0.109992407011313	2.30457266603423e-08\\
-0.103707126610667	3.12165999716285e-08\\
-0.0974218462100203	3.5000500275828e-08\\
-0.0911365658093738	3.22702078392467e-08\\
-0.0848512854087273	2.4539075660357e-08\\
-0.0785660050080808	1.69816711803605e-08\\
-0.0722807246074344	1.77664674083644e-08\\
-0.0659954442067879	2.60690731224145e-08\\
-0.0597101638061414	3.36528476196918e-08\\
-0.053424883405495	3.56502853904317e-08\\
-0.0471396030048485	3.0958320351715e-08\\
-0.040854322604202	2.22596945320674e-08\\
-0.0345690422035556	1.60483288880187e-08\\
-0.0282837618029091	2.00862100285804e-08\\
-0.0219984814022626	2.93117263794329e-08\\
-0.0157132010016162	3.58921763421449e-08\\
-0.0094279206009697	3.5887508076371e-08\\
-0.00314264020032323	2.9290007752536e-08\\
0.00314264020032323	2.00508782910447e-08\\
0.0094279206009697	1.6100752731063e-08\\
0.0157132010016162	2.28868701768192e-08\\
0.0219984814022626	3.22862225843323e-08\\
0.0282837618029091	3.73007944531878e-08\\
0.0345690422035556	3.50366757828624e-08\\
0.040854322604202	2.67321933478115e-08\\
0.0471396030048485	1.77905796761024e-08\\
0.053424883405495	1.74564194210802e-08\\
0.0597101638061414	2.68986761753354e-08\\
0.0659954442067879	3.64872416724893e-08\\
0.0722807246074344	3.99771469261623e-08\\
0.0785660050080808	3.54581484174332e-08\\
0.0848512854087273	2.5389460311942e-08\\
0.0911365658093738	1.66394551470717e-08\\
0.0974218462100203	1.87304172172276e-08\\
0.103707126610667	2.79557568205746e-08\\
0.109992407011313	3.50627553658001e-08\\
0.11627768741196	3.52535298731027e-08\\
0.122562967812606	2.83393992717151e-08\\
0.128848248213253	1.87839432896908e-08\\
0.135133528613899	1.57514774556944e-08\\
0.141418809014546	2.74261786614716e-08\\
0.147704089415192	4.41576419873968e-08\\
0.153989369815838	5.55554011683057e-08\\
0.160274650216485	5.61156374701e-08\\
0.166559930617131	4.52661144123567e-08\\
0.172845211017778	2.74169300595872e-08\\
0.179130491418424	1.18980238994482e-08\\
0.185415771819071	3.56968143933045e-09\\
0.191701052219717	-3.98394295331173e-09\\
0.197986332620364	-1.35867086470398e-08\\
0.20427161302101	-2.27961516330311e-08\\
0.210556893421657	-2.38420945208873e-08\\
0.216842173822303	-3.55896556669677e-09\\
0.22312745422295	5.45985852085096e-08\\
0.229412734623596	1.39649734443026e-07\\
0.235698015024243	2.1980145348266e-07\\
0.241983295424889	2.68164480843325e-07\\
0.248268575825535	2.63533876498911e-07\\
0.254553856226182	1.90439499725414e-07\\
0.260839136626828	3.92033836504879e-08\\
0.267124417027475	-1.87958494990426e-07\\
0.273409697428121	-4.47835857286805e-07\\
0.279694977828768	-6.78544889609611e-07\\
0.285980258229414	-8.11999392169582e-07\\
0.292265538630061	-7.73784551100221e-07\\
0.298550819030707	-4.83006262541608e-07\\
0.304836099431354	1.47556253438097e-07\\
0.311121379832	1.10810791476013e-06\\
0.317406660232647	2.14194133718593e-06\\
0.323691940633293	2.96103073793574e-06\\
0.32997722103394	3.28391692328012e-06\\
0.336262501434586	2.8355440058192e-06\\
0.342547781835232	1.34710451504816e-06\\
0.348833062235879	-1.42373952449759e-06\\
0.355118342636525	-5.13909162691562e-06\\
0.361403623037172	-8.81466781521567e-06\\
0.367688903437818	-1.14252159075789e-05\\
0.373974183838465	-1.19370293560905e-05\\
0.380259464239111	-9.30688849010153e-06\\
0.386544744639758	-2.48099144606329e-06\\
0.392830025040404	9.2570595260355e-06\\
0.399115305441051	2.35906527557006e-05\\
0.405400585841697	3.6642552398547e-05\\
0.411685866242344	4.45294489619386e-05\\
0.41797114664299	4.33715992080863e-05\\
0.424256427043637	2.92894009614741e-05\\
0.430541707444283	-1.59982732483854e-06\\
0.43682698784493	-4.97419230143237e-05\\
0.443112268245576	-0.00010337475140787\\
0.449397548646222	-0.000148025270457097\\
0.455682829046869	-0.000169203036973542\\
0.461968109447515	-0.000152386773804025\\
0.468253389848162	-8.3010914774917e-05\\
0.474538670248808	5.31310685030206e-05\\
0.480823950649455	0.000244873158235848\\
0.487109231050101	0.000441421072906678\\
0.493394511450748	0.00058855149396031\\
0.499679791851394	0.000632005923259626\\
0.505965072252041	0.000517441119878725\\
0.512250352652687	0.0001903795055469\\
0.518535633053334	-0.000393513139469448\\
0.52482091345398	-0.00113684382181312\\
0.531106193854627	-0.00183918025230234\\
0.537391474255273	-0.00229771659157052\\
0.543676754655919	-0.00230941151917818\\
0.549962035056566	-0.00167080195885561\\
0.556247315457212	-0.000177816595508418\\
0.562532595857859	0.0023238322863719\\
0.568817876258505	0.0057260952692495\\
0.575103156659152	0.0098363776038255\\
0.581388437059798	0.0144626987832286\\
0.587673717460445	0.019413559729049\\
0.593958997861091	0.0244977658067054\\
0.600244278261738	0.0295245315818651\\
0.606529558662384	0.0343601879860653\\
0.612814839063031	0.0389972159901149\\
0.619100119463677	0.0434448181761482\\
0.625385399864324	0.0477120221863707\\
0.63167068026497	0.0518076874177513\\
0.637955960665617	0.0557405116387724\\
0.644241241066263	0.0595189100543401\\
0.650526521466909	0.0631481365235427\\
0.656811801867556	0.0666302416979896\\
0.663097082268202	0.0699669951164701\\
0.669382362668849	0.0731600222162498\\
0.675667643069495	0.0762108047202403\\
0.681952923470142	0.0791206809532987\\
0.688238203870788	0.0818911314171782\\
0.694523484271435	0.0845257067140732\\
0.700808764672081	0.0870288510593262\\
0.707094045072728	0.089404877452413\\
0.713379325473374	0.0916579650231064\\
0.719664605874021	0.0937921621607867\\
0.725949886274667	0.0958113895945623\\
0.732235166675314	0.0977194980956941\\
0.73852044707596	0.0995203912786575\\
0.744805727476606	0.10121788884546\\
0.751091007877253	0.102815694907255\\
0.757376288277899	0.104317400964035\\
0.763661568678546	0.105726488823684\\
0.769946849079192	0.107046339163389\\
0.776232129479839	0.108280500957525\\
0.782517409880485	0.109432808363607\\
0.788802690281132	0.110507027158651\\
0.795087970681778	0.111506828654781\\
0.801373251082425	0.112435792914235\\
0.807658531483071	0.113297411913448\\
0.813943811883718	0.114095106353771\\
0.820229092284364	0.114832379647815\\
0.826514372685011	0.115512765297551\\
0.832799653085657	0.116139723263375\\
0.839084933486304	0.116716641224382\\
0.84537021388695	0.117246837730792\\
0.851655494287596	0.117733565315611\\
0.857940774688243	0.118180045230322\\
0.864226055088889	0.11858958674184\\
0.870511335489536	0.118965485544396\\
0.876796615890182	0.119310983792088\\
0.883081896290829	0.119629273231372\\
0.889367176691475	0.119923498308128\\
0.895652457092122	0.120196759572515\\
0.901937737492768	0.120452160519282\\
0.908223017893415	0.120692854796038\\
0.914508298294061	0.120921971576589\\
0.920793578694708	0.121142608162638\\
0.927078859095354	0.121357833073614\\
0.933364139496	0.121570689117855\\
0.939649419896647	0.121784199266189\\
0.945934700297293	0.122001423409814\\
0.95221998069794	0.122225457174482\\
0.958505261098586	0.122459384730732\\
0.964790541499233	0.122706279936842\\
0.971075821899879	0.122969209438093\\
0.977361102300526	0.123251235759428\\
0.983646382701172	0.123555428897472\\
0.989931663101819	0.123884919711865\\
0.996216943502465	0.12424286911713\\
1.00250222390311	0.124632446490413\\
1.00878750430376	0.125056832754177\\
1.0150727847044	0.125519223551374\\
1.02135806510505	0.126022832442219\\
1.0276433455057	0.126570909579574\\
1.03392862590634	0.127166773934478\\
1.04021390630699	0.127813779985243\\
1.04649918670764	0.128515313062276\\
1.05278446710828	0.129274792647887\\
1.05906974750893	0.130095675692872\\
1.06535502790958	0.130981460156552\\
1.07164030831022	0.131935696005841\\
1.07792558871087	0.132961990879235\\
1.08421086911152	0.134064004048244\\
1.09049614951216	0.135245449192328\\
1.09678142991281	0.136510097871653\\
1.10306671031346	0.137861783029314\\
1.1093519907141	0.139304397943159\\
1.11563727111475	0.140841855953298\\
1.12192255151539	0.142478113354789\\
1.12820783191604	0.144217201642835\\
1.13449311231669	0.146063231510848\\
1.14077839271733	0.148020396492968\\
1.14706367311798	0.150092976648789\\
1.15334895351863	0.152285298507291\\
1.15963423391927	0.154601598936105\\
1.16591951431992	0.157046164267735\\
1.17220479472057	0.159623382057083\\
1.17849007512121	0.1623377447522\\
1.18477535552186	0.165193853417621\\
1.19106063592251	0.168196419386651\\
1.19734591632315	0.171350066926986\\
1.2036311967238	0.174659171516036\\
1.20991647712445	0.178128193055462\\
1.21620175752509	0.181761718252985\\
1.22248703792574	0.185564464135325\\
1.22877231832638	0.189541281624831\\
1.23505759872703	0.19369712431482\\
1.24134287912768	0.198036487610671\\
1.24762815952832	0.202563506653638\\
1.25391343992897	0.207282448049729\\
1.26019872032962	0.212197728473897\\
1.26648400073026	0.217313917598623\\
1.27276928113091	0.222635741094099\\
1.27905456153156	0.228167879872879\\
1.2853398419322	0.233913917130492\\
1.29162512233285	0.239877119271758\\
1.2979104027335	0.246060917172359\\
1.30419568313414	0.252468908721402\\
1.31048096353479	0.259104860484021\\
1.31676624393544	0.265972707850763\\
1.32305152433608	0.273075817366174\\
1.32933680473673	0.280415810185562\\
1.33562208513737	0.287994173975656\\
1.34190736553802	0.295812568669956\\
1.34819264593867	0.303872825855177\\
1.35447792633931	0.312176948227669\\
1.36076320673996	0.320727051929887\\
1.36704848714061	0.329523631408064\\
1.37333376754125	0.33856524429339\\
1.3796190479419	0.347850492148398\\
1.38590432834255	0.357378136826992\\
1.39218960874319	0.367147096582489\\
1.39847488914384	0.37715644222936\\
1.40476016954449	0.387405075306227\\
1.41104544994513	0.397889072568066\\
1.41733073034578	0.408603030177503\\
1.42361601074643	0.419541657883066\\
1.42990129114707	0.430699787183369\\
1.43618657154772	0.44207236322197\\
1.44247185194836	0.453654436697291\\
1.44875713234901	0.46544027169635\\
1.45504241274966	0.477420890172144\\
1.4613276931503	0.489586606633696\\
1.46761297355095	0.501927799674027\\
1.4738982539516	0.514434899326211\\
1.48018353435224	0.527098374400022\\
1.48646881475289	0.539908700720429\\
1.49275409515354	0.55285501324478\\
1.49903937555418	0.565924216677169\\
1.50532465595483	0.579102991028723\\
1.51160993635548	0.592377983129546\\
1.51789521675612	0.605735790182055\\
1.52418049715677	0.619162943231792\\
1.53046577755742	0.632645845992164\\
1.53675105795806	0.646170140277464\\
1.54303633835871	0.659720843205467\\
1.54932161875935	0.673282823860199\\
1.55560689916	0.68684079800308\\
1.56189217956065	0.700379309707392\\
1.56817745996129	0.713882712836175\\
1.57446274036194	0.727335418666011\\
1.58074802076259	0.740723084949812\\
1.58703330116323	0.754031631524309\\
1.59331858156388	0.767246716499139\\
1.59960386196453	0.780353718378357\\
1.60588914236517	0.793337718425958\\
1.61217442276582	0.806183488538716\\
1.61845970316647	0.818876988523009\\
1.62474498356711	0.831407385121848\\
1.63103026396776	0.843763988551618\\
1.6373155443684	0.855935731096614\\
1.64360082476905	0.867911153046021\\
1.6498861051697	0.879678388340572\\
1.65617138557034	0.891225288253522\\
1.66245666597099	0.902542872653078\\
1.66874194637164	0.913625569815047\\
1.67502722677228	0.924467540416948\\
1.68131250717293	0.935062480001043\\
1.68759778757358	0.945403609834132\\
1.69388306797422	0.955483667424519\\
1.70016834837487	0.965295521880976\\
1.70645362877552	0.974836717564445\\
1.71273890917616	0.984106849035472\\
1.71902418957681	0.993105017288105\\
1.72530946997746	1.00182980800462\\
1.7315947503781	1.0102792875724\\
1.73788003077875	1.01845099894585\\
1.74416531117939	1.02634344898741\\
1.75045059158004	1.03395966463018\\
1.75673587198069	1.04130320917671\\
1.76302115238133	1.04837711535275\\
1.76930643278198	1.05518388599925\\
1.77559171318263	1.06172549437679\\
1.78187699358327	1.06800342657011\\
1.78816227398392	1.07402096023007\\
1.79444755438457	1.07978431761072\\
1.80073283478521	1.08529948085381\\
1.80701811518586	1.09057191135146\\
1.81330339558651	1.09560655331769\\
1.81958867598715	1.10040783697217\\
1.8258739563878	1.10497987693584\\
1.83215923678845	1.1093288124066\\
1.83844451718909	1.11346204493173\\
1.84472979758974	1.11738651371952\\
1.85101507799038	1.1211086650601\\
1.85730035839103	1.12463445735452\\
1.86358563879168	1.1279693657663\\
1.86987091919232	1.13111881553124\\
1.87615619959297	1.13408988684518\\
1.88244147999362	1.13688985058969\\
1.88872676039426	1.13952551515682\\
1.89501204079491	1.14200323199113\\
1.90129732119556	1.14432890096531\\
1.9075826015962	1.14650797943708\\
1.91386788199685	1.14854616322098\\
1.9201531623975	1.15045015032671\\
1.92643844279814	1.15222639073097\\
1.93272372319879	1.15388090901888\\
1.93900900359944	1.15541930973462\\
1.94529428400008	1.15684678238488\\
1.95157956440073	1.15816814497938\\
1.95786484480137	1.15938866349372\\
1.96415012520202	1.16051403482646\\
1.97043540560267	1.16154959437281\\
1.97672068600331	1.16250028642322\\
1.98300596640396	1.16337066874327\\
1.98929124680461	1.16416491682279\\
1.99557652720525	1.16488695441639\\
2.0018618076059	1.16554126422022\\
2.00814708800655	1.16613237606481\\
2.01443236840719	1.16666445562652\\
2.02071764880784	1.1671413064589\\
2.02700292920849	1.16756637365645\\
2.03328820960913	1.16794274737755\\
2.03957349000978	1.16827346180492\\
2.04585877041043	1.16856210387194\\
2.05214405081107	1.16881208599169\\
2.05842933121172	1.16902647835281\\
2.06471461161236	1.16920801196673\\
2.07099989201301	1.16935908140936\\
2.07728517241366	1.16948175987306\\
2.0835704528143	1.16957833419103\\
2.08985573321495	1.16965150393009\\
2.0961410136156	1.16970369500911\\
2.10242629401624	1.16973700903966\\
2.10871157441689	1.16975322550371\\
2.11499685481754	1.16975380363561\\
2.12128213521818	1.16973995441267\\
2.12756741561883	1.16971337078077\\
2.13385269601948	1.16967593685039\\
2.14013797642012	1.16962923124676\\
2.14642325682077	1.16957452074698\\
2.15270853722142	1.16951276167735\\
2.15899381762206	1.16944460102218\\
2.16527909802271	1.16937059146341\\
2.17156437842335	1.16929193242255\\
2.177849658824	1.16920978258984\\
2.18413493922465	1.16912499546817\\
2.19042021962529	1.16903812035206\\
2.19670550002594	1.16894940303355\\
2.20299078042659	1.16885879033836\\
2.20927606082723	1.16876640063887\\
2.21556134122788	1.16867295890782\\
2.22184662162853	1.16857899108238\\
2.22813190202917	1.16848472195546\\
2.23441718242982	1.16839007554974\\
2.24070246283047	1.16829467521045\\
2.24698774323111	1.16819788534591\\
2.25327302363176	1.16809955418472\\
2.25955830403241	1.16799992545304\\
2.26584358443305	1.16789896613656\\
2.2721288648337	1.16779634240002\\
2.27841414523434	1.16769141941216\\
2.28469942563499	1.16758326089039\\
2.29098470603564	1.16747078529544\\
2.29726998643628	1.16735364086855\\
2.30355526683693	1.16723159006946\\
2.30984054723758	1.16710409315365\\
2.31612582763822	1.16697030661532\\
2.32241110803887	1.16682908251995\\
2.32869638843952	1.16667896813219\\
2.33498166884016	1.16651860135235\\
2.34126694924081	1.16634740231748\\
2.34755222964146	1.1661646682584\\
2.3538375100421	1.16596938767504\\
2.36012279044275	1.16576023950902\\
2.3664080708434	1.16553559203353\\
2.37269335124404	1.16529352291689\\
2.37897863164469	1.16503254712884\\
2.38526391204533	1.16475179470543\\
2.39154919244598	1.16445013779177\\
2.39783447284663	1.16412613194981\\
2.40411975324727	1.16377801495218\\
2.41040503364792	1.16340370528999\\
2.41669031404857	1.16300090948566\\
2.42297559444921	1.16256810245302\\
2.42926087484986	1.16210406316551\\
2.43554615525051	1.1616072528853\\
2.44183143565115	1.16107580637348\\
2.4481167160518	1.16050753035002\\
2.45440199645245	1.15989990166365\\
2.46068727685309	1.15925041034737\\
2.46697255725374	1.15855759368965\\
2.47325783765439	1.15781999922968\\
2.47954311805503	1.15703583819245\\
2.48582839845568	1.15620298409452\\
2.49211367885632	1.15531897105619\\
2.49839895925697	1.15438099951854\\
2.50468423965762	1.1533865694792\\
2.51096952005826	1.15233395338482\\
2.51725480045891	1.15122118866907\\
2.52354008085956	1.15004596444391\\
2.5298253612602	1.14880561975738\\
2.53611064166085	1.1474971415526\\
2.5423959220615	1.14611727729802\\
2.54868120246214	1.14466427041832\\
2.55496648286279	1.14313750358192\\
2.56125176326344	1.14153604412102\\
2.56753704366408	1.13985860085454\\
2.57382232406473	1.1381035234586\\
2.58010760446538	1.13626880153655\\
2.58639288486602	1.13435190753408\\
2.59267816526667	1.13234903325194\\
2.59896344566731	1.13025566999056\\
2.60524872606796	1.12806693934696\\
2.61153400646861	1.12577758997615\\
2.61781928686925	1.12338199355978\\
2.6241045672699	1.12087415379751\\
2.63038984767055	1.11825246356787\\
2.63667512807119	1.11552675198383\\
2.64296040847184	1.11270826951194\\
2.64924568887249	1.109807901338\\
2.65553096927313	1.10683617835704\\
2.66181624967378	1.10380328787067\\
2.66810153007443	1.10071824004577\\
2.67438681047507	1.0975653721643\\
2.68067209087572	1.09430122886777\\
2.68695737127637	1.09088051112035\\
2.69324265167701	1.08725750395182\\
2.69952793207766	1.08338603586923\\
2.7058132124783	1.07921943793272\\
2.71209849287895	1.07473133559388\\
2.7183837732796	1.07007929282489\\
2.72466905368024	1.06551681177583\\
2.73095433408089	1.06129805078387\\
2.73723961448154	1.05767722111648\\
2.74352489488218	1.05490882130082\\
2.74981017528283	1.05324786750839\\
2.75609545568348	1.05285296879893\\
2.76238073608412	1.05353434220762\\
2.76866601648477	1.05502447791394\\
2.77495129688542	1.05705634891821\\
2.78123657728606	1.05936316584056\\
2.78752185768671	1.06167813171799\\
2.79380713808736	1.06373618289196\\
2.800092418488	1.06539703580534\\
2.80637769888865	1.06671755164733\\
2.81266297928929	1.06777145474705\\
2.81894825968994	1.06863196150118\\
2.82523354009059	1.06937184685746\\
2.83151882049123	1.07006351047383\\
2.83780410089188	1.07077558945349\\
2.84408938129253	1.07152818468763\\
2.85037466169317	1.07230565304011\\
2.85665994209382	1.07309128495223\\
2.86294522249447	1.07386811139633\\
2.86923050289511	1.07461888790152\\
2.87551578329576	1.07532607833063\\
2.88180106369641	1.07597505432245\\
2.88808634409705	1.07656783453538\\
2.8943716244977	1.0771116931432\\
2.90065690489834	1.07761359346019\\
2.90694218529899	1.07808019064344\\
2.91322746569964	1.07851783745776\\
2.91951274610028	1.0789325834498\\
2.92579802650093	1.07932882734764\\
2.93208330690158	1.07970763860406\\
2.93836858730222	1.08006938657578\\
2.94465386770287	1.08041415343362\\
2.95093914810352	1.08074173395747\\
2.95722442850416	1.08105163507331\\
2.96350970890481	1.08134313859188\\
2.96979498930546	1.08161676891384\\
2.9760802697061	1.08187433459077\\
2.98236555010675	1.08211742802686\\
2.9886508305074	1.08234735495668\\
2.99493611090804	1.08256513539333\\
3.00122139130869	1.08277150431753\\
3.00750667170934	1.08296699082269\\
3.01379195210998	1.08315245904378\\
3.02007723251063	1.08332878235105\\
3.02636251291127	1.08349655261577\\
3.03264779331192	1.08365607876683\\
3.03893307371257	1.08380738683552\\
3.04521835411321	1.08395021983284\\
3.05150363451386	1.084084346767\\
3.05778891491451	1.08421025315248\\
3.06407419531515	1.08432834241056\\
3.0703594757158	1.08443873426038\\
3.07664475611645	1.08454126458737\\
3.08293003651709	1.08463548505066\\
3.08921531691774	1.0847206727068\\
3.09550059731839	1.08479632421886\\
3.10178587771903	1.08486237505787\\
3.10807115811968	1.08491852995767\\
3.11435643852032	1.08496420633438\\
3.12064171892097	1.08499853350394\\
3.12692699932162	1.08502035163499\\
3.13321227972226	1.08502827008187\\
3.13949756012291	1.08502133491361\\
3.14578284052356	1.08499878652135\\
3.1520681209242	1.08495958017767\\
3.15835340132485	1.0849023758917\\
3.1646386817255	1.08482553693206\\
3.17092396212614	1.08472712807913\\
3.17720924252679	1.08460508674722\\
3.18349452292744	1.08445786742806\\
3.18977980332808	1.0842838626385\\
3.19606508372873	1.08408115892142\\
3.20235036412938	1.0838475348222\\
3.20863564453002	1.08358045862386\\
3.21492092493067	1.08327708847422\\
3.22120620533132	1.08293464484035\\
3.22749148573196	1.08255079532067\\
3.23377676613261	1.08212297929383\\
3.24006204653325	1.08164831287413\\
3.2463473269339	1.08112358608557\\
3.25263260733455	1.08054525974806\\
3.25891788773519	1.07990949401003\\
3.26520316813584	1.07921276604973\\
3.27148844853649	1.07845182452031\\
3.27777372893713	1.07762309883246\\
3.28405900933778	1.07672267229789\\
3.29034428973843	1.07574627846017\\
3.29662957013907	1.07468929712538\\
3.30291485053972	1.07354689075781\\
3.30920013094037	1.07231484594465\\
3.31548541134101	1.070989005185\\
3.32177069174166	1.06956484249688\\
3.3280559721423	1.06803745773583\\
3.33434125254295	1.06640157220046\\
3.3406265329436	1.06465152433867\\
3.34691181334424	1.06278171991434\\
3.35319709374489	1.06078749693817\\
3.35948237414554	1.05866403584558\\
3.36576765454618	1.05640611567581\\
3.37205293494683	1.05400810960628\\
3.37833821534748	1.0514639801593\\
3.38462349574812	1.0487673037381\\
3.39090877614877	1.04591240185272\\
3.39719405654942	1.04289469291578\\
3.40347933695006	1.03970926834699\\
3.40976461735071	1.03635078614868\\
3.41604989775136	1.03281346668556\\
3.422335178152	1.02909108812326\\
3.42862045855265	1.02517719874391\\
3.43490573895329	1.02106722663897\\
3.44119101935394	1.01675756194274\\
3.44747629975459	1.01224415706318\\
3.45376158015523	1.00752250403342\\
3.46004686055588	1.00258763151828\\
3.46633214095653	0.997434101470243\\
3.47261742135717	0.992056852455235\\
3.47890270175782	0.986453950121285\\
3.48518798215847	0.98062394267511\\
3.49147326255911	0.974564904514934\\
3.49775854295976	0.96827443606454\\
3.50404382336041	0.961749663263494\\
3.51032910376105	0.954987258905552\\
3.5166143841617	0.947985629611166\\
3.52289966456235	0.940746764137026\\
3.52918494496299	0.933272614098736\\
3.53547022536364	0.925564662814663\\
3.54175550576428	0.917623928866512\\
3.54804078616493	0.909450969319968\\
3.55432606656558	0.901046100315737\\
3.56061134696622	0.892412995618992\\
3.56689662736687	0.88355812767661\\
3.57318190776752	0.874487631350398\\
3.57946718816816	0.865207208407148\\
3.58575246856881	0.855722135528671\\
3.59203774896946	0.846037272010113\\
3.5983230293701	0.836157770137103\\
3.60460830977075	0.826092785577331\\
3.6108935901714	0.815852786071654\\
3.61717887057204	0.805447864978437\\
3.62346415097269	0.79488775007034\\
3.62974943137334	0.784181815723472\\
3.63603471177398	0.773339097201038\\
3.64231999217463	0.762369495284555\\
3.64860527257527	0.75128572847938\\
3.65489055297592	0.740100720814468\\
3.66117583337657	0.728827109521223\\
3.66746111377721	0.717477260173471\\
3.67374639417786	0.706063281610796\\
3.68003167457851	0.694597066716985\\
3.68631695497915	0.683091117459163\\
3.6926022353798	0.671558717751651\\
3.69888751578045	0.660013012900037\\
3.70517279618109	0.648466967425476\\
3.71145807658174	0.636933380631628\\
3.71774335698239	0.625424902019172\\
3.72402863738303	0.613953980649934\\
3.73031391778368	0.602532321326697\\
3.73659919818433	0.59117117903534\\
3.74288447858497	0.579881714022561\\
3.74916975898562	0.56867500924692\\
3.75545503938626	0.557562084117494\\
3.76174031978691	0.546553908139967\\
3.76802560018756	0.535660864581386\\
3.7743108805882	0.524891213702779\\
3.78059616098885	0.514252702412019\\
3.7868814413895	0.503753075752598\\
3.79316672179014	0.493400087334103\\
3.79945200219079	0.48320150971735\\
3.80573728259144	0.473165125382436\\
3.81202256299208	0.463297331218126\\
3.81830784339273	0.453602197832832\\
3.82459312379338	0.444083626211472\\
3.83087840419402	0.434745579223355\\
3.83716368459467	0.425592088163696\\
3.84344896499532	0.41662725928957\\
3.84973424539596	0.407855142343067\\
3.85601952579661	0.399277786500573\\
3.86230480619725	0.390895713672412\\
3.8685900865979	0.382709498865065\\
3.87487536699855	0.374719815553436\\
3.88116064739919	0.366927438711043\\
3.88744592779984	0.359333247860166\\
3.89373120820049	0.351937865028534\\
3.90001648860113	0.344739973891883\\
3.90630176900178	0.337737655383021\\
3.91258704940243	0.330929101293831\\
3.91887232980307	0.3243126153284\\
3.92515761020372	0.317886613455218\\
3.93144289060437	0.311649622200338\\
3.93772817100501	0.305599690360083\\
3.94401345140566	0.299733580559877\\
3.95029873180631	0.294047964545623\\
3.95658401220695	0.288539624221229\\
3.9628692926076	0.28320545020046\\
3.96915457300824	0.278042440394709\\
3.97543985340889	0.273047675226991\\
3.98172513380954	0.268217715981919\\
3.98801041421018	0.263548551522665\\
3.99429569461083	0.259036237190352\\
4.00058097501148	0.254676926035699\\
4.00686625541212	0.250466866378737\\
4.01315153581277	0.246402399402326\\
4.01943681621342	0.242479904051294\\
4.02572209661406	0.23869540413055\\
4.03200737701471	0.235044787058299\\
4.03829265741536	0.2315240210068\\
4.044577937816	0.228129153642085\\
4.05086321821665	0.224856309245179\\
4.05714849861729	0.221701685854408\\
4.06343377901794	0.218661496789822\\
4.06971905941859	0.215731832506414\\
4.07600433981923	0.212908807631679\\
4.08228962021988	0.210188598865736\\
4.08857490062053	0.207567441987817\\
4.09486018102117	0.205041628883319\\
4.10114546142182	0.202607504470532\\
4.10743074182247	0.200261457147035\\
4.11371602222311	0.197999912401227\\
4.12000130262376	0.195819339243771\\
4.12628658302441	0.19371624815116\\
4.13257186342505	0.191687188172414\\
4.1388571438257	0.18972874404715\\
4.14514242422635	0.187837539276456\\
4.15142770462699	0.186010305596901\\
4.15771298502764	0.184243857160463\\
4.16399826542828	0.182535033737782\\
4.17028354582893	0.180880696843174\\
4.17656882622958	0.17927772702155\\
4.18285410663022	0.177723021137476\\
4.18913938703087	0.176213520072682\\
4.19542466743152	0.174746328631972\\
4.20170994783216	0.173318608010432\\
4.20799522823281	0.171927525297114\\
4.21428050863346	0.170570250949134\\
4.2205657890341	0.169243956277055\\
4.22685106943475	0.167945811394443\\
4.2331363498354	0.166673065759105\\
4.23942163023604	0.165423141100963\\
4.24570691063669	0.164193473272335\\
4.25199219103734	0.162981486853876\\
4.25827747143798	0.161784592840316\\
4.26456275183863	0.160600186311703\\
4.27084803223928	0.159425651119903\\
4.27713331263992	0.158258508159771\\
4.28341859304057	0.15709641091293\\
4.28970387344121	0.155936994497732\\
4.29598915384186	0.154777866963401\\
4.30227443424251	0.153616607148396\\
4.30855971464315	0.152450762516016\\
4.3148449950438	0.1512778776598\\
4.32113027544445	0.150095691010682\\
4.32741555584509	0.148902007226458\\
4.33370083624574	0.147694591797882\\
4.33998611664639	0.146471168574869\\
4.34627139704703	0.145229417777648\\
4.35255667744768	0.143966974024335\\
4.35884195784833	0.142681514169436\\
4.36512723824897	0.141370942908561\\
4.37141251864962	0.140033166825883\\
4.37769779905027	0.138666039266789\\
4.38398307945091	0.137267358540042\\
4.39026835985156	0.135834866084544\\
4.3965536402522	0.134366248750932\\
4.40283892065285	0.132859317347343\\
4.4091242010535	0.131312074434712\\
4.41540948145414	0.129722477091688\\
4.42169476185479	0.12808841680245\\
4.42798004225544	0.126407717815339\\
4.43426532265608	0.124678135460467\\
4.44055060305673	0.122897386549473\\
4.44683588345738	0.121063486149512\\
4.45312116385802	0.119174613286465\\
4.45940644425867	0.117228875802155\\
4.46569172465932	0.115224305143849\\
4.47197700505996	0.113158855012359\\
4.47826228546061	0.111030399965006\\
4.48454756586125	0.108836793355122\\
4.4908328462619	0.106576074698605\\
4.49711812666255	0.10424627592317\\
4.50340340706319	0.101845344493929\\
4.50968868746384	0.099371142149594\\
4.51597396786449	0.0968214435959158\\
4.52225924826513	0.0941939400544456\\
4.52854452866578	0.0914868238137858\\
4.53482980906643	0.0886993426945528\\
4.54111508946707	0.0858307854241485\\
4.54740036986772	0.0828803503044924\\
4.55368565026837	0.07984714533315\\
4.55997093066901	0.0767301882775309\\
4.56625621106966	0.0735283292087203\\
4.57254149147031	0.0702388484260927\\
4.57882677187095	0.0668576059755717\\
4.5851120522716	0.0633803201860719\\
4.59139733267225	0.0598026120146926\\
4.59768261307289	0.0561200021589086\\
4.60396789347354	0.0523279081209989\\
4.61025317387418	0.048423163878911\\
4.61653845427483	0.0444126589124769\\
4.62282373467548	0.0403073432728345\\
4.62910901507612	0.0361180907016738\\
4.63539429547677	0.0318556974675657\\
4.64167957587742	0.0275308936844532\\
4.64796485627806	0.0231543926702917\\
4.65425013667871	0.0187657459446759\\
4.66053541707936	0.0144847813856313\\
4.66682069748	0.0104452683293399\\
4.67310597788065	0.00678120548280248\\
4.6793912582813	0.00362694499972527\\
4.68567653868194	0.00111731673108739\\
4.69196181908259	-0.000615790262071592\\
4.69824709948324	-0.00156695535950657\\
4.70453237988388	-0.00188940021489969\\
4.71081766028453	-0.00174583847701815\\
4.71710294068517	-0.0012985438261639\\
4.72338822108582	-0.000709498819073673\\
4.72967350148647	-0.000140543586979902\\
4.73595878188711	0.000258467175413557\\
4.74224406228776	0.000459385664715484\\
4.74852934268841	0.000504898803583842\\
4.75481462308905	0.00043844650276359\\
4.7610999034897	0.000303377062651933\\
4.76738518389035	0.000142986696148206\\
4.77367046429099	5.59035842506717e-07\\
4.77995574469164	-8.96494050044438e-05\\
4.78624102509229	-0.0001300465166576\\
4.79252630549293	-0.000132292511873189\\
4.79881158589358	-0.000108002605506918\\
4.80509686629422	-6.875781436122e-05\\
4.81138214669487	-2.61157338030671e-05\\
4.81766742709552	8.43592583255059e-06\\
4.82395270749616	2.83758926178379e-05\\
4.83023798789681	3.59136067027421e-05\\
4.83652326829746	3.41437544797429e-05\\
4.8428085486981	2.61614048184811e-05\\
4.84909382909875	1.5064700082057e-05\\
4.8553791094994	3.9575555605964e-06\\
4.86166438990004	-4.17529855045728e-06\\
4.86794967030069	-8.43358862745447e-06\\
4.87423495070134	-9.61866139359557e-06\\
4.88052023110198	-8.57121555597473e-06\\
4.88680551150263	-6.12192201465689e-06\\
4.89309079190328	-3.09230697137508e-06\\
4.89937607230392	-2.95624515977977e-07\\
4.90566135270457	1.57128549815866e-06\\
4.91194663310521	2.4689842756942e-06\\
4.91823191350586	2.60498232584894e-06\\
4.92451719390651	2.19376409571481e-06\\
4.93080247430715	1.4564933810135e-06\\
4.9370877547078	6.2111224430339e-07\\
4.94337303510845	-7.7768824269242e-08\\
4.94965831550909	-4.82317587646719e-07\\
4.95594359590974	-6.37747345599848e-07\\
4.96222887631039	-6.14757980521574e-07\\
4.96851415671103	-4.77291604461527e-07\\
4.97479943711168	-2.82681116736683e-07\\
4.98108471751233	-8.17904819427895e-08\\
4.98736999791297	8.13595333326589e-08\\
4.99365527831362	1.8392931089295e-07\\
4.99994055871427	2.26265839842199e-07\\
5.00622583911491	2.15676955406252e-07\\
5.01251111951556	1.65429228538017e-07\\
5.01879639991621	9.46841121063358e-08\\
5.02508168031685	2.84411925122185e-08\\
5.0313669607175	-6.45307274282914e-09\\
5.03765224111814	-1.28466668414262e-08\\
5.04393752151879	-6.65160637680628e-09\\
5.05022280191944	1.63899738225837e-09\\
5.05650808232008	7.04554814490166e-09\\
5.06279336272073	1.0033207153981e-08\\
5.06907864312138	1.64495350674088e-08\\
5.07536392352202	3.19941202420182e-08\\
5.08164920392267	4.76925690051644e-08\\
5.08793448432332	5.52355796656911e-08\\
5.09421976472396	5.14552525032741e-08\\
5.10050504512461	3.82667755260968e-08\\
5.10679032552525	2.26160556948685e-08\\
5.1130756059259	1.62423443583748e-08\\
5.11936088632655	2.33789227976899e-08\\
5.12564616672719	3.32656986401503e-08\\
5.13193144712784	3.81985332253976e-08\\
5.13821672752849	3.52565479033728e-08\\
5.14450200792913	2.62527333205753e-08\\
5.15078728832978	1.76900281090298e-08\\
5.15707256873043	1.95559923810151e-08\\
5.16335784913107	2.98535276499479e-08\\
5.16964312953172	3.88034484544164e-08\\
5.17592840993237	4.08550766550775e-08\\
5.18221369033301	3.49350566253293e-08\\
5.18849897073366	2.44070239574512e-08\\
5.19478425113431	1.70362985940642e-08\\
5.20106953153495	2.13755484423928e-08\\
5.2073548119356	3.11493346671909e-08\\
5.21364009233625	3.80007589839693e-08\\
5.21992537273689	3.78273838919085e-08\\
5.22621065313754	3.07479077754635e-08\\
5.23249593353818	2.10691482038783e-08\\
5.23878121393883	1.72239538187569e-08\\
5.24506649433948	2.40995694511525e-08\\
5.25135177474012	3.32868839159062e-08\\
5.25763705514077	3.8051835460351e-08\\
5.26392233554142	3.56969485082459e-08\\
5.27020761594206	2.75303144725569e-08\\
5.27649289634271	1.88389304156544e-08\\
5.28277817674336	1.83655948227113e-08\\
5.289063457144	2.64375601410904e-08\\
5.29534873754465	3.44586772449418e-08\\
5.3016340179453	3.71149648792368e-08\\
5.30791929834594	3.29424363343378e-08\\
5.31420457874659	2.43017872492146e-08\\
5.32048985914724	1.73571388373261e-08\\
5.32677513954788	2.00946645989575e-08\\
5.33306041994853	2.8588433842458e-08\\
5.33934570034917	3.51458080416478e-08\\
5.34563098074982	3.57448675103456e-08\\
5.35191626115047	3.00571927347448e-08\\
5.35820154155111	2.14274664678271e-08\\
5.36448682195176	1.68557066082542e-08\\
5.37077210235241	2.20701856790129e-08\\
5.37705738275305	3.03311367133574e-08\\
5.3833426631537	3.52147599969044e-08\\
5.38962794355435	3.38797718768546e-08\\
5.39591322395499	2.70475699615247e-08\\
5.40219850435564	1.89860696053756e-08\\
5.40848378475629	1.73175025430794e-08\\
5.41476906515693	2.40856339317475e-08\\
5.42105434555758	3.16249382237288e-08\\
5.42733962595823	3.47199438088808e-08\\
5.43362490635887	3.16249253451417e-08\\
5.43991018675952	2.40479343105449e-08\\
5.44619546716016	1.71384111347095e-08\\
5.45248074756081	1.84365691602295e-08\\
5.45876602796146	2.59695100979229e-08\\
5.4650513083621	3.24170565946247e-08\\
5.47133658876275	3.36857071125962e-08\\
5.4776218691634	2.90583432871472e-08\\
5.48390714956404	2.118170527865e-08\\
5.49019242996469	1.60573416785326e-08\\
5.49647771036534	1.99439433856696e-08\\
5.50276299076598	2.76065952320437e-08\\
5.50904827116663	3.26940789996399e-08\\
5.51533355156728	3.21669868519336e-08\\
5.52161883196792	2.62858255162257e-08\\
5.52790411236857	1.86016300141034e-08\\
5.53418939276921	1.59052464532294e-08\\
5.54047467316986	2.16383271300913e-08\\
5.54675995357051	2.89208648140971e-08\\
5.55304523397115	3.24666200590684e-08\\
5.5593305143718	3.0237539583311e-08\\
5.56561579477245	2.34339960769603e-08\\
5.57190107517309	1.64882019149104e-08\\
5.57818635557374	1.65516720329606e-08\\
5.58447163597439	2.33757142531488e-08\\
5.59075691637503	2.98739837312212e-08\\
5.59704219677568	3.17726485121739e-08\\
5.60332747717633	2.79952692139318e-08\\
5.60961275757697	2.06556891590992e-08\\
5.61589803797762	1.50540682142264e-08\\
5.62218331837827	1.77743268992003e-08\\
5.62846859877891	2.50571581261738e-08\\
5.63475387917956	3.0457173672005e-08\\
5.64103915958021	3.06720382425851e-08\\
5.64732443998085	2.55583678665516e-08\\
5.6536097203815	1.81271007093642e-08\\
5.65989500078214	1.45381884308904e-08\\
5.66618028118279	1.94015097321198e-08\\
5.67246556158344	2.66152695438393e-08\\
5.67875084198408	3.06813623396351e-08\\
5.68503612238473	2.9238934828868e-08\\
5.69132140278538	2.30590617711357e-08\\
5.69760668318602	1.60425135398157e-08\\
5.70389196358667	1.50073926619143e-08\\
5.71017724398732	2.12943329636062e-08\\
5.71646252438796	2.79999801122699e-08\\
5.72274780478861	3.05659937360758e-08\\
5.72903308518926	2.75527525239738e-08\\
5.7353183655899	2.06363592880621e-08\\
5.74160364599055	1.46086907015786e-08\\
5.7478889263912	1.62632440847688e-08\\
5.75417420679184	2.33308892205741e-08\\
5.76045948719249	2.91664976614925e-08\\
5.76674476759313	3.01298483940116e-08\\
5.77303004799378	2.56913623708499e-08\\
5.77931532839443	1.84313724282958e-08\\
5.78560060879507	1.40424920580529e-08\\
5.79188588919572	1.81037380642124e-08\\
5.79817116959637	2.53952752160558e-08\\
5.80445644999701	3.00678197895365e-08\\
5.81074173039766	2.93864195199944e-08\\
5.81702701079831	2.37289894400305e-08\\
5.82331229119895	1.65878524249763e-08\\
5.8295975715996	1.45085681246826e-08\\
5.83588285200025	2.03387271469069e-08\\
5.84216813240089	2.73732498889956e-08\\
5.84845341280154	3.06534717608997e-08\\
5.85473869320218	2.83453851501747e-08\\
5.86102397360283	2.17404165780977e-08\\
5.86730925400348	1.52592920521499e-08\\
5.87359453440412	1.58524104953983e-08\\
5.87987981480477	2.27889040971263e-08\\
5.88616509520542	2.91543269526073e-08\\
5.89245037560606	3.08742738042156e-08\\
5.89873565600671	2.7019873449774e-08\\
5.90502093640736	1.9810903584272e-08\\
5.911306216808	1.46220262564611e-08\\
5.91759149720865	1.78342567380696e-08\\
5.9238767776093	2.52898959551828e-08\\
5.93016205800994	3.06381355841268e-08\\
5.93644733841059	3.06907450564609e-08\\
5.94273261881124	2.54369809660204e-08\\
5.94901789921188	1.80491626089463e-08\\
5.95530317961253	1.48818659617689e-08\\
5.96158846001317	2.0241736731208e-08\\
5.96787374041382	2.76973692869831e-08\\
5.97415902081447	3.17409671879432e-08\\
5.98044430121511	3.00810820696995e-08\\
5.98672958161576	2.36475576897988e-08\\
5.99301486201641	1.65997495749082e-08\\
5.99930014241705	1.60498281331911e-08\\
6.0055854228177	2.28914975863859e-08\\
6.01187070321835	2.98897542272414e-08\\
6.01815598361899	3.23996203199783e-08\\
6.02444126401964	2.90464656771405e-08\\
6.03072654442029	2.17337143837426e-08\\
6.03701182482093	1.56538253470728e-08\\
6.04329710522158	1.79179364678816e-08\\
6.04958238562223	2.56277461474497e-08\\
6.05586766602287	3.17676387417976e-08\\
6.06215294642352	3.25719726745888e-08\\
6.06843822682417	2.76135807553146e-08\\
6.07472350722481	1.98144203267248e-08\\
6.08100878762546	1.5459654001404e-08\\
6.0872940680261	2.02982621821945e-08\\
6.09357934842675	2.83197056916151e-08\\
6.0998646288274	3.32526912671938e-08\\
6.10614990922804	3.22378275185997e-08\\
6.11243518962869	2.5838101436193e-08\\
6.11872047002934	1.8052873862473e-08\\
6.12500575042998	1.62283617655135e-08\\
6.13129103083063	2.30289440850129e-08\\
6.13757631123128	3.08543111060544e-08\\
6.14386159163192	3.42802932706832e-08\\
6.15014687203257	3.13930157425091e-08\\
6.15643215243322	2.3802931181649e-08\\
6.16271743283386	1.66625273578802e-08\\
6.16900271323451	1.78525461080881e-08\\
6.17528799363515	2.59761971932448e-08\\
6.1815732740358	3.31450973334313e-08\\
6.18785855443645	3.48145619000206e-08\\
6.19414383483709	3.00688327570242e-08\\
6.20042911523774	2.16391882190692e-08\\
6.20671439563839	1.59258437548715e-08\\
6.21299967603903	2.01590450998879e-08\\
6.21928495643968	2.89944850351276e-08\\
6.22557023684033	3.50714808305952e-08\\
6.23185551724097	3.47752049378869e-08\\
6.23814079764162	2.82619589953015e-08\\
6.24442607804227	1.94818658982854e-08\\
6.25071135844291	1.61826285705047e-08\\
6.25699663884356	2.30509415999336e-08\\
6.26328191924421	3.2074324529674e-08\\
6.26956719964485	3.67038275328468e-08\\
6.2758524800455	3.43074946229649e-08\\
6.28213776044614	2.61940735768462e-08\\
6.28842304084679	1.76410734908927e-08\\
6.29470832124744	1.74723142620792e-08\\
6.30099360164808	2.61593759987022e-08\\
6.30727888204873	3.46725554933869e-08\\
6.31356416244938	3.73790038921129e-08\\
6.31984944285002	3.27588800530521e-08\\
6.32613472325067	2.34349508687615e-08\\
6.33242000365132	1.62068385378689e-08\\
6.33870528405196	2.00246397241699e-08\\
6.34499056445261	3.04758414060302e-08\\
6.35127584485326	3.85120051404897e-08\\
6.3575611252539	3.93295165324048e-08\\
6.36384640565455	3.24705027310301e-08\\
6.3701316860552	2.1859255738832e-08\\
6.37641696645584	1.58430131236287e-08\\
6.38270224685649	2.15562288019555e-08\\
6.38898752725714	3.08914618329936e-08\\
6.39527280765778	3.59993688192617e-08\\
6.40155808805843	3.3613994254722e-08\\
6.40784336845907	2.50923797295854e-08\\
6.41412864885972	1.64593805251911e-08\\
6.42041392926037	1.82399322312676e-08\\
6.42669920966101	3.30546781057706e-08\\
6.43298449006166	4.89222733435213e-08\\
6.43926977046231	5.70765070762036e-08\\
6.44555505086295	5.36521236327303e-08\\
6.4518403312636	3.97317716505086e-08\\
6.45812561166425	2.13985327235378e-08\\
6.46441089206489	8.64650573362269e-09\\
6.47069617246554	1.21290621990511e-09\\
6.47698145286619	-6.96886459650159e-09\\
6.48326673326683	-1.69736837918322e-08\\
6.48955201366748	-2.45903066797837e-08\\
6.49583729406812	-2.02579180097473e-08\\
6.50212257446877	1.10036939560132e-08\\
6.50840785486942	8.16009579907018e-08\\
6.51469313527006	1.6835567429041e-07\\
6.52097841567071	2.40619115743357e-07\\
6.52726369607136	2.73391607130691e-07\\
6.533548976472	2.47373866280043e-07\\
6.53983425687265	1.49019744988266e-07\\
6.5461195372733	-2.93208870516537e-08\\
6.55240481767394	-2.73878418610707e-07\\
6.55869009807459	-5.31213444787682e-07\\
6.56497537847524	-7.37378961446211e-07\\
6.57126065887588	-8.22195449501351e-07\\
6.57754593927653	-7.09105464125059e-07\\
6.58383121967718	-3.15020391994381e-07\\
6.59011650007782	4.4154298883825e-07\\
6.59640178047847	1.45893708314304e-06\\
6.60268706087911	2.45286432232206e-06\\
6.60897234127976	3.13750641112165e-06\\
6.61525762168041	3.23355630982292e-06\\
6.62154290208105	2.46805775283576e-06\\
6.6278281824817	5.742531037356e-07\\
6.63411346288235	-2.60363879434067e-06\\
6.64039874328299	-6.4191705604344e-06\\
6.64668402368364	-9.85405012698948e-06\\
6.65296930408429	-1.1880324203517e-05\\
6.65925458448493	-1.14612332886566e-05\\
6.66553986488558	-7.5501497196484e-06\\
6.67182514528623	9.10027077694053e-07\\
6.67811042568687	1.39373735645876e-05\\
6.68439570608752	2.82755757670117e-05\\
6.69068098648817	4.00370398629946e-05\\
6.69696626688881	4.53400262223624e-05\\
6.70325154728946	4.03052187465391e-05\\
6.7095368276901	2.1052302463076e-05\\
6.71582210809075	-1.61440246166933e-05\\
6.7221073884914	-6.77239584483402e-05\\
6.72839266889204	-0.000119971382620321\\
6.73467794929269	-0.000158408946131061\\
6.74096322969334	-0.000168537421366466\\
6.74724851009398	-0.000135822264347496\\
6.75353379049463	-4.56801513379901e-05\\
6.75981907089528	0.000113163951743545\\
6.76610435129592	0.000312532663953036\\
6.77238963169657	0.000498633611520916\\
6.77867491209722	0.000617237255491787\\
6.78496019249786	0.000614062358160083\\
6.79124547289851	0.00043472641225506\\
6.79753075329916	2.46960304330912e-05\\
6.8038160336998	-0.000633330143800848\\
6.81010131410045	-0.00138552318323093\\
6.8163865945011	-0.00202913469636457\\
6.82267187490174	-0.00236130103813359\\
6.82895715530239	-0.00217886100849896\\
6.83524243570303	-0.00127816951800597\\
6.84152771610368	0.000544099035185042\\
6.84781299650433	0.00336737532380482\\
6.85409827690497	0.00702701293231378\\
6.86038355730562	0.0113306119645369\\
6.86666883770627	0.0160863720672904\\
6.87295411810691	0.0211029152994318\\
6.87923939850756	0.0261891092058875\\
6.88552467890821	0.0311590623358811\\
6.89180995930885	0.0359274756875774\\
6.8980952397095	0.0405003480207746\\
6.90438052011014	0.0448868228555881\\
6.91066580051079	0.0490958710124971\\
6.91695108091144	0.0531362972808704\\
6.92323636131208	0.0570167470103815\\
6.92952164171273	0.0607451141955231\\
6.93580692211338	0.0643250947044862\\
6.94209220251402	0.0677585598030479\\
6.94837748291467	0.0710472309487891\\
6.95466276331532	0.0741926856346193\\
6.96094804371596	0.0771963577525376\\
6.96723332411661	0.0800595388652994\\
6.97351860451726	0.0827841984614999\\
6.9798038849179	0.0853744758246187\\
6.98608916531855	0.087834774972972\\
6.9923744457192	0.090169363930892\\
6.99865972611984	0.0923823779036965\\
7.00494500652049	0.0944778223841798\\
7.01123028692114	0.0964595792070533\\
7.01751556732178	0.0983315175976855\\
7.02380084772243	0.100097526934107\\
7.03008612812307	0.101761388053117\\
7.03637140852372	0.103326767200725\\
7.04265668892437	0.10479721899155\\
7.04894196932501	0.106176189307753\\
7.05522724972566	0.107467057801216\\
7.06151253012631	0.108673510414576\\
7.06779781052695	0.109799374595624\\
7.0740830909276	0.110848384272638\\
7.08036837132825	0.111824179986368\\
7.08665365172889	0.1127303120881\\
7.09293893212954	0.11357024388672\\
7.09922421253019	0.114347401616278\\
7.10550949293083	0.115065323329393\\
7.11179477333148	0.115727518945885\\
7.11808005373213	0.116337423979518\\
7.12436533413277	0.116898402718295\\
7.13065061453342	0.117413751362827\\
7.13693589493406	0.117886701955215\\
7.14322117533471	0.118320499448108\\
7.14950645573536	0.118718463243596\\
7.155791736136	0.119083870842051\\
7.16207701653665	0.11941994724792\\
7.1683622969373	0.119729868097045\\
7.17464757733794	0.120016762753834\\
7.18093285773859	0.1202837218601\\
7.18721813813924	0.120533870802364\\
7.19350341853988	0.120770359865466\\
7.19978869894053	0.120996307254627\\
7.20607397934118	0.121214800335089\\
7.21235925974182	0.121428898715537\\
7.21864454014247	0.121641637313512\\
7.22492982054311	0.121856041588506\\
7.23121510094376	0.122075192155847\\
7.23750038134441	0.122302181738524\\
7.24378566174505	0.122540090724811\\
7.2500709421457	0.122791990224671\\
7.25635622254635	0.123060945166546\\
7.26264150294699	0.123350017444754\\
7.26892678334764	0.123662292364446\\
7.27521206374829	0.124000917804926\\
7.28149734414893	0.12436905720833\\
7.28778262454958	0.124769883447715\\
7.29406790495023	0.125206581999348\\
7.30035318535087	0.125682354119538\\
7.30663846575152	0.126200421026653\\
7.31292374615217	0.126764056285833\\
7.31920902655281	0.127376593697043\\
7.32549430695346	0.12804139765694\\
7.3317795873541	0.128761864512476\\
7.33806486775475	0.129541425866053\\
7.3443501481554	0.13038355189813\\
7.35063542855604	0.131291755960834\\
7.35692070895669	0.132269608115548\\
7.36320598935734	0.133320733219438\\
7.36949126975798	0.134448808295837\\
7.37577655015863	0.135657565930535\\
7.38206183055928	0.136950797754001\\
7.38834711095992	0.138332357953703\\
7.39463239136057	0.139806151943885\\
7.40091767176122	0.141376099880691\\
7.40720295216186	0.143046182463942\\
7.41348823256251	0.144820457186034\\
7.41977351296316	0.146703061947221\\
7.4260587933638	0.148698218711879\\
7.43234407376445	0.150810235737462\\
7.4386293541651	0.153043413625606\\
7.44491463456574	0.1554019878392\\
7.45119991496639	0.157890278046748\\
7.45748519536703	0.160512706357147\\
7.46377047576768	0.16327380100756\\
7.47005575616833	0.166178200104825\\
7.47634103656897	0.169230632416784\\
7.48262631696962	0.172435611113588\\
7.48891159737027	0.175797519617697\\
7.49519687777091	0.17932085971301\\
7.50148215817156	0.183010261153478\\
7.50776743857221	0.186870485197096\\
7.51405271897285	0.190906428204102\\
7.5203379993735	0.19512298538998\\
7.52662327977415	0.199524435679345\\
7.53290856017479	0.20411494742135\\
7.53919384057544	0.208898836923979\\
7.54547912097609	0.213880571532454\\
7.55176440137673	0.219064772581552\\
7.55804968177738	0.224456216195773\\
7.56433496217802	0.230059301151801\\
7.57062024257867	0.235877355738849\\
7.57690552297932	0.241913700377302\\
7.58319080337996	0.248171821433837\\
7.58947608378061	0.254655372834498\\
7.59576136418126	0.26136817775209\\
7.6020466445819	0.268314175377384\\
7.60833192498255	0.275496091358966\\
7.6146172053832	0.282915367351886\\
7.62090248578384	0.290573548517674\\
7.62718776618449	0.298472352072263\\
7.63347304658514	0.306613666695907\\
7.63975832698578	0.31499955201257\\
7.64604360738643	0.323631926116731\\
7.65232888778707	0.332510348835612\\
7.65861416818772	0.341633320763127\\
7.66489944858837	0.350999497328137\\
7.67118472898901	0.360607692947413\\
7.67747000938966	0.370456877151907\\
7.68375528979031	0.380546170565347\\
7.69004057019095	0.390873858096197\\
7.6963258505916	0.401435104462731\\
7.70261113099225	0.412224533730528\\
7.70889641139289	0.423236897133632\\
7.71518169179354	0.434467064951688\\
7.72146697219419	0.445910018412673\\
7.72775225259483	0.457560804866832\\
7.73403753299548	0.469412648332868\\
7.74032281339613	0.48145603887827\\
7.74660809379677	0.4936813137774\\
7.75289337419742	0.506078870175652\\
7.75917865459806	0.518639152439883\\
7.76546393499871	0.53135263948686\\
7.77174921539936	0.54420966233256\\
7.7780344958	0.557198417118041\\
7.78431977620065	0.570305625489914\\
7.7906050566013	0.583517958221697\\
7.79689033700194	0.596822047432199\\
7.80317561740259	0.610204470112492\\
7.80946089780324	0.623651731566947\\
7.81574617820388	0.637150081545273\\
7.82203145860453	0.650684851211312\\
7.82831673900518	0.664241001789683\\
7.83460201940582	0.677803353288278\\
7.84088729980647	0.69135656628725\\
7.84717258020712	0.704885123522538\\
7.85345786060776	0.718373315622522\\
7.85974314100841	0.731805890850354\\
7.86602842140906	0.745168760900429\\
7.8723137018097	0.758447760599059\\
7.87859898221035	0.771628456799496\\
7.88488426261099	0.784696130896424\\
7.89116954301164	0.797635761115198\\
7.89745482341229	0.810432133070359\\
7.90374010381293	0.823072430254261\\
7.91002538421358	0.835546101927559\\
7.91631066461423	0.847842333874266\\
7.92259594501487	0.859949929290349\\
7.92888122541552	0.871857294624922\\
7.93516650581617	0.88355242512817\\
7.94145178621681	0.895023573390119\\
7.94773706661746	0.906263482511308\\
7.95402234701811	0.917266609085495\\
7.96030762741875	0.928026959739767\\
7.9665929078194	0.938538072956968\\
7.97287818822004	0.948793009821834\\
7.97916346862069	0.958784345748743\\
7.98544874902134	0.968506004288556\\
7.99173402942198	0.97795691346739\\
7.99801930982263	0.98713651579147\\
8.00430459022328	0.996043740903792\\
8.01058987062392	1.00467700184937\\
8.01687515102457	1.01303419096736\\
8.02316043142522	1.0211127501587\\
8.02944571182586	1.02891269335302\\
8.03573099222651	1.03643764892767\\
8.04201627262716	1.04369100322552\\
8.0483015530278	1.05067561228626\\
8.05458683342845	1.05739380240941\\
8.0608721138291	1.06384737032924\\
8.06715739422974	1.07003790374717\\
8.07344267463039	1.07597001499455\\
8.07972795503103	1.08165000210738\\
8.08601323543168	1.08708367322339\\
8.09229851583233	1.09227631696435\\
8.09858379623297	1.09723270587819\\
8.10486907663362	1.10195709949375\\
8.11115435703427	1.10645393787827\\
8.11743963743491	1.11073017069857\\
8.12372491783556	1.11479306873739\\
8.13001019823621	1.11864940631478\\
8.13629547863685	1.12230546655109\\
8.1425807590375	1.12576704626993\\
8.14886603943815	1.12903947012707\\
8.15515131983879	1.13212862383435\\
8.16143660023944	1.13504187436498\\
8.16772188064009	1.13778633790892\\
8.17400716104073	1.14036866992269\\
8.18029244144138	1.14279507074751\\
8.18657772184202	1.14507129086406\\
8.19286300224267	1.14720270059594\\
8.19914828264332	1.14919540900024\\
8.20543356304396	1.15105611832898\\
8.21171884344461	1.15279113614563\\
8.21800412384526	1.15440634644432\\
8.2242894042459	1.15590721488457\\
8.23057468464655	1.15729879367939\\
8.2368599650472	1.15858590197948\\
8.24314524544784	1.15977408760415\\
8.24943052584849	1.16086894826476\\
8.25571580624914	1.16187568845889\\
8.26200108664978	1.16279912314287\\
8.26828636705043	1.16364368220116\\
8.27457164745108	1.1644134151803\\
8.28085692785172	1.16511235184052\\
8.28714220825237	1.16574511029139\\
8.29342748865301	1.1663160998169\\
8.29971276905366	1.16682936495913\\
8.30599804945431	1.16728858939385\\
8.31228332985495	1.16769709948867\\
8.3185686102556	1.16805788505197\\
8.32485389065625	1.16837417494259\\
8.33113917105689	1.16864956816956\\
8.33742445145754	1.16888736271361\\
8.34370973185819	1.16909051538086\\
8.34999501225883	1.169261644748\\
8.35628029265948	1.16940303380241\\
8.36256557306013	1.1695167149879\\
8.36885085346077	1.16960519811549\\
8.37513613386142	1.16967112148456\\
8.38142141426207	1.1697168026513\\
8.38770669466271	1.16974423562338\\
8.39399197506336	1.16975509293904\\
8.400277255464	1.16975072745076\\
8.40656253586465	1.16973240911897\\
8.4128478162653	1.16970201400199\\
8.41913309666594	1.1696613295429\\
8.42541837706659	1.16961183024442\\
8.43170365746724	1.16955467925907\\
8.43798893786788	1.16949072969019\\
8.44427421826853	1.16942053189316\\
8.45055949866918	1.16934482488108\\
8.45684477906982	1.16926488859337\\
8.46313005947047	1.16918177987096\\
8.46941533987112	1.16909625071799\\
8.47570062027176	1.16900874919709\\
8.48198590067241	1.1689194200406\\
8.48827118107305	1.16882815554018\\
8.4945564614737	1.168735338113\\
8.50084174187435	1.16864167746181\\
8.50712702227499	1.16854759908339\\
8.51341230267564	1.16845322748626\\
8.51969758307629	1.16835838647089\\
8.52598286347693	1.16826259912867\\
8.53226814387758	1.16816526280952\\
8.53855342427823	1.16806648422263\\
8.54483870467887	1.1679664304858\\
8.55112398507952	1.16786496831313\\
8.55740926548017	1.16776166357071\\
8.56369454588081	1.16765578100794\\
8.56997982628146	1.16754628502301\\
8.57626510668211	1.16743226147497\\
8.58255038708275	1.16731352283057\\
8.5888356674834	1.16718973162078\\
8.59512094788404	1.16706024690408\\
8.60140622828469	1.16692412378648\\
8.60769150868534	1.16678011266038\\
8.61397678908599	1.16662668542863\\
8.62026206948663	1.16646276695063\\
8.62654734988728	1.1662878162252\\
8.63283263028792	1.16610102764736\\
8.63911791068857	1.16590128663679\\
8.64540319108922	1.16568716871634\\
8.65168847148986	1.16545693830733\\
8.65797375189051	1.16520867176924\\
8.66425903229116	1.16494120958543\\
8.6705443126918	1.16465362992787\\
8.67682959309245	1.16434469953031\\
8.6831148734931	1.16401286817304\\
8.68940015389374	1.16365626738144\\
8.69568543429439	1.1632727088617\\
8.70197071469503	1.16286002913808\\
8.70825599509568	1.16241696222495\\
8.71454127549633	1.16194218633908\\
8.72082655589698	1.16143405406218\\
8.72711183629762	1.16089059099375\\
8.73339711669827	1.16030949411439\\
8.73968239709891	1.15968814263188\\
8.74596767749956	1.15902435020804\\
8.75225295790021	1.15831678558342\\
8.75853823830085	1.15756388432926\\
8.7648235187015	1.15676374527049\\
8.77110879910215	1.15591412899364\\
8.77739407950279	1.15501245606096\\
8.78367935990344	1.15405588109854\\
8.78996464030409	1.15304225233188\\
8.79624992070473	1.15196982192843\\
8.80253520110538	1.15083651138992\\
8.80882048150603	1.14963989334869\\
8.81510576190667	1.14837718972591\\
8.82139104230732	1.14704526959139\\
8.82767632270796	1.14564109439179\\
8.83396160310861	1.14416358237602\\
8.84024688350926	1.14261203932259\\
8.8465321639099	1.14098541311067\\
8.85281744431055	1.13928229292969\\
8.8591027247112	1.13750090854973\\
8.86538800511184	1.13563912724855\\
8.87167328551249	1.13369405120132\\
8.87795856591314	1.13166153310645\\
8.88424384631378	1.12953694109975\\
8.89052912671443	1.12731527289326\\
8.89681440711507	1.12499115194726\\
8.90309968751572	1.12255882333693\\
8.90938496791637	1.12001252482654\\
8.91567024831702	1.1173548877509\\
8.92195552871766	1.11459702075368\\
8.92824080911831	1.11175005130178\\
8.93452608951895	1.10882474527765\\
8.9408113699196	1.10583151787076\\
8.94709665032025	1.10278044417919\\
8.95338193072089	1.09967686768282\\
8.95966721112154	1.09649191720812\\
8.96595249152219	1.09318063536258\\
8.97223777192283	1.08969758895528\\
8.97852305232348	1.08599691536789\\
8.98480833272413	1.08203228185591\\
8.99109361312477	1.07775686858312\\
8.99737889352542	1.07318639705008\\
9.00366417392607	1.06853596199459\\
9.00994945432671	1.06405981669088\\
9.01623473472736	1.06001211107977\\
9.02252001512801	1.05664712614646\\
9.02880529552865	1.054219508245\\
9.0350905759293	1.05298010859145\\
9.04137585632994	1.05297373046503\\
9.04766113673059	1.05395438573058\\
9.05394641713124	1.05565475275709\\
9.06023169753188	1.05780791099362\\
9.06651697793253	1.06014709578095\\
9.07280225833318	1.06240545312158\\
9.07908753873382	1.06433218956161\\
9.08537281913447	1.06587137109204\\
9.09165809953512	1.06709485088264\\
9.09794337993576	1.06807617654332\\
9.10422866033641	1.0688884099507\\
9.11051394073706	1.06960419362006\\
9.1167992211377	1.07029581676302\\
9.12308450153835	1.07102266959888\\
9.12936978193899	1.07178539712352\\
9.13565506233964	1.07256745576743\\
9.14194034274029	1.07335205124218\\
9.14822562314093	1.07412212449266\\
9.15451090354158	1.07486033564101\\
9.16079618394223	1.07554910813396\\
9.16708146434287	1.07617852615645\\
9.17336674474352	1.0767542061988\\
9.17965202514417	1.07728332034726\\
9.18593730554481	1.07777272854013\\
9.19222258594546	1.07822898450964\\
9.19850786634611	1.07865834145845\\
9.20479314674675	1.07906663632727\\
9.2110784271474	1.07945701057812\\
9.21736370754805	1.07983010721397\\
9.22364898794869	1.08018619986977\\
9.22993426834934	1.08052527495483\\
9.23621954874998	1.08084703136199\\
9.24250482915063	1.08115087991837\\
9.24879010955128	1.08143624378812\\
9.25507538995192	1.08170432455213\\
9.26136067035257	1.08195690339384\\
9.26764595075322	1.0821954770396\\
9.27393123115386	1.08242125589096\\
9.28021651155451	1.08263516488639\\
9.28650179195516	1.08283784434905\\
9.2927870723558	1.083029877851\\
9.29907235275645	1.08321221452878\\
9.3053576331571	1.08338563503463\\
9.31164291355774	1.08355063690471\\
9.31792819395839	1.08370743477655\\
9.32421347435904	1.08385596034738\\
9.33049875475968	1.08399587878489\\
9.33678403516033	1.08412720319663\\
9.34306931556097	1.08425047305852\\
9.34935459596162	1.08436599722299\\
9.35563987636227	1.08447380082544\\
9.36192515676291	1.0845736250657\\
9.36821043716356	1.08466492672844\\
9.37449571756421	1.08474695019901\\
9.38078099796485	1.08481941658262\\
9.3870662783655	1.08488221575792\\
9.39335155876615	1.08493495675675\\
9.39963683916679	1.08497696106187\\
9.40592211956744	1.08500726173624\\
9.41220739996809	1.08502460228743\\
9.41849268036873	1.08502764078496\\
9.42477796076938	1.08501559911603\\
};
\addplot [color=mycolor3, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.177275307179587	1.55458943712569e-08\\
0.219444336086832	1.52801438204502e-08\\
0.261613364994077	1.49179201725143e-08\\
0.303782393901323	1.44403698056778e-08\\
0.345951422808568	1.38293771340236e-08\\
0.388120451715815	1.30731576062693e-08\\
0.43028948062306	1.21809221810484e-08\\
0.472458509530306	1.12127308623135e-08\\
0.51462753843755	1.01860685437759e-08\\
0.556796567344796	9.35345019019447e-09\\
0.598965596252042	0.0285156068181087\\
0.641134625159287	0.0576701861138469\\
0.683303654066533	0.0797277478624389\\
0.725472682973779	0.0956620288181681\\
0.767641711881025	0.106572432352283\\
0.80981074078827	0.113577583463401\\
0.851979769695515	0.11775755721407\\
0.89414879860276	0.120133129404635\\
0.936317827510006	0.121670759536481\\
0.978486856417252	0.123304000715925\\
1.0206558853245	0.125964424178199\\
1.06282491423174	0.130616860931634\\
1.10499394313899	0.138294279346627\\
1.14716297204623	0.150126670157581\\
1.18933200095348	0.167355752108218\\
1.23150102986073	0.191323235335854\\
1.27367005876797	0.223415571471807\\
1.31583908767522	0.264944878710174\\
1.35800811658246	0.316948797762051\\
1.40017714548971	0.379908558522204\\
1.44234617439695	0.453420825834283\\
1.4845152033042	0.53591180810315\\
1.52668423221144	0.624527935658866\\
1.56885326111869	0.715331863991489\\
1.61102229002593	0.803839819038994\\
1.65319131893318	0.885778716745443\\
1.69536034784043	0.957814143738411\\
1.73752937674767	1.01800246585914\\
1.77969840565492	1.06585715243141\\
1.82186743456216	1.1020917039239\\
1.86403646346941	1.12820136769204\\
1.90620549237665	1.14604281824032\\
1.9483745212839	1.15750730810257\\
1.99054355019114	1.16431440917964\\
2.03271257909839	1.16791022802859\\
2.07488160800564	1.16943807514031\\
2.11705063691288	1.16975080342539\\
2.15921966582013	1.16944203788118\\
2.20138869472737	1.16888207901188\\
2.24355772363462	1.16825091596528\\
2.28572675254186	1.16756519419618\\
2.32789578144911	1.16669864108445\\
2.37006481035635	1.16539700483742\\
2.4122338392636	1.16328953800277\\
2.45440286817085	1.1598998145338\\
2.49657189707809	1.15465939427449\\
2.53874092598534	1.14692854961413\\
2.58090995489258	1.13602873974076\\
2.62307898379983	1.12129127934376\\
2.66524801270707	1.10212505630276\\
2.70741704161432	1.0781033047295\\
2.74958607052156	1.05328517716654\\
2.79175509942881	1.06310778771044\\
2.83392412833606	1.07033060135272\\
2.8760931572433	1.07538823446183\\
2.91826218615055	1.07885161251696\\
2.96043121505779	1.08120269673658\\
3.00260024396504	1.08281530087339\\
3.04476927287228	1.0839403054253\\
3.08693830177953	1.08469090732271\\
3.12910733068677	1.08502474157474\\
-3.11190894758557	1.08472092807893\\
-3.06973991867832	1.08335172795863\\
-3.02757088977107	1.08025104498251\\
-2.98540186086383	1.07448610924565\\
-2.94323283195658	1.06484485043694\\
-2.90106380304934	1.04985946596896\\
-2.85889477414209	1.02789427677743\\
-2.81672574523485	0.997327322679416\\
-2.7745567163276	0.956840503896672\\
-2.73238768742036	0.905792940933256\\
-2.69021865851311	0.844589278975431\\
-2.64804962960586	0.774898066250764\\
-2.60588060069862	0.699577517463808\\
-2.56371157179137	0.622262620346926\\
-2.52154254288413	0.5467239133436\\
-2.47937351397688	0.47622207065416\\
-2.43720448506964	0.413070268067031\\
-2.39503545616239	0.358495115642972\\
-2.35286642725515	0.312751182597519\\
-2.3106973983479	0.275372752592892\\
-2.26852836944066	0.245450123974254\\
-2.22635934053341	0.221860748420073\\
-2.18419031162616	0.203430230120667\\
-2.14202128271892	0.189026983011672\\
-2.09985225381167	0.177606441741114\\
-2.05768322490443	0.168222196836247\\
-2.01551419599718	0.160018252543469\\
-1.97334516708994	0.152212473422967\\
-1.93117613818269	0.144077828602534\\
-1.88900710927545	0.134925688310167\\
-1.8468380803682	0.124094065227573\\
-1.80466905146095	0.110943039547599\\
-1.76250002255371	0.0948593502301171\\
-1.72033099364646	0.0752719646314033\\
-1.67816196473922	0.0516800579963769\\
-1.63599293583197	0.0236946775928077\\
-1.59382390692473	8.95142954271451e-09\\
-1.55165487801748	9.62142107991494e-09\\
-1.50948584911024	1.06582302851233e-08\\
-1.46731682020299	1.16564769277332e-08\\
-1.42514779129574	1.2646196535816e-08\\
-1.3829787623885	1.35634897892408e-08\\
-1.34080973348125	1.43736727143124e-08\\
-1.29864070457401	1.50652131973366e-08\\
-1.25647167566676	1.56386763043569e-08\\
-1.21430264675952	1.61005706411923e-08\\
-1.17213361785227	1.64597587252728e-08\\
-1.12996458894503	1.67251906899384e-08\\
-1.08779556003778	1.69045106824354e-08\\
-1.04562653113053	1.70033114752513e-08\\
-1.00345750222329	1.70249419707186e-08\\
-0.961288473316043	1.69708337841909e-08\\
-0.919119444408797	1.68414238969105e-08\\
-0.876950415501552	1.66376051989804e-08\\
-0.834781386594306	1.63625836459739e-08\\
-0.792612357687061	1.60242997881856e-08\\
-0.750443328779815	1.56383567943065e-08\\
-0.70827429987257	1.52300478696777e-08\\
-0.666105270965324	1.483347276322e-08\\
-0.623936242058078	1.4486799322022e-08\\
-0.581767213150833	1.42250704587408e-08\\
-0.539598184243587	1.40728747679702e-08\\
-0.497429155336342	1.40391563539138e-08\\
-0.455260126429096	1.4115819925454e-08\\
-0.413091097521851	1.42807612082797e-08\\
-0.370922068614605	1.45042450480006e-08\\
-0.32875303970736	1.47560289601299e-08\\
-0.286584010800114	1.5010362347313e-08\\
-0.244414981892869	1.52481577355544e-08\\
-0.202245952985623	1.54570428027325e-08\\
-0.160076924078377	1.56303480044279e-08\\
-0.117907895171132	1.57655492666495e-08\\
-0.0757388662638863	1.58624419015361e-08\\
-0.0335698373566412	1.5921339479563e-08\\
0.00859919155060474	1.59416062831633e-08\\
0.0507682204578498	1.59206824624731e-08\\
0.0929372493650957	1.58535338157268e-08\\
0.135106278272341	1.57322792714535e-08\\
0.177275307179587	1.55458950431191e-08\\
};
\end{axis}
\end{tikzpicture}%

==> i_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymin=1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
%ylabel={$\sum_c \|i_{c}^\star\|_1 / \sum_c \|i_{c,\text{sine}}\|_1$},
ylabel={$\|u^\star\|_1 / \|u_{\text{sine}}\|_1$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	1.01234332284091\\
0.5	1.00521231361457\\
1	1.00347257943809\\
1.13653347600972	1.00331136601775\\
1.29170834209075	1.00404943413402\\
1.46806977202715	1.00765772692774\\
1.66851044102683	1.01765927141913\\
1.89631797129874	1.04137666466232\\
2.15522885553986	1.08822362884607\\
2.44948974278318	1.09410067856872\\
2.78392709181553	1.09528109753684\\
3.16402633461875	1.0958156537792\\
3.59602184827055	1.09605644176465\\
4.08699921102184	1.09615317752435\\
4.64501141975166	1.09618594083084\\
5.27921097499522	1.09618594083084\\
6	1.09618594083084\\
50	1.09618594083084\\
200	1.09618594083084\\
1000	1.09618594083084\\
};
\end{axis}
\end{tikzpicture}%
